A Greedy Data Collection Scheme For Linear Dynamical Systems

Mathematical models are essential to analyze and understand the dynamics of complex systems. Recently, data-driven methodologies have got a lot of attention which is leveraged by advancements in sensor technology. However, the quality of obtained data plays a vital role in learning a good and reliable model. Therefore, in this paper, we propose an efficient heuristic methodology to collect data both in the frequency domain and time-domain, aiming at the best possible information gain from limited experimental data. The efficiency of the proposed methodology is illustrated by means of several examples, and also, its robustness in the presence of noisy data is shown.

==> Figures/Exm_RLCSerkan_time_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.55741107563954,
ymax=9.95044276477542,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH\|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.61,0.29)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.01	2.70148239417517\\
0.0103925568293671	2.70147601245985\\
0.0108005237451625	2.70146911994357\\
0.0112245056808531	2.70146167574725\\
0.011665131316982	2.70145363572129\\
0.0121230540133765	2.70144495218408\\
0.0125989527779503	2.70143557363966\\
0.0130935332735361	2.70142544447277\\
0.0136075288642433	2.70141450461967\\
0.0141417017028902	2.70140268921256\\
0.0146968438611245	2.70138992819578\\
0.0152737785039071	2.70137614591125\\
0.0158733611101021	2.701361260651\\
0.0164964807409802	2.70134518417397\\
0.0171440613585197	2.70132782118427\\
0.0178170631954573	2.70130906876801\\
0.0185164841791216	2.70128881578516\\
0.0192433614111598	2.70126694221316\\
0.0199987727053529	2.70124331843821\\
0.0207838381857976	2.70121780449029\\
0.0215997219478272	2.70119024921737\\
0.0224476337841322	2.70116048939413\\
0.0233288309786416	2.70112834875987\\
0.0242446201708233	2.7010936369802\\
0.0251963592931701	2.70105614852645\\
0.0261854595847423	2.70101566146642\\
0.0272133876837531	2.70097193615944\\
0.0282816678023003	2.70092471384835\\
0.0293918839864689	2.70087371514042\\
0.0305456824651543	2.70081863836842\\
0.0317447740910919	2.70075915782275\\
0.0329909368777094	2.70069492184446\\
0.0342860186355659	2.70062555076873\\
0.0356319397122858	2.70055063470694\\
0.0370306958400514	2.70046973115535\\
0.0384843610948743	2.70038236241692\\
0.0399950909720367	2.7002880128222\\
0.0415651255822599	2.70018612573409\\
0.0431967929733417	2.7000761003201\\
0.0448925125821861	2.69995728807493\\
0.0466547988223447	2.6998289890746\\
0.0484862648123908	2.69969044794232\\
0.0503896262506515	2.6995408495051\\
0.0523677054420465	2.69937931411831\\
0.0544234354830027	2.69920489263442\\
0.0565598646106501	2.69901656099039\\
0.0587801607227491	2.69881321438659\\
0.0610876160750504	2.69859366102875\\
0.0634856521630522	2.69835661540264\\
0.0659778247953954	2.69810069104959\\
0.0685678293664174	2.69782439280918\\
0.0712595063356841	2.69752610849409\\
0.0740568469226243	2.6972040999599\\
0.0769639990247116	2.69685649353173\\
0.0799852733679671	2.69648126974756\\
0.0831251498989063	2.69607625237699\\
0.0863882844274045	2.69563909667293\\
0.0897795155303332	2.69516727681283\\
0.0933038717262036	2.6946580724852\\
0.0969665789314552	2.69410855457708\\
0.100773068209446	2.69351556991813\\
0.104728983823636	2.6928757250378\\
0.108840191606901	2.69218536889345\\
0.113112787659392	2.69144057452938\\
0.117553107387837	2.69063711963007\\
0.122167734899679	2.68977046593524\\
0.126963512765997	2.68883573748978\\
0.131947552167671	2.6878276977094\\
0.13712724343984	2.68674072525124\\
0.1425102670303	2.68556878869059\\
0.148104604888068	2.68430542001791\\
0.153918552299021	2.68294368698706\\
0.159960730186149	2.68147616436499\\
0.166240097892661	2.67989490415622\\
0.172765966466904	2.67819140490213\\
0.179548012468783	2.67635658018651\\
0.186596292318175	2.67438072651457\\
0.193921257206583	2.67225349077372\\
0.201533768594173	2.66996383753106\\
0.209445114315147	2.66750001647491\\
0.217667025315346	2.66484953036613\\
0.226211693046903	2.6619991039299\\
0.235091787545729	2.65893465418946\\
0.244320476218649	2.6556412628203\\
0.253911443368035	2.65210315118585\\
0.263878910482893	2.6483036588029\\
0.274237657326495	2.64422522607582\\
0.285003043851811	2.63984938223147\\
0.296191032977255	2.63515673947919\\
0.307818214256508	2.63012699450982\\
0.319901828477507	2.62473893853083\\
0.332459793227094	2.61897047710706\\
0.345510729459222	2.61279866113371\\
0.359073989106105	2.60619973030367\\
0.373169683773275	2.59914917043969\\
0.387818714561072	2.59162178603549\\
0.403042803056805	2.5835917892816\\
0.418864523543527	2.57503290673435\\
0.435307336473189	2.5659185046122\\
0.452395623253805	2.55622173346671\\
0.470154722402213	2.54591569267008\\
0.488610967116033	2.53497361478392\\
0.50779172432054	2.5233690694254\\
0.527725435248354	2.51107618572785\\
0.548441657612102	2.49806989191182\\
0.569971109432608	2.48432616985022\\
0.59234571458758	2.46982232184407\\
0.615598650148351	2.45453724614567\\
0.639764395574843	2.43845171710006\\
0.664878783841726	2.42154866515491\\
0.690979054571564	2.4038134514473\\
0.718103909253735	2.38523413124888\\
0.746293568631014	2.36580170027404\\
0.775589832338901	2.34551031775961\\
0.806036140886135	2.32435750033691\\
0.837677640068292	2.30234428105293\\
0.870561247909986	2.27947532846616\\
0.90473572423493	2.25575902153626\\
0.940251742967013	2.23120747702743\\
0.977161967269618	2.20583652732017\\
1.01552112763457	2.17966564783016\\
1.05538610303652	2.1527178346123\\
1.09681600527314	2.12501943412199\\
1.13987226661605	2.09659992844991\\
1.18461873090268	2.06749168058141\\
1.23112174820389	2.03772964529981\\
1.27945027320787	2.00735105221039\\
1.32967596746621	1.976395067975\\
1.38187330565363	1.94490244519874\\
1.43611968599908	1.91291516549672\\
1.49249554505183	1.88047608410249\\
1.55108447695284	1.84762858298603\\
1.61197335738816	1.81441623886165\\
1.67525247240822	1.78088251172957\\
1.74101565230402	1.7470704587537\\
1.80936041073872	1.71302247738115\\
1.88038808934091	1.67878008070028\\
1.95420400797405	1.64438370715511\\
2.03091762090473	1.6098725659191\\
2.11064267910155	1.57528451850863\\
2.19349739890506	1.54065599660623\\
2.27960463731898	1.50602195557985\\
2.36909207418263	1.47141586283426\\
2.46209240149463	1.43686971991624\\
2.55874352016859	1.40241411721498\\
2.65918874451269	1.36807832014893\\
2.76357701473616	1.33389038590322\\
2.87206311779783	1.29987731007331\\
2.98480791692433	1.26606520297255\\
3.1019785901381	1.23247949587182\\
3.22374887814903	1.19914517805293\\
3.35029934197723	1.16608706627408\\
3.48181763068897	1.13333010906352\\
3.61849875964275	1.10089972917623\\
3.76054539965817	1.06882220856421\\
3.90816817753626	1.03712512131441\\
4.06158598837698	1.00583782117888\\
4.2210263201569	0.974991991519613\\
4.3867255910485	0.944622266644788\\
4.55892949998106	0.914766934504017\\
4.73789339096314	0.885468731346847\\
4.92388263170674	0.856775738934507\\
5.11717300711461	0.82874239378538\\
5.3180511282142	0.801430615086822\\
5.5268148571446	0.774911052420692\\
5.74377374882659	0.749264445127001\\
5.96924950997073	0.724583070461571\\
6.20357647610427	0.700972235964853\\
6.44710210732387	0.678551740989346\\
6.70018750350959	0.657457192144151\\
6.96320793976388	0.637841008287092\\
7.23655342286966	0.619872896870782\\
7.52062926959241	0.603739534816925\\
7.81585670768409	0.589643161219539\\
8.12267350047971	0.577798811690965\\
8.44153459601299	0.568430025037464\\
8.77291280161336	0.561763056105398\\
9.11729948498492	0.558019934526542\\
9.47520530280654	0.55741107563954\\
9.84716095793377	0.560128484656214\\
10.2337179863252	0.566340774247944\\
10.6354495748601	0.576191133692638\\
11.0529514112602	0.589799018739597\\
11.4868425673755	0.607265761257633\\
11.9377664171444	0.628683694817947\\
12.4063915905883	0.654147925119892\\
12.8934129652572	0.683769623802519\\
13.3995526965934	0.717689640763206\\
13.9255612887446	0.756091143738863\\
14.4722187074113	0.799209655844974\\
15.0403355363803	0.847337993795594\\
15.6307541794582	0.900821996724833\\
16.2443501095887	0.960040700342125\\
16.8820331670036	1.0253628944519\\
17.5447489083346	1.09707403094013\\
18.2334800086844	1.175278580345\\
18.9492477187382	1.25980568612807\\
19.6931133790742	1.35016826767859\\
20.4661799939199	1.44561810195681\\
21.2695938666869	1.54528761909903\\
22.1045462997102	1.64835280698659\\
22.9722753607115	1.75414731867231\\
23.8740677186065	1.86220266840227\\
24.8112605513777	1.97223252116097\\
25.7852435288427	2.0840918540212\\
26.7974608732569	2.19773335739351\\
27.8494135008064	2.31317125215501\\
28.9426612471675	2.43045471473045\\
30.078825180431	2.54964962677975\\
31.2595900048228	2.67082649848901\\
32.4867065587837	2.79405261815427\\
33.7619944111134	2.91938696430118\\
35.0873445590271	3.04687687252822\\
36.4647222321275	3.17655579657655\\
37.8961698064472	3.30844174463647\\
39.3838098328849	3.44253613241078\\
40.9298481845244	3.57882289874453\\
42.5365773275039	3.71726779671396\\
44.2063797202853	3.85781781609308\\
45.9417313463648	4.00040072071689\\
47.7452053856613	4.14492470193001\\
49.619476030029	4.29127816047919\\
51.5673224485497	4.43932963597818\\
53.5916329084851	4.58892790671247\\
55.6954090580014	4.7399022838048\\
57.8817703770127	4.89206312306698\\
60.1539588027484	5.04520257547445\\
62.5153435368971	5.19909559328615\\
64.9694260414612	5.3535012035317\\
67.519845230725	5.50816405405438\\
70.1703828670383	5.66281622972383\\
72.9249691684144	5.8171793280664\\
75.7876886362593	5.97096677471566\\
78.7627861118706	6.1238863501294\\
81.8546730706903	6.2756428903703\\
85.0679341636415	6.42594111684558\\
88.4073340152506	6.57448854318894\\
91.8778242886333	6.72099840235351\\
95.4845510278229	6.86519253381503\\
99.2328622883254	7.00680416981076\\
103.128316067218	7.14558056089883\\
107.17668854455	7.28128538481502\\
111.383982648262	7.41370088849451\\
115.75643695533	7.54262972094519\\
120.300534942332	7.66789642402492\\
125.023014599146	7.78934855861705\\
129.930878420042	7.90685745469599\\
135.031403786987	8.02031858478982\\
140.332153760548	8.12965157086783\\
145.840988294399	8.23479984425185\\
151.56607589006	8.33572998639885\\
157.515905709162	8.43243078506055\\
163.69930016117	8.52491204523426\\
170.125427985259	8.61320319743075\\
176.803817845721	8.69735174715073\\
183.744372461072	8.77742160921953\\
190.95738328781	8.85349136898198\\
198.45354578058	8.92565250955236\\
206.243975251409	8.99400764061619\\
214.340223351485	9.05866875996244\\
222.754295199956	9.11975557424558\\
231.498667185116	9.17739390066786\\
240.586305464407	9.23171416653455\\
250.030685190633	9.28285001912622\\
259.845810492925	9.33093705417756\\
270.046235242068	9.37611166753121\\
280.647084630984	9.41851003130089\\
291.664077602371	9.45826719314673\\
303.113550156758	9.49551629503572\\
315.012479575533	9.53038790610589\\
327.378509594858	9.56300946293933\\
340.229976567807	9.59350480962974\\
353.585936653518	9.62199382945537\\
367.466194073669	9.64859215968592\\
381.891330478185	9.67341098101134\\
396.882735463717	9.69655687323436\\
412.462638290135	9.7181317291726\\
428.654140842092	9.73823271913166\\
445.481251884499	9.75695229880423\\
462.968922662727	9.7743782539931\\
481.143083900326	9.79059377612481\\
500.030684249109	9.80567756309597\\
519.65973024862	9.81970394056216\\
540.059327854237	9.8327429993273\\
561.259725595498	9.84486074501218\\
583.29235942862	9.85611925666877\\
606.189899349757	9.86657685145809\\
629.986297838069	9.87628825292248\\
654.716840200474	9.88530476075782\\
680.418196892709	9.89367442032762\\
707.1284778943	9.90144219046133\\
734.887289218039	9.9086501083442\\
763.735791637803	9.91533745053964\\
793.716761721754	9.92154088938794\\
824.874655261458	9.92729464420148\\
857.255673190932	9.93263062682754\\
890.907830093414	9.93757858127916\\
925.881025397395	9.9421662172435\\
962.227117367513	9.94641933736889\\
1000	9.95036195830808\\
};

\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.01	2.70148231023866\\
0.0103925568293671	2.70147592854777\\
0.0108005237451625	2.70146903605872\\
0.0112245056808531	2.70146159189195\\
0.011665131316982	2.70145355189808\\
0.0121230540133765	2.70144486839612\\
0.0125989527779503	2.70143548988793\\
0.0130935332735361	2.70142536076156\\
0.0136075288642433	2.70141442095136\\
0.0141417017028902	2.70140260559124\\
0.0146968438611245	2.70138984462578\\
0.0152737785039071	2.70137606239544\\
0.0158733611101021	2.70136117719428\\
0.0164964807409802	2.70134510078094\\
0.0171440613585197	2.70132773786014\\
0.0178170631954573	2.70130898551679\\
0.0185164841791216	2.7012887326142\\
0.0192433614111598	2.70126685912843\\
0.0199987727053529	2.70124323544743\\
0.0207838381857976	2.70121772159966\\
0.0215997219478272	2.70119016643519\\
0.0224476337841322	2.70116040672817\\
0.0233288309786416	2.70112826622045\\
0.0242446201708233	2.70109355457673\\
0.0251963592931701	2.70105606627033\\
0.0261854595847423	2.70101557936891\\
0.0272133876837531	2.70097185423208\\
0.0282816678023003	2.70092463210551\\
0.0293918839864689	2.70087363359631\\
0.0305456824651543	2.7008185570383\\
0.0317447740910919	2.7007590767235\\
0.0329909368777094	2.70069484099436\\
0.0342860186355659	2.70062547018663\\
0.0356319397122858	2.70055055441313\\
0.0370306958400514	2.70046965117356\\
0.0384843610948743	2.70038228277117\\
0.0399950909720367	2.70028793353706\\
0.0415651255822599	2.70018604683689\\
0.0431967929733417	2.70007602184219\\
0.0448925125821861	2.69995721004654\\
0.0466547988223447	2.69982891153143\\
0.0484862648123908	2.69969037091929\\
0.0503896262506515	2.69954077304255\\
0.0523677054420465	2.69937923825658\\
0.0544234354830027	2.69920481741901\\
0.0565598646106501	2.69901648646781\\
0.0587801607227491	2.69881314060796\\
0.0610876160750504	2.69859358804786\\
0.0634856521630522	2.69835654327593\\
0.0659778247953954	2.69810061983904\\
0.0685678293664174	2.69782432257798\\
0.0712595063356841	2.69752603931055\\
0.0740568469226243	2.69720403189639\\
0.0769639990247116	2.69685642666395\\
0.0799852733679671	2.69648120415368\\
0.0831251498989063	2.69607618814291\\
0.0863882844274045	2.69563903388428\\
0.0897795155303332	2.6951672155626\\
0.0933038717262036	2.69465801286618\\
0.0969665789314552	2.69410849668599\\
0.100773068209446	2.69351551385749\\
0.104728983823636	2.69287567091022\\
0.108840191606901	2.6921853168028\\
0.113112787659392	2.69144052458195\\
0.117553107387837	2.69063707193064\\
0.122167734899679	2.68977042059014\\
0.126963512765997	2.68883569460062\\
0.131947552167671	2.68782765737547\\
0.13712724343984	2.68674068756677\\
0.1425102670303	2.68556875374019\\
0.148104604888068	2.68430538787867\\
0.153918552299021	2.68294365772202\\
0.159960730186149	2.68147613802334\\
0.166240097892661	2.67989488077087\\
0.172765966466904	2.67819138448044\\
0.179548012468783	2.67635656271566\\
0.186596292318175	2.67438071194801\\
0.193921257206583	2.67225347903738\\
0.201533768594173	2.66996382851319\\
0.209445114315147	2.66750001002514\\
0.217667025315346	2.66484952629379\\
0.226211693046903	2.66199910199857\\
0.235091787545729	2.65893465411875\\
0.244320476218649	2.6556412642848\\
0.253911443368035	2.65210315381773\\
0.263878910482893	2.64830366219675\\
0.274237657326495	2.64422522979379\\
0.285003043851811	2.63984938581658\\
0.296191032977255	2.63515674246796\\
0.307818214256508	2.63012699645\\
0.319901828477507	2.62473893900738\\
0.332459793227094	2.61897047576794\\
0.345510729459222	2.61279865772413\\
0.359073989106105	2.60619972470254\\
0.373169683773275	2.59914916270008\\
0.387818714561072	2.59162177642808\\
0.403042803056805	2.58359177833583\\
0.418864523543527	2.57503289527483\\
0.435307336473189	2.5659184937917\\
0.452395623253805	2.55622172477932\\
0.470154722402213	2.5459156879543\\
0.488610967116033	2.53497361618924\\
0.50779172432054	2.52336907935837\\
0.527725435248354	2.51107620675824\\
0.548441657612102	2.49806992663054\\
0.569971109432608	2.48432622069151\\
0.59234571458758	2.46982239086878\\
0.615598650148351	2.45453733478289\\
0.639764395574843	2.43845182587785\\
0.664878783841726	2.42154879343559\\
0.690979054571564	2.40381359718749\\
0.718103909253735	2.38523429084008\\
0.746293568631014	2.36580186848565\\
0.775589832338901	2.34551048784141\\
0.806036140886135	2.3243576643151\\
0.837677640068292	2.30234443024034\\
0.870561247909986	2.27947545421437\\
0.90473572423493	2.25575911619152\\
0.940251742967013	2.23120753505778\\
0.977161967269618	2.20583654650824\\
1.01552112763457	2.17966563042261\\
1.05538610303652	2.15271778825491\\
1.09681600527314	2.12501937241257\\
1.13987226661605	2.09659987093434\\
1.18461873090268	2.06749165204195\\
1.23112174820389	2.03772967424862\\
1.27945027320787	2.00735116859306\\
1.32967596746621	1.97639530017785\\
1.38187330565363	1.94490281659042\\
1.43611968599908	1.91291569085423\\
1.49249554505183	1.88047676634343\\
1.55108447695284	1.84762941069367\\
1.61197335738816	1.81441718507812\\
1.67525247240822	1.78088353439926\\
1.74101565230402	1.74707150303152\\
1.80936041073872	1.71302347982883\\
1.88038808934091	1.67878097509739\\
1.95420400797405	1.64438443142113\\
2.03091762090473	1.60987306937585\\
2.11064267910155	1.57528476857803\\
2.19349739890506	1.5406559840016\\
2.27960463731898	1.50602169709325\\
2.36909207418263	1.47141540111088\\
2.46209240149463	1.43686911990422\\
2.55874352016859	1.40241345944973\\
2.65918874451269	1.36807769147841\\
2.76357701473616	1.33388986870071\\
2.87206311779783	1.29987697129146\\
2.98480791692433	1.26606508457468\\
3.1019785901381	1.23247960809854\\
3.22374887814903	1.19914549672294\\
3.35029934197723	1.16608753482083\\
3.48181763068897	1.13333064539115\\
3.61849875964275	1.1009002366672\\
3.76054539965817	1.06882258990282\\
3.90816817753626	1.03712529321812\\
4.06158598837698	1.00583772777637\\
4.2210263201569	0.974991614140847\\
4.3867255910485	0.944621628094447\\
4.55892949998106	0.914766096628988\\
4.73789339096314	0.885467785686852\\
4.92388263170674	0.856774791481933\\
5.11717300711461	0.828741546040014\\
5.3180511282142	0.801429944679825\\
5.5268148571446	0.774910597111932\\
5.74377374882659	0.749264194011574\\
5.96924950997073	0.724582965342746\\
6.20357647610427	0.700972184154863\\
6.44710210732387	0.678551638332633\\
6.70018750350959	0.657456952114225\\
6.96320793976388	0.637840590273392\\
7.23655342286966	0.619872324923013\\
7.52062926959241	0.603738898434161\\
7.81585670768409	0.589642592942881\\
8.12267350047971	0.577798442820983\\
8.44153459601299	0.56842992994996\\
8.77291280161336	0.56176320467779\\
9.11729948498492	0.558020176930013\\
9.47520530280654	0.557411178938845\\
9.84716095793377	0.560128223148397\\
10.2337179863252	0.566340047402116\\
10.6354495748601	0.57619005705181\\
11.0529514112602	0.589797921413241\\
11.4868425673755	0.607265046714969\\
11.9377664171444	0.628683587043332\\
12.4063915905883	0.654148214119458\\
12.8934129652572	0.683769595121872\\
13.3995526965934	0.717688350838765\\
13.9255612887446	0.756088025368082\\
14.4722187074113	0.799205132089959\\
15.0403355363803	0.847333541104658\\
15.6307541794582	0.900819272851287\\
16.2443501095887	0.960040131707817\\
16.8820331670036	1.02536300731987\\
17.5447489083346	1.09707259616302\\
18.2334800086844	1.17527481280707\\
18.9492477187382	1.2598012025377\\
19.6931133790742	1.35016571358163\\
20.4661799939199	1.44561898743927\\
21.2695938666869	1.54529141413857\\
22.1045462997102	1.64835766910985\\
22.9722753607115	1.75415144124401\\
23.8740677186065	1.86220517161552\\
24.8112605513777	1.97223352272717\\
25.7852435288427	2.0840920188787\\
26.7974608732569	2.19773339248909\\
27.8494135008064	2.3131716124702\\
28.9426612471675	2.43045554458978\\
30.078825180431	2.54965084157526\\
31.2595900048228	2.67082790568602\\
32.4867065587837	2.7940540167424\\
33.7619944111134	2.91938820236011\\
35.0873445590271	3.04687786680434\\
36.4647222321275	3.17655652706976\\
37.8961698064472	3.30844223720577\\
39.3838098328849	3.44253643880741\\
40.9298481845244	3.57882307942452\\
42.5365773275039	3.71726790856125\\
44.2063797202853	3.85781790521135\\
45.9417313463648	4.00040081944621\\
47.7452053856613	4.14492482884785\\
49.619476030029	4.29127832228211\\
51.5673224485497	4.43932983019626\\
53.5916329084851	4.58892812469275\\
55.6954090580014	4.73990251341116\\
57.8817703770127	4.89206335097975\\
60.1539588027484	5.0452027889131\\
62.5153435368971	5.19909578117846\\
64.9694260414612	5.35350135722393\\
67.519845230725	5.50816416761501\\
70.1703828670383	5.66281629992988\\
72.9249691684144	5.8171793541991\\
75.7876886362593	5.97096675820816\\
78.7627861118706	6.12388629414421\\
81.8546730706903	6.2756427993609\\
85.0679341636415	6.42594099611704\\
88.4073340152506	6.57448839852231\\
91.8778242886333	6.72099823966037\\
95.4845510278229	6.86519235885303\\
99.2328622883254	7.00680398798188\\
103.128316067218	7.14558037708232\\
107.17668854455	7.28128520326909\\
111.383982648262	7.41370071279982\\
115.75643695533	7.54262955399103\\
120.300534942332	7.66789626801507\\
125.023014599146	7.78934841511929\\
129.930878420042	7.90685732468923\\
135.031403786987	8.02031846873619\\
140.332153760548	8.12965146878088\\
145.840988294399	8.23479975577592\\
151.56607589006	8.33572991087716\\
157.515905709162	8.43243072160822\\
163.69930016117	8.52491199280205\\
170.125427985259	8.61320315485197\\
176.803817845721	8.69735171320323\\
183.744372461072	8.77742158265651\\
190.95738328781	8.85349134857057\\
198.45354578058	8.92565249410031\\
206.243975251409	8.99400762899244\\
214.340223351485	9.05866875111235\\
222.754295199956	9.11975556719951\\
231.498667185116	9.17739389454881\\
240.586305464407	9.23171416056037\\
250.030685190633	9.28285001260851\\
259.845810492925	9.3309370465198\\
270.046235242068	9.37611165822442\\
280.647084630984	9.4185100199184\\
291.664077602371	9.45826717933887\\
303.113550156758	9.4955162785221\\
315.012479575533	9.53038788666869\\
327.378509594858	9.56300944041774\\
340.229976567807	9.59350478391262\\
353.585936653518	9.62199380047475\\
367.466194073669	9.6485921274118\\
381.891330478185	9.67341094544529\\
396.882735463717	9.69655683440543\\
412.462638290135	9.71813168713255\\
428.654140842092	9.73823267394992\\
445.481251884499	9.75695225056592\\
462.968922662727	9.77437820279459\\
481.143083900326	9.79059372207123\\
500.030684249109	9.80567750629894\\
519.65973024862	9.8197038811376\\
540.059327854237	9.83274293739353\\
561.259725595498	9.84486068068856\\
583.29235942862	9.85611919007451\\
606.189899349757	9.86657678271116\\
629.986297838069	9.87628818213862\\
654.716840200474	9.88530468804978\\
680.418196892709	9.89367434580528\\
707.1284778943	9.90144211423055\\
734.887289218039	9.90865003050688\\
763.735791637803	9.9153373711934\\
793.716761721754	9.92154080862616\\
824.874655261458	9.92729456211318\\
857.255673190932	9.9326305434971\\
890.907830093414	9.93757849678687\\
925.881025397395	9.94216613166521\\
962.227117367513	9.94641925077613\\
1000	9.95036187076852\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.01	2.70143758276879\\
0.0103925568293671	2.70143120796465\\
0.0108005237451625	2.70142432291211\\
0.0112245056808531	2.70141688677645\\
0.011665131316982	2.70140885545555\\
0.0121230540133765	2.70140018131929\\
0.0125989527779503	2.70139081292726\\
0.0130935332735361	2.70138069472414\\
0.0136075288642433	2.70136976671095\\
0.0141417017028902	2.70135796408975\\
0.0146968438611245	2.70134521688039\\
0.0152737785039071	2.70133144950612\\
0.0158733611101021	2.70131658034691\\
0.0164964807409802	2.70130052125648\\
0.0171440613585197	2.70128317704141\\
0.0178170631954573	2.70126444489818\\
0.0185164841791216	2.701244213806\\
0.0192433614111598	2.70122236387098\\
0.0199987727053529	2.70119876561805\\
0.0207838381857976	2.70117327922685\\
0.0215997219478272	2.70114575370695\\
0.0224476337841322	2.70111602600732\\
0.0233288309786416	2.70108392005465\\
0.0242446201708233	2.70104924571764\\
0.0251963592931701	2.70101179768595\\
0.0261854595847423	2.70097135426291\\
0.0272133876837531	2.70092767606161\\
0.0282816678023003	2.70088050459867\\
0.0293918839864689	2.70082956077589\\
0.0305456824651543	2.7007745432442\\
0.0317447740910919	2.70071512663583\\
0.0329909368777094	2.70065095966028\\
0.0342860186355659	2.70058166304982\\
0.0356319397122858	2.70050682734285\\
0.0370306958400514	2.70042601049485\\
0.0384843610948743	2.70033873530367\\
0.0399950909720367	2.70024448663134\\
0.0415651255822599	2.70014270841239\\
0.0431967929733417	2.70003280042874\\
0.0448925125821861	2.69991411483477\\
0.0466547988223447	2.69978595241525\\
0.0484862648123908	2.6996475585535\\
0.0503896262506515	2.69949811889215\\
0.0523677054420465	2.69933675466091\\
0.0544234354830027	2.69916251764867\\
0.0565598646106501	2.69897438479501\\
0.0587801607227491	2.69877125237303\\
0.0610876160750504	2.69855192973456\\
0.0634856521630522	2.69831513258953\\
0.0659778247953954	2.69805947578558\\
0.0685678293664174	2.69778346555354\\
0.0712595063356841	2.69748549118793\\
0.0740568469226243	2.69716381611855\\
0.0769639990247116	2.69681656834222\\
0.0799852733679671	2.69644173016798\\
0.0831251498989063	2.69603712723939\\
0.0863882844274045	2.69560041678807\\
0.0897795155303332	2.69512907507561\\
0.0933038717262036	2.69462038398169\\
0.0969665789314552	2.69407141668983\\
0.100773068209446	2.69347902242892\\
0.104728983823636	2.69283981022802\\
0.108840191606901	2.6921501316369\\
0.113112787659392	2.69140606237787\\
0.117553107387837	2.69060338288637\\
0.122167734899679	2.68973755771354\\
0.126963512765997	2.6888037137556\\
0.131947552167671	2.68779661729798\\
0.13712724343984	2.6867106498575\\
0.1425102670303	2.68553978282524\\
0.148104604888068	2.68427755092319\\
0.153918552299021	2.68291702450499\\
0.159960730186149	2.68145078074973\\
0.166240097892661	2.67987087382128\\
0.172765966466904	2.67816880409339\\
0.179548012468783	2.67633548656964\\
0.186596292318175	2.67436121866604\\
0.193921257206583	2.67223564756347\\
0.201533768594173	2.6699477373853\\
0.209445114315147	2.66748573650627\\
0.217667025315346	2.66483714535971\\
0.226211693046903	2.6619886851752\\
0.235091787545729	2.65892626814849\\
0.244320476218649	2.65563496962555\\
0.253911443368035	2.65209900296577\\
0.263878910482893	2.64830169783535\\
0.274237657326495	2.64422548277832\\
0.285003043851811	2.6398518730043\\
0.296191032977255	2.6351614644253\\
0.307818214256508	2.63013393506781\\
0.319901828477507	2.62474805507267\\
0.332459793227094	2.61898170656294\\
0.345510729459222	2.61281191472746\\
0.359073989106105	2.60621489149738\\
0.373169683773275	2.59916609320637\\
0.387818714561072	2.59164029359645\\
0.403042803056805	2.58361167346101\\
0.418864523543527	2.57505392809836\\
0.435307336473189	2.56594039356633\\
0.452395623253805	2.55624419248672\\
0.470154722402213	2.5459383998299\\
0.488610967116033	2.53499622872074\\
0.50779172432054	2.52339123584316\\
0.527725435248354	2.51109754548019\\
0.548441657612102	2.49809009062812\\
0.569971109432608	2.48434486896864\\
0.59234571458758	2.46983921079735\\
0.615598650148351	2.45455205531152\\
0.639764395574843	2.43846423098562\\
0.664878783841726	2.42155873514345\\
0.690979054571564	2.40382100730518\\
0.718103909253735	2.38523919049476\\
0.746293568631014	2.36580437445703\\
0.775589832338901	2.34551081470785\\
0.806036140886135	2.32435612152969\\
0.837677640068292	2.30234141346063\\
0.870561247909986	2.27947143048885\\
0.90473572423493	2.2557546030604\\
0.940251742967013	2.23120307408964\\
0.977161967269618	2.20583267239002\\
1.01552112763457	2.17966283726584\\
1.05538610303652	2.15271649534014\\
1.09681600527314	2.12501989199469\\
1.13987226661605	2.09660238097693\\
1.18461873090268	2.0674961767512\\
1.23112174820389	2.03773607497348\\
1.27945027320787	2.0073591470493\\
1.32967596746621	1.97640441507303\\
1.38187330565363	1.94491251356249\\
1.43611968599908	1.9129253443329\\
1.49249554505183	1.88048573063358\\
1.55108447695284	1.84763707634653\\
1.61197335738816	1.81442303566378\\
1.67525247240822	1.78088719826891\\
1.74101565230402	1.74707279463699\\
1.80936041073872	1.71302242570107\\
1.88038808934091	1.67877782074898\\
1.95420400797405	1.64437962704172\\
2.03091762090473	1.60986723423206\\
2.11064267910155	1.57527863619823\\
2.19349739890506	1.54065033236437\\
2.27960463731898	1.50601726995023\\
2.36909207418263	1.47141282788572\\
2.46209240149463	1.43686884235263\\
2.55874352016859	1.40241567313267\\
2.65918874451269	1.36808230918799\\
2.76357701473616	1.33389651125444\\
2.87206311779783	1.29988498875694\\
2.98480791692433	1.26607360813157\\
3.1019785901381	1.2324876297275\\
3.22374887814903	1.19915197090637\\
3.35029934197723	1.16609149379599\\
3.48181763068897	1.13333131739252\\
3.61849875964275	1.10089715532603\\
3.76054539965817	1.06881568258059\\
3.90816817753626	1.03711493670529\\
4.06158598837698	1.00582476151047\\
4.2210263201569	0.974977303762433\\
4.3867255910485	0.944607575848897\\
4.55892949998106	0.914754099559472\\
4.73789339096314	0.885459647755336\\
4.92388263170674	0.85677210138798\\
5.11717300711461	0.828745438558182\\
5.3180511282142	0.801440869291017\\
5.5268148571446	0.774928123437772\\
5.74377374882659	0.749286888172565\\
5.96924950997073	0.724608374192487\\
6.20357647610427	0.700996963889544\\
6.44710210732387	0.678571858451434\\
6.70018750350959	0.657468592760864\\
6.96320793976388	0.637840227887395\\
7.23655342286966	0.619857965759274\\
7.52062926959241	0.603710870966782\\
7.81585670768409	0.589604351790494\\
8.12267350047971	0.577757077875732\\
8.44153459601299	0.568396132865419\\
8.77291280161336	0.561750447342704\\
9.11729948498492	0.558042932590644\\
9.47520530280654	0.55748218793019\\
9.84716095793377	0.560255069130212\\
10.2337179863252	0.566521627328165\\
10.6354495748601	0.576413822861656\\
11.0529514112602	0.590038947755513\\
11.4868425673755	0.607487946809355\\
11.9377664171444	0.628847993153735\\
12.4063915905883	0.654217923240496\\
12.8934129652572	0.683724541560206\\
13.3995526965934	0.717537324744045\\
13.9255612887446	0.755878607696357\\
14.4722187074113	0.799025933532761\\
15.0403355363803	0.847303120306847\\
15.6307541794582	0.901057215037594\\
16.2443501095887	0.960620456245117\\
16.8820331670036	1.02625998058313\\
17.5447489083346	1.0981228289508\\
18.2334800086844	1.17618821946322\\
18.9492477187382	1.26024061395149\\
19.6931133790742	1.34987381399127\\
20.4661799939199	1.44452829205403\\
21.2695938666869	1.54355408716929\\
22.1045462997102	1.64628424093804\\
22.9722753607115	1.75210211906683\\
23.8740677186065	1.86049015519551\\
24.8112605513777	1.97105485415821\\
25.7852435288427	2.08352980609754\\
26.7974608732569	2.19776270383331\\
27.8494135008064	2.3136935114611\\
28.9426612471675	2.43132989642865\\
30.078825180431	2.55072405953351\\
31.2595900048228	2.67195313194565\\
32.4867065587837	2.79510382747299\\
33.7619944111134	2.92026113457552\\
35.0873445590271	3.04750040149351\\
36.4647222321275	3.17688204922402\\
37.8961698064472	3.30844819989829\\
39.3838098328849	3.44222063418673\\
40.9298481845244	3.57819963290492\\
42.5365773275039	3.71636338648614\\
44.2063797202853	3.85666776073173\\
45.9417313463648	3.99904628709307\\
47.7452053856613	4.1434103036945\\
49.619476030029	4.28964921367855\\
51.5673224485497	4.43763085439247\\
53.5916329084851	4.58720198790952\\
55.6954090580014	4.7381889330607\\
57.8817703770127	4.89039836347127\\
60.1539588027484	5.04361829645714\\
62.5153435368971	5.1976192949928\\
64.9694260414612	5.3521559000161\\
67.519845230725	5.50696830362308\\
70.1703828670383	5.66178426565487\\
72.9249691684144	5.81632126721192\\
75.7876886362593	5.970288885151\\
78.7627861118706	6.1233913620626\\
81.8546730706903	6.27533033703858\\
85.0679341636415	6.42580769417776\\
88.4073340152506	6.57452847869688\\
91.8778242886333	6.72120382510204\\
95.4845510278229	6.86555383849529\\
99.2328622883254	7.00731036896093\\
103.128316067218	7.14621962023763\\
107.17668854455	7.28204453750493\\
111.383982648262	7.41456692497444\\
115.75643695533	7.54358925176136\\
120.300534942332	7.66893611386605\\
125.023014599146	7.79045533050556\\
129.930878420042	7.90801866399996\\
135.031403786987	8.02152216338402\\
140.332153760548	8.13088614237424\\
145.840988294399	8.23605481180891\\
151.56607589006	8.33699559485096\\
157.515905709162	8.43369815979349\\
163.69930016117	8.5261732101309\\
170.125427985259	8.61445107456585\\
176.803817845721	8.69858014090156\\
183.744372461072	8.77862517744397\\
190.95738328781	8.854665583822\\
198.45354578058	8.9267936102664\\
206.243975251409	8.99511258065122\\
214.340223351485	9.05973515024821\\
222.754295199956	9.12078162445113\\
231.498667185116	9.1783783599101\\
240.586305464407	9.23265626478153\\
250.030685190633	9.28374941030128\\
259.845810492925	9.33179376175037\\
270.046235242068	9.3769260331823\\
280.647084630984	9.41928266706845\\
291.664077602371	9.45899893731209\\
303.113550156758	9.49620817187361\\
315.012479575533	9.53104108951914\\
327.378509594858	9.56362524391169\\
340.229976567807	9.59408456736427\\
353.585936653518	9.6225390060162\\
367.466194073669	9.64910423792628\\
381.891330478185	9.67389146554887\\
396.882735463717	9.69700727422218\\
412.462638290135	9.71855354861123\\
428.654140842092	9.73862743946973\\
445.481251884499	9.75732137358365\\
462.968922662727	9.77472310030604\\
481.143083900326	9.79091576866377\\
500.030684249109	9.80597802959391\\
519.65973024862	9.81998415843614\\
540.059327854237	9.83300419335577\\
561.259725595498	9.84510408589273\\
583.29235942862	9.85634586031902\\
606.189899349757	9.86678777893759\\
629.986297838069	9.87648451086792\\
654.716840200474	9.88548730223679\\
680.418196892709	9.89384414602874\\
707.1284778943	9.90159995014896\\
734.887289218039	9.90879670251656\\
763.735791637803	9.91547363223755\\
793.716761721754	9.92166736610969\\
824.874655261458	9.92741207988605\\
857.255673190932	9.93273964387486\\
890.907830093414	9.93767976258122\\
925.881025397395	9.94226010820495\\
962.227117367513	9.94650644789989\\
1000	9.95044276477542\\
};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH - \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.99,0.99)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.01	8.41357884030373e-08\\
0.0103925568293671	8.41272751819777e-08\\
0.0108005237451625	8.41172431705148e-08\\
0.0112245056808531	8.4106254597274e-08\\
0.011665131316982	8.40942073168714e-08\\
0.0121230540133765	8.40806059202032e-08\\
0.0125989527779503	8.40677226622103e-08\\
0.0130935332735361	8.4052422035483e-08\\
0.0136075288642433	8.40367487909081e-08\\
0.0141417017028902	8.40191590786112e-08\\
0.0146968438611245	8.39995615391768e-08\\
0.0152737785039071	8.39796212360165e-08\\
0.0158733611101021	8.39574974489174e-08\\
0.0164964807409802	8.39336903281301e-08\\
0.0171440613585197	8.39078637464064e-08\\
0.0178170631954573	8.38814082021609e-08\\
0.0185164841791216	8.38512964440127e-08\\
0.0192433614111598	8.38191585652839e-08\\
0.0199987727053529	8.37836072655494e-08\\
0.0207838381857976	8.37464117494931e-08\\
0.0215997219478272	8.37059172592095e-08\\
0.0224476337841322	8.3663001526017e-08\\
0.0233288309786416	8.36155166167659e-08\\
0.0242446201708233	8.35647822882076e-08\\
0.0251963592931701	8.35093779579126e-08\\
0.0261854595847423	8.34498934452282e-08\\
0.0272133876837531	8.33865847157638e-08\\
0.0282816678023003	8.33171974074968e-08\\
0.0293918839864689	8.32426263230659e-08\\
0.0305456824651543	8.3162323225653e-08\\
0.0317447740910919	8.30755036078634e-08\\
0.0329909368777094	8.29815267297095e-08\\
0.0342860186355659	8.28806034204054e-08\\
0.0356319397122858	8.27721547026734e-08\\
0.0370306958400514	8.26537291825923e-08\\
0.0384843610948743	8.25259889061253e-08\\
0.0399950909720367	8.23893795119779e-08\\
0.0415651255822599	8.22423510576009e-08\\
0.0431967929733417	8.20819505123159e-08\\
0.0448925125821861	8.19106226873358e-08\\
0.0466547988223447	8.17241601259994e-08\\
0.0484862648123908	8.15247881967139e-08\\
0.0503896262506515	8.13084374160361e-08\\
0.0523677054420465	8.10766033344335e-08\\
0.0544234354830027	8.08257408599274e-08\\
0.0565598646106501	8.05563997584455e-08\\
0.0587801607227491	8.02657468448314e-08\\
0.0610876160750504	7.99527797752507e-08\\
0.0634856521630522	7.96163460351528e-08\\
0.0659778247953954	7.92531394844969e-08\\
0.0685678293664174	7.88632779862594e-08\\
0.0712595063356841	7.84436994483703e-08\\
0.0740568469226243	7.79919700831002e-08\\
0.0769639990247116	7.7506186479375e-08\\
0.0799852733679671	7.69857438912195e-08\\
0.0831251498989063	7.64239223653541e-08\\
0.0863882844274045	7.58226401854987e-08\\
0.0897795155303332	7.51749705789726e-08\\
0.0933038717262036	7.44820960579551e-08\\
0.0969665789314552	7.37400551254414e-08\\
0.100773068209446	7.29425161712518e-08\\
0.104728983823636	7.20891318685726e-08\\
0.108840191606901	7.11762242955907e-08\\
0.113112787659392	7.01999829693071e-08\\
0.117553107387837	6.91576046335398e-08\\
0.122167734899679	6.80429006431299e-08\\
0.126963512765997	6.68556207429763e-08\\
0.131947552167671	6.55896596560526e-08\\
0.13712724343984	6.42424613204891e-08\\
0.1425102670303	6.28111720971794e-08\\
0.148104604888068	6.12913745746688e-08\\
0.153918552299021	5.96808526768478e-08\\
0.159960730186149	5.7977361040701e-08\\
0.166240097892661	5.61749663089393e-08\\
0.172765966466904	5.42758671174828e-08\\
0.179548012468783	5.22759570054282e-08\\
0.186596292318175	5.01792553637996e-08\\
0.193921257206583	4.79814200158714e-08\\
0.201533768594173	4.56869700584266e-08\\
0.209445114315147	4.32967856046829e-08\\
0.217667025315346	4.08171474059813e-08\\
0.226211693046903	3.8254563061986e-08\\
0.235091787545729	3.56199204792231e-08\\
0.244320476218649	3.29239933457031e-08\\
0.253911443368035	3.0186701055904e-08\\
0.263878910482893	2.74339539672947e-08\\
0.274237657326495	2.47034396892954e-08\\
0.285003043851811	2.20484852937784e-08\\
0.296191032977255	1.95552281307868e-08\\
0.307818214256508	1.73593568121123e-08\\
0.319901828477507	1.56566543985863e-08\\
0.332459793227094	1.47179866529473e-08\\
0.345510729459222	1.48022543807294e-08\\
0.359073989106105	1.60268427261095e-08\\
0.373169683773275	1.83221106299911e-08\\
0.387818714561072	2.15254480093344e-08\\
0.403042803056805	2.55010394673159e-08\\
0.418864523543527	3.01754162545701e-08\\
0.435307336473189	3.5526925216982e-08\\
0.452395623253805	4.15709851138862e-08\\
0.470154722402213	4.83357170195266e-08\\
0.488610967116033	5.58561331935528e-08\\
0.50779172432054	6.41566426495235e-08\\
0.527725435248354	7.32403894471369e-08\\
0.548441657612102	8.30787119212902e-08\\
0.569971109432608	9.36060899484773e-08\\
0.59234571458758	1.04706511288517e-07\\
0.615598650148351	1.16204630304128e-07\\
0.639764395574843	1.27860288185842e-07\\
0.664878783841726	1.39362372048013e-07\\
0.690979054571564	1.50316298950466e-07\\
0.718103909253735	1.60251183896768e-07\\
0.746293568631014	1.68609826033168e-07\\
0.775589832338901	1.74757905687688e-07\\
0.806036140886135	1.77993328365423e-07\\
0.837677640068292	1.77555829667677e-07\\
0.870561247909986	1.72667495107346e-07\\
0.90473572423493	1.6256765351534e-07\\
0.940251742967013	1.46626002937373e-07\\
0.977161967269618	1.245525866565e-07\\
1.01552112763457	9.71407017680658e-08\\
1.05538610303652	6.94053809791452e-08\\
1.09681600527314	6.21567183841673e-08\\
1.13987226661605	9.72586705754078e-08\\
1.18461873090268	1.58427550727791e-07\\
1.23112174820389	2.33925560094032e-07\\
1.27945027320787	3.20018641299109e-07\\
1.32967596746621	4.14733048642164e-07\\
1.38187330565363	5.16281468502476e-07\\
1.43611968599908	6.22681017282391e-07\\
1.49249554505183	7.31634919653665e-07\\
1.55108447695284	8.4051339859999e-07\\
1.61197335738816	9.46383623954391e-07\\
1.67525247240822	1.04606914896374e-06\\
1.74101565230402	1.13622264417428e-06\\
1.80936041073872	1.21343455224921e-06\\
1.88038808934091	1.27434047009626e-06\\
1.95420400797405	1.3157581093306e-06\\
2.03091762090473	1.33481476529705e-06\\
2.11064267910155	1.32908139416636e-06\\
2.19349739890506	1.29671236368e-06\\
2.27960463731898	1.23655465761576e-06\\
2.36909207418263	1.14826182630045e-06\\
2.46209240149463	1.03237743697164e-06\\
2.55874352016859	8.90397068540948e-07\\
2.65918874451269	7.24822222787705e-07\\
2.76357701473616	5.39248208672572e-07\\
2.87206311779783	3.38800698729929e-07\\
2.98480791692433	1.35183987896223e-07\\
3.1019785901381	1.20113825774367e-07\\
3.22374887814903	3.26192272731398e-07\\
3.35029934197723	5.34913056564814e-07\\
3.48181763068897	7.3108149483169e-07\\
3.61849875964275	9.07111289754857e-07\\
3.76054539965817	1.05652216599659e-06\\
3.90816817753626	1.17362991756968e-06\\
4.06158598837698	1.25369289155774e-06\\
4.2210263201569	1.29312149606416e-06\\
4.3867255910485	1.28969612536912e-06\\
4.55892949998106	1.24276603131051e-06\\
4.73789339096314	1.15341269963088e-06\\
4.92388263170674	1.02458927881481e-06\\
5.11717300711461	8.61252943900031e-07\\
5.3180511282142	6.70553832269617e-07\\
5.5268148571446	4.62594045750541e-07\\
5.74377374882659	2.55223540554709e-07\\
5.96924950997073	1.30092087810638e-07\\
6.20357647610427	2.50955374769998e-07\\
6.44710210732387	4.20431047491039e-07\\
6.70018750350959	5.62258845184715e-07\\
6.96320793976388	6.57577656920317e-07\\
7.23655342286966	6.9484452957631e-07\\
7.52062926959241	6.66337096149807e-07\\
7.81585670768409	5.68557644219969e-07\\
8.12267350047971	4.03842789935886e-07\\
8.44153459601299	1.88127625054569e-07\\
8.77291280161336	1.50553111039576e-07\\
9.11729948498492	4.3281333508505e-07\\
9.47520530280654	7.31787392164303e-07\\
9.84716095793377	9.9419096574329e-07\\
10.2337179863252	1.17482532942566e-06\\
10.6354495748601	1.22605772118827e-06\\
11.0529514112602	1.10120997439119e-06\\
11.4868425673755	7.61020319137956e-07\\
11.9377664171444	1.85229232715929e-07\\
12.4063915905883	6.34679993934879e-07\\
12.8934129652572	1.63802112030626e-06\\
13.3995526965934	2.73642833925735e-06\\
13.9255612887446	3.77569503426273e-06\\
14.4722187074113	4.54970058819661e-06\\
15.0403355363803	4.82557992309799e-06\\
15.6307541794582	4.39609311068945e-06\\
16.2443501095887	3.1585642590719e-06\\
16.8820331670036	1.2355031271443e-06\\
17.5447489083346	1.44317876103608e-06\\
18.2334800086844	3.84735794665973e-06\\
18.9492477187382	5.83835253205685e-06\\
19.6931133790742	7.03647782665887e-06\\
20.4661799939199	7.32086370591139e-06\\
21.2695938666869	6.7776265663482e-06\\
22.1045462997102	5.62727298562945e-06\\
22.9722753607115	4.14657320904827e-06\\
23.8740677186065	2.59990238292938e-06\\
24.8112605513777	1.19339593801541e-06\\
25.7852435288427	1.75538382028504e-07\\
26.7974608732569	8.41589355725887e-07\\
27.8494135008064	1.38244792735949e-06\\
28.9426612471675	1.66648799392232e-06\\
30.078825180431	1.7432530874739e-06\\
31.2595900048228	1.66775606982899e-06\\
32.4867065587837	1.49071862577547e-06\\
33.7619944111134	1.25490658037247e-06\\
35.0873445590271	9.94287475767914e-07\\
36.4647222321275	7.34978993855619e-07\\
37.8961698064472	4.97942359533077e-07\\
39.3838098328849	3.06400447323625e-07\\
40.9298481845244	2.07502165593132e-07\\
42.5365773275039	2.39497229132255e-07\\
44.2063797202853	3.21796415655151e-07\\
45.9417313463648	3.96024042749851e-07\\
47.7452053856613	4.4871658229126e-07\\
49.619476030029	4.78583182958955e-07\\
51.5673224485497	4.87642949675102e-07\\
53.5916329084851	4.79009541216594e-07\\
55.6954090580014	4.56140415792388e-07\\
57.8817703770127	4.22570340293002e-07\\
60.1539588027484	3.81822203000198e-07\\
62.5153435368971	3.37481768358984e-07\\
64.9694260414612	2.93354241165635e-07\\
67.519845230725	2.53756852120687e-07\\
70.1703828670383	2.23617003332468e-07\\
72.9249691684144	2.07692560297612e-07\\
75.7876886362593	2.08211116489247e-07\\
78.7627861118706	2.2301568295552e-07\\
81.8546730706903	2.47131027963776e-07\\
85.0679341636415	2.75692195764668e-07\\
88.4073340152506	3.05228182180511e-07\\
91.8778242886333	3.33559810799739e-07\\
95.4845510278229	3.59403139292705e-07\\
99.2328622883254	3.82022755857379e-07\\
103.128316067218	4.01054131946396e-07\\
107.17668854455	4.16361468623827e-07\\
111.383982648262	4.27964503950222e-07\\
115.75643695533	4.35982538075862e-07\\
120.300534942332	4.40614712172266e-07\\
125.023014599146	4.4210043656168e-07\\
129.930878420042	4.40713740182646e-07\\
135.031403786987	4.36742101985823e-07\\
140.332153760548	4.30479863843635e-07\\
145.840988294399	4.22221425690415e-07\\
151.56607589006	4.12254136804325e-07\\
157.515905709162	4.00852081278425e-07\\
163.69930016117	3.8827403996347e-07\\
170.125427985259	3.74766430698998e-07\\
176.803817845721	3.60551452896817e-07\\
183.744372461072	3.45835727440336e-07\\
190.95738328781	3.3080600885589e-07\\
198.45354578058	3.15628290774332e-07\\
206.243975251409	3.00450202607232e-07\\
214.340223351485	2.85402453560616e-07\\
222.754295199956	2.70597332157529e-07\\
231.498667185116	2.56133419840328e-07\\
240.586305464407	2.42094568994006e-07\\
250.030685190633	2.28548897948178e-07\\
259.845810492925	2.15556007171301e-07\\
270.046235242068	2.03161845970045e-07\\
280.647084630984	1.91405167198502e-07\\
291.664077602371	1.80315328677989e-07\\
303.113550156758	1.69913152622021e-07\\
315.012479575533	1.60214369080056e-07\\
327.378509594858	1.51226378773735e-07\\
340.229976567807	1.42952361833751e-07\\
353.585936653518	1.35389321188238e-07\\
367.466194073669	1.28528212513061e-07\\
381.891330478185	1.22355804392234e-07\\
396.882735463717	1.168522287453e-07\\
412.462638290135	1.11993266775452e-07\\
428.654140842092	1.07749660657237e-07\\
445.481251884499	1.04086149998406e-07\\
462.968922662727	1.00964835246431e-07\\
481.143083900326	9.83434498714767e-08\\
500.030684249109	9.61781496907939e-08\\
519.65973024862	9.44232299750515e-08\\
540.059327854237	9.30333244193473e-08\\
561.259725595498	9.1964036260866e-08\\
583.29235942862	9.11725264132787e-08\\
606.189899349757	9.06190473927763e-08\\
629.986297838069	9.02669500368993e-08\\
654.716840200474	9.00832945815329e-08\\
680.418196892709	9.00380761692323e-08\\
707.1284778943	9.0105545425569e-08\\
734.887289218039	9.02631090050336e-08\\
763.735791637803	9.04913424691601e-08\\
793.716761721754	9.07737099517015e-08\\
824.874655261458	9.10961971824068e-08\\
857.255673190932	9.14474300509019e-08\\
890.907830093414	9.18175098378164e-08\\
925.881025397395	9.21986880891529e-08\\
962.227117367513	9.25846500731604e-08\\
1000	9.29700492148931e-08\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.01	4.48896200472554e-05\\
0.0103925568293671	4.48889663318696e-05\\
0.0108005237451625	4.48882603734373e-05\\
0.0112245056808531	4.48874977400295e-05\\
0.011665131316982	4.48866740903419e-05\\
0.0121230540133765	4.48857844986022e-05\\
0.0125989527779503	4.48848236720586e-05\\
0.0130935332735361	4.48837859375812e-05\\
0.0136075288642433	4.4882665100914e-05\\
0.0141417017028902	4.48814545365737e-05\\
0.0146968438611245	4.48801469719811e-05\\
0.0152737785039071	4.48787347447591e-05\\
0.0158733611101021	4.48772093996147e-05\\
0.0164964807409802	4.48755619373437e-05\\
0.0171440613585197	4.48737824839937e-05\\
0.0178170631954573	4.48718605472817e-05\\
0.0185164841791216	4.48697846976661e-05\\
0.0192433614111598	4.48675425135975e-05\\
0.0199987727053529	4.48651207438959e-05\\
0.0207838381857976	4.48625050210112e-05\\
0.0215997219478272	4.48596797203366e-05\\
0.0224476337841322	4.48566279369157e-05\\
0.0233288309786416	4.48533319932841e-05\\
0.0242446201708233	4.48497718241044e-05\\
0.0251963592931701	4.48459263567918e-05\\
0.0261854595847423	4.48417727051897e-05\\
0.0272133876837531	4.48372862484084e-05\\
0.0282816678023003	4.48324401356266e-05\\
0.0293918839864689	4.48272058276151e-05\\
0.0305456824651543	4.48215516667546e-05\\
0.0317447740910919	4.48154442888095e-05\\
0.0329909368777094	4.48088474054853e-05\\
0.0342860186355659	4.48017213365506e-05\\
0.0356319397122858	4.47940236663484e-05\\
0.0370306958400514	4.4785708838804e-05\\
0.0384843610948743	4.47767267559346e-05\\
0.0399950909720367	4.47670240462715e-05\\
0.0415651255822599	4.47565427118942e-05\\
0.0431967929733417	4.47452200099927e-05\\
0.0448925125821861	4.47329884196581e-05\\
0.0466547988223447	4.47197744866704e-05\\
0.0484862648123908	4.4705499319906e-05\\
0.0503896262506515	4.46900773116479e-05\\
0.0523677054420465	4.4673415883189e-05\\
0.0544234354830027	4.46554151758867e-05\\
0.0565598646106501	4.46359670814917e-05\\
0.0587801607227491	4.4614954505827e-05\\
0.0610876160750504	4.45922512649526e-05\\
0.0634856521630522	4.45677206176186e-05\\
0.0659778247953954	4.45412143224643e-05\\
0.0685678293664174	4.45125728725774e-05\\
0.0712595063356841	4.4481622633469e-05\\
0.0740568469226243	4.44481767255958e-05\\
0.0769639990247116	4.44120322123218e-05\\
0.0799852733679671	4.43729700339609e-05\\
0.0831251498989063	4.43307527141917e-05\\
0.0863882844274045	4.42851231777076e-05\\
0.0897795155303332	4.42358035752185e-05\\
0.0933038717262036	4.41824924359076e-05\\
0.0969665789314552	4.41248635888223e-05\\
0.100773068209446	4.40625643434142e-05\\
0.104728983823636	4.39952118509722e-05\\
0.108840191606901	4.39223919885989e-05\\
0.113112787659392	4.3843655799665e-05\\
0.117553107387837	4.37585176171657e-05\\
0.122167734899679	4.36664503379587e-05\\
0.126963512765997	4.35668836106753e-05\\
0.131947552167671	4.34591992768767e-05\\
0.13712724343984	4.33427275489142e-05\\
0.1425102670303	4.32167429962533e-05\\
0.148104604888068	4.3080459842683e-05\\
0.153918552299021	4.29330270291809e-05\\
0.159960730186149	4.27735231055794e-05\\
0.166240097892661	4.26009506344779e-05\\
0.172765966466904	4.24142305021969e-05\\
0.179548012468783	4.22121953869599e-05\\
0.186596292318175	4.19935840331751e-05\\
0.193921257206583	4.1757034119948e-05\\
0.201533768594173	4.15010754629422e-05\\
0.209445114315147	4.12241234900187e-05\\
0.217667025315346	4.09244725734475e-05\\
0.226211693046903	4.0600288520785e-05\\
0.235091787545729	4.02496038051886e-05\\
0.244320476218649	3.98703110474697e-05\\
0.253911443368035	3.94601589679166e-05\\
0.263878910482893	3.90167489138675e-05\\
0.274237657326495	3.85375339150354e-05\\
0.285003043851811	3.80198187604006e-05\\
0.296191032977255	3.74607644938839e-05\\
0.307818214256508	3.68573961314275e-05\\
0.319901828477507	3.62066136510258e-05\\
0.332459793227094	3.5505210024536e-05\\
0.345510729459222	3.47498953359132e-05\\
0.359073989106105	3.39373277325793e-05\\
0.373169683773275	3.30641538036365e-05\\
0.387818714561072	3.21270592007746e-05\\
0.403042803056805	3.11228306214191e-05\\
0.418864523543527	3.00484305498955e-05\\
0.435307336473189	2.89010864672942e-05\\
0.452395623253805	2.7678395909716e-05\\
0.470154722402213	2.63784479185536e-05\\
0.488610967116033	2.49999640888266e-05\\
0.50779172432054	2.35424596426627e-05\\
0.527725435248354	2.20064277838068e-05\\
0.548441657612102	2.03935529063043e-05\\
0.569971109432608	1.87069620952051e-05\\
0.59234571458758	1.69515352807267e-05\\
0.615598650148351	1.51343186358532e-05\\
0.639764395574843	1.32651408098577e-05\\
0.664878783841726	1.13576745530408e-05\\
0.690979054571564	9.43157586039855e-06\\
0.718103909253735	7.51756222174603e-06\\
0.746293568631014	5.67166828249757e-06\\
0.775589832338901	4.02224975884391e-06\\
0.806036140886135	2.92064810446104e-06\\
0.837677640068292	2.98223545131563e-06\\
0.870561247909986	4.07472900623819e-06\\
0.90473572423493	5.53644270750666e-06\\
0.940251742967013	7.05047147387037e-06\\
0.977161967269618	8.4948390520509e-06\\
1.01552112763457	9.80755420146006e-06\\
1.05538610303652	1.09474630409097e-05\\
1.09681600527314	1.18827822864455e-05\\
1.13987226661605	1.25875099238e-05\\
1.18461873090268	1.30404370266265e-05\\
1.23112174820389	1.32251404121003e-05\\
1.27945027320787	1.31303726490258e-05\\
1.32967596746621	1.27506161608057e-05\\
1.38187330565363	1.20866979844425e-05\\
1.43611968599908	1.11464491450009e-05\\
1.49249554505183	9.9454968610218e-06\\
1.55108447695284	8.50853676452777e-06\\
1.61197335738816	6.87229605037244e-06\\
1.67525247240822	5.09518744387429e-06\\
1.74101565230402	3.30121588042002e-06\\
1.80936041073872	1.96219569290325e-06\\
1.88038808934091	2.43069685663882e-06\\
1.95420400797405	4.15601799823448e-06\\
2.03091762090473	6.09586788083577e-06\\
2.11064267910155	7.98790618206747e-06\\
2.19349739890506	9.72529269275361e-06\\
2.27960463731898	1.12338601235056e-05\\
2.36909207418263	1.24514773629899e-05\\
2.46209240149463	1.33239189991287e-05\\
2.55874352016859	1.38045342312274e-05\\
2.65918874451269	1.385502382334e-05\\
2.76357701473616	1.34465943624973e-05\\
2.87206311779783	1.25612918757503e-05\\
2.98480791692433	1.11936159658142e-05\\
3.1019785901381	9.35309022778532e-06\\
3.22374887814903	7.07095284709343e-06\\
3.35029934197723	4.43195031922074e-06\\
3.48181763068897	1.93564491675606e-06\\
3.61849875964275	3.07405755770023e-06\\
3.76054539965817	6.54541015604828e-06\\
3.90816817753626	1.03959460092696e-05\\
4.06158598837698	1.43703367422067e-05\\
4.2210263201569	1.83295577882921e-05\\
4.3867255910485	2.21426579809288e-05\\
4.55892949998106	2.56734545656922e-05\\
4.73789339096314	2.87784144443133e-05\\
4.92388263170674	3.13070821853249e-05\\
5.11717300711461	3.31035199132568e-05\\
5.3180511282142	3.40085464065398e-05\\
5.5268148571446	3.38630923069858e-05\\
5.74377374882659	3.25137211089749e-05\\
5.96924950997073	2.98233587549237e-05\\
6.20357647610427	2.56974684656421e-05\\
6.44710210732387	2.01694938623759e-05\\
6.70018750350959	1.38057133635669e-05\\
6.96320793976388	1.01367896587704e-05\\
7.23655342286966	1.63254393958104e-05\\
7.52062926959241	2.89502337241376e-05\\
7.81585670768409	4.4765928187437e-05\\
8.12267350047971	6.30309341234115e-05\\
8.44153459601299	8.34320643043158e-05\\
8.77291280161336	0.000105674407150124\\
9.11729948498492	0.00012937451641357\\
9.47520530280654	0.000154006707928927\\
9.84716095793377	0.000178859688514735\\
10.2337179863252	0.000202995020435005\\
10.6354495748601	0.00022520867877702\\
11.0529514112602	0.000244004588300685\\
11.4868425673755	0.00025760233493642\\
11.9377664171444	0.000264031789404386\\
12.4063915905883	0.000261446785457237\\
12.8934129652572	0.000249016675890146\\
13.3995526965934	0.000229409486326516\\
13.9255612887446	0.000215059180654379\\
14.4722187074113	0.000235331868142617\\
15.0403355363803	0.000318425101607001\\
15.6307541794582	0.000464433367699767\\
16.2443501095887	0.000661402074260316\\
16.8820331670036	0.000897245193749945\\
17.5447489083346	0.0011575001900581\\
18.2334800086844	0.00142309162867835\\
18.9492477187382	0.00167110552910902\\
19.6931133790742	0.00187843602945871\\
20.4661799939199	0.00202682731064931\\
21.2695938666869	0.00210681271503229\\
22.1045462997102	0.00211868925098889\\
22.9722753607115	0.0020706476066161\\
23.8740677186065	0.00197561652275722\\
24.8112605513777	0.00184834822972729\\
25.7852435288427	0.00170345879389939\\
26.7974608732569	0.00155443292784987\\
27.8494135008064	0.00141326660765863\\
28.9426612471675	0.00129031976561208\\
30.078825180431	0.00119395854870064\\
31.2595900048228	0.00112974375224148\\
32.4867065587837	0.00109942425674639\\
33.7619944111134	0.00110057524850935\\
35.0873445590271	0.00112754245169747\\
36.4647222321275	0.00117328557281599\\
37.8961698064472	0.00123105920695159\\
39.3838098328849	0.00129531231144542\\
40.9298481845244	0.00136188594543085\\
42.5365773275039	0.00142784589076426\\
44.2063797202853	0.001491208681313\\
45.9417313463648	0.00155068383263293\\
47.7452053856613	0.0016054696995365\\
49.619476030029	0.00165510358059681\\
51.5673224485497	0.00169935553195857\\
53.5916329084851	0.00173815440819486\\
55.6954090580014	0.00177153673356905\\
57.8817703770127	0.00179961147251287\\
60.1539588027484	0.00182253579660022\\
62.5153435368971	0.0018404984466668\\
64.9694260414612	0.00185370834618592\\
67.519845230725	0.00186238684199102\\
70.1703828670383	0.00186676245007657\\
72.9249691684144	0.00186706732111073\\
75.7876886362593	0.00186353487548371\\
78.7627861118706	0.00185639821853158\\
81.8546730706903	0.00184588906522886\\
85.0679341636415	0.00183223697818011\\
88.4073340152506	0.00181566878841964\\
91.8778242886333	0.00179640810559609\\
95.4845510278229	0.00177467486121402\\
99.2328622883254	0.00175068484647916\\
103.128316067218	0.00172464922801707\\
107.17668854455	0.00169677403633217\\
111.383982648262	0.00166725963099713\\
115.75643695533	0.00163630015219652\\
120.300534942332	0.00160408297347388\\
125.023014599146	0.00157078817199046\\
129.930878420042	0.00153658803135526\\
135.031403786987	0.00150164659332046\\
140.332153760548	0.00146611927198172\\
145.840988294399	0.00143015253860856\\
151.56607589006	0.00139388368878272\\
157.515905709162	0.00135744069180686\\
163.69930016117	0.00132094212740328\\
170.125427985259	0.00128449720615578\\
176.803817845721	0.00124820587046572\\
183.744372461072	0.00121215896988059\\
190.95738328781	0.00117643850397135\\
198.45354578058	0.0011411179224205\\
206.243975251409	0.00110626247554141\\
214.340223351485	0.00107192960360965\\
222.754295199956	0.00103816935698297\\
231.498667185116	0.00100502483763272\\
240.586305464407	0.000972532654044393\\
250.030685190633	0.000940723381710705\\
259.845810492925	0.000909622022956895\\
270.046235242068	0.000879248460478695\\
280.647084630984	0.000849617899245159\\
291.664077602371	0.000820741293751582\\
303.113550156758	0.000792625756909907\\
315.012479575533	0.00076527494880527\\
327.378509594858	0.000738689443365735\\
340.229976567807	0.000712867072291861\\
353.585936653518	0.000687803245659377\\
367.466194073669	0.000663491248952349\\
381.891330478185	0.00063992251726351\\
396.882735463717	0.000617086886928768\\
412.462638290135	0.000594972825450676\\
428.654140842092	0.000573567640838114\\
445.481251884499	0.000552857671257708\\
462.968922662727	0.000532828456245964\\
481.143083900326	0.000513464890700308\\
500.030684249109	0.00049475136276886\\
519.65973024862	0.000476671876901022\\
540.059327854237	0.000459210163196837\\
561.259725595498	0.000442349774157754\\
583.29235942862	0.000426074170047169\\
606.189899349757	0.00041036679365208\\
629.986297838069	0.000395211135645462\\
654.716840200474	0.000380590791299538\\
680.418196892709	0.00036648950946343\\
707.1284778943	0.000352891234504132\\
734.887289218039	0.000339780142053899\\
763.735791637803	0.000327140669074232\\
793.716761721754	0.000314957538952364\\
824.874655261458	0.000303215782127665\\
857.255673190932	0.000291900752750066\\
890.907830093414	0.000280998141836538\\
925.881025397395	0.000270493987340314\\
962.227117367513	0.000260374681485171\\
1000	0.000250626975710114\\
};

\end{axis}
\end{tikzpicture}%


==> Figures/Exm_RLCSerkan_time_step.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
ymin=-3,
ymax=4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.38286659144485\\
0.02	1.84762933875602\\
0.03	1.9366721106004\\
0.04	1.85456969176914\\
0.05	1.68157806802536\\
0.06	1.45281533456646\\
0.07	1.18748852014761\\
0.08	0.899521655792258\\
0.09	0.601246287509456\\
0.1	0.304498076425755\\
0.11	0.0207444846335102\\
0.12	-0.239141509700594\\
0.13	-0.465222284361778\\
0.14	-0.648851855794625\\
0.15	-0.783001552405356\\
0.16	-0.862530233683294\\
0.17	-0.884383813065886\\
0.18	-0.847714387806317\\
0.19	-0.753913481200193\\
0.2	-0.606557684679809\\
0.21	-0.411268604019793\\
0.22	-0.175492471502573\\
0.23	0.0917919977826864\\
0.24	0.38042606010797\\
0.25	0.679469851281502\\
0.26	0.977632031288906\\
0.27	1.26371321049916\\
0.28	1.52704563847317\\
0.29	1.75791176864616\\
0.3	1.94792513600344\\
0.31	2.09035846808901\\
0.32	2.18040603372283\\
0.33	2.21536983610074\\
0.34	2.19476227423667\\
0.35	2.12032120909699\\
0.36	1.99593684655204\\
0.37	1.82749335012597\\
0.38	1.622631483086\\
0.39	1.39044171678922\\
0.4	1.1411000053755\\
0.41	0.88546070570143\\
0.42	0.634622824944093\\
0.43	0.399486838550255\\
0.44	0.190319695756096\\
0.45	0.0163453036523756\\
0.46	-0.114623233466761\\
0.47	-0.1964950047281\\
0.48	-0.225143942244863\\
0.49	-0.198573094780798\\
0.5	-0.116994010466832\\
0.51	0.017181907253185\\
0.52	0.199439702157697\\
0.53	0.423340968502627\\
0.54	0.680780561379403\\
0.55	0.962309671186508\\
0.56	1.25751237780895\\
0.57	1.55542067187173\\
0.58	1.84495140018818\\
0.59	2.11534772123927\\
0.6	2.35660747892088\\
0.61	2.5598814259739\\
0.62	2.71782543163013\\
0.63	2.82489264314011\\
0.64	2.87755396488199\\
0.65	2.87443807629413\\
0.66	2.81638541706841\\
0.67	2.70641399708452\\
0.68	2.54959840281736\\
0.69	2.35286683136611\\
0.7	2.124724249978\\
0.71	1.87491272278865\\
0.72	1.61402245016199\\
0.73	1.35306902971066\\
0.74	1.10305379356307\\
0.75	0.874524750099278\\
0.76	0.677155633371055\\
0.77	0.519359840758548\\
0.78	0.407954647916856\\
0.79	0.347889085203795\\
0.8	0.342046321480214\\
0.81	0.391128430621244\\
0.82	0.493628131685463\\
0.83	0.645888626383016\\
0.84	0.842249145478568\\
0.85	1.07527039905256\\
0.86	1.33603094032413\\
0.87	1.61448262597536\\
0.88	1.89985100028758\\
0.89	2.18106463980251\\
0.9	2.44719634102494\\
0.91	2.68789856189146\\
0.92	2.89381575714095\\
0.93	3.05695716918246\\
0.94	3.17101521282387\\
0.95	3.23161676143462\\
0.96	3.2364973172889\\
0.97	3.18559112331788\\
0.98	3.08103362472547\\
0.99	2.92707618328943\\
1	2.72991644537497\\
1.01	2.49745112727047\\
1.02	2.23896107436853\\
1.03	1.96474115065628\\
1.04	1.68568971431818\\
1.05	1.41287404631436\\
1.06	1.15708905735719\\
1.07	0.928426866556457\\
1.08	0.735874411466873\\
1.09	0.586955131636819\\
1.1	0.487429010583972\\
1.11	0.441062934467591\\
1.12	0.449480522345981\\
1.13	0.512097414563845\\
1.14	0.626144598821709\\
1.15	0.786778843661016\\
1.16	0.987275836381728\\
1.17	1.21929832523823\\
1.18	1.47322857557933\\
1.19	1.73855188561852\\
1.2	2.00427587195643\\
1.21	2.2593688089782\\
1.22	2.49319954666281\\
1.23	2.69596146844996\\
1.24	2.85906358711795\\
1.25	2.97547318676532\\
1.26	3.03999635072525\\
1.27	3.04948519156443\\
1.28	3.00296352150074\\
1.29	2.90166595311909\\
1.3	2.74898887154354\\
1.31	2.55035523264199\\
1.32	2.31299857733256\\
1.33	2.04567487266201\\
1.34	1.7583136676438\\
1.35	1.46162247116723\\
1.36	1.16666012416861\\
1.37	0.88439617434456\\
1.38	0.625273819708139\\
1.39	0.398793844995147\\
1.4	0.21313613799251\\
1.41	0.0748338746510404\\
1.42	-0.0114866379091534\\
1.43	-0.0432900889816315\\
1.44	-0.0202329219938914\\
1.45	0.0558232943802142\\
1.46	0.180886414620133\\
1.47	0.348993212090654\\
1.48	0.552447463336833\\
1.49	0.782127129086638\\
1.5	1.02784838543388\\
1.51	1.27877199223346\\
1.52	1.52383579788737\\
1.53	1.75219613772442\\
1.54	1.95366052861694\\
1.55	2.11909440947113\\
1.56	2.24078571193805\\
1.57	2.3127527268712\\
1.58	2.33098299267872\\
1.59	2.29359368165956\\
1.6	2.20090709004412\\
1.61	2.05543822200876\\
1.62	1.86179496247116\\
1.63	1.62649481828508\\
1.64	1.35770553360776\\
1.65	1.06491992011008\\
1.66	0.758577865346971\\
1.67	0.449650588443284\\
1.68	0.149203717330787\\
1.69	-0.132043393912301\\
1.7	-0.38414453917517\\
1.71	-0.598322707941745\\
1.72	-0.767319517450692\\
1.73	-0.885684098820273\\
1.74	-0.94998992035223\\
1.75	-0.958970904150925\\
1.76	-0.913571409714132\\
1.77	-0.8169080920101\\
1.78	-0.674145154841182\\
1.79	-0.492287972954127\\
1.8	-0.279903310740259\\
1.81	-0.04677729173074\\
1.82	0.196475245225308\\
1.83	0.438834429153066\\
1.84	0.669315188390811\\
1.85	0.877405695372057\\
1.86	1.05348694512916\\
1.87	1.18921674003515\\
1.88	1.27786277231313\\
1.89	1.31457152515338\\
1.9	1.29656227198838\\
1.91	1.22323843957904\\
1.92	1.09621189500688\\
1.93	0.9192391881212\\
1.94	0.698072291045364\\
1.95	0.440229785083766\\
1.96	0.154697616879892\\
1.97	-0.14842864646848\\
1.98	-0.458345801379754\\
1.99	-0.763973205212376\\
2	-1.05439403672798\\
2.01	-1.31929002812936\\
2.02	-1.54935233747667\\
2.03	-1.73665218148987\\
2.04	-1.87495645297284\\
2.05	-1.95997574038237\\
2.06	-1.98953486197423\\
2.07	-1.96365911606249\\
2.08	-1.88457280905345\\
2.09	-1.75661012012623\\
2.1	-1.5860418562899\\
2.11	-1.38082500473222\\
2.12	-1.15028506720047\\
2.13	-0.904743840922086\\
2.14	-0.655107485444991\\
2.15	-0.41243129805069\\
2.16	-0.187478548946944\\
2.17	0.00970903573759918\\
2.18	0.170212019497947\\
2.19	0.286589252906719\\
2.2	0.353174930316012\\
2.21	0.366304862929974\\
2.22	0.32446294729257\\
2.23	0.22834198979626\\
2.24	0.0808164621723486\\
2.25	-0.11317172603453\\
2.26	-0.346809884270244\\
2.27	-0.611685787112853\\
2.28	-0.898122696169183\\
2.29	-1.19556480160181\\
2.3	-1.49299771708762\\
2.31	-1.77938726453547\\
2.32	-2.0441190557333\\
2.33	-2.27742134631986\\
2.34	-2.47075430435334\\
2.35	-2.61715017468899\\
2.36	-2.71149077800487\\
2.37	-2.75071128157986\\
2.38	-2.73392211823847\\
2.39	-2.66244419304784\\
2.4	-2.53975597428957\\
2.41	-2.37135457812737\\
2.42	-2.1645363851813\\
2.43	-1.92810593522931\\
2.44	-1.67202470557553\\
2.45	-1.40701377527091\\
2.46	-1.14412621579262\\
2.47	-0.894306255696073\\
2.48	-0.667952794029036\\
2.49	-0.474504663923524\\
2.5	-0.32206418066333\\
2.51	-0.217073982243682\\
2.52	-0.164060045829442\\
2.53	-0.165451125290965\\
2.54	-0.221481808325605\\
2.55	-0.330183058018966\\
2.56	-0.487460615970561\\
2.57	-0.687258141335595\\
2.58	-0.921798581982747\\
2.59	-1.1818941550925\\
2.6	-1.45731257927617\\
2.61	-1.73718495772032\\
2.62	-2.01043905136277\\
2.63	-2.26624066888137\\
2.64	-2.49442557668194\\
2.65	-2.68590471000287\\
2.66	-2.83302653065386\\
2.67	-2.92988208532669\\
2.68	-2.97254060276209\\
2.69	-2.95920623724725\\
2.7	-2.8902897095629\\
2.71	-2.76839198926424\\
2.72	-2.59820066880987\\
2.73	-2.38630316075068\\
2.74	-2.14092416518646\\
2.75	-1.87159787380286\\
2.76	-1.58878797863971\\
2.77	-1.30347063460169\\
2.78	-1.02669700163408\\
2.79	-0.769152806577233\\
2.8	-0.540732483524328\\
2.81	-0.350144870306913\\
2.82	-0.204566180681395\\
2.83	-0.109354087056676\\
2.84	-0.0678343123122336\\
2.85	-0.0811682385451528\\
2.86	-0.148306810689929\\
2.87	-0.266032572648333\\
2.88	-0.42908815999666\\
2.89	-0.630386126583268\\
2.9	-0.861291739801772\\
2.91	-1.11196747028712\\
2.92	-1.37176544222012\\
2.93	-1.62965219838189\\
2.94	-1.87464884580994\\
2.95	-2.09626903472767\\
2.96	-2.28493730979673\\
2.97	-2.43237115523106\\
2.98	-2.53191150272056\\
2.99	-2.57878852573126\\
3	-2.57031212367867\\
3.01	-2.50597950183899\\
3.02	-2.38749555799514\\
3.03	-2.21870526293043\\
3.04	-2.005440730407\\
3.05	-1.75528907332517\\
3.06	-1.47729030075957\\
3.07	-1.18157729961846\\
3.08	-0.878972253568907\\
3.09	-0.580555588579587\\
3.1	-0.297224629705457\\
3.11	-0.039259563917743\\
3.12	0.184085987490747\\
3.13	0.364953464500767\\
3.14	0.497192241374556\\
3.15	0.576604403981389\\
3.16	0.601111673117071\\
3.17	0.57083781927941\\
3.18	0.488103283461741\\
3.19	0.357332218591137\\
3.2	0.184875657756406\\
3.21	-0.0212421408683505\\
3.22	-0.251644059794467\\
3.23	-0.495974426526197\\
3.24	-0.743312333886917\\
3.25	-0.982607498398193\\
3.26	-1.20312128022476\\
3.27	-1.39485528241929\\
3.28	-1.54895044237498\\
3.29	-1.65804070477658\\
3.3	-1.71654717602781\\
3.31	-1.72090103295021\\
3.32	-1.66968629889091\\
3.33	-1.56369679500605\\
3.34	-1.40590499605188\\
3.35	-1.20134403210613\\
3.36	-0.956907540235491\\
3.37	-0.681075345190106\\
3.38	-0.38357590516752\\
3.39	-0.0749989796646459\\
3.4	0.233626039075372\\
3.41	0.531269320631158\\
3.42	0.807339807888881\\
3.43	1.05210693567468\\
3.44	1.25708804414784\\
3.45	1.41538604220892\\
3.46	1.52196385955533\\
3.47	1.57384474604985\\
3.48	1.57023043330439\\
3.49	1.51253244795214\\
3.5	1.40431532845281\\
3.51	1.25115400940078\\
3.52	1.06041105917491\\
3.53	0.840942651966823\\
3.54	0.602744996356472\\
3.55	0.356555316411236\\
3.56	0.113423293135235\\
3.57	-0.115729948255983\\
3.58	-0.320547723251312\\
3.59	-0.491651167596399\\
3.6	-0.621013631149331\\
3.61	-0.70228115994225\\
3.62	-0.731026289647293\\
3.63	-0.704925032310069\\
3.64	-0.623850000257805\\
3.65	-0.489875954435268\\
3.66	-0.307197555788519\\
3.67	-0.0819625985014588\\
3.68	0.177972626633452\\
3.69	0.463356086002186\\
3.7	0.763908405787787\\
3.71	1.06873223654916\\
3.72	1.36674625986218\\
3.73	1.64712653472258\\
3.74	1.89973758879343\\
3.75	2.11553606841994\\
3.76	2.2869308553274\\
3.77	2.4080852934486\\
3.78	2.47514947721488\\
3.79	2.48641334087176\\
3.8	2.44237444578309\\
3.81	2.3457177634186\\
3.82	2.20120826016126\\
3.83	2.01550056639061\\
3.84	1.79687331787984\\
3.85	1.55489876062212\\
3.86	1.30006079103816\\
3.87	1.04333665923479\\
3.88	0.795759011620063\\
3.89	0.567975732984754\\
3.9	0.36982513588647\\
3.91	0.209943433318817\\
3.92	0.095420143614264\\
3.93	0.0315151656177107\\
3.94	0.021448803565921\\
3.95	0.0662731128292079\\
3.96	0.164829695664451\\
3.97	0.313795629631627\\
3.98	0.50781569775616\\
3.99	0.739715648933815\\
4	1.00078798665397\\
};

\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.38286659467745\\
0.02	1.8476294209268\\
0.03	1.9366722486999\\
0.04	1.8545698611844\\
0.05	1.68157828340957\\
0.06	1.45281562351316\\
0.07	1.18748889265735\\
0.08	0.899522093954995\\
0.09	0.601246752589555\\
0.1	0.304498522774308\\
0.11	0.0207448718846678\\
0.12	-0.239141210149401\\
0.13	-0.465222088819214\\
0.14	-0.648851771817584\\
0.15	-0.783001583900225\\
0.16	-0.862530385377584\\
0.17	-0.884384092954037\\
0.18	-0.847714807058356\\
0.19	-0.753914051772354\\
0.2	-0.606558415372018\\
0.21	-0.411269495963527\\
0.22	-0.175493514065382\\
0.23	0.0917908298598094\\
0.24	0.380424807802037\\
0.25	0.679468570382897\\
0.26	0.977630789580449\\
0.27	1.26371208334528\\
0.28	1.52704470332005\\
0.29	1.75791109902718\\
0.3	1.94792479565267\\
0.31	2.09035850571369\\
0.32	2.18040647887747\\
0.33	2.21537069647026\\
0.34	2.19476353448912\\
0.35	2.12032283131534\\
0.36	1.99593877213348\\
0.37	1.82749550293426\\
0.38	1.62263377356666\\
0.39	1.39044404672754\\
0.4	1.14110227296129\\
0.41	0.88546281058677\\
0.42	0.634624673016727\\
0.43	0.399488346194283\\
0.44	0.190320793431872\\
0.45	0.0163459386836471\\
0.46	-0.114623094950769\\
0.47	-0.196495376707652\\
0.48	-0.225144818546774\\
0.49	-0.19857444958129\\
0.5	-0.116995799479539\\
0.51	0.0171797449902901\\
0.52	0.199437241990534\\
0.53	0.423338297455182\\
0.54	0.680777775120769\\
0.55	0.962306870757294\\
0.56	1.25750966618861\\
0.57	1.55541815046831\\
0.58	1.84494916533235\\
0.59	2.11534586077264\\
0.6	2.35660606896899\\
0.61	2.5598805279979\\
0.62	2.71782508986057\\
0.63	2.82489288249398\\
0.64	2.87755478945838\\
0.65	2.8744394685394\\
0.66	2.81638733768299\\
0.67	2.70641638572873\\
0.68	2.54960117963835\\
0.69	2.35286989934495\\
0.7	2.12472749805662\\
0.71	1.87491602969414\\
0.72	1.61402568882158\\
0.73	1.35307207209588\\
0.74	1.10305651579725\\
0.75	0.874527037608603\\
0.76	0.677157385870573\\
0.77	0.519360976844485\\
0.78	0.407955109039064\\
0.79	0.347888838826445\\
0.8	0.342045363250055\\
0.81	0.391126785400132\\
0.82	0.493625853367693\\
0.83	0.645885796448748\\
0.84	0.842245870308887\\
0.85	1.07526680607479\\
0.86	1.33602717313113\\
0.87	1.61447883859395\\
0.88	1.89984735083514\\
0.89	2.18106128379461\\
0.9	2.44719342462525\\
0.91	2.6878962153968\\
0.92	2.89381408901784\\
0.93	3.05695626091044\\
0.94	3.17101511482182\\
0.95	3.23161749025584\\
0.96	3.23649885424847\\
0.97	3.18559341464153\\
0.98	3.08103658324228\\
0.99	2.92707969162697\\
1	2.72992036053945\\
1.01	2.49745528643301\\
1.02	2.23896530162616\\
1.03	1.96474526447691\\
1.04	1.68569353535794\\
1.05	1.41287740526458\\
1.06	1.15709180247393\\
1.07	0.928428870534927\\
1.08	0.735875577351233\\
1.09	0.586955397490975\\
1.1	0.487428352693363\\
1.11	0.441061368923738\\
1.12	0.44947810491505\\
1.13	0.512094238821711\\
1.14	0.626140792627226\\
1.15	0.786774564082586\\
1.16	0.987271263290682\\
1.17	1.2192936538342\\
1.18	1.47322400815365\\
1.19	1.73854762290536\\
1.2	2.00427210444672\\
1.21	2.25936570856457\\
1.22	2.49319725898352\\
1.23	2.69596010627186\\
1.24	2.85906322504861\\
1.25	2.97547385754022\\
1.26	3.03999804324701\\
1.27	3.04948785078955\\
1.28	3.0029670502027\\
1.29	2.90167021547512\\
1.3	2.74899369839491\\
1.31	2.55036042824428\\
1.32	2.31300392730491\\
1.33	2.04568015281373\\
1.34	1.75831865331816\\
1.35	1.46162694670802\\
1.36	1.16666389211537\\
1.37	0.884399063961172\\
1.38	0.625275694482641\\
1.39	0.39879460878906\\
1.4	0.213135739561829\\
1.41	0.0748323103482104\\
1.42	-0.0114893233954364\\
1.43	-0.0432938038884917\\
1.44	-0.0202375307134072\\
1.45	0.055817966218621\\
1.46	0.180880573413147\\
1.47	0.348987088134785\\
1.48	0.55244130163399\\
1.49	0.782121179457591\\
1.5	1.02784289233936\\
1.51	1.27876718472107\\
1.52	1.52383188007746\\
1.53	1.75219328022938\\
1.54	1.95365886125689\\
1.55	2.11909401558467\\
1.56	2.24078662454749\\
1.57	2.31275492685772\\
1.58	2.33098640905811\\
1.59	2.29359819397078\\
1.6	2.20091253276011\\
1.61	2.05544439080172\\
1.62	1.86180162209566\\
1.63	1.62650171175944\\
1.64	1.35771239235036\\
1.65	1.06492647460047\\
1.66	0.758583855899226\\
1.67	0.449655775653075\\
1.68	0.14920789177507\\
1.69	-0.132040403122011\\
1.7	-0.384142857333648\\
1.71	-0.598322409476768\\
1.72	-0.767320622657099\\
1.73	-0.885686572740983\\
1.74	-0.949993673863893\\
1.75	-0.958975797217128\\
1.76	-0.913577256686186\\
1.77	-0.816914668773033\\
1.78	-0.674152207523775\\
1.79	-0.492295227861605\\
1.8	-0.2799104851167\\
1.81	-0.0467841049268025\\
1.82	0.196469060630598\\
1.83	0.438829116717001\\
1.84	0.669310958083137\\
1.85	0.877402715156259\\
1.86	1.05348533418734\\
1.87	1.1892165639092\\
1.88	1.27786404017139\\
1.89	1.31457418928007\\
1.9	1.29656622954025\\
1.91	1.22324353652557\\
1.92	1.09621793212352\\
1.93	0.91924592878109\\
1.94	0.698079470521981\\
1.95	0.440237120975587\\
1.96	0.154704820265622\\
1.97	-0.14842185959955\\
1.98	-0.458339698875743\\
1.99	-0.763968028127112\\
2	-1.05438998973975\\
2.01	-1.31928727138867\\
2.02	-1.5493509802148\\
2.03	-1.73665227763781\\
2.04	-1.87495799897356\\
2.05	-1.95997867528068\\
2.06	-1.98953906978963\\
2.07	-1.96366443034826\\
2.08	-1.88457901946322\\
2.09	-1.75661698073134\\
2.1	-1.58604909531662\\
2.11	-1.38083233533114\\
2.12	-1.15029219882583\\
2.13	-0.904750490862455\\
2.14	-0.655113390052625\\
2.15	-0.412436223213414\\
2.16	-0.187482299400554\\
2.17	0.00970660864416585\\
2.18	0.170211011882221\\
2.19	0.286589704520684\\
2.2	0.353176822951296\\
2.21	0.366308121129821\\
2.22	0.324467441339342\\
2.23	0.22834754085395\\
2.24	0.080822849390924\\
2.25	-0.113164756742958\\
2.26	-0.346802610138675\\
2.27	-0.611678497496177\\
2.28	-0.89811568103409\\
2.29	-1.19555833999798\\
2.3	-1.49299206604657\\
2.31	-1.77938264884395\\
2.32	-2.04411565898754\\
2.33	-2.27741930362125\\
2.34	-2.47075369693043\\
2.35	-2.61715102666235\\
2.36	-2.71149305542447\\
2.37	-2.75071489378125\\
2.38	-2.73392692144486\\
2.39	-2.66244999609596\\
2.4	-2.53976254623554\\
2.41	-2.3713616574436\\
2.42	-2.16454369017389\\
2.43	-1.9281131752392\\
2.44	-1.67203159256366\\
2.45	-1.4070200352815\\
2.46	-1.14413159986177\\
2.47	-0.894310549765463\\
2.48	-0.667955827466265\\
2.49	-0.474506316317156\\
2.5	-0.322064386614042\\
2.51	-0.217072733966537\\
2.52	-0.164057393458361\\
2.53	-0.165447174878552\\
2.54	-0.221476717612555\\
2.55	-0.330177030148691\\
2.56	-0.487453891388807\\
2.57	-0.687250988213068\\
2.58	-0.921791285520945\\
2.59	-1.18188700616262\\
2.6	-1.45730586282499\\
2.61	-1.73717894141692\\
2.62	-2.01043397493318\\
2.63	-2.26623673454949\\
2.64	-2.49442294112222\\
2.65	-2.68590347809035\\
2.66	-2.8330267512884\\
2.67	-2.92988374948606\\
2.68	-2.97254364386192\\
2.69	-2.95921053379881\\
2.7	-2.89029509001326\\
2.71	-2.76839823884072\\
2.72	-2.59820753807616\\
2.73	-2.38631037555462\\
2.74	-2.140931437583\\
2.75	-1.8716049135373\\
2.76	-1.58879450470785\\
2.77	-1.30347638645849\\
2.78	-1.02670174957801\\
2.79	-0.769156360897671\\
2.8	-0.540734702073895\\
2.81	-0.350145664157408\\
2.82	-0.204565517670847\\
2.83	-0.10935199307174\\
2.84	-0.0678308702508112\\
2.85	-0.0811635850167003\\
2.86	-0.148301130564295\\
2.87	-0.266026091686937\\
2.88	-0.429081135855812\\
2.89	-0.630378838538334\\
2.9	-0.861284477617576\\
2.91	-1.11196052266777\\
2.92	-1.37175908529598\\
2.93	-1.6296466847105\\
2.94	-1.87464439430208\\
2.95	-2.09626582192809\\
2.96	-2.28493546284173\\
2.97	-2.4323707467887\\
2.98	-2.53191254808962\\
2.99	-2.57879098223443\\
3	-2.57031589237253\\
3.01	-2.5059844314505\\
3.02	-2.38750145096041\\
3.03	-2.2187118832692\\
3.04	-2.00544781313386\\
3.05	-1.75529633501824\\
3.06	-1.47729745085492\\
3.07	-1.1815840519955\\
3.08	-0.878978337958513\\
3.09	-0.580560761349051\\
3.1	-0.297228683559691\\
3.11	-0.0392623361697111\\
3.12	0.184084608434093\\
3.13	0.36495353468604\\
3.14	0.497193759068597\\
3.15	0.576607309739082\\
3.16	0.601115852151258\\
3.17	0.57084310603507\\
3.18	0.48810946821623\\
3.19	0.357339055811146\\
3.2	0.184882875887072\\
3.21	-0.0212348285797701\\
3.22	-0.251636943861379\\
3.23	-0.495967789653586\\
3.24	-0.743306439692799\\
3.25	-0.98260258091127\\
3.26	-1.20311753454796\\
3.27	-1.39485285696247\\
3.28	-1.54894943293363\\
3.29	-1.65804115071682\\
3.3	-1.71654905871937\\
3.31	-1.7209042765063\\
3.32	-1.66969077319448\\
3.33	-1.56370232090417\\
3.34	-1.40591135249482\\
3.35	-1.20135096496346\\
3.36	-0.956914772424001\\
3.37	-0.681082587728152\\
3.38	-0.383582868693724\\
3.39	-0.0750053859735767\\
3.4	0.233620445943041\\
3.41	0.531264764180526\\
3.42	0.807336470258263\\
3.43	1.05210495037698\\
3.44	1.25708749074337\\
3.45	1.41538694313843\\
3.46	1.5219661792398\\
3.47	1.57384839231066\\
3.48	1.57023526103779\\
3.49	1.51253826491202\\
3.5	1.40432190291657\\
3.51	1.25116107940585\\
3.52	1.06041834296054\\
3.53	0.84094985921162\\
3.54	0.602751839745921\\
3.55	0.356561523096777\\
3.56	0.113428615609464\\
3.57	-0.11572572229248\\
3.58	-0.32054476242457\\
3.59	-0.491649590138235\\
3.6	-0.621013500184494\\
3.61	-0.702282480969099\\
3.62	-0.731029010323232\\
3.63	-0.704929044529638\\
3.64	-0.623855144473545\\
3.65	-0.489882026012248\\
3.66	-0.307204313158818\\
3.67	-0.0819697728031615\\
3.68	0.177965320844644\\
3.69	0.463348939372527\\
3.7	0.763901702575049\\
3.71	1.06872624329344\\
3.72	1.36674121476065\\
3.73	1.64712263813334\\
3.74	1.89973499524601\\
3.75	2.11553488045836\\
3.76	2.28693111941975\\
3.77	2.40808699813803\\
3.78	2.4751525535765\\
3.79	2.48641766525901\\
3.8	2.44237984476128\\
3.81	2.34572402067443\\
3.82	2.20121512513345\\
3.83	2.01550776425732\\
3.84	1.79688056051195\\
3.85	1.55490575807824\\
3.86	1.30006726312074\\
3.87	1.04334234665977\\
3.88	0.795763686357798\\
3.89	0.567979207350829\\
3.9	0.369827270026545\\
3.91	0.209944140779308\\
3.92	0.0954193947976906\\
3.93	0.0315129889583883\\
3.94	0.021445284400294\\
3.95	0.0662683899931081\\
3.96	0.16482395596105\\
3.97	0.313789100385329\\
3.98	0.507808637745689\\
3.99	0.739708338085648\\
4	1.00078071487798\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.38290999797577\\
0.02	1.84755856371577\\
0.03	1.93646439890139\\
0.04	1.85433440221251\\
0.05	1.68142568674508\\
0.06	1.45279819933827\\
0.07	1.18759986395809\\
0.08	0.899718335294433\\
0.09	0.601473855605112\\
0.1	0.304709269519978\\
0.11	0.0209091906045572\\
0.12	-0.239033619916283\\
0.13	-0.465164262694826\\
0.14	-0.64882489197563\\
0.15	-0.782981440392491\\
0.16	-0.862493521486565\\
0.17	-0.884312747803828\\
0.18	-0.847600184510466\\
0.19	-0.753757778392319\\
0.2	-0.60637229961046\\
0.21	-0.411073871090043\\
0.22	-0.175314548042439\\
0.23	0.0919244325173884\\
0.24	0.380485292505413\\
0.25	0.679432428772108\\
0.26	0.97748155325883\\
0.27	1.26344238387555\\
0.28	1.52665745497358\\
0.29	1.7574197475812\\
0.3	1.94735265662664\\
0.31	2.08973728440454\\
0.32	2.17977411939806\\
0.33	2.21476874600229\\
0.34	2.1942342316029\\
0.35	2.11990613397256\\
0.36	1.99566953316996\\
0.37	1.82740098040135\\
0.38	1.62273163271331\\
0.39	1.39074097232044\\
0.4	1.14159326791752\\
0.41	0.886131212287061\\
0.42	0.635442874812252\\
0.43	0.400419170849587\\
0.44	0.191319429539424\\
0.45	0.0173623220124018\\
0.46	-0.113641594547524\\
0.47	-0.195601115137128\\
0.48	-0.224387040756643\\
0.49	-0.197996608967912\\
0.5	-0.116633174414667\\
0.51	0.0173020150122813\\
0.52	0.199305602124624\\
0.53	0.422951634940159\\
0.54	0.680147648950866\\
0.55	0.961457106051702\\
0.56	1.2564753371245\\
0.57	1.55424400510381\\
0.58	1.84368757186365\\
0.59	2.11405437662757\\
0.6	2.35534475078461\\
0.61	2.55870911133907\\
0.62	2.71680017217683\\
0.63	2.82406524124926\\
0.64	2.87696695981414\\
0.65	2.87412369189616\\
0.66	2.81636397450217\\
0.67	2.70669286423676\\
0.68	2.55017152731574\\
0.69	2.35371487762608\\
0.7	2.12581533362211\\
0.71	1.87620370929656\\
0.72	1.61546075985932\\
0.73	1.35459486922527\\
0.74	1.10460271557446\\
0.75	0.876030429309523\\
0.76	0.678552737675887\\
0.77	0.520586872913913\\
0.78	0.408956634678117\\
0.79	0.348619997836292\\
0.8	0.342471123356837\\
0.81	0.391224663794963\\
0.82	0.49338697413581\\
0.83	0.645315374228299\\
0.84	0.841363098854851\\
0.85	1.07410415555752\\
0.86	1.33462912485469\\
0.87	1.61290010942109\\
0.88	1.89815068090403\\
0.89	2.17931487931074\\
0.9	2.44546816182747\\
0.91	2.68626272168911\\
0.92	2.89233982229188\\
0.93	3.05570270817592\\
0.94	3.17003522626533\\
0.95	3.23095345517873\\
0.96	3.23618031122642\\
0.97	3.18563617041553\\
0.98	3.08144189397517\\
0.99	2.92783413710841\\
1	2.73099631765927\\
1.01	2.49881198373437\\
1.02	2.24055041300279\\
1.03	1.96649697807428\\
1.04	1.6875430143229\\
1.05	1.41475154099817\\
1.06	1.15891614908134\\
1.07	0.930130641729804\\
1.08	0.737386584447725\\
1.09	0.588214809417061\\
1.1	0.488385166081825\\
1.11	0.441676487960265\\
1.12	0.449725946338455\\
1.13	0.511963796577582\\
1.14	0.625636118419654\\
1.15	0.785914643621471\\
1.16	0.986089292342306\\
1.17	1.21783574236854\\
1.18	1.47154736393259\\
1.19	1.73671828682808\\
1.2	2.00236232804106\\
1.21	2.25745107847147\\
1.22	2.49135368350861\\
1.23	2.69426078469746\\
1.24	2.85757572118231\\
1.25	2.97425739486676\\
1.26	3.03910113024369\\
1.27	3.04894633180985\\
1.28	3.00280266032824\\
1.29	2.9018896975991\\
1.3	2.74958851834042\\
1.31	2.55130709976314\\
1.32	2.31426493444469\\
1.33	2.04720543321228\\
1.34	1.76004758352885\\
1.35	1.46349075056386\\
1.36	1.1685883761807\\
1.37	0.886307571011478\\
1.38	0.62709215718364\\
1.39	0.400446581693174\\
1.4	0.214557288367386\\
1.41	0.0759666430012637\\
1.42	-0.0106875888825663\\
1.43	-0.0428568255798658\\
1.44	-0.0201829554272984\\
1.45	0.0554877121234613\\
1.46	0.180178386624053\\
1.47	0.347940680036229\\
1.48	0.55109209909875\\
1.49	0.780522678431856\\
1.5	1.02605852972938\\
1.51	1.27686781332329\\
1.52	1.5218929471535\\
1.53	1.75029182217282\\
1.54	1.95187043415526\\
1.55	2.11748968407416\\
1.56	2.23943012903298\\
1.57	2.31170014210677\\
1.58	2.3302751955596\\
1.59	2.29325872779378\\
1.6	2.20095818059504\\
1.61	2.05587317512806\\
1.62	1.8625962978848\\
1.63	1.62763045175371\\
1.64	1.35913005365977\\
1.65	1.0665763962212\\
1.66	0.760400115540695\\
1.67	0.451565815957686\\
1.68	0.15113541127032\\
1.69	-0.130172409558854\\
1.7	-0.382409029696403\\
1.71	-0.596792047871836\\
1.72	-0.766054925161242\\
1.73	-0.884736196004564\\
1.74	-0.94939671372589\\
1.75	-0.958756269864881\\
1.76	-0.913744140937831\\
1.77	-0.817461547692712\\
1.78	-0.675057523692068\\
1.79	-0.493523142154803\\
1.8	-0.28141230479041\\
1.81	-0.0485002240966716\\
1.82	0.19460678543794\\
1.83	0.43689465062906\\
1.84	0.667381139819586\\
1.85	0.87555419435049\\
1.86	1.05179151618026\\
1.87	1.18774468381042\\
1.88	1.27667248282107\\
1.89	1.31371016197177\\
1.9	1.29606388026996\\
1.91	1.2231225928097\\
1.92	1.09648291463719\\
1.93	0.919885971195505\\
1.94	0.699068752713985\\
1.95	0.441535898370541\\
1.96	0.156261008266318\\
1.97	-0.146670609240959\\
1.98	-0.456463512512053\\
1.99	-0.762042014584384\\
2	-1.05249124603821\\
2.01	-1.31749180918591\\
2.02	-1.54773069549302\\
2.03	-1.73527208444676\\
2.04	-1.87387324148866\\
2.05	-1.95923292135296\\
2.06	-1.98916237394506\\
2.07	-1.96367213549025\\
2.08	-1.88497114505221\\
2.09	-1.7573782218322\\
2.1	-1.58714943255722\\
2.11	-1.38222823145925\\
2.12	-1.15192833416052\\
2.13	-0.906561968463128\\
2.14	-0.6570283226906\\
2.15	-0.414378599024921\\
2.16	-0.189375011964983\\
2.17	0.00793868658041524\\
2.18	0.168638033585373\\
2.19	0.285274052737067\\
2.2	0.352170623154428\\
2.21	0.365651163679405\\
2.22	0.3241855953918\\
2.23	0.228451723259027\\
2.24	0.0813085896703204\\
2.25	-0.112317137984254\\
2.26	-0.345627216473616\\
2.27	-0.610222496909326\\
2.28	-0.896437425331136\\
2.29	-1.19372503835343\\
2.3	-1.49107710544888\\
2.31	-1.77746266825808\\
2.32	-2.04226749387829\\
2.33	-2.27571692264435\\
2.34	-2.46926525292154\\
2.35	-2.61593613948816\\
2.36	-2.71060043501936\\
2.37	-2.750180398123\\
2.38	-2.73377212691079\\
2.39	-2.66268133717342\\
2.4	-2.54037105889971\\
2.41	-2.37232333641968\\
2.42	-2.16582044584499\\
2.43	-1.92965435207371\\
2.44	-1.67377598848065\\
2.45	-1.4088983414936\\
2.46	-1.14606916390326\\
2.47	-0.896230351558472\\
2.48	-0.669781549782398\\
2.49	-0.47616538721831\\
2.5	-0.323490872587797\\
2.51	-0.218209968410606\\
2.52	-0.164860235729854\\
2.53	-0.165883809842585\\
2.54	-0.22152992395265\\
2.55	-0.329844866868977\\
2.56	-0.486749775150247\\
2.57	-0.686203158404968\\
2.58	-0.920441678415192\\
2.59	-1.18028958301098\\
2.6	-1.45552445857148\\
2.61	-1.73528471977825\\
2.62	-2.0085025913108\\
2.63	-2.26434531988493\\
2.64	-2.4926470269157\\
2.65	-2.68431398520682\\
2.66	-2.83168716257056\\
2.67	-2.92884757890413\\
2.68	-2.971852303097\\
2.69	-2.95889168130712\\
2.7	-2.89036152839744\\
2.71	-2.76884740447261\\
2.72	-2.5990216033367\\
2.73	-2.38745695959474\\
2.74	-2.14236489728886\\
2.75	-1.87326816321314\\
2.76	-1.59062129195656\\
2.77	-1.3053939334957\\
2.78	-1.02863365470458\\
2.79	-0.771025644456611\\
2.8	-0.542466875433135\\
2.81	-0.351671699406174\\
2.82	-0.2058245996055\\
2.83	-0.110293943771181\\
2.84	-0.0684181495862458\\
2.85	-0.0813727873252509\\
2.86	-0.148123917839634\\
2.87	-0.265469526066375\\
2.88	-0.428167398153521\\
2.89	-0.629144344055195\\
2.9	-0.859778424461691\\
2.91	-1.11024293047024\\
2.92	-1.36989840251428\\
2.93	-1.62771705989144\\
2.94	-1.87272272011698\\
2.95	-2.09442866979748\\
2.96	-2.28325603038195\\
2.97	-2.43091593975018\\
2.98	-2.53074031314704\\
2.99	-2.57794799694128\\
3	-2.56983570437649\\
3.01	-2.50588612117484\\
3.02	-2.38778887103312\\
3.03	-2.2193735050475\\
3.04	-2.00645718642764\\
3.05	-1.75661314268828\\
3.06	-1.47886911625278\\
3.07	-1.18334783514635\\
3.08	-0.880863836924552\\
3.09	-0.582492719043364\\
3.1	-0.299129988141778\\
3.11	-0.0410570953674914\\
3.12	0.182468041616472\\
3.13	0.363579705508782\\
3.14	0.496117537715601\\
3.15	0.575871703694185\\
3.16	0.600750291500972\\
3.17	0.570862270061284\\
3.18	0.488512700054562\\
3.19	0.358110388517378\\
3.2	0.185991668863058\\
3.21	-0.0198326681647384\\
3.22	-0.249997203358342\\
3.23	-0.494155726980618\\
3.24	-0.741394181839909\\
3.25	-0.980666248581813\\
3.26	-1.2012342075965\\
3.27	-1.39309750157666\\
3.28	-1.54739191309609\\
3.29	-1.65674344306664\\
3.3	-1.71556278185778\\
3.31	-1.72026863324947\\
3.32	-1.66943098779977\\
3.33	-1.5638286335701\\
3.34	-1.40641861123774\\
3.35	-1.20221883112392\\
3.36	-0.958108531623989\\
3.37	-0.682554533930399\\
3.38	-0.385274206206032\\
3.39	-0.0768485735595947\\
3.4	0.231699002296286\\
3.41	0.529341777196128\\
3.42	0.805488712969715\\
3.43	1.05040619532068\\
3.44	1.25560556878022\\
3.45	1.41418103914335\\
3.46	1.52108447249177\\
3.47	1.57332613563517\\
3.48	1.5700933752901\\
3.49	1.51278250483448\\
3.5	1.4049426276188\\
3.51	1.25213363662532\\
3.52	1.06170405178121\\
3.53	0.842497552056452\\
3.54	0.604499902185963\\
3.55	0.358440350133724\\
3.56	0.115363386526824\\
3.57	-0.113812061144616\\
3.58	-0.318728425824707\\
3.59	-0.490002915626122\\
3.6	-0.619602064266481\\
3.61	-0.701162484865341\\
3.62	-0.730245039468849\\
3.63	-0.704512291171633\\
3.64	-0.62382216418981\\
3.65	-0.490234077763604\\
3.66	-0.307927309164207\\
3.67	-0.08303484022656\\
3.68	0.176600688760477\\
3.69	0.461739188640919\\
3.7	0.762111047824544\\
3.71	1.06682610767905\\
3.72	1.36480738249837\\
3.73	1.64523223317609\\
3.74	1.89796340655279\\
3.75	2.11395275642883\\
3.76	2.28560155132818\\
3.77	2.40706300484258\\
3.78	2.47447496778949\\
3.79	2.48611350564449\\
3.8	2.44246123875157\\
3.81	2.34618772096452\\
3.82	2.20204263910814\\
3.83	2.0166660912117\\
3.84	1.79832350726722\\
3.85	1.55657578053113\\
3.86	1.30189776033141\\
3.87	1.04526031600802\\
3.88	0.79769263391083\\
3.89	0.569842197425471\\
3.9	0.371549992361859\\
3.91	0.211457873051955\\
3.92	0.0966637423523043\\
3.93	0.0324382925551328\\
3.94	0.0220145999694693\\
3.95	0.0664589614827782\\
3.96	0.164628122551659\\
3.97	0.313214601908995\\
3.98	0.506878306137559\\
3.99	0.73845918714854\\
4	0.999262464677408\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_beam_H2norm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=60,
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
xlabel = {Number of interpolation points},
ylabel = {$\|\bH - \widehat{\bH} \|_{\cH_{2,w}}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(1,1.01)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
10	5.4159714705843\\
14	0.601613901752364\\
18	0.000421445272560973\\
22	3.5246993960643e-05\\
26	2.8100992998612e-11\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
10	25.9159166083791\\
14	3.02180945599167\\
18	0.0886164726937016\\
22	0.0511328207139634\\
26	0.00134797782292346\\
30	7.6217912605204e-06\\
34	0.000108936134034932\\
38	4.845813608439e-05\\
42	2.41417931401601e-06\\
46	8.35267456816271e-07\\
50	4.71961476287194e-08\\
54	2.3869776024915e-08\\
58	7.05829930574664e-10\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_beam_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=5,
xminorticks=true,
ymode=log,
ymin=0.1,
ymax=10000,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH\|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.57,0.41)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.1	3417.82087604614\\
0.1	3417.82087604614\\
0.10039236162513	3544.33456390507\\
0.100786262726708	3674.05158536106\\
0.10118170934505	3805.46687183553\\
0.101578707544171	3936.52191723915\\
0.101977263411877	4064.532871745\\
0.102377383059863	4186.16286351025\\
0.102779072623802	4297.47143272409\\
0.103182338263442	4394.0751181598\\
0.103587186162699	4471.44194224283\\
0.103993622529753	4525.31400769891\\
0.104401653597142	4552.20876823714\\
0.104811285621858	4549.90442499833\\
0.105222524885444	4517.79149411038\\
0.105635377694087	4456.99123781394\\
0.106049850378719	4370.2032394586\\
0.106465949295113	4261.32414798112\\
0.106883680823977	4134.94063018644\\
0.107303051371057	3995.81688213811\\
0.107303051371057	3995.81688213811\\
0.10772406736723	3848.47164783154\\
0.108146735268608	3696.8925201166\\
0.108571061556633	3544.39025584895\\
0.108997052738177	3393.56694803329\\
0.109424715345644	3246.36113186874\\
0.109854055937068	3104.13502967426\\
0.110285081096214	2967.77741324068\\
0.110717797432678	2837.80493613122\\
0.111152211581993	2714.45263227651\\
0.111588330205724	2597.7497912457\\
0.112026159991574	2487.58079262027\\
0.112465707653488	2383.73225561547\\
0.112906979931751	2285.9285925079\\
0.113349983593096	2193.85818293764\\
0.113794725430806	2107.19220798561\\
0.114241212264818	2025.59787982739\\
0.114689450941829	1948.74747542933\\
0.115139448335396	1876.32428061405\\
0.115591211346051	1808.02629350265\\
0.116044746901395	1743.56832756721\\
0.116500061956215	1682.68299046239\\
0.116957163492584	1625.12088871129\\
0.117416058519969	1570.65031296482\\
0.117876754075341	1519.0565873193\\
0.118339257223282	1470.14121347179\\
0.118803575056089	1423.72090180794\\
0.119269714693892	1379.62655332313\\
0.119737683284752	1337.70223586708\\
0.120207488004781	1297.80418352875\\
0.120679136058244	1259.79983751042\\
0.121152634677675	1223.5669394398\\
0.121627991123984	1188.9926828979\\
0.122105212686571	1155.97292537964\\
0.122584306683436	1124.41146050309\\
0.123065280461293	1094.21934871051\\
0.123548141395682	1065.31430372037\\
0.124032896891079	1037.62013141953\\
0.124519554381017	1011.06621760302\\
0.12500812132819	985.587060883224\\
0.125498605224578	961.121847137291\\
0.125991013591552	937.614061992931\\
0.126485353979998	915.011138036321\\
0.126981633970425	893.264133638884\\
0.127479861173087	872.327440524834\\
0.127980043228099	852.158517429667\\
0.128482187805551	832.717647422088\\
0.128986302605627	813.967716675058\\
0.129492395358725	795.874012672435\\
0.130000473825574	778.404040024337\\
0.130510545797353	761.52735223713\\
0.131022619095809	745.215397942052\\
0.131536701573381	729.441380231057\\
0.132052801113316	714.180127879572\\
0.132570925629794	699.407977355049\\
0.133091083068045	685.102664617595\\
0.133613281404473	671.243225816172\\
0.134137528646781	657.809906071273\\
0.134663832834089	644.784075613816\\
0.135192202037058	632.148152620902\\
0.13572264435802	619.885532152724\\
0.136255167931092	607.9805206524\\
0.13678978092231	596.418275521881\\
0.137326491529748	585.184749333512\\
0.137865307983648	574.266638278473\\
0.138406238546543	563.651334490773\\
0.138949291513385	553.326881919217\\
0.139494475211673	543.281935450156\\
0.14004179800158	533.505723011106\\
0.14059126827608	523.988010410057\\
0.141142894461078	514.719068687394\\
0.141696685015541	505.689643777549\\
0.142252648431623	496.890928295456\\
0.1428107932348	488.314535279364\\
0.143371127983996	479.952473736244\\
0.143933661271721	471.797125849478\\
0.144498401724196	463.841225720612\\
0.145065358001488	456.077839527892\\
0.145634538797642	448.500346994314\\
0.146205952840819	441.102424066907\\
0.146779608893422	433.878026717186\\
0.147355515752235	426.821375780175\\
0.147355515752235	426.821375780175\\
0.147933682248559	419.926942756133\\
0.148514117248344	413.189436505367\\
0.149096829652327	406.603790772059\\
0.149681828396168	400.165152478188\\
0.150269122450587	393.86887073333\\
0.150858720821502	387.710486510332\\
0.151450632550167	381.685722940783\\
0.152044866713311	375.790476187796\\
0.152641432423273	370.020806856815\\
0.153240338828151	364.3729319082\\
0.153841595111931	358.843217038066\\
0.154445210494638	353.428169496319\\
0.15505119423247	348.124431313236\\
0.155659555617943	342.928772907909\\
0.156270303980036	337.838087053945\\
0.156883448684327	332.849383179534\\
0.157498999133145	327.95978198063\\
0.158116964765707	323.166510327551\\
0.158737355058267	318.466896446663\\
0.159360179524262	313.8583653601\\
0.159985447714453	309.338434567692\\
0.160613169217077	304.904709956282\\
0.161243353657989	300.554881922775\\
0.161876010700815	296.286721697988\\
0.162511150047096	292.098077859467\\
0.163148781436438	287.986873022033\\
0.163788914646662	283.951100695682\\
0.164431559493952	279.988822301114\\
0.165076725833008	276.098164333797\\
0.165724423557198	272.277315668066\\
0.166374662598704	268.524524993307\\
0.16702745292868	264.838098374781\\
0.167682804557404	261.216396932122\\
0.168340727534429	257.657834628974\\
0.169001231948738	254.160876167646\\
0.169664327928902	250.72403498303\\
0.170330025643229	247.345871330426\\
0.170998335299927	244.024990462164\\
0.171669267147254	240.760040888328\\
0.172342831473682	237.549712717062\\
0.173019038608047	234.392736070311\\
0.173697898919713	231.287879571005\\
0.174379422818731	228.233948898005\\
0.175063620755994	225.229785405294\\
0.175750503223404	222.274264802124\\
0.176440080754025	219.366295891022\\
0.177132363922252	216.504819360729\\
0.177827363343968	213.688806631299\\
0.178525089676709	210.917258748791\\
0.179225553619829	208.189205327057\\
0.17992876591466	205.503703534341\\
0.180634737344679	202.859837122487\\
0.181343478735673	200.256715496686\\
0.182055000955907	197.693472823816\\
0.182769314916288	195.169267177515\\
0.183486431570532	192.683279718253\\
0.184206361915335	190.234713906733\\
0.184929116990539	187.822794749075\\
0.185654707879301	185.446768072275\\
0.186383145708266	183.105899828558\\
0.187114441647735	180.799475427283\\
0.187848606911836	178.526799093137\\
0.188585652758699	176.287193249426\\
0.189325590490625	174.079997925327\\
0.190068431454261	171.904570186025\\
0.190814187040773	169.760283584714\\
0.191562868686025	167.646527635477\\
0.192314487870746	165.562707306159\\
0.193069056120716	163.508242530311\\
0.193826585006934	161.48256773741\\
0.194587086145801	159.485131400544\\
0.195350571199295	157.515395600817\\
0.196117051875153	155.572835607758\\
0.196886539927047	153.656939475041\\
0.197659047154767	151.767207650893\\
0.198434585404399	149.903152602544\\
0.199213166568511	148.064298454151\\
0.199994802586332	146.250180637623\\
0.200779505443935	144.460345555827\\
0.201567287174422	142.694350257649\\
0.20235815985811	140.951762124442\\
0.203152135622712	139.232158567383\\
0.203949226643527	137.535126735305\\
0.204749445143625	135.860263232588\\
0.205552803394035	134.207173846696\\
0.206359313713932	132.575473284976\\
0.207168988470826	130.964784920366\\
0.207981840080755	129.374740545647\\
0.208797881008471	127.804980135909\\
0.209617123767632	126.255151618912\\
0.210439580920997	124.724910653041\\
0.211265265080615	123.213920412542\\
0.21209418890802	121.721851379793\\
0.212926365114426	120.248381144309\\
0.213761806460918	118.793194208245\\
0.214600525758655	117.35598179814\\
0.215442535869059	115.936441682683\\
0.216287849704016	114.534277996252\\
0.217136480226073	113.149201068035\\
0.217988440448637	111.780927256512\\
0.217988440448637	111.780927256512\\
0.218843743436177	110.429178789099\\
0.219702402304418	109.093683606778\\
0.220564430220548	107.774175213513\\
0.22142984040342	106.470392530295\\
0.222298646123749	105.182079753633\\
0.223170860704322	103.908986218341\\
0.224046497520197	102.650866264464\\
0.224925569998914	101.407479108192\\
0.225808091620694	100.178588716629\\
0.226694075918652	98.9639636862651\\
0.227583536478999	97.7633771250332\\
0.228476486941256	96.5766065378253\\
0.229372940998458	95.4034337153369\\
0.230272912397368	94.2436446261321\\
0.231176414938684	93.0970293118131\\
0.232083462477254	91.9633817851887\\
0.232994068922287	90.8424999313385\\
0.233908248237567	89.7341854114703\\
0.234826014441664	88.6382435694795\\
0.235747381608155	87.5544833411121\\
0.236672363865834	86.4827171656481\\
0.237600975398931	85.4227609000206\\
0.23853323044733	84.3744337352777\\
0.239469143306788	83.3375581153228\\
0.240408728329151	82.3119596578447\\
0.241351999922577	81.2974670773698\\
0.242298972551756	80.293912110365\\
0.243249660738133	79.3011294423182\\
0.244204079060128	78.3189566367365\\
0.245162242153361	77.3472340659928\\
0.246124164710879	76.3858048439637\\
0.247089861483376	75.434514760394\\
0.248059347279423	74.4932122169357\\
0.249032636965695	73.5617481648017\\
0.250009745467197	72.6399760439827\\
0.250990687767495	71.7277517239737\\
0.251975478908944	70.8249334459636\\
0.252964133992919	69.931381766434\\
0.25395666818005	69.0469595021224\\
0.254953096690446	68.1715316763087\\
0.25595343480394	67.3049654663718\\
0.256957697860312	66.4471301525832\\
0.257965901259533	65.5978970680891\\
0.258978060461995	64.7571395500435\\
0.259994190988754	63.924732891856\\
0.26101430842176	63.1005542965125\\
0.262038428404105	62.2844828309324\\
0.263066566640256	61.4763993813313\\
0.264098738896299	60.676186609549\\
0.26513496100018	59.8837289103126\\
0.266175248841947	59.0989123694012\\
0.267219618373997	58.3216247226804\\
0.268268085611314	57.5517553159763\\
0.269320666631723	56.7891950657568\\
0.27037737757613	56.0338364205952\\
0.271438234648771	55.2855733233806\\
0.272503254117463	54.5443011742567\\
0.273572452313849	53.8099167942522\\
0.274645845633655	53.0823183895816\\
0.275723450536935	52.3614055165923\\
0.276805283548326	51.6470790473251\\
0.277891361257301	50.9392411356724\\
0.278981700318425	50.2377951841022\\
0.28007631745161	49.54264581093\\
0.281175229442366	48.8536988181105\\
0.282278453142069	48.1708611595316\\
0.283386005468208	47.4940409097816\\
0.284497903404654	46.8231472333741\\
0.285614164001912	46.1580903544073\\
0.286734804377391	45.4987815266326\\
0.287859841715659	44.8451330039175\\
0.288989293268711	44.1970580110795\\
0.290123176356231	43.5544707150711\\
0.29126150836586	42.9172861964981\\
0.292404306753462	42.2854204214478\\
0.293551589043389	41.6587902136147\\
0.294703372828754	41.0373132266994\\
0.295859675771698	40.4209079170653\\
0.297020515603659	39.8094935166353\\
0.29818591012565	39.2029900060119\\
0.299355877208528	38.601318087801\\
0.300530434793264	38.0043991601269\\
0.301709600891229	37.4121552903202\\
0.302893393584458	36.824509188766\\
0.304081831025937	36.2413841828933\\
0.305274931439875	35.6627041912978\\
0.306472713121986	35.0883936979811\\
0.307675194439771	34.5183777266954\\
0.308882393832796	33.952581815385\\
0.310094329812978	33.3909319907112\\
0.311311020964868	32.8333547426573\\
0.312532485945934	32.2797769992038\\
0.31375874348685	31.7301261010708\\
0.314989812391781	31.184329776527\\
0.316225711538675	30.6423161162643\\
0.317466459879546	30.1040135483424\\
0.318712076440772	29.5693508132119\\
0.31996258032338	29.0382569388281\\
0.321217990703344	28.5106612158695\\
0.322478326831877	27.9864931730894\\
0.322478326831877	27.9864931730894\\
0.323743608035725	27.4656825528252\\
0.325013853717468	26.9481592867068\\
0.326289083355811	26.4338534716112\\
0.327569316505887	25.9226953459217\\
0.328854572799556	25.4146152661658\\
0.330144871945706	24.9095436841187\\
0.331440233730555	24.4074111244804\\
0.332740678017954	23.9081481632578\\
0.334046224749693	23.4116854070047\\
0.335356893945806	22.9179534731113\\
0.336672705704876	22.4268829713667\\
0.337993680204348	21.938404487068\\
0.339319837700834	21.452448565999\\
0.340651198530425	20.9689457016749\\
0.341987783109003	20.4878263253186\\
0.343329611932555	20.0090207991411\\
0.344676705577485	19.5324594136055\\
0.346029084700933	19.0580723895068\\
0.347386770041087	18.5857898858638\\
0.348749782417506	18.1155420148449\\
0.350118142731436	17.6472588652048\\
0.351491871966131	17.1808705360455\\
0.352870991187177	16.7163071831224\\
0.35425552154281	16.2534990804248\\
0.355645484264248	15.7923767004132\\
0.357040900666007	15.3328708171045\\
0.358441792146239	14.8749126372415\\
0.359848180187048	14.4184339661075\\
0.36126008635483	13.9633674162664\\
0.362677532300597	13.5096466697311\\
0.364100539760312	13.0572068069716\\
0.365529130555222	12.605984720008\\
0.366963326592191	12.1559196319192\\
0.368403149864039	11.7069537519258\\
0.369848622449874	11.2590331044196\\
0.371299766515439	10.81210858292\\
0.372756604313442	10.3661372973251\\
0.374219158183905	9.92108430710556\\
0.375687450554502	9.47692486739555\\
0.377161503940907	9.03364736403213\\
0.378641340947133	8.59125718483534\\
0.380126984265886	8.14978187932854\\
0.381618456678909	7.70927811601837\\
0.383115781057329	7.26984118507999\\
0.384618980362015	6.83161816402992\\
0.386128077643921	6.39482644763327\\
0.387643096044447	5.95978028336539\\
0.38916405879579	5.52692949975732\\
0.390690989221302	5.09691721176762\\
0.392223910735847	4.67066773877\\
0.393762846846157	4.24952373558744\\
0.3953078211512	3.83546521997305\\
0.396858857342534	3.43146712878744\\
0.398415979204675	3.0420919760835\\
0.399979210615459	2.67447023513172\\
0.401548575546411	2.33985061239255\\
0.403124098063111	2.05568070219269\\
0.404705802325561	1.84699807278381\\
0.40629371258856	1.74304168340663\\
0.407887853202073	1.76451507141081\\
0.409488248611603	1.90931256131502\\
0.411094923358571	2.15477269387731\\
0.412707902080687	2.47307544196041\\
0.41432720951233	2.84174049072748\\
0.415952870484927	3.24547134193513\\
0.417584909927336	3.67448934578406\\
0.419223352866224	4.12262306184269\\
0.420868224426453	4.58595360688\\
0.422519549831468	5.06196849275847\\
0.424177354403677	5.54905012280937\\
0.425841663564848	6.04616588378077\\
0.427512502836491	6.55267733668558\\
0.429189897840253	7.06822026510482\\
0.430873874298312	7.5926276450082\\
0.432564458033769	8.12587920281756\\
0.434261674971044	8.66806784235118\\
0.435965551136276	9.21937703665927\\
0.43767611265772	9.78006552197191\\
0.439393385766149	10.3504569749293\\
0.441117396795254	10.9309331775621\\
0.44284817218205	11.5219296897128\\
0.444585738467281	12.1239333778747\\
0.446330122295826	12.7374813643484\\
0.44808135041711	13.3631611038926\\
0.44983944968551	14.0016113927628\\
0.451604447060771	14.6535241833306\\
0.453376369608417	15.3196471266305\\
0.455155244500167	16.0007868017863\\
0.456941099014351	16.6978126197224\\
0.45873396053633	17.4116614117943\\
0.460533856558913	18.1433427340717\\
0.46234081468278	18.8939449364604\\
0.464154862616908	19.6646420637955\\
0.46597602817899	20.4567016744573\\
0.467804339295869	21.2714936817256\\
0.469639824003958	22.1105003448391\\
0.471482510449676	22.9753275613597\\
0.473332426889879	23.8677176408503\\
0.475189601692291	24.789563773093\\
0.477054063335938	25.7429264433101\\
0.477054063335938	25.7429264433101\\
0.478925840411591	26.730052093556\\
0.480804961622196	27.7533943854528\\
0.482691455783322	28.8156384869403\\
0.484585351823596	29.9197288875466\\
0.486486678785152	31.0689013463596\\
0.488395465824073	32.2667196989232\\
0.490311742210841	33.5171183994206\\
0.492235537330781	34.8244518601699\\
0.494166880684519	36.1935518812095\\
0.496105801888426	37.6297947511094\\
0.498052330675078	39.1391799624605\\
0.500006496893712	40.7284229434079\\
0.501968330510678	42.4050647888296\\
0.503937861609907	44.1776027197811\\
0.505915120393364	46.055645959498\\
0.507900137181516	48.050102959114\\
0.509892942413798	50.1734075329439\\
0.511893566649075	52.4397936053314\\
0.513902040566114	54.8656311151262\\
0.515918394964055	57.469839432289\\
0.517942660762879	60.2743997874228\\
0.519974869003889	63.304995235637\\
0.522015050850179	66.5918163505454\\
0.524063237587117	70.1705843168936\\
0.526119460622821	74.0838620618663\\
0.528183751488645	78.3827510911229\\
0.530256141839658	83.1291106619677\\
0.53233666345513	88.3984928079441\\
0.534425348239024	94.2840708099475\\
0.53652222822048	100.901964531966\\
0.538627335554309	108.398556491868\\
0.540740702521483	116.960683530649\\
0.542862361529635	126.830035821881\\
0.54499234511355	138.323778705505\\
0.54713068593567	151.864435633136\\
0.549277416786591	168.023499034388\\
0.551432570585566	187.584838299059\\
0.553596180381011	211.634197192909\\
0.55576827935101	241.673286209629\\
0.557948900803828	279.716123131355\\
0.560138078178415	328.163678843804\\
0.562335845044927	388.708297277958\\
0.564542235105232	458.196414072044\\
0.566757282193435	519.43269686374\\
0.568981020276391	539.506911731398\\
0.568981020276391	539.506911731398\\
0.571213483454227	503.756032296701\\
0.573454705960869	438.019363443648\\
0.57570472216456	371.579472517112\\
0.57570472216456	371.579472517112\\
0.577963566568394	315.818341380489\\
0.58023127381084	271.591226556465\\
0.582507878666275	236.805634783636\\
0.584793416045519	209.197440179705\\
0.587087920996367	186.962700960262\\
0.589391428704129	168.773208115352\\
0.591703974492168	153.669051240122\\
0.594025593822443	140.954404291479\\
0.596356322296052	130.119108821699\\
0.598696195653777	120.783715228714\\
0.601045249776635	112.661707183816\\
0.603403520686423	105.533529685656\\
0.605771044546279	99.2285764598988\\
0.608147857661227	93.6125426605766\\
0.610533996478738	88.5784224030119\\
0.612929497589292	84.0400107779466\\
0.615334397726933	79.9271491935282\\
0.617748733769837	76.1822005697993\\
0.620172542740875	72.7574037272556\\
0.622605861808182	69.612864411272\\
0.625048728285726	66.7150130036337\\
0.627501179633881	64.0354083449229\\
0.629963253460001	61.549801081911\\
0.632434987518997	59.2373936415437\\
0.634916419713916	57.0802506367926\\
0.637407588096521	55.0628254231186\\
0.639908530867877	53.1715771140669\\
0.642419286378934	51.3946586222388\\
0.644939893131118	49.7216608954763\\
0.647470389776918	48.1434019372554\\
0.650010815120481	46.6517517611599\\
0.652561208118207	45.2394863652926\\
0.655121607879346	43.9001652852365\\
0.657692053666598	42.6280284164092\\
0.660272584896713	41.4179086700668\\
0.6628632411411	40.2651577075439\\
0.66546406212643	39.1655825308191\\
0.668075087735244	38.1153911268377\\
0.670696358006569	37.1111456967758\\
0.67332791313653	36.1497222662761\\
0.675969793478965	35.2282756862475\\
0.678622039546045	34.3442092049386\\
0.681284692008897	33.4951479310461\\
0.683957791698223	32.6789156206534\\
0.686641379604932	31.8935143132274\\
0.689335496880764	31.1371064175922\\
0.692040184838922	30.4079989113239\\
0.694755484954707	29.7046293688914\\
0.697481438866154	29.0255535765066\\
0.700218088374667	28.3694345278222\\
0.702965475445667	27.735032624264\\
0.705723642209227	27.1211969292252\\
0.708492630960724	26.5268573462495\\
0.711272484161486	25.9510176095464\\
0.714063244439443	25.3927489900826\\
0.716864954589781	24.8511846335614\\
0.719677657575595	24.3255144575281\\
0.722501396528554	23.8149805443204\\
0.725336214749559	23.3188729744642\\
0.728182155709405	22.8365260522547\\
0.731039263049452	22.3673148810411\\
0.73390758058229	21.910652250988\\
0.736787152292413	21.4659858065121\\
0.739678022336895	21.03279546436\\
0.742580235046064	20.6105910568231\\
0.745493834924183	20.1989101773067\\
0.748418866650134	19.7973162081198\\
0.7513553750781	19.4053965125557\\
0.754303405238257	19.0227607752987\\
0.757263002337459	18.6490394770161\\
0.760234211759937	18.2838824909205\\
0.763217079067991	17.9269577915333\\
0.76621165000269	17.5779502703377\\
0.769217970484574	17.2365606636823\\
0.772236086614358	16.9025046269444\\
0.775266044673637	16.5755120722814\\
0.778307891125598	16.2553271183816\\
0.781361672615731	15.9417094774235\\
0.784427435972548	15.6344375475561\\
0.787505228208293	15.3333031581696\\
0.787505228208293	15.3333031581696\\
0.790595096519674	15.0380771192849\\
0.793697088288575	14.748513209109\\
0.796811251082791	14.4644125047363\\
0.799937632656757	14.1856064338123\\
0.803076280952274	13.9119275500214\\
0.80622724409925	13.6432091359096\\
0.809390570416437	13.3792888337275\\
0.81256630841217	13.1200101110375\\
0.81256630841217	13.1200101110375\\
0.815754506785113	12.8652225256497\\
0.818955214425005	12.6147815748405\\
0.822168480413408	12.3685484235779\\
0.825394354024462	12.1263896082079\\
0.828632884725642	11.8881767458159\\
0.831884122178512	11.6537862579045\\
0.835148116239488	11.423099110201\\
0.838424916960606	11.1960005681615\\
0.841714574590286	10.9723799671266\\
0.845017139574102	10.7521304960055\\
0.848332662555561	10.5351489933912\\
0.85166119437687	10.3213357551164\\
0.855002786079727	10.1105943523788\\
0.858357488906095	9.90283145959839\\
0.86172535429899	9.697956691321\\
0.865106433903273	9.49588244746401\\
0.868500779566438	9.29652376632789\\
0.87190844333941	9.09979818480461\\
0.87532947747734	8.9056256052595\\
0.87876393444041	8.71392816863425\\
0.882211866894635	8.52463013332303\\
0.885673327712671	8.33765775938989\\
0.889148369974625	8.15293919779352\\
0.892637046968872	7.97040438422746\\
0.89613941219287	7.78998493727416\\
0.899655519353978	7.61161406054377\\
0.903185422370286	7.4352264485546\\
0.906729175371433	7.26075819604917\\
0.910286832699446	7.08814671054949\\
0.913858448909568	6.91733062790795\\
0.917444078771096	6.74824973065957\\
0.921043777268219	6.58084486903141\\
0.924657599600865	6.41505788441612\\
0.928285601185545	6.25083153522878\\
0.931927837656203	6.08810942504052\\
0.935584364865067	5.92683593292381\\
0.939255238883512	5.76695614602068\\
0.942940516002912	5.6084157943532\\
0.946640252735508	5.45116118797406\\
0.950354505815274	5.29513915664325\\
0.954083332198785	5.14029699228538\\
0.957826789066093	4.98658239462008\\
0.961584933821601	4.83394342049992\\
0.965357824094946	4.68232843769453\\
0.969145517741883	4.5316860840939\\
0.972948072845168	4.38196523365463\\
0.976765547715452	4.23311497082854\\
0.980598000892176	4.08508457578577\\
0.984445491144467	3.93782352353438\\
0.988308077472038	3.79128150103076\\
0.992185819106096	3.64540844782937\\
0.996078775510248	3.50015462771044\\
0.999987006381413	3.35547074145177\\
1.00391057165074	3.21130809464921\\
1.00784953148452	3.06761883991329\\
1.01180394628511	2.92435632047864\\
1.01577387669188	2.78147555366382\\
1.01975938358212	2.6389339094792\\
1.02376052807195	2.49669206525373\\
1.02777737151733	2.35471535657814\\
1.03180997551493	2.21297570696041\\
1.03585840190312	2.07145441860769\\
1.03992271276287	1.93014627205961\\
1.04400297041876	1.78906566313239\\
1.04400297041876	1.78906566313239\\
1.04809923743989	1.64825599731219\\
1.05221157664089	1.50780445232742\\
1.0563400510828	1.36786589350081\\
1.06048472407412	1.22870300168051\\
1.06464565917175	1.0907563602005\\
1.06882292018195	0.954772487600279\\
1.07301657116134	0.822049193156979\\
1.07722667641786	0.694927176865842\\
1.08145330051178	0.577796192225412\\
1.08569650825669	0.479020553622258\\
1.08995636472047	0.413321930040378\\
1.09423293522629	0.39901400141765\\
1.09852628535365	0.442735388633726\\
1.10283648093934	0.531849679405263\\
1.10716358807848	0.649308413059583\\
1.11150767312551	0.783778870467704\\
1.11586880269522	0.929159904790735\\
1.1202470436638	1.08228245817804\\
1.12464246316978	1.2414826692923\\
1.12905512861518	1.40588679062503\\
1.13348510766642	1.57505950202543\\
1.13793246825547	1.74882541903707\\
1.14239727858079	1.92717470099606\\
1.14687960710847	2.11021130311383\\
1.1513795225732	2.29812395745964\\
1.15589709397938	2.49116991238821\\
1.16043239060215	2.68966623382308\\
1.16498548198845	2.89398586643637\\
1.1695564379581	3.10455690897895\\
1.17414532860489	3.32186424820789\\
1.17875222429759	3.54645309476031\\
1.18337719568109	3.77893420939954\\
1.18802031367748	4.019990771268\\
1.1926816494871	4.27038696050924\\
1.19736127458965	4.53097842890384\\
1.20205926074531	4.80272492897115\\
1.20677567999579	5.08670547508765\\
1.21151060466549	5.38413652916713\\
1.21626410736258	5.69639384812093\\
1.2210362609801	6.02503881212463\\
1.2258271386971	6.37185028632758\\
1.23063681397977	6.73886337354555\\
1.23546536058255	7.12841681837385\\
1.24031285254925	7.54321136158482\\
1.2451793642142	7.98638207073837\\
1.25006497020342	8.46158866517464\\
1.25496974543568	8.97312922229165\\
1.25989376512376	9.52608456165222\\
1.26483710477551	10.126503299271\\
1.26979984019505	10.7816414182099\\
1.27478204748394	11.5002757833649\\
1.27978380304231	12.2931192262221\\
1.28480518357007	13.1733770411616\\
1.28984626606808	14.157503214315\\
1.2949071278393	15.2662430928174\\
1.29998784649001	16.5260934756041\\
1.30508849993099	17.9713811365981\\
1.3102091663787	19.6472728164551\\
1.3153499243565	21.6142097925359\\
1.32051085269585	23.9545468489258\\
1.32569203053751	26.7826121318655\\
1.33089353733274	30.2599767253813\\
1.33611545284456	34.6180582418935\\
1.34135785714896	40.1882559805209\\
1.34662083063607	47.4266411616884\\
1.35190445401149	56.8599145047369\\
1.35720880829745	68.6575269385547\\
1.35720880829745	68.6575269385547\\
1.36253397483409	81.0753238407189\\
1.3678800352807	88.2063262281086\\
1.37324707161695	84.2844900928603\\
1.37324707161695	84.2844900928603\\
1.37863516614419	72.8409772675036\\
1.38404440148669	60.6966123845572\\
1.38947486059288	50.661068738066\\
1.39492662673667	42.9072922214667\\
1.4003997835187	36.9520586915719\\
1.40589441486763	32.3147905476056\\
1.41141060504142	28.6346651424491\\
1.41694843862861	25.6577097101549\\
1.42250800054966	23.2066636635621\\
1.42808937605822	21.1565174707571\\
1.43369265074243	19.41761758111\\
1.43931791052625	17.9244694502763\\
1.44496524167077	16.6283495988936\\
1.45063473077555	15.4923843029278\\
1.45632646477992	14.4882218919543\\
1.46204053096433	13.5937443815766\\
1.46777701695168	12.7914667072426\\
1.47353601070867	12.0673982412485\\
1.47931760054716	11.4102202615033\\
1.4851218751255	10.810682862562\\
1.4909489234499	10.2611566437202\\
1.4967988348758	9.75529516585474\\
1.50267169910924	9.28777777388122\\
1.50856760620823	8.85411147851825\\
1.51448664658413	8.45047676282218\\
1.52042891100304	8.07360642509972\\
1.5263944905872	7.72068953038929\\
1.53238347681636	7.38929463285159\\
1.53839596152921	7.07730792491615\\
1.5444320369248	6.78288304811046\\
1.5504917955639	6.50440008852762\\
1.55657533037048	6.2404318611118\\
1.56268273463309	5.98971601972874\\
1.56881410200632	5.75113185511056\\
1.57496952651222	5.52368088907462\\
1.58114910254174	5.30647056153926\\
1.5873529248562	5.09870045159318\\
1.59358108858871	4.89965058607616\\
1.59983368924566	4.70867147665179\\
1.60611082270816	4.52517559512613\\
1.61241258523352	4.34863005109884\\
1.61873907345674	4.17855027923921\\
1.62509038439197	4.0144945780296\\
1.63146661543399	3.85605936958127\\
1.63786786435976	3.70287507261092\\
1.64429422932984	3.55460249889697\\
1.65074580888995	3.41092969847416\\
1.65722270197248	3.27156919109453\\
1.66372500789796	3.13625553163704\\
1.67025282637663	3.00474316563075\\
1.67680625750998	2.8768045381896\\
1.68338540179223	2.75222842574962\\
1.6899903601119	2.63081846528804\\
1.69662123375337	2.51239186039832\\
1.70327812439842	2.39677824792482\\
1.70996113412779	2.28381871300973\\
1.71667036542274	2.17336494462837\\
1.72340592116664	2.06527852827937\\
1.73016790464651	1.95943037782528\\
1.73695641955465	1.8557003151102\\
1.74377156999021	1.75397681470414\\
1.75061346046078	1.65415694318184\\
1.75748219588398	1.55614653965898\\
1.76437788158912	1.45986071002578\\
1.77130062331875	1.36522474658879\\
1.77825052723034	1.27217564642095\\
1.78522769989786	1.18066450081682\\
1.79223224831345	1.09066019190494\\
1.79926427988903	1.00215511016914\\
1.80632390245798	0.915174091379039\\
1.81341122427677	0.829788642969235\\
1.82052635402663	0.746140144089578\\
1.82766940081521	0.664478777356646\\
1.83484047417825	0.585230924136912\\
1.84203968408127	0.50911936192581\\
1.84203968408127	0.50911936192581\\
1.84926714092127	0.437381859839202\\
1.85652295552838	0.37216328741095\\
1.8638072391676	0.317142514928782\\
1.87112010354048	0.278124842249261\\
1.87846166078686	0.262139869220703\\
1.88583202348656	0.273171529203249\\
1.89323130466114	0.308358898701243\\
1.90065961777557	0.36081469537182\\
1.90811707674006	0.424359879567247\\
1.91560379591173	0.494969124767377\\
1.92311989009642	0.570292479298696\\
1.9306654745504	0.648992868187706\\
1.93824066498216	0.730312544328489\\
1.94584557755421	0.813829318329645\\
1.95348032888482	0.899323085356729\\
1.96114503604983	0.986701826850401\\
1.96883981658442	1.07595966262294\\
1.97656478848498	1.1671526249849\\
1.98432007021082	1.26038459962424\\
1.99210578068607	1.35579935947019\\
1.99992203930148	1.45357644290252\\
2.00776896591621	1.55392961423652\\
2.01564668085973	1.65710719810619\\
2.02355530493363	1.76339390469512\\
2.03149495941346	1.87311396575001\\
2.03946576605065	1.98663553890848\\
2.04746784707429	2.10437644222387\\
2.05550132519308	2.22681137135157\\
2.06356632359717	2.3544808419031\\
2.07166296596007	2.4880021994618\\
2.07979137644052	2.62808315980463\\
2.08795167968443	2.77553849330355\\
2.09614400082677	2.93131066453915\\
2.10436846549347	3.09649549997167\\
2.1126251998034	3.27237430952128\\
2.12091433037025	3.4604543697036\\
2.1292359843045	3.66252034041362\\
2.13759028921537	3.88070011269801\\
2.14597737321275	4.11754988470721\\
2.1543973649092	4.37616510377154\\
2.16285039342192	4.66032653624085\\
2.17133658837467	4.97469448113816\\
2.17985607989986	5.32506951304634\\
2.18840899864044	5.71874575023492\\
2.19699547575199	6.1649931605008\\
2.19699547575199	6.1649931605008\\
2.20561564290468	6.67571907198469\\
2.2142696322853	7.26637405725529\\
2.22295757659929	7.95717497070082\\
2.23167960907278	8.77468779756972\\
2.24043586345463	9.75365015103069\\
2.24922647401847	10.9383345280734\\
2.25805157556478	12.3809519261971\\
2.26691130342293	14.1294877650995\\
2.27580579345329	16.1850504334432\\
2.28473518204929	18.3914512338969\\
2.28473518204929	18.3914512338969\\
2.29369960613949	20.256378618279\\
2.30269920318973	20.966556050664\\
2.31173411120522	20.0426322680568\\
2.32080446873262	17.9441859793944\\
2.32991041486222	15.5156018656967\\
2.32991041486222	15.5156018656967\\
2.33905208923005	13.2797163492835\\
2.34822963201998	11.3979477884577\\
2.35744318396595	9.86132892566865\\
2.36669288635407	8.61104193351954\\
2.36669288635407	8.61104193351954\\
2.3759788810248	7.58488785173325\\
2.38530131037513	6.73193053809485\\
2.39466031736076	6.0141838956257\\
2.4040560454983	5.40336333251603\\
2.41348863886745	4.87796169483774\\
2.42295824211323	4.42145802507885\\
2.4324650004482	4.02108883226829\\
2.4324650004482	4.02108883226829\\
2.44200905965467	3.66692370198061\\
2.45159056608695	3.3511679670662\\
2.46120966667358	3.06764382473232\\
2.47086650891959	2.81140677231681\\
2.48056124090877	2.57846182949799\\
2.49029401130594	2.36555247730356\\
2.50006496935921	2.17000252642041\\
2.50987426490229	1.98959671022983\\
2.51972204835678	1.82248986989965\\
2.52960847073446	1.6671375155446\\
2.53953368363966	1.52224263820449\\
2.5494978392715	1.38671517195572\\
2.55950109042632	1.25964166170795\\
2.56954359049993	1.14026363747834\\
2.57962549349003	1.02796407201071\\
2.58974695399855	0.92226226069246\\
2.59990812723401	0.82281871572382\\
2.61010916901391	0.729453508628423\\
2.62035023576711	0.642184339035086\\
2.63063148453626	0.561294814755117\\
2.64095307298016	0.487448279238598\\
2.65131515937622	0.421861970762225\\
2.66171790262286	0.366525593672433\\
2.67216146224196	0.324320612306726\\
2.68264599838131	0.298613062782467\\
2.69317167181704	0.291818012530449\\
2.70373864395611	0.303589866342208\\
2.7143470768388	0.330688405668326\\
2.72499713314115	0.368783429925303\\
2.73568897617748	0.414116583746696\\
2.74642276990291	0.464015720663548\\
2.75719867891583	0.516742304361508\\
2.76801686846048	0.571203448802859\\
2.77887750442944	0.626720675631103\\
2.78978075336619	0.682876936670667\\
2.80072678246765	0.739421444053965\\
2.81171575958679	0.79621126355137\\
2.82274785323513	0.853175272525943\\
2.8338232325854	0.910291649871704\\
2.84494206747408	0.967573649225565\\
2.85610452840402	1.02506054441203\\
2.86731078654707	1.08281188571424\\
2.87856101374669	1.14090393827876\\
2.88985538252058	1.1994276096865\\
2.90119406606334	1.25848743820414\\
2.91257723824911	1.31820137797399\\
2.92400507363427	1.37870122342885\\
2.93547774746006	1.44013358647021\\
2.94699543565532	1.50266139074895\\
2.95855831483915	1.56646588660699\\
2.97016656232367	1.63174922365432\\
2.98182035611666	1.69873764963769\\
2.99351987492437	1.76768543737707\\
3.00526529815421	1.83887967894129\\
3.01705680591751	1.91264613074801\\
3.0288945790323	1.98935634806983\\
3.04077879902605	2.06943641621125\\
3.05270964813851	2.15337767279774\\
3.06468730932445	2.24174992637724\\
3.07671196625646	2.33521781655456\\
3.08878380332782	2.43456113545521\\
3.10090300565531	2.54070014186763\\
3.11306975908199	2.65472714177119\\
3.12528425018015	2.77794585443318\\
3.13754666625408	2.9119202544133\\
3.149857195343	3.05853448818736\\
3.16221602622392	3.22006467784305\\
3.17462334841453	3.39926098191434\\
3.18707935217611	3.59943207586798\\
3.19958422851649	3.82450966056041\\
3.21213816919289	4.07903787550977\\
3.22474136671495	4.36796101837315\\
3.23739401434763	4.69593220098523\\
3.25009630611417	5.06556685442194\\
3.26284843679913	5.47355247575502\\
3.27565060195128	5.90296974315118\\
3.27565060195128	5.90296974315118\\
3.28850299788666	6.3108666928013\\
3.30140582169161	6.61609727688549\\
3.31435927122573	6.70756480774598\\
3.32736354512496	6.4985282629135\\
3.34041884280458	5.99969819227347\\
3.34041884280458	5.99969819227347\\
3.35352536446235	5.32147097292908\\
3.3666833110815	4.59563288587652\\
3.37989288443383	3.91129126270155\\
3.39315428708284	3.30717135197198\\
3.4064677223868	2.79036324429776\\
3.41983339450188	2.35387212490139\\
3.43325150838528	1.98650713831064\\
3.44672226979837	1.67724417525834\\
3.46024588530986	1.4167838206722\\
3.47382256229895	1.19792344702206\\
3.48745250895851	1.0155065416506\\
3.50113593429829	0.866244841191556\\
3.50113593429829	0.866244841191556\\
3.5148730481481	0.748449429124683\\
3.52866406116107	0.661526785788566\\
3.54250918481681	0.605031130847031\\
3.55640863142473	0.577364065697889\\
3.57036261412724	0.574885560186858\\
3.58437134690306	0.592277594639654\\
3.59843504457045	0.623860521663682\\
3.61255392279057	0.664749916327705\\
3.62672819807072	0.711293750110194\\
3.64095808776771	0.760981444150166\\
3.65524381009117	0.812169304828794\\
3.6695855841069	0.863813815722748\\
3.68398362974023	0.915269556819156\\
3.6984381677794	0.966150475305025\\
3.71294941987891	1.01623854690822\\
3.727517608563	1.06542457316952\\
3.74214295722895	1.11366992077727\\
3.75682569015062	1.16098171092689\\
3.77156603248179	1.20739661211764\\
3.78636421025967	1.25297011654383\\
3.80122045040838	1.29776925420184\\
3.81613498074237	1.34186733621375\\
3.83110802996996	1.38533967455163\\
3.84613982769683	1.42825944566466\\
3.86123060442954	1.47069321566957\\
3.87638059157909	1.51269675153485\\
3.89159002146443	1.55431472392859\\
3.90685912731603	1.59559287060955\\
3.90685912731603	1.59559287060955\\
3.9221881432795	1.63661118197065\\
3.93757730441912	1.67752486489882\\
3.95302684672148	1.71856507548811\\
3.96853700709909	1.75997570552591\\
3.98410802339402	1.80194753223398\\
3.98410802339402	1.80194753223398\\
3.99974013438154	1.8446124641536\\
4.01543357977377	1.88807903698714\\
4.03118860022337	1.93246498167444\\
4.04700543732725	1.97791259733047\\
4.06288433363024	2.02459287292819\\
4.07882553262882	2.07270555574895\\
4.09482927877485	2.12247849832995\\
4.11089581747934	2.17416687613743\\
4.12702539511619	2.2280514906334\\
4.14321825902599	2.28443445043212\\
4.15947465751978	2.34362936508897\\
4.17579483988289	2.4059412540891\\
4.19217905637874	2.47162803601705\\
4.20862755825269	2.54082979549294\\
4.22514059773592	2.61344271789587\\
4.22514059773592	2.61344271789587\\
4.24171842804921	2.68890021032211\\
4.25836130340693	2.76580431832123\\
4.27506947902088	2.84133297887826\\
4.29184321110419	2.91036136575751\\
4.3086827568753	2.96435871496235\\
4.32558837456187	2.99051452223083\\
4.34256032340472	2.97234018966648\\
4.35959886366187	2.89372523218957\\
4.37670425661248	2.74722111459287\\
4.39387676456085	2.54246950328641\\
4.41111665084048	2.30662117163798\\
4.42842417981809	2.07405397791453\\
4.42842417981809	2.07405397791453\\
4.44579961689766	1.87328135926954\\
4.46324322852454	1.71989575189459\\
4.48075528218947	1.61680243900198\\
4.49833604643275	1.55831626087084\\
4.51598579084834	1.53488843123442\\
4.53370478608794	1.53667377457655\\
4.55149330386522	1.55540244822889\\
4.56935161695994	1.58489585527521\\
4.56935161695994	1.58489585527521\\
4.58727999922214	1.62085976581077\\
4.60527872557634	1.66044449416661\\
4.62334807202577	1.70181849228561\\
4.64148831565658	1.74383540593846\\
4.65969973464209	1.78579827703216\\
4.6779826082471	1.82730059766461\\
4.69633721683211	1.8681218661382\\
4.71476384185765	1.90815982940594\\
4.73326276588859	1.94738679501368\\
4.7518342725985	1.98582155047178\\
4.7518342725985	1.98582155047178\\
4.77047864677394	2.02351136110685\\
4.78919617431889	2.06052047552251\\
4.8079871422591	2.09692284034538\\
4.8268518387465	2.13279754271492\\
4.84579055306362	2.16822602044369\\
4.864803575628	2.20329041169157\\
4.8838911979967	2.23807262597292\\
4.8838911979967	2.23807262597292\\
4.90305371287074	2.27265384865181\\
4.92229141409954	2.30711426750118\\
4.94160459668553	2.34153284707495\\
4.96099355678857	2.37598698137021\\
4.98045859173057	2.41055182808101\\
5	2.44529906337559\\
5	2.44529906337559\\
};

\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	3417.82087604565\\
0.1	3417.82087604565\\
0.10039236162513	3544.3345639048\\
0.100786262726708	3674.05158536098\\
0.10118170934505	3805.46687183563\\
0.101578707544171	3936.52191723939\\
0.101977263411877	4064.53287174537\\
0.102377383059863	4186.1628635107\\
0.102779072623802	4297.47143272453\\
0.103182338263442	4394.07511816019\\
0.103587186162699	4471.44194224312\\
0.103993622529753	4525.31400769907\\
0.104401653597142	4552.20876823713\\
0.104811285621858	4549.90442499817\\
0.105222524885444	4517.79149411007\\
0.105635377694087	4456.99123781352\\
0.106049850378719	4370.20323945817\\
0.106465949295113	4261.32414798074\\
0.106883680823977	4134.94063018615\\
0.107303051371057	3995.81688213799\\
0.107303051371057	3995.81688213799\\
0.10772406736723	3848.47164783165\\
0.108146735268608	3696.892520117\\
0.108571061556633	3544.39025584962\\
0.108997052738177	3393.56694803425\\
0.109424715345644	3246.36113186997\\
0.109854055937068	3104.1350296758\\
0.110285081096214	2967.77741324247\\
0.110717797432678	2837.80493613325\\
0.111152211581993	2714.45263227882\\
0.111588330205724	2597.74979124821\\
0.112026159991574	2487.58079262299\\
0.112465707653488	2383.73225561838\\
0.112906979931751	2285.92859251099\\
0.113349983593096	2193.85818294087\\
0.113794725430806	2107.192207989\\
0.114241212264818	2025.5978798309\\
0.114689450941829	1948.74747543296\\
0.115139448335396	1876.32428061779\\
0.115591211346051	1808.02629350648\\
0.116044746901395	1743.56832757113\\
0.116500061956215	1682.68299046639\\
0.116957163492584	1625.12088871536\\
0.117416058519969	1570.65031296895\\
0.117876754075341	1519.0565873235\\
0.118339257223282	1470.14121347604\\
0.118803575056089	1423.72090181225\\
0.119269714693892	1379.62655332749\\
0.119737683284752	1337.70223587147\\
0.120207488004781	1297.80418353318\\
0.120679136058244	1259.79983751488\\
0.121152634677675	1223.5669394443\\
0.121627991123984	1188.99268290244\\
0.122105212686571	1155.9729253842\\
0.122584306683436	1124.41146050767\\
0.123065280461293	1094.21934871512\\
0.123548141395682	1065.31430372499\\
0.124032896891079	1037.62013142418\\
0.124519554381017	1011.06621760768\\
0.12500812132819	985.587060887903\\
0.125498605224578	961.12184714199\\
0.125991013591552	937.614061997638\\
0.126485353979998	915.011138041045\\
0.126981633970425	893.264133643616\\
0.127479861173087	872.327440529575\\
0.127980043228099	852.158517434421\\
0.128482187805551	832.717647426848\\
0.128986302605627	813.967716679827\\
0.129492395358725	795.874012677211\\
0.130000473825574	778.404040029121\\
0.130510545797353	761.527352241917\\
0.131022619095809	745.215397946845\\
0.131536701573381	729.441380235854\\
0.132052801113316	714.180127884373\\
0.132570925629794	699.407977359853\\
0.133091083068045	685.102664622404\\
0.133613281404473	671.243225820985\\
0.134137528646781	657.809906076085\\
0.134663832834089	644.784075618631\\
0.135192202037058	632.148152625718\\
0.13572264435802	619.885532157543\\
0.136255167931092	607.980520657222\\
0.13678978092231	596.418275526701\\
0.137326491529748	585.184749338332\\
0.137865307983648	574.266638283294\\
0.138406238546543	563.651334495594\\
0.138949291513385	553.326881924037\\
0.139494475211673	543.281935454974\\
0.14004179800158	533.505723015925\\
0.14059126827608	523.988010414875\\
0.141142894461078	514.719068692212\\
0.141696685015541	505.689643782365\\
0.142252648431623	496.890928300271\\
0.1428107932348	488.314535284178\\
0.143371127983996	479.952473741054\\
0.143933661271721	471.797125854287\\
0.144498401724196	463.841225725419\\
0.145065358001488	456.077839532696\\
0.145634538797642	448.500346999116\\
0.146205952840819	441.102424071706\\
0.146779608893422	433.878026721983\\
0.147355515752235	426.821375784969\\
0.147355515752235	426.821375784969\\
0.147933682248559	419.926942760924\\
0.148514117248344	413.189436510155\\
0.149096829652327	406.603790776843\\
0.149681828396168	400.165152482969\\
0.150269122450587	393.868870738109\\
0.150858720821502	387.710486515106\\
0.151450632550167	381.685722945554\\
0.152044866713311	375.790476192563\\
0.152641432423273	370.020806861578\\
0.153240338828151	364.37293191296\\
0.153841595111931	358.843217042821\\
0.154445210494638	353.428169501072\\
0.15505119423247	348.124431317984\\
0.155659555617943	342.928772912652\\
0.156270303980036	337.838087058684\\
0.156883448684327	332.84938318427\\
0.157498999133145	327.959781985362\\
0.158116964765707	323.166510332278\\
0.158737355058267	318.466896451384\\
0.159360179524262	313.858365364818\\
0.159985447714453	309.338434572404\\
0.160613169217077	304.904709960992\\
0.161243353657989	300.554881927478\\
0.161876010700815	296.286721702687\\
0.162511150047096	292.098077864161\\
0.163148781436438	287.986873026722\\
0.163788914646662	283.951100700366\\
0.164431559493952	279.988822305792\\
0.165076725833008	276.098164338471\\
0.165724423557198	272.277315672734\\
0.166374662598704	268.52452499797\\
0.16702745292868	264.838098379438\\
0.167682804557404	261.216396936774\\
0.168340727534429	257.657834633621\\
0.169001231948738	254.160876172286\\
0.169664327928902	250.724034987666\\
0.170330025643229	247.345871335056\\
0.170998335299927	244.024990466789\\
0.171669267147254	240.760040892947\\
0.172342831473682	237.549712721676\\
0.173019038608047	234.392736074918\\
0.173697898919713	231.287879575606\\
0.174379422818731	228.233948902601\\
0.175063620755994	225.229785409884\\
0.175750503223404	222.274264806707\\
0.176440080754025	219.3662958956\\
0.177132363922252	216.5048193653\\
0.177827363343968	213.688806635864\\
0.178525089676709	210.91725875335\\
0.179225553619829	208.189205331609\\
0.17992876591466	205.503703538887\\
0.180634737344679	202.859837127026\\
0.181343478735673	200.256715501219\\
0.182055000955907	197.693472828343\\
0.182769314916288	195.169267182035\\
0.183486431570532	192.683279722766\\
0.184206361915335	190.23471391124\\
0.184929116990539	187.822794753575\\
0.185654707879301	185.446768076768\\
0.186383145708266	183.105899833044\\
0.187114441647735	180.799475431762\\
0.187848606911836	178.526799097609\\
0.188585652758699	176.287193253891\\
0.189325590490625	174.079997929785\\
0.190068431454261	171.904570190477\\
0.190814187040773	169.760283589157\\
0.191562868686025	167.646527639914\\
0.192314487870746	165.562707310588\\
0.193069056120716	163.508242534733\\
0.193826585006934	161.482567741824\\
0.194587086145801	159.48513140495\\
0.195350571199295	157.515395605217\\
0.196117051875153	155.572835612149\\
0.196886539927047	153.656939479425\\
0.197659047154767	151.76720765527\\
0.198434585404399	149.903152606913\\
0.199213166568511	148.064298458512\\
0.199994802586332	146.250180641976\\
0.200779505443935	144.460345560172\\
0.201567287174422	142.694350261986\\
0.20235815985811	140.951762128771\\
0.203152135622712	139.232158571703\\
0.203949226643527	137.535126739617\\
0.204749445143625	135.860263236893\\
0.205552803394035	134.207173850992\\
0.206359313713932	132.575473289263\\
0.207168988470826	130.964784924645\\
0.207981840080755	129.374740549918\\
0.208797881008471	127.804980140171\\
0.209617123767632	126.255151623166\\
0.210439580920997	124.724910657286\\
0.211265265080615	123.213920416778\\
0.21209418890802	121.721851384021\\
0.212926365114426	120.248381148528\\
0.213761806460918	118.793194212455\\
0.214600525758655	117.355981802341\\
0.215442535869059	115.936441686875\\
0.216287849704016	114.534278000435\\
0.217136480226073	113.149201072209\\
0.217988440448637	111.780927260676\\
0.217988440448637	111.780927260676\\
0.218843743436177	110.429178793254\\
0.219702402304418	109.093683610924\\
0.220564430220548	107.77417521765\\
0.22142984040342	106.470392534423\\
0.222298646123749	105.182079757751\\
0.223170860704322	103.908986222449\\
0.224046497520197	102.650866268562\\
0.224925569998914	101.407479112281\\
0.225808091620694	100.178588720708\\
0.226694075918652	98.9639636903341\\
0.227583536478999	97.7633771290922\\
0.228476486941256	96.5766065418745\\
0.229372940998458	95.4034337193762\\
0.230272912397368	94.2436446301613\\
0.231176414938684	93.097029315832\\
0.232083462477254	91.9633817891974\\
0.232994068922287	90.8424999353368\\
0.233908248237567	89.7341854154585\\
0.234826014441664	88.6382435734571\\
0.235747381608155	87.5544833450789\\
0.236672363865834	86.4827171696047\\
0.237600975398931	85.4227609039664\\
0.23853323044733	84.3744337392129\\
0.239469143306788	83.3375581192471\\
0.240408728329151	82.311959661758\\
0.241351999922577	81.2974670812722\\
0.242298972551756	80.2939121142563\\
0.243249660738133	79.3011294461985\\
0.244204079060128	78.3189566406054\\
0.245162242153361	77.3472340698506\\
0.246124164710879	76.3858048478101\\
0.247089861483376	75.4345147642291\\
0.248059347279423	74.4932122207594\\
0.249032636965695	73.5617481686138\\
0.250009745467197	72.6399760477831\\
0.250990687767495	71.7277517277624\\
0.251975478908944	70.8249334497406\\
0.252964133992919	69.931381770199\\
0.25395666818005	69.0469595058755\\
0.254953096690446	68.1715316800498\\
0.25595343480394	67.304965470101\\
0.256957697860312	66.4471301563004\\
0.257965901259533	65.5978970717938\\
0.258978060461995	64.7571395537358\\
0.259994190988754	63.9247328955361\\
0.26101430842176	63.1005543001799\\
0.262038428404105	62.2844828345873\\
0.263066566640256	61.4763993849737\\
0.264098738896299	60.6761866131786\\
0.26513496100018	59.8837289139293\\
0.266175248841947	59.098912373005\\
0.267219618373997	58.3216247262712\\
0.268268085611314	57.551755319554\\
0.269320666631723	56.7891950693216\\
0.27037737757613	56.0338364241466\\
0.271438234648771	55.2855733269188\\
0.272503254117463	54.5443011777816\\
0.273572452313849	53.8099167977633\\
0.274645845633655	53.0823183930793\\
0.275723450536935	52.3614055200763\\
0.276805283548326	51.6470790507954\\
0.277891361257301	50.9392411391288\\
0.278981700318425	50.2377951875447\\
0.28007631745161	49.5426458143584\\
0.281175229442366	48.8536988215251\\
0.282278453142069	48.1708611629319\\
0.283386005468208	47.4940409131675\\
0.284497903404654	46.8231472367459\\
0.285614164001912	46.1580903577646\\
0.286734804377391	45.4987815299753\\
0.287859841715659	44.8451330072455\\
0.288989293268711	44.1970580143927\\
0.290123176356231	43.5544707183697\\
0.29126150836586	42.9172861997816\\
0.292404306753462	42.2854204247162\\
0.293551589043389	41.6587902168682\\
0.294703372828754	41.0373132299376\\
0.295859675771698	40.4209079202882\\
0.297020515603659	39.8094935198429\\
0.29818591012565	39.2029900092041\\
0.299355877208528	38.6013180909775\\
0.300530434793264	38.0043991632876\\
0.301709600891229	37.4121552934654\\
0.302893393584458	36.8245091918952\\
0.304081831025937	36.2413841860066\\
0.305274931439875	35.662704194395\\
0.306472713121986	35.088393701062\\
0.307675194439771	34.51837772976\\
0.308882393832796	33.9525818184331\\
0.310094329812978	33.3909319937428\\
0.311311020964868	32.8333547456724\\
0.312532485945934	32.2797770022021\\
0.31375874348685	31.7301261040523\\
0.314989812391781	31.1843297794917\\
0.316225711538675	30.6423161192119\\
0.317466459879546	30.1040135512728\\
0.318712076440772	29.5693508161252\\
0.31996258032338	29.0382569417238\\
0.321217990703344	28.5106612187478\\
0.322478326831877	27.9864931759501\\
0.322478326831877	27.9864931759501\\
0.323743608035725	27.4656825556682\\
0.325013853717468	26.9481592895319\\
0.326289083355811	26.4338534744184\\
0.327569316505887	25.9226953487108\\
0.328854572799556	25.4146152689367\\
0.330144871945706	24.9095436868712\\
0.331440233730555	24.4074111272144\\
0.332740678017954	23.9081481659733\\
0.334046224749693	23.4116854097014\\
0.335356893945806	22.9179534757891\\
0.336672705704876	22.4268829740256\\
0.337993680204348	21.9384044897075\\
0.339319837700834	21.4524485686192\\
0.340651198530425	20.9689457042757\\
0.341987783109003	20.4878263278998\\
0.343329611932555	20.0090208017025\\
0.344676705577485	19.5324594161469\\
0.346029084700933	19.0580723920279\\
0.347386770041087	18.5857898883647\\
0.348749782417506	18.1155420173253\\
0.350118142731436	17.6472588676644\\
0.351491871966131	17.1808705384843\\
0.352870991187177	16.71630718554\\
0.35425552154281	16.2534990828211\\
0.355645484264248	15.7923767027878\\
0.357040900666007	15.3328708194573\\
0.358441792146239	14.8749126395723\\
0.359848180187048	14.4184339684158\\
0.36126008635483	13.9633674185519\\
0.362677532300597	13.5096466719935\\
0.364100539760312	13.0572068092105\\
0.365529130555222	12.6059847222229\\
0.366963326592191	12.1559196341099\\
0.368403149864039	11.7069537540917\\
0.369848622449874	11.2590331065602\\
0.371299766515439	10.8121085850346\\
0.372756604313442	10.366137299413\\
0.374219158183905	9.92108430916616\\
0.375687450554502	9.47692486942798\\
0.377161503940907	9.03364736603525\\
0.378641340947133	8.59125718680799\\
0.380126984265886	8.14978188126939\\
0.381618456678909	7.70927811792571\\
0.383115781057329	7.26984118695198\\
0.384618980362015	6.83161816586417\\
0.386128077643921	6.39482644942682\\
0.387643096044447	5.95978028511465\\
0.38916405879579	5.5269295014576\\
0.390690989221302	5.09691721341301\\
0.392223910735847	4.67066774035268\\
0.393762846846157	4.24952373709681\\
0.3953078211512	3.83546522139468\\
0.396858857342534	3.43146713010101\\
0.398415979204675	3.0420919772599\\
0.399979210615459	2.67447023612847\\
0.401548575546411	2.33985061314854\\
0.403124098063111	2.05568070262469\\
0.404705802325561	1.84699807279618\\
0.40629371258856	1.74304168293243\\
0.407887853202073	1.76451507046989\\
0.409488248611603	1.90931256001694\\
0.411094923358571	2.15477269235464\\
0.412707902080687	2.47307544031543\\
0.41432720951233	2.84174048902433\\
0.415952870484927	3.2454713402107\\
0.417584909927336	3.6744893440593\\
0.419223352866224	4.12262306012923\\
0.420868224426453	4.58595360518468\\
0.422519549831468	5.06196849108506\\
0.424177354403677	5.54905012116015\\
0.425841663564848	6.04616588215708\\
0.427512502836491	6.55267733508803\\
0.429189897840253	7.06822026353377\\
0.430873874298312	7.59262764346396\\
0.432564458033769	8.12587920130001\\
0.434261674971044	8.66806784086035\\
0.435965551136276	9.21937703519504\\
0.43767611265772	9.78006552053415\\
0.439393385766149	10.3504569735179\\
0.441117396795254	10.9309331761771\\
0.44284817218205	11.5219296883539\\
0.444585738467281	12.1239333765418\\
0.446330122295826	12.7374813630414\\
0.44808135041711	13.3631611026114\\
0.44983944968551	14.0016113915073\\
0.451604447060771	14.6535241821007\\
0.453376369608417	15.3196471254261\\
0.455155244500167	16.0007868006075\\
0.456941099014351	16.697812618569\\
0.45873396053633	17.4116614106661\\
0.460533856558913	18.143342732969\\
0.46234081468278	18.8939449353829\\
0.464154862616908	19.664642062743\\
0.46597602817899	20.45670167343\\
0.467804339295869	21.2714936807234\\
0.469639824003958	22.1105003438619\\
0.471482510449676	22.9753275604076\\
0.473332426889879	23.8677176399231\\
0.475189601692291	24.7895637721908\\
0.477054063335938	25.7429264424327\\
0.477054063335938	25.7429264424327\\
0.478925840411591	26.7300520927036\\
0.480804961622196	27.7533943846251\\
0.482691455783322	28.8156384861376\\
0.484585351823596	29.9197288867686\\
0.486486678785152	31.0689013456064\\
0.488395465824073	32.2667196981947\\
0.490311742210841	33.517118398717\\
0.492235537330781	34.8244518594909\\
0.494166880684519	36.1935518805552\\
0.496105801888426	37.6297947504799\\
0.498052330675078	39.1391799618557\\
0.500006496893712	40.7284229428277\\
0.501968330510678	42.4050647882741\\
0.503937861609907	44.1776027192506\\
0.505915120393364	46.0556459589917\\
0.507900137181516	48.0501029586328\\
0.509892942413798	50.173407532487\\
0.511893566649075	52.4397936048996\\
0.513902040566114	54.8656311147189\\
0.515918394964055	57.4698394319069\\
0.517942660762879	60.2743997870652\\
0.519974869003889	63.304995235304\\
0.522015050850179	66.5918163502375\\
0.524063237587117	70.1705843166109\\
0.526119460622821	74.0838620616089\\
0.528183751488645	78.3827510908908\\
0.530256141839658	83.1291106617606\\
0.53233666345513	88.398492807763\\
0.534425348239024	94.284070809793\\
0.53652222822048	100.901964531836\\
0.538627335554309	108.398556491767\\
0.540740702521483	116.960683530574\\
0.542862361529635	126.830035821832\\
0.54499234511355	138.323778705486\\
0.54713068593567	151.864435633144\\
0.549277416786591	168.023499034423\\
0.551432570585566	187.584838299122\\
0.553596180381011	211.634197193003\\
0.55576827935101	241.673286209752\\
0.557948900803828	279.7161231315\\
0.560138078178415	328.163678843956\\
0.562335845044927	388.708297278106\\
0.564542235105232	458.196414072137\\
0.566757282193435	519.432696863744\\
0.568981020276391	539.506911731342\\
0.568981020276391	539.506911731342\\
0.571213483454227	503.756032296667\\
0.573454705960869	438.019363443638\\
0.57570472216456	371.579472517124\\
0.57570472216456	371.579472517124\\
0.577963566568394	315.818341380488\\
0.58023127381084	271.591226556435\\
0.582507878666275	236.805634783582\\
0.584793416045519	209.197440179616\\
0.587087920996367	186.962700960145\\
0.589391428704129	168.773208115209\\
0.591703974492168	153.66905123995\\
0.594025593822443	140.954404291284\\
0.596356322296052	130.11910882148\\
0.598696195653777	120.783715228473\\
0.601045249776635	112.661707183553\\
0.603403520686423	105.533529685374\\
0.605771044546279	99.2285764595965\\
0.608147857661227	93.6125426602564\\
0.610533996478738	88.578422402673\\
0.612929497589292	84.0400107775909\\
0.615334397726933	79.9271491931553\\
0.617748733769837	76.1822005694112\\
0.620172542740875	72.7574037268523\\
0.622605861808182	69.6128644108543\\
0.625048728285726	66.7150130032021\\
0.627501179633881	64.0354083444781\\
0.629963253460001	61.549801081453\\
0.632434987518997	59.2373936410743\\
0.634916419713916	57.0802506363115\\
0.637407588096521	55.0628254226266\\
0.639908530867877	53.1715771135764\\
0.642419286378934	51.3946586217447\\
0.644939893131118	49.7216608949828\\
0.647470389776918	48.1434019367418\\
0.650010815120481	46.6517517606536\\
0.652561208118207	45.2394863647668\\
0.655121607879346	43.900165284682\\
0.657692053666598	42.6280284158508\\
0.660272584896713	41.4179086695018\\
0.6628632411411	40.2651577069828\\
0.66546406212643	39.1655825302489\\
0.668075087735244	38.1153911262715\\
0.670696358006569	37.1111456962033\\
0.67332791313653	36.1497222656972\\
0.675969793478965	35.2282756856717\\
0.678622039546045	34.3442092043702\\
0.681284692008897	33.495147930478\\
0.683957791698223	32.6789156200862\\
0.686641379604932	31.893514312665\\
0.689335496880764	31.137106417029\\
0.692040184838922	30.4079989107693\\
0.694755484954707	29.7046293683431\\
0.697481438866154	29.0255535759691\\
0.700218088374667	28.3694345272922\\
0.702965475445667	27.7350326237481\\
0.705723642209227	27.1211969287193\\
0.708492630960724	26.5268573457595\\
0.711272484161486	25.9510176090762\\
0.714063244439443	25.3927489896322\\
0.716864954589781	24.8511846331272\\
0.719677657575595	24.3255144571181\\
0.722501396528554	23.8149805439361\\
0.725336214749559	23.3188729741104\\
0.728182155709405	22.8365260519327\\
0.731039263049452	22.3673148807527\\
0.73390758058229	21.910652250741\\
0.736787152292413	21.4659858063056\\
0.739678022336895	21.0327954642005\\
0.742580235046064	20.6105910567175\\
0.745493834924183	20.1989101772603\\
0.748418866650134	19.797316208139\\
0.7513553750781	19.4053965126495\\
0.754303405238257	19.022760775476\\
0.757263002337459	18.6490394772897\\
0.760234211759937	18.2838824913061\\
0.763217079067991	17.9269577920425\\
0.76621165000269	17.5779502709903\\
0.769217970484574	17.2365606644869\\
0.772236086614358	16.9025046279034\\
0.775266044673637	16.5755120733542\\
0.778307891125598	16.2553271194403\\
0.781361672615731	15.9417094781659\\
0.784427435972548	15.6344375476312\\
0.787505228208293	15.333303158045\\
0.787505228208293	15.333303158045\\
0.790595096519674	15.0380771200391\\
0.793697088288575	14.7485132100736\\
0.796811251082791	14.4644125050766\\
0.799937632656757	14.185606433548\\
0.803076280952274	13.9119275493911\\
0.80622724409925	13.6432091350946\\
0.809390570416437	13.3792888328389\\
0.81256630841217	13.1200101101352\\
0.81256630841217	13.1200101101352\\
0.815754506785113	12.8652225247686\\
0.818955214425005	12.6147815740006\\
0.822168480413408	12.3685484227871\\
0.825394354024462	12.1263896074747\\
0.828632884725642	11.888176745143\\
0.831884122178512	11.6537862572935\\
0.835148116239488	11.4230991096535\\
0.838424916960606	11.1960005676773\\
0.841714574590286	10.9723799667067\\
0.845017139574102	10.752130495651\\
0.848332662555561	10.5351489931015\\
0.85166119437687	10.321335754893\\
0.855002786079727	10.11059435222\\
0.858357488906095	9.9028314595057\\
0.86172535429899	9.69795669129448\\
0.865106433903273	9.49588244750498\\
0.868500779566438	9.29652376643841\\
0.87190844333941	9.09979818498395\\
0.87532947747734	8.90562560550851\\
0.87876393444041	8.71392816895595\\
0.882211866894635	8.52463013371617\\
0.885673327712671	8.33765775985613\\
0.889148369974625	8.15293919833407\\
0.892637046968872	7.97040438484444\\
0.89613941219287	7.78998493796686\\
0.899655519353978	7.61161406131503\\
0.903185422370286	7.43522644940462\\
0.906729175371433	7.26075819698029\\
0.910286832699446	7.08814671156355\\
0.913858448909568	6.91733062900453\\
0.917444078771096	6.74824973184212\\
0.921043777268219	6.58084487030031\\
0.924657599600865	6.415057885773\\
0.928285601185545	6.25083153667638\\
0.931927837656203	6.08810942657906\\
0.935584364865067	5.92683593455512\\
0.939255238883512	5.76695614774701\\
0.942940516002912	5.60841579617554\\
0.946640252735508	5.45116118989456\\
0.950354505815274	5.29513915866391\\
0.954083332198785	5.14029699440789\\
0.957826789066093	4.98658239684556\\
0.961584933821601	4.83394342283038\\
0.965357824094946	4.68232844013123\\
0.969145517741883	4.53168608663889\\
0.972948072845168	4.38196523631038\\
0.976765547715452	4.23311497359609\\
0.980598000892176	4.08508457866769\\
0.984445491144467	3.9378235265316\\
0.988308077472038	3.79128150414544\\
0.992185819106096	3.64540845106274\\
0.996078775510248	3.50015463106503\\
0.999987006381413	3.35547074492833\\
1.00391057165074	3.21130809825002\\
1.00784953148452	3.06761884363898\\
1.01180394628511	2.92435632433053\\
1.01577387669188	2.78147555764364\\
1.01975938358212	2.63893391358796\\
1.02376052807195	2.49669206949149\\
1.02777737151733	2.35471536094592\\
1.03180997551493	2.21297571145778\\
1.03585840190312	2.07145442323379\\
1.03992271276287	1.93014627681296\\
1.04400297041876	1.7890656680097\\
1.04400297041876	1.7890656680097\\
1.04809923743989	1.64825600230944\\
1.05221157664089	1.50780445743675\\
1.0563400510828	1.36786589870998\\
1.06048472407412	1.22870300697195\\
1.06464565917175	1.09075636554451\\
1.06882292018195	0.954772492947733\\
1.07301657116134	0.822049198425438\\
1.07722667641786	0.694927181904795\\
1.08145330051178	0.577796196753048\\
1.08569650825669	0.479020557111717\\
1.08995636472047	0.413321931650007\\
1.09423293522629	0.399014000403137\\
1.09852628535365	0.442735385151132\\
1.10283648093934	0.531849674236616\\
1.10716358807848	0.649308406854974\\
1.11150767312551	0.783778863596465\\
1.11586880269522	0.929159897448657\\
1.1202470436638	1.08228245046981\\
1.12464246316978	1.2414826612767\\
1.12905512861518	1.40588678233669\\
1.13348510766642	1.57505949348533\\
1.13793246825547	1.74882541025823\\
1.14239727858079	1.92717469198707\\
1.14687960710847	2.11021129387958\\
1.1513795225732	2.29812394800496\\
1.15589709397938	2.49116990271456\\
1.16043239060215	2.68966622393197\\
1.16498548198845	2.89398585632882\\
1.1695564379581	3.10455689865459\\
1.17414532860489	3.32186423766787\\
1.17875222429759	3.54645308400503\\
1.18337719568109	3.77893419842753\\
1.18802031367748	4.0199907600802\\
1.1926816494871	4.27038694910604\\
1.19736127458965	4.53097841728581\\
1.20205926074531	4.80272491713863\\
1.20677567999579	5.08670546304052\\
1.21151060466549	5.38413651690726\\
1.21626410736258	5.69639383565075\\
1.2210362609801	6.02503879944464\\
1.2258271386971	6.37185027343941\\
1.23063681397977	6.73886336045251\\
1.23546536058255	7.12841680508055\\
1.24031285254925	7.54321134809516\\
1.2451793642142	7.98638205705789\\
1.25006497020342	8.46158865130861\\
1.25496974543568	8.97312920824938\\
1.25989376512376	9.52608454744174\\
1.26483710477551	10.1265032849052\\
1.26979984019505	10.7816414037015\\
1.27478204748394	11.5002757687302\\
1.27978380304231	12.2931192114816\\
1.28480518357007	13.173377026345\\
1.28984626606808	14.1575031994484\\
1.2949071278393	15.2662430779413\\
1.29998784649001	16.5260934607678\\
1.30508849993099	17.9713811218636\\
1.3102091663787	19.6472728019035\\
1.3153499243565	21.6142097782701\\
1.32051085269585	23.954546835094\\
1.32569203053751	26.7826121186544\\
1.33089353733274	30.259976713063\\
1.33611545284456	34.6180582308391\\
1.34135785714896	40.1882559712022\\
1.34662083063607	47.4266411547827\\
1.35190445401149	56.8599145009047\\
1.35720880829745	68.6575269378871\\
1.35720880829745	68.6575269378871\\
1.36253397483409	81.0753238413753\\
1.3678800352807	88.2063262272291\\
1.37324707161695	84.2844900931265\\
1.37324707161695	84.2844900931265\\
1.37863516614419	72.8409772739548\\
1.38404440148669	60.6966123975999\\
1.38947486059288	50.6610687558517\\
1.39492662673667	42.9072922423094\\
1.4003997835187	36.9520587144242\\
1.40589441486763	32.3147905718158\\
1.41141060504142	28.6346651676406\\
1.41694843862861	25.6577097360834\\
1.42250800054966	23.2066636900784\\
1.42808937605822	21.1565174977675\\
1.43369265074243	19.4176176085562\\
1.43931791052625	17.9244694781081\\
1.44496524167077	16.6283496270844\\
1.45063473077555	15.4923843314552\\
1.45632646477992	14.4882219208031\\
1.46204053096433	13.5937444107361\\
1.46777701695168	12.7914667367037\\
1.47353601070867	12.0673982710034\\
1.47931760054716	11.4102202915468\\
1.4851218751255	10.8106828928883\\
1.4909489234499	10.2611566743255\\
1.4967988348758	9.75529519673471\\
1.50267169910924	9.28777780503044\\
1.50856760620823	8.854111509935\\
1.51448664658413	8.45047679450071\\
1.52042891100304	8.07360645703641\\
1.5263944905872	7.72068956257947\\
1.53238347681636	7.38929466529032\\
1.53839596152921	7.07730795759828\\
1.5444320369248	6.78288308103151\\
1.5504917955639	6.50440012168204\\
1.55657533037048	6.2404318944932\\
1.56268273463309	5.98971605333106\\
1.56881410200632	5.751131888927\\
1.57496952651222	5.52368092309843\\
1.58114910254174	5.30647059576249\\
1.5873529248562	5.0987004860082\\
1.59358108858871	4.89965062067451\\
1.59983368924566	4.70867151142441\\
1.60611082270816	4.52517563006334\\
1.61241258523352	4.34863008619041\\
1.61873907345674	4.17855031447522\\
1.62509038439197	4.01449461339834\\
1.63146661543399	3.85605940507106\\
1.63786786435976	3.70287510820917\\
1.64429422932984	3.55460253459019\\
1.65074580888995	3.41092973424839\\
1.65722270197248	3.27156922693469\\
1.66372500789796	3.13625556752733\\
1.67025282637663	3.0047432015543\\
1.67680625750998	2.87680457412838\\
1.68338540179223	2.75222846168479\\
1.6899903601119	2.63081850119902\\
1.69662123375337	2.51239189626319\\
1.70327812439842	2.3967782837202\\
1.70996113412779	2.28381874871022\\
1.71667036542274	2.17336498020662\\
1.72340592116664	2.0652785637056\\
1.73016790464651	1.95943041306704\\
1.73695641955465	1.85570035013166\\
1.74377156999021	1.75397684946586\\
1.75061346046078	1.65415697763964\\
1.75748219588398	1.55614657376313\\
1.76437788158912	1.45986074371977\\
1.77130062331875	1.3652247798076\\
1.77825052723034	1.27217567908869\\
1.78522769989786	1.18066453284344\\
1.79223224831345	1.09066022318238\\
1.79926427988903	1.00215514056424\\
1.80632390245798	0.91517412072512\\
1.81341122427677	0.829788671052054\\
1.82052635402663	0.746140170626112\\
1.82766940081521	0.664478801962688\\
1.83484047417825	0.585230946273938\\
1.84203968408127	0.509119380815978\\
1.84203968408127	0.509119380815978\\
1.84926714092127	0.43738187433176\\
1.85652295552838	0.372163295799707\\
1.8638072391676	0.317142514833489\\
1.87112010354048	0.27812483104962\\
1.87846166078686	0.262139845840763\\
1.88583202348656	0.273171496006061\\
1.89323130466114	0.308358860011449\\
1.90065961777557	0.36081465460219\\
1.90811707674006	0.424359838554615\\
1.91560379591173	0.494969084346175\\
1.92311989009642	0.57029243981908\\
1.9306654745504	0.648992829786805\\
1.93824066498216	0.730312507053027\\
1.94584557755421	0.813829282190075\\
1.95348032888482	0.899323050350751\\
1.96114503604983	0.986701792973148\\
1.96883981658442	1.07595962987104\\
1.97656478848498	1.16715259335862\\
1.98432007021082	1.26038456912758\\
1.99210578068607	1.35579933011078\\
1.99992203930148	1.45357641469114\\
2.00776896591621	1.55392958718705\\
2.01564668085973	1.6571071722348\\
2.02355530493363	1.76339388001984\\
2.03149495941346	1.87311394229055\\
2.03946576605065	1.98663551668592\\
2.04746784707429	2.1043764212595\\
2.05550132519308	2.22681135166751\\
2.06356632359717	2.35448082352103\\
2.07166296596007	2.48800218240263\\
2.07979137644052	2.62808314408884\\
2.08795167968443	2.77553847894923\\
2.09614400082677	2.93131065156234\\
2.10436846549347	3.09649548838511\\
2.1126251998034	3.27237429933381\\
2.12091433037025	3.46045436091825\\
2.1292359843045	3.66252033302675\\
2.13759028921537	3.8807001066975\\
2.14597737321275	4.11754988006972\\
2.1543973649092	4.37616510046009\\
2.16285039342192	4.66032653420034\\
2.17133658837467	4.97469448029191\\
2.17985607989986	5.32506951328844\\
2.18840899864044	5.71874575142436\\
2.19699547575199	6.16499316245091\\
2.19699547575199	6.16499316245091\\
2.20561564290468	6.67571907445128\\
2.2142696322853	7.26637405992391\\
2.22295757659929	7.95717497317294\\
2.23167960907278	8.77468779935763\\
2.24043586345463	9.75365015156965\\
2.24922647401847	10.9383345268044\\
2.25805157556478	12.3809519227992\\
2.26691130342293	14.1294877600599\\
2.27580579345329	16.1850504291902\\
2.28473518204929	18.3914512360459\\
2.28473518204929	18.3914512360459\\
2.29369960613949	20.2563786336984\\
2.30269920318973	20.9665560777918\\
2.31173411120522	20.0426322919987\\
2.32080446873262	17.9441859889247\\
2.32991041486222	15.5156018653243\\
2.32991041486222	15.5156018653243\\
2.33905208923005	13.279716351448\\
2.34822963201998	11.3979478003912\\
2.35744318396595	9.8613289385276\\
2.36669288635407	8.61104193179787\\
2.36669288635407	8.61104193179787\\
2.3759788810248	7.58488784092962\\
2.38530131037513	6.7319305344793\\
2.39466031736076	6.01418390235772\\
2.4040560454983	5.40336334364952\\
2.41348863886745	4.87796170434039\\
2.42295824211323	4.42145802936313\\
2.4324650004482	4.02108882971895\\
2.4324650004482	4.02108882971895\\
2.44200905965467	3.66692369211942\\
2.45159056608695	3.35116794998339\\
2.46120966667358	3.06764380077277\\
2.47086650891959	2.81140674192201\\
2.48056124090877	2.57846179313144\\
2.49029401130594	2.36555243541977\\
2.50006496935921	2.17000247945529\\
2.50987426490229	1.98959665860123\\
2.51972204835678	1.82248981401439\\
2.52960847073446	1.66713745580814\\
2.53953368363966	1.52224257503344\\
2.5494978392715	1.38671510579304\\
2.55950109042632	1.25964159304166\\
2.56954359049993	1.14026356686641\\
2.57962549349003	1.02796400011411\\
2.58974695399855	0.922262188321555\\
2.59990812723401	0.822818643905125\\
2.61010916901391	0.7294534387034\\
2.62035023576711	0.642184272807587\\
2.63063148453626	0.561294754711104\\
2.64095307298016	0.487448228858641\\
2.65131515937622	0.421861934906134\\
2.66171790262286	0.366525578841382\\
2.67216146224196	0.324320626145192\\
2.68264599838131	0.298613111748922\\
2.69317167181704	0.291818098005026\\
2.70373864395611	0.303589983042109\\
2.7143470768388	0.330688544946759\\
2.72499713314115	0.368783583966082\\
2.73568897617748	0.414116747121931\\
2.74642276990291	0.464015890013823\\
2.75719867891583	0.51674247767533\\
2.76801686846048	0.57120362485955\\
2.77887750442944	0.626720853657109\\
2.78978075336619	0.682877116142163\\
2.80072678246765	0.739421624585872\\
2.81171575958679	0.7962114448344\\
2.82274785323513	0.853175454289981\\
2.8338232325854	0.910291831864848\\
2.84494206747408	0.967573831201199\\
2.85610452840402	1.02506072612104\\
2.86731078654707	1.0828120669001\\
2.87856101374669	1.14090411867451\\
2.88985538252058	1.19942778901269\\
2.90119406606334	1.25848761616745\\
2.91257723824911	1.31820155426629\\
2.92400507363427	1.3787013977266\\
2.93547774746006	1.44013375843393\\
2.94699543565532	1.50266156002297\\
2.95855831483915	1.56646605281904\\
2.97016656232367	1.63174938641559\\
2.98182035611666	1.69873780854257\\
2.99351987492437	1.76768559200332\\
3.00526529815421	1.83887982885019\\
3.01705680591751	1.91264627548448\\
3.0288945790323	1.98935648716318\\
3.04077879902605	2.06943654917571\\
3.05270964813851	2.15337779913391\\
3.06468730932445	2.24175004557363\\
3.07671196625646	2.33521792809019\\
3.08878380332782	2.43456123880321\\
3.10090300565531	2.54070023650051\\
3.11306975908199	2.65472722716837\\
3.12528425018015	2.77794593009251\\
3.13754666625408	2.91192031986686\\
3.149857195343	3.0585345430263\\
3.16221602622392	3.22006472175417\\
3.17462334841453	3.39926101473454\\
3.18707935217611	3.59943209766727\\
3.19958422851649	3.82450967176893\\
3.21213816919289	4.07903787710738\\
3.22474136671495	4.36796101217082\\
3.23739401434763	4.69593219001657\\
3.25009630611417	5.06556684341527\\
3.26284843679913	5.47355247147815\\
3.27565060195128	5.90296975395666\\
3.27565060195128	5.90296975395666\\
3.28850299788666	6.31086672589472\\
3.30140582169161	6.61609733181117\\
3.31435927122573	6.70756486901443\\
3.32736354512496	6.4985283033709\\
3.34041884280458	5.99969819221656\\
3.34041884280458	5.99969819221656\\
3.35352536446235	5.32147093404904\\
3.3666833110815	4.59563282456284\\
3.37989288443383	3.91129119667032\\
3.39315428708284	3.30717129362252\\
3.4064677223868	2.79036320020073\\
3.41983339450188	2.35387209730595\\
3.43325150838528	1.98650712657095\\
3.44672226979837	1.67724417669159\\
3.46024588530986	1.41678383091123\\
3.47382256229895	1.19792346000072\\
3.48745250895851	1.01550654937954\\
3.50113593429829	0.866244833533626\\
3.50113593429829	0.866244833533626\\
3.5148730481481	0.748449394004805\\
3.52866406116107	0.661526710561372\\
3.54250918481681	0.605031005347626\\
3.55640863142473	0.577363885949865\\
3.57036261412724	0.57488532989574\\
3.58437134690306	0.592277323005542\\
3.59843504457045	0.623860219709666\\
3.61255392279057	0.664749594450248\\
3.62672819807072	0.711293417345164\\
3.64095808776771	0.760981108383329\\
3.65524381009117	0.812168973273428\\
3.6695855841069	0.863813495369296\\
3.68398362974023	0.915269254782842\\
3.6984381677794	0.966150199073834\\
3.71294941987891	1.01623830450503\\
3.727517608563	1.06542437322841\\
3.74214295722895	1.11366977251198\\
3.75682569015062	1.16098162393699\\
3.77156603248179	1.20739659592851\\
3.78636421025967	1.25297017970417\\
3.80122045040838	1.29776940265973\\
3.81613498074237	1.34186757057551\\
3.83110802996996	1.38533998579413\\
3.84613982769683	1.42825980923653\\
3.86123060442954	1.47069358547088\\
3.87638059157909	1.51269705928822\\
3.89159002146443	1.55431489562491\\
3.90685912731603	1.59559287043153\\
3.90685912731603	1.59559287043153\\
3.9221881432795	1.63661106219385\\
3.93757730441912	1.67752474950913\\
3.95302684672148	1.71856505091021\\
3.96853700709909	1.7599757411585\\
3.98410802339402	1.80194752656847\\
3.98410802339402	1.80194752656847\\
3.99974013438154	1.84461233289287\\
4.01543357977377	1.88807874998875\\
4.03118860022337	1.93246455291873\\
4.04700543732725	1.97791206312654\\
4.06288433363024	2.02459227585719\\
4.07882553262882	2.07270493633332\\
4.09482927877485	2.12247789172474\\
4.11089581747934	2.17416631127698\\
4.12702539511619	2.22805099028892\\
4.14321825902599	2.28443403139881\\
4.15947465751978	2.34362903813227\\
4.17579483988289	2.40594102346835\\
4.19217905637874	2.47162789847783\\
4.20862755825269	2.54082973865779\\
4.22514059773592	2.61344271804681\\
4.22514059773592	2.61344271804681\\
4.24171842804921	2.6889002297564\\
4.25836130340693	2.76580430293329\\
4.27506947902088	2.84133285766071\\
4.29184321110419	2.91036105582036\\
4.3086827568753	2.96435813817859\\
4.32558837456187	2.99051363999396\\
4.34256032340472	2.97233905260961\\
4.35959886366187	2.89372401373638\\
4.37670425661248	2.74722007043193\\
4.39387676456085	2.54246883976048\\
4.41111665084048	2.306620920078\\
4.42842417981809	2.0740539958938\\
4.42842417981809	2.0740539958938\\
4.44579961689766	1.87328144440112\\
4.46324322852454	1.71989575645254\\
4.48075528218947	1.61680231519551\\
4.49833604643275	1.55831604190153\\
4.51598579084834	1.53488818661202\\
4.53370478608794	1.5366735723594\\
4.55149330386522	1.55540233586373\\
4.56935161695994	1.58489585538282\\
4.56935161695994	1.58489585538282\\
4.58727999922214	1.62085987944264\\
4.60527872557634	1.66044470629335\\
4.62334807202577	1.70181877713791\\
4.64148831565658	1.74383573152851\\
4.65969973464209	1.78579860889399\\
4.6779826082471	1.82730090204264\\
4.69633721683211	1.86812211283424\\
4.71476384185765	1.9081599944069\\
4.73326276588859	1.94738686291398\\
4.7518342725985	1.98582151658689\\
4.7518342725985	1.98582151658689\\
4.77047864677394	2.02351123304594\\
4.78919617431889	2.06052027384499\\
4.8079871422591	2.09692259777577\\
4.8268518387465	2.13279730125271\\
4.84579055306362	2.16822582563826\\
4.864803575628	2.20329030347541\\
4.8838911979967	2.23807262599934\\
4.8838911979967	2.23807262599934\\
4.90305371287074	2.27265394551905\\
4.92229141409954	2.30711440440558\\
4.94160459668553	2.34153292284189\\
4.96099355678857	2.37598688817049\\
4.98045859173057	2.4105515721632\\
5	2.44529905684458\\
5	2.44529905684458\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	3417.82087604379\\
0.1	3417.82087604379\\
0.10039236162513	3544.33456390317\\
0.100786262726708	3674.05158535961\\
0.10118170934505	3805.46687183455\\
0.101578707544171	3936.52191723862\\
0.101977263411877	4064.53287174491\\
0.102377383059863	4186.16286351054\\
0.102779072623802	4297.47143272463\\
0.103182338263442	4394.07511816049\\
0.103587186162699	4471.44194224353\\
0.103993622529753	4525.31400769947\\
0.104401653597142	4552.20876823737\\
0.104811285621858	4549.90442499811\\
0.105222524885444	4517.79149410959\\
0.105635377694087	4456.99123781252\\
0.106049850378719	4370.20323945658\\
0.106465949295113	4261.32414797854\\
0.106883680823977	4134.94063018336\\
0.107303051371057	3995.81688213465\\
0.107303051371057	3995.81688213465\\
0.10772406736723	3848.47164782783\\
0.108146735268608	3696.89252011278\\
0.108571061556633	3544.39025584507\\
0.108997052738177	3393.56694802945\\
0.109424715345644	3246.36113186499\\
0.109854055937068	3104.1350296707\\
0.110285081096214	2967.77741323729\\
0.110717797432678	2837.80493612805\\
0.111152211581993	2714.45263227363\\
0.111588330205724	2597.74979124305\\
0.112026159991574	2487.58079261789\\
0.112465707653488	2383.73225561334\\
0.112906979931751	2285.92859250603\\
0.113349983593096	2193.85818293601\\
0.113794725430806	2107.19220798422\\
0.114241212264818	2025.59787982622\\
0.114689450941829	1948.74747542838\\
0.115139448335396	1876.32428061331\\
0.115591211346051	1808.0262935021\\
0.116044746901395	1743.56832756684\\
0.116500061956215	1682.6829904622\\
0.116957163492584	1625.12088871127\\
0.117416058519969	1570.65031296496\\
0.117876754075341	1519.05658731959\\
0.118339257223282	1470.14121347222\\
0.118803575056089	1423.72090180851\\
0.119269714693892	1379.62655332382\\
0.119737683284752	1337.70223586789\\
0.120207488004781	1297.80418352967\\
0.120679136058244	1259.79983751144\\
0.121152634677675	1223.56693944093\\
0.121627991123984	1188.99268289913\\
0.122105212686571	1155.97292538096\\
0.122584306683436	1124.41146050449\\
0.123065280461293	1094.219348712\\
0.123548141395682	1065.31430372192\\
0.124032896891079	1037.62013142116\\
0.124519554381017	1011.06621760473\\
0.12500812132819	985.587060884993\\
0.125498605224578	961.121847139128\\
0.125991013591552	937.614061994822\\
0.126485353979998	915.011138038274\\
0.126981633970425	893.264133640887\\
0.127479861173087	872.327440526888\\
0.127980043228099	852.158517431773\\
0.128482187805551	832.717647424238\\
0.128986302605627	813.967716677254\\
0.129492395358725	795.874012674673\\
0.130000473825574	778.404040026616\\
0.130510545797353	761.527352239444\\
0.131022619095809	745.215397944404\\
0.131536701573381	729.441380233442\\
0.132052801113316	714.180127881991\\
0.132570925629794	699.407977357499\\
0.133091083068045	685.102664620076\\
0.133613281404473	671.243225818682\\
0.134137528646781	657.809906073808\\
0.134663832834089	644.784075616377\\
0.135192202037058	632.148152623487\\
0.13572264435802	619.885532155334\\
0.136255167931092	607.980520655034\\
0.13678978092231	596.418275524535\\
0.137326491529748	585.184749336185\\
0.137865307983648	574.266638281165\\
0.138406238546543	563.651334493483\\
0.138949291513385	553.326881921944\\
0.139494475211673	543.281935452899\\
0.14004179800158	533.505723013866\\
0.14059126827608	523.988010412831\\
0.141142894461078	514.719068690183\\
0.141696685015541	505.68964378035\\
0.142252648431623	496.89092829827\\
0.1428107932348	488.31453528219\\
0.143371127983996	479.952473739079\\
0.143933661271721	471.797125852325\\
0.144498401724196	463.841225723469\\
0.145065358001488	456.077839530758\\
0.145634538797642	448.500346997188\\
0.146205952840819	441.102424069788\\
0.146779608893422	433.878026720076\\
0.147355515752235	426.821375783071\\
0.147355515752235	426.821375783071\\
0.147933682248559	419.926942759036\\
0.148514117248344	413.189436508276\\
0.149096829652327	406.603790774972\\
0.149681828396168	400.165152481106\\
0.150269122450587	393.868870736253\\
0.150858720821502	387.710486513258\\
0.151450632550167	381.685722943713\\
0.152044866713311	375.790476190729\\
0.152641432423273	370.02080685975\\
0.153240338828151	364.372931911139\\
0.153841595111931	358.843217041005\\
0.154445210494638	353.428169499261\\
0.15505119423247	348.124431316179\\
0.155659555617943	342.928772910852\\
0.156270303980036	337.838087056889\\
0.156883448684327	332.849383182479\\
0.157498999133145	327.959781983574\\
0.158116964765707	323.166510330494\\
0.158737355058267	318.466896449604\\
0.159360179524262	313.858365363041\\
0.159985447714453	309.33843457063\\
0.160613169217077	304.904709959221\\
0.161243353657989	300.55488192571\\
0.161876010700815	296.28672170092\\
0.162511150047096	292.098077862398\\
0.163148781436438	287.98687302496\\
0.163788914646662	283.951100698605\\
0.164431559493952	279.988822304034\\
0.165076725833008	276.098164336713\\
0.165724423557198	272.277315670978\\
0.166374662598704	268.524524996215\\
0.16702745292868	264.838098377684\\
0.167682804557404	261.21639693502\\
0.168340727534429	257.657834631867\\
0.169001231948738	254.160876170533\\
0.169664327928902	250.724034985912\\
0.170330025643229	247.345871333302\\
0.170998335299927	244.024990465035\\
0.171669267147254	240.760040891192\\
0.172342831473682	237.54971271992\\
0.173019038608047	234.392736073162\\
0.173697898919713	231.287879573849\\
0.174379422818731	228.233948900842\\
0.175063620755994	225.229785408124\\
0.175750503223404	222.274264804946\\
0.176440080754025	219.366295893837\\
0.177132363922252	216.504819363535\\
0.177827363343968	213.688806634098\\
0.178525089676709	210.917258751582\\
0.179225553619829	208.189205329839\\
0.17992876591466	205.503703537114\\
0.180634737344679	202.859837125251\\
0.181343478735673	200.256715499441\\
0.182055000955907	197.693472826562\\
0.182769314916288	195.169267180252\\
0.183486431570532	192.68327972098\\
0.184206361915335	190.234713909451\\
0.184929116990539	187.822794751783\\
0.185654707879301	185.446768074972\\
0.186383145708266	183.105899831245\\
0.187114441647735	180.79947542996\\
0.187848606911836	178.526799095803\\
0.188585652758699	176.287193252081\\
0.189325590490625	174.079997927971\\
0.190068431454261	171.904570188659\\
0.190814187040773	169.760283587336\\
0.191562868686025	167.646527638088\\
0.192314487870746	165.562707308759\\
0.193069056120716	163.508242532899\\
0.193826585006934	161.482567739985\\
0.194587086145801	159.485131403107\\
0.195350571199295	157.515395603369\\
0.196117051875153	155.572835610297\\
0.196886539927047	153.656939477568\\
0.197659047154767	151.767207653407\\
0.198434585404399	149.903152605046\\
0.199213166568511	148.06429845664\\
0.199994802586332	146.250180640099\\
0.200779505443935	144.460345558289\\
0.201567287174422	142.694350260099\\
0.20235815985811	140.951762126878\\
0.203152135622712	139.232158569805\\
0.203949226643527	137.535126737713\\
0.204749445143625	135.860263234983\\
0.205552803394035	134.207173849077\\
0.206359313713932	132.575473287342\\
0.207168988470826	130.964784922718\\
0.207981840080755	129.374740547985\\
0.208797881008471	127.804980138232\\
0.209617123767632	126.255151621221\\
0.210439580920997	124.724910655335\\
0.211265265080615	123.213920414821\\
0.21209418890802	121.721851382057\\
0.212926365114426	120.248381146559\\
0.213761806460918	118.793194210479\\
0.214600525758655	117.355981800359\\
0.215442535869059	115.936441684886\\
0.216287849704016	114.534277998439\\
0.217136480226073	113.149201070207\\
0.217988440448637	111.780927258668\\
0.217988440448637	111.780927258668\\
0.218843743436177	110.429178791239\\
0.219702402304418	109.093683608902\\
0.220564430220548	107.774175215621\\
0.22142984040342	106.470392532387\\
0.222298646123749	105.182079755709\\
0.223170860704322	103.9089862204\\
0.224046497520197	102.650866266506\\
0.224925569998914	101.407479110218\\
0.225808091620694	100.178588718638\\
0.226694075918652	98.9639636882568\\
0.227583536478999	97.7633771270078\\
0.228476486941256	96.576606539783\\
0.229372940998458	95.4034337172776\\
0.230272912397368	94.2436446280555\\
0.231176414938684	93.097029313719\\
0.232083462477254	91.963381787077\\
0.232994068922287	90.8424999332092\\
0.233908248237567	89.7341854133237\\
0.234826014441664	88.638243571315\\
0.235747381608155	87.5544833429294\\
0.236672363865834	86.4827171674478\\
0.237600975398931	85.4227609018022\\
0.23853323044733	84.3744337370413\\
0.239469143306788	83.3375581170681\\
0.240408728329151	82.3119596595715\\
0.241351999922577	81.2974670790783\\
0.242298972551756	80.2939121120551\\
0.243249660738133	79.3011294439897\\
0.244204079060128	78.3189566383893\\
0.245162242153361	77.347234067627\\
0.246124164710879	76.3858048455791\\
0.247089861483376	75.4345147619906\\
0.248059347279423	74.4932122185135\\
0.249032636965695	73.5617481663605\\
0.250009745467197	72.6399760455222\\
0.250990687767495	71.7277517254942\\
0.251975478908944	70.8249334474651\\
0.252964133992919	69.931381767916\\
0.25395666818005	69.0469595035852\\
0.254953096690446	68.1715316777521\\
0.25595343480394	67.3049654677959\\
0.256957697860312	66.447130153988\\
0.257965901259533	65.5978970694741\\
0.258978060461995	64.7571395514089\\
0.259994190988754	63.9247328932019\\
0.26101430842176	63.1005542978385\\
0.262038428404105	62.2844828322388\\
0.263066566640256	61.476399382618\\
0.264098738896299	60.6761866108159\\
0.26513496100018	59.8837289115596\\
0.266175248841947	59.0989123706282\\
0.267219618373997	58.3216247238875\\
0.268268085611314	57.5517553171635\\
0.269320666631723	56.7891950669241\\
0.27037737757613	56.0338364217423\\
0.271438234648771	55.2855733245078\\
0.272503254117463	54.544301175364\\
0.273572452313849	53.8099167953391\\
0.274645845633655	53.0823183906486\\
0.275723450536935	52.3614055176391\\
0.276805283548326	51.6470790483519\\
0.277891361257301	50.9392411366789\\
0.278981700318425	50.2377951850887\\
0.28007631745161	49.5426458118962\\
0.281175229442366	48.8536988190569\\
0.282278453142069	48.1708611604577\\
0.283386005468208	47.4940409106874\\
0.284497903404654	46.8231472342601\\
0.285614164001912	46.1580903552732\\
0.286734804377391	45.4987815274783\\
0.287859841715659	44.845133004743\\
0.288989293268711	44.1970580118849\\
0.290123176356231	43.5544707158566\\
0.29126150836586	42.9172861972635\\
0.292404306753462	42.2854204221932\\
0.293551589043389	41.6587902143402\\
0.294703372828754	41.037313227405\\
0.295859675771698	40.420907917751\\
0.297020515603659	39.8094935173014\\
0.29818591012565	39.2029900066582\\
0.299355877208528	38.6013180884276\\
0.300530434793264	38.0043991607337\\
0.301709600891229	37.4121552909076\\
0.302893393584458	36.8245091893339\\
0.304081831025937	36.2413841834418\\
0.305274931439875	35.6627041918269\\
0.306472713121986	35.0883936984908\\
0.307675194439771	34.518377727186\\
0.308882393832796	33.9525818158563\\
0.310094329812978	33.3909319911635\\
0.311311020964868	32.8333547430907\\
0.312532485945934	32.2797769996184\\
0.31375874348685	31.7301261014667\\
0.314989812391781	31.1843297769043\\
0.316225711538675	30.6423161166231\\
0.317466459879546	30.1040135486828\\
0.318712076440772	29.5693508135342\\
0.31996258032338	29.0382569391322\\
0.321217990703344	28.5106612161557\\
0.322478326831877	27.9864931733579\\
0.322478326831877	27.9864931733579\\
0.323743608035725	27.4656825530759\\
0.325013853717468	26.94815928694\\
0.326289083355811	26.4338534718271\\
0.327569316505887	25.9226953461204\\
0.328854572799556	25.4146152663476\\
0.330144871945706	24.9095436842836\\
0.331440233730555	24.4074111246287\\
0.332740678017954	23.9081481633897\\
0.334046224749693	23.4116854071204\\
0.335356893945806	22.9179534732109\\
0.336672705704876	22.4268829714505\\
0.337993680204348	21.9384044871362\\
0.339319837700834	21.4524485660518\\
0.340651198530425	20.9689457017126\\
0.341987783109003	20.4878263253415\\
0.343329611932555	20.0090207991493\\
0.344676705577485	19.5324594135994\\
0.346029084700933	19.0580723894864\\
0.347386770041087	18.5857898858297\\
0.348749782417506	18.1155420147973\\
0.350118142731436	17.6472588651439\\
0.351491871966131	17.1808705359718\\
0.352870991187177	16.7163071830361\\
0.35425552154281	16.2534990803263\\
0.355645484264248	15.7923767003026\\
0.357040900666007	15.3328708169824\\
0.358441792146239	14.8749126371082\\
0.359848180187048	14.4184339659633\\
0.36126008635483	13.9633674161117\\
0.362677532300597	13.5096466695662\\
0.364100539760312	13.0572068067971\\
0.365529130555222	12.605984719824\\
0.366963326592191	12.1559196317264\\
0.368403149864039	11.7069537517246\\
0.369848622449874	11.2590331042105\\
0.371299766515439	10.8121085827034\\
0.372756604313442	10.3661372971015\\
0.374219158183905	9.92108430687555\\
0.375687450554502	9.4769248671597\\
0.377161503940907	9.03364736379095\\
0.378641340947133	8.59125718458943\\
0.380126984265886	8.14978187907851\\
0.381618456678909	7.70927811576493\\
0.383115781057329	7.26984118482394\\
0.384618980362015	6.83161816377204\\
0.386128077643921	6.39482644737439\\
0.387643096044447	5.95978028310654\\
0.38916405879579	5.52692949949955\\
0.390690989221302	5.09691721151227\\
0.392223910735847	4.67066773851862\\
0.393762846846157	4.24952373534191\\
0.3953078211512	3.83546521973583\\
0.396858857342534	3.43146712856184\\
0.398415979204675	3.04209197587404\\
0.399979210615459	2.67447023494465\\
0.401548575546411	2.33985061223706\\
0.403124098063111	2.05568070208132\\
0.404705802325561	1.84699807273153\\
0.40629371258856	1.74304168342518\\
0.407887853202073	1.76451507149958\\
0.409488248611603	1.90931256145922\\
0.411094923358571	2.15477269405696\\
0.412707902080687	2.4730754421589\\
0.41432720951233	2.84174049093342\\
0.415952870484927	3.24547134214118\\
0.417584909927336	3.67448934598555\\
0.419223352866224	4.12262306203622\\
0.420868224426453	4.58595360706332\\
0.422519549831468	5.06196849292957\\
0.424177354403677	5.5490501229667\\
0.425841663564848	6.04616588392297\\
0.427512502836491	6.55267733681122\\
0.429189897840253	7.06822026521262\\
0.430873874298312	7.59262764509706\\
0.432564458033769	8.12587920288616\\
0.434261674971044	8.66806784239835\\
0.435965551136276	9.21937703668369\\
0.43767611265772	9.78006552197228\\
0.439393385766149	10.3504569749044\\
0.441117396795254	10.9309331775106\\
0.44284817218205	11.5219296896333\\
0.444585738467281	12.1239333777659\\
0.446330122295826	12.7374813642088\\
0.44808135041711	13.3631611037207\\
0.44983944968551	14.001611392557\\
0.451604447060771	14.6535241830894\\
0.453376369608417	15.3196471263522\\
0.455155244500167	16.0007868014695\\
0.456941099014351	16.6978126193653\\
0.45873396053633	17.4116614113948\\
0.460533856558913	18.1433427336283\\
0.46234081468278	18.893944935971\\
0.464154862616908	19.6646420632579\\
0.46597602817899	20.4567016738697\\
0.467804339295869	21.2714936810857\\
0.469639824003958	22.1105003441447\\
0.471482510449676	22.9753275606084\\
0.473332426889879	23.8677176400396\\
0.475189601692291	24.7895637722204\\
0.477054063335938	25.7429264423729\\
0.477054063335938	25.7429264423729\\
0.478925840411591	26.7300520925513\\
0.480804961622196	27.7533943843776\\
0.482691455783322	28.8156384857916\\
0.484585351823596	29.9197288863209\\
0.486486678785152	31.0689013450536\\
0.488395465824073	32.266719697533\\
0.490311742210841	33.5171183979424\\
0.492235537330781	34.8244518585995\\
0.494166880684519	36.1935518795424\\
0.496105801888426	37.629794749341\\
0.498052330675078	39.1391799605857\\
0.500006496893712	40.7284229414208\\
0.501968330510678	42.4050647867247\\
0.503937861609907	44.177602717552\\
0.505915120393364	46.0556459571371\\
0.507900137181516	48.0501029566145\\
0.509892942413798	50.1734075302968\\
0.511893566649075	52.4397936025282\\
0.513902040566114	54.8656311121562\\
0.515918394964055	57.4698394291417\\
0.517942660762879	60.2743997840849\\
0.519974869003889	63.3049952320948\\
0.522015050850179	66.5918163467833\\
0.524063237587117	70.1705843128937\\
0.526119460622821	74.0838620576084\\
0.528183751488645	78.382751086583\\
0.530256141839658	83.1291106571186\\
0.53233666345513	88.3984928027549\\
0.534425348239024	94.2840708043809\\
0.53652222822048	100.901964525976\\
0.538627335554309	108.398556485406\\
0.540740702521483	116.960683523648\\
0.542862361529635	126.830035814265\\
0.54499234511355	138.323778697182\\
0.54713068593567	151.864435623986\\
0.549277416786591	168.023499024268\\
0.551432570585566	187.584838287801\\
0.553596180381011	211.634197180316\\
0.55576827935101	241.673286195501\\
0.557948900803828	279.716123115574\\
0.560138078178415	328.163678826596\\
0.562335845044927	388.708297260569\\
0.564542235105232	458.196414057959\\
0.566757282193435	519.432696858822\\
0.568981020276391	539.506911737812\\
0.568981020276391	539.506911737812\\
0.571213483454227	503.756032307542\\
0.573454705960869	438.019363452074\\
0.57570472216456	371.579472521821\\
0.57570472216456	371.579472521821\\
0.577963566568394	315.81834138249\\
0.58023127381084	271.591226556868\\
0.582507878666275	236.80563478321\\
0.584793416045519	209.197440178893\\
0.587087920996367	186.962700959336\\
0.589391428704129	168.773208114466\\
0.591703974492168	153.66905123936\\
0.594025593822443	140.954404290895\\
0.596356322296052	130.11910882132\\
0.598696195653777	120.783715228555\\
0.601045249776635	112.661707183883\\
0.603403520686423	105.533529685953\\
0.605771044546279	99.2285764604242\\
0.608147857661227	93.6125426613294\\
0.610533996478738	88.578422403988\\
0.612929497589292	84.0400107791438\\
0.615334397726933	79.9271491949421\\
0.617748733769837	76.1822005714281\\
0.620172542740875	72.7574037290952\\
0.622605861808182	69.6128644133198\\
0.625048728285726	66.7150130058868\\
0.627501179633881	64.0354083473787\\
0.629963253460001	61.549801084567\\
0.632434987518997	59.2373936443988\\
0.634916419713916	57.0802506398441\\
0.637407588096521	55.0628254263653\\
0.639908530867877	53.1715771175189\\
0.642419286378934	51.3946586258891\\
0.644939893131118	49.7216608993273\\
0.647470389776918	48.1434019412847\\
0.650010815120481	46.6517517653934\\
0.652561208118207	45.2394863697022\\
0.655121607879346	43.9001652898111\\
0.657692053666598	42.6280284211725\\
0.660272584896713	41.4179086750146\\
0.6628632411411	40.2651577126853\\
0.66546406212643	39.1655825361396\\
0.668075087735244	38.1153911323488\\
0.670696358006569	37.1111457024659\\
0.67332791313653	36.1497222721432\\
0.675969793478965	35.2282756922994\\
0.678622039546045	34.3442092111777\\
0.681284692008897	33.4951479374631\\
0.683957791698223	32.6789156272466\\
0.686641379604932	31.893514319998\\
0.689335496880764	31.1371064245318\\
0.692040184838922	30.4079989184385\\
0.694755484954707	29.7046293761751\\
0.697481438866154	29.0255535839597\\
0.700218088374667	28.3694345354365\\
0.702965475445667	27.7350326320407\\
0.705723642209227	27.1211969371539\\
0.708492630960724	26.5268573543286\\
0.711272484161486	25.9510176177717\\
0.714063244439443	25.3927489984442\\
0.716864954589781	24.8511846420441\\
0.719677657575595	24.3255144661265\\
0.722501396528554	23.8149805530201\\
0.725336214749559	23.3188729832512\\
0.728182155709405	22.8365260611076\\
0.731039263049452	22.3673148899346\\
0.73390758058229	21.9106522598969\\
0.736787152292413	21.4659858153954\\
0.739678022336895	21.0327954731746\\
0.742580235046064	20.6105910655145\\
0.745493834924183	20.1989101858031\\
0.748418866650134	19.7973162163302\\
0.7513553750781	19.4053965203646\\
0.754303405238257	19.0227607825548\\
0.757263002337459	18.6490394835245\\
0.760234211759937	18.2838824964278\\
0.763217079067991	17.9269577957056\\
0.76621165000269	17.5779502727677\\
0.769217970484574	17.2365606639074\\
0.772236086614358	16.9025046246414\\
0.775266044673637	16.57551206791\\
0.778307891125598	16.2553271152982\\
0.781361672615731	15.9417094874439\\
0.784427435972548	15.6344375975022\\
0.787505228208293	15.3333032610397\\
0.787505228208293	15.3333032610397\\
0.790595096519674	15.0380772087235\\
0.793697088288575	14.7485132365115\\
0.796811251082791	14.4644124966584\\
0.799937632656757	14.1856064169954\\
0.803076280952274	13.9119275347462\\
0.80622724409925	13.6432091247002\\
0.809390570416437	13.3792888266264\\
0.81256630841217	13.1200101074665\\
0.81256630841217	13.1200101074665\\
0.815754506785113	12.8652225249788\\
0.818955214425005	12.6147815765297\\
0.822168480413408	12.3685484271921\\
0.825394354024462	12.1263896134115\\
0.828632884725642	11.888176752344\\
0.831884122178512	11.6537862655495\\
0.835148116239488	11.4230991187991\\
0.838424916960606	11.1960005775799\\
0.841714574590286	10.972379977259\\
0.845017139574102	10.7521305067649\\
0.848332662555561	10.5351490047036\\
0.85166119437687	10.3213357669214\\
0.855002786079727	10.1105943646218\\
0.858357488906095	9.90283147223547\\
0.86172535429899	9.69795670431221\\
0.865106433903273	9.49588246077529\\
0.868500779566438	9.29652377992964\\
0.87190844333941	9.09979819866738\\
0.87532947747734	8.90562561935785\\
0.87876393444041	8.71392818294687\\
0.882211866894635	8.5246301478259\\
0.885673327712671	8.3376577740632\\
0.889148369974625	8.15293921261806\\
0.892637046968872	7.97040439918575\\
0.89613941219287	7.78998495234654\\
0.899655519353978	7.61161407571464\\
0.903185422370286	7.43522646380613\\
0.906729175371433	7.26075821136592\\
0.910286832699446	7.08814672591574\\
0.913858448909568	6.91733064330583\\
0.917444078771096	6.74824974607512\\
0.921043777268219	6.58084488444762\\
0.924657599600865	6.41505789981712\\
0.928285601185545	6.25083155059975\\
0.931927837656203	6.08810944036394\\
0.935584364865067	5.92683594818361\\
0.939255238883512	5.76695616120099\\
0.942940516002912	5.60841580943666\\
0.946640252735508	5.45116120294421\\
0.950354505815274	5.29513917148315\\
0.954083332198785	5.14029700697752\\
0.957826789066093	4.98658240914603\\
0.961584933821601	4.83394343484181\\
0.965357824094946	4.68232845183337\\
0.969145517741883	4.53168609801116\\
0.972948072845168	4.38196524733179\\
0.976765547715452	4.23311498424526\\
0.980598000892176	4.08508458892289\\
0.984445491144467	3.93782353637067\\
0.988308077472038	3.79128151354585\\
0.992185819106096	3.64540846000154\\
0.996078775510248	3.50015463951893\\
0.999987006381413	3.35547075287365\\
1.00391057165074	3.21130810566272\\
1.00784953148452	3.06761885049468\\
1.01180394628511	2.92435633060457\\
1.01577387669188	2.7814755633111\\
1.01975938358212	2.63893391862373\\
1.02376052807195	2.49669207387036\\
1.02777737151733	2.35471536464271\\
1.03180997551493	2.21297571444749\\
1.03585840190312	2.0714544254919\\
1.03992271276287	1.93014627831574\\
1.04400297041876	1.78906566873479\\
1.04400297041876	1.78906566873479\\
1.04809923743989	1.64825600223669\\
1.05221157664089	1.50780445654956\\
1.0563400510828	1.36786589699753\\
1.06048472407412	1.22870300443302\\
1.06464565917175	1.09075636219436\\
1.06882292018195	0.954772488831092\\
1.07301657116134	0.82204919364249\\
1.07722667641786	0.694927176665358\\
1.08145330051178	0.577796191491782\\
1.08569650825669	0.47902055270774\\
1.08995636472047	0.413321929641582\\
1.09423293522629	0.399014002456417\\
1.09852628535365	0.442735391611869\\
1.10283648093934	0.531849684231883\\
1.10716358807848	0.649308419499039\\
1.11150767312551	0.783778878354526\\
1.11586880269522	0.929159914037289\\
1.1202470436638	1.08228246874265\\
1.12464246316978	1.24148268115938\\
1.12905512861518	1.40588680379353\\
1.13348510766642	1.57505951650199\\
1.13793246825547	1.74882543483241\\
1.14239727858079	1.9271747181231\\
1.14687960710847	2.11021132158516\\
1.1513795225732	2.29812397728896\\
1.15589709397938	2.49116993358558\\
1.16043239060215	2.68966625639705\\
1.16498548198845	2.89398589039243\\
1.1695564379581	3.10455693431772\\
1.17414532860489	3.32186427492702\\
1.17875222429759	3.54645312285124\\
1.18337719568109	3.77893423884529\\
1.18802031367748	4.0199908020462\\
1.1926816494871	4.27038699258773\\
1.19736127458965	4.53097846223981\\
1.20205926074531	4.80272496350876\\
1.20677567999579	5.08670551075552\\
1.21151060466549	5.38413656587814\\
1.21626410736258	5.69639388576747\\
1.2210362609801	6.02503885057209\\
1.2258271386971	6.37185032541279\\
1.23063681397977	6.7388634130714\\
1.23546536058255	7.1284168581016\\
1.24031285254925	7.54321140122329\\
1.2451793642142	7.98638210993499\\
1.25006497020342	8.46158870349945\\
1.25496974543568	8.97312925922381\\
1.25989376512376	9.52608459655162\\
1.26483710477551	10.1265033313548\\
1.26979984019505	10.7816414465088\\
1.27478204748394	11.5002758066754\\
1.27978380304231	12.2931192430389\\
1.28480518357007	13.1733770495899\\
1.28984626606808	14.1575032119303\\
1.2949071278393	15.2662430765074\\
1.29998784649001	16.5260934413129\\
1.30508849993099	17.9713810789732\\
1.3102091663787	19.6472727283329\\
1.3153499243565	21.614209664178\\
1.32051085269585	23.9545466668992\\
1.32569203053751	26.7826118773338\\
1.33089353733274	30.2599763716769\\
1.33611545284456	34.6180577512474\\
1.34135785714896	40.1882553010923\\
1.34662083063607	47.4266402312729\\
1.35190445401149	56.8599132867241\\
1.35720880829745	68.657525574143\\
1.35720880829745	68.657525574143\\
1.36253397483409	81.0753230249006\\
1.3678800352807	88.2063271808354\\
1.37324707161695	84.2844927859885\\
1.37324707161695	84.2844927859885\\
1.37863516614419	72.8409802633065\\
1.38404440148669	60.696614866356\\
1.38947486059288	50.6610706215078\\
1.39492662673667	42.9072936316834\\
1.4003997835187	36.9520597580142\\
1.40589441486763	32.3147913664746\\
1.41141060504142	28.6346657803567\\
1.41694843862861	25.6577102128586\\
1.42250800054966	23.2066640629274\\
1.42808937605822	21.1565177894221\\
1.43369265074243	19.417617835509\\
1.43931791052625	17.9244696525797\\
1.44496524167077	16.6283497583129\\
1.45063473077555	15.4923844265549\\
1.45632646477992	14.4882219853482\\
1.46204053096433	13.5937444491653\\
1.46777701695168	12.7914667526058\\
1.47353601070867	12.0673982673217\\
1.47931760054716	11.4102202707292\\
1.4851218751255	10.8106828569976\\
1.4909489234499	10.261156625123\\
1.4967988348758	9.75529513574353\\
1.50267169910924	9.28777773358422\\
1.50856760620823	8.85411142921599\\
1.51448664658413	8.45047670556977\\
1.52042891100304	8.07360636085685\\
1.5263944905872	7.72068946003621\\
1.53238347681636	7.38929455720536\\
1.53839596152921	7.07730784474347\\
1.5444320369248	6.7828829641388\\
1.5504917955639	6.50440000145234\\
1.55657533037048	6.24043177160345\\
1.56268273463309	5.98971592844025\\
1.56881410200632	5.75113176268131\\
1.57496952651222	5.52368079613546\\
1.58114910254174	5.30647046871491\\
1.5873529248562	5.09870035950675\\
1.59358108858871	4.89965049535057\\
1.59983368924566	4.70867138791207\\
1.60611082270816	4.52517550900115\\
1.61241258523352	4.34862996822273\\
1.61873907345674	4.17855020025321\\
1.62509038439197	4.01449450358066\\
1.63146661543399	3.85605930032426\\
1.63786786435976	3.70287500920769\\
1.64429422932984	3.55460244201611\\
1.65074580888995	3.41092964879072\\
1.65722270197248	3.27156914928843\\
1.66372500789796	3.13625549839196\\
1.67025282637663	3.00474314163198\\
1.67680625750998	2.87680452412154\\
1.68338540179223	2.75222842229326\\
1.6899903601119	2.63081847311644\\
1.69662123375337	2.51239188017284\\
1.70327812439842	2.39677828028994\\
1.70996113412779	2.28381875858652\\
1.71667036542274	2.17336500400756\\
1.72340592116664	2.0652786020126\\
1.73016790464651	1.95943046641508\\
1.73695641955465	1.85570041899776\\
1.74377156999021	1.7539769342555\\
1.75061346046078	1.65415707867046\\
1.75748219588398	1.55614669124545\\
1.76437788158912	1.45986087773297\\
1.77130062331875	1.36522493027127\\
1.77825052723034	1.27217584572654\\
1.78522769989786	1.18066471513778\\
1.79223224831345	1.09066042031494\\
1.79926427988903	1.00215535133762\\
1.80632390245798	0.915174343455068\\
1.81341122427677	0.829788903414677\\
1.82052635402663	0.746140409433213\\
1.82766940081521	0.664479042818639\\
1.83484047417825	0.585231183033088\\
1.84203968408127	0.509119604704035\\
1.84203968408127	0.509119604704035\\
1.84926714092127	0.437382072533907\\
1.85652295552838	0.372163449407403\\
1.8638072391676	0.317142597030402\\
1.87112010354048	0.278124810301044\\
1.87846166078686	0.262139703578406\\
1.88583202348656	0.273171250082758\\
1.89323130466114	0.308358555815015\\
1.90065961777557	0.360814335426098\\
1.90811707674006	0.424359534961505\\
1.91560379591173	0.494968817939729\\
1.92311989009642	0.570292228175861\\
1.9306654745504	0.648992689471042\\
1.93824066498216	0.73031245524994\\
1.94584557755421	0.813829337642673\\
1.95348032888482	0.899323233981374\\
1.96114503604983	0.986702128374318\\
1.96883981658442	1.0759601437543\\
1.97656478848498	1.1671533160058\\
1.98432007021082	1.260385534869\\
1.99210578068607	1.35580057784485\\
1.99992203930148	1.45357798845512\\
2.00776896591621	1.55393153678607\\
2.01564668085973	1.65710955393397\\
2.02355530493363	1.76339675730192\\
2.03149495941346	1.87311738667876\\
2.03946576605065	1.98663960862691\\
2.04746784707429	2.10438125105448\\
2.05550132519308	2.22681702042918\\
2.06356632359717	2.35448744411851\\
2.07166296596007	2.48800988033291\\
2.07979137644052	2.62809205817833\\
2.08795167968443	2.77554876173731\\
2.09614400082677	2.93132246914095\\
2.10436846549347	3.09650901935319\\
2.1126251998034	3.27238973235326\\
2.12091433037025	3.46047189010007\\
2.1292359843045	3.6625401499889\\
2.13759028921537	3.8807223875537\\
2.14597737321275	4.1175747647302\\
2.1543973649092	4.37619266030096\\
2.16285039342192	4.66035672216925\\
2.17133658837467	4.97472705455889\\
2.17985607989986	5.32510392124825\\
2.18840899864044	5.71878095489821\\
2.19699547575199	6.16502737758816\\
2.19699547575199	6.16502737758816\\
2.20561564290468	6.67574939359661\\
2.2142696322853	7.26639592742704\\
2.22295757659929	7.95718153513131\\
2.23167960907278	8.77466933873914\\
2.24043586345463	9.75359445727481\\
2.24922647401847	10.9382310228764\\
2.25805157556478	12.3808082404083\\
2.26691130342293	14.1293834569537\\
2.27580579345329	16.1852875577923\\
2.28473518204929	18.3928834910538\\
2.28473518204929	18.3928834910538\\
2.29369960613949	20.2607398816524\\
2.30269920318973	20.9757046845466\\
2.31173411120522	20.0563234905006\\
2.32080446873262	17.9598535417713\\
2.32991041486222	15.5306129986068\\
2.32991041486222	15.5306129986068\\
2.33905208923005	13.2922336518758\\
2.34822963201998	11.406389026601\\
2.35744318396595	9.86417238622437\\
2.36669288635407	8.60780819174219\\
2.36669288635407	8.60780819174219\\
2.3759788810248	7.57711264054938\\
2.38530131037513	6.72207859670888\\
2.39466031736076	6.00400388445215\\
2.4040560454983	5.39360191398964\\
2.41348863886745	4.86878350523917\\
2.42295824211323	4.41282741278916\\
2.4324650004482	4.01309464150815\\
2.4324650004482	4.01309464150815\\
2.44200905965467	3.66043813455845\\
2.45159056608695	3.34883981837394\\
2.46120966667358	3.06999997852565\\
2.47086650891959	2.81447334330096\\
2.48056124090877	2.5807054103991\\
2.49029401130594	2.36702357210061\\
2.50006496935921	2.1709381053734\\
2.50987426490229	1.99017564686813\\
2.51972204835678	1.82282937585158\\
2.52960847073446	1.66731356001709\\
2.53953368363966	1.52230535473931\\
2.5494978392715	1.38669847834888\\
2.55950109042632	1.25956911319485\\
2.56954359049993	1.14015203670108\\
2.57962549349003	1.02782575673373\\
2.58974695399855	0.922106606515856\\
2.59990812723401	0.822653172558769\\
2.61010916901391	0.729284369736047\\
2.62035023576711	0.642017378099395\\
2.63063148453626	0.56113589454181\\
2.64095307298016	0.48730401091917\\
2.65131515937622	0.421740433938733\\
2.66171790262286	0.366436874416999\\
2.67216146224196	0.324276249448544\\
2.68264599838131	0.298622745312569\\
2.69317167181704	0.291883670714403\\
2.70373864395611	0.303702869867635\\
2.7143470768388	0.330834310405583\\
2.72499713314115	0.368948628503107\\
2.73568897617748	0.414291103040634\\
2.74642276990291	0.464192962494172\\
2.75719867891583	0.51691799005449\\
2.76801686846048	0.57137473216989\\
2.77887750442944	0.626885563913128\\
2.78978075336619	0.683033940353124\\
2.80072678246765	0.739569368049508\\
2.81171575958679	0.796349080993817\\
2.82274785323513	0.853302046356281\\
2.8338232325854	0.910406482293581\\
2.84494206747408	0.967675647640273\\
2.85610452840402	1.02514879723165\\
2.86731078654707	1.08288544414282\\
2.87856101374669	1.14096180168595\\
2.88985538252058	1.19946871308791\\
2.90119406606334	1.25851064088912\\
2.91257723824911	1.31820545263963\\
2.92400507363427	1.37868484537446\\
2.93547774746006	1.44009532253143\\
2.94699543565532	1.50259968773342\\
2.95855831483915	1.56637905905396\\
2.97016656232367	1.63163544079249\\
2.98182035611666	1.69859492146795\\
2.99351987492437	1.76751159987488\\
3.00526529815421	1.83867237846614\\
3.01705680591751	1.91240280788716\\
3.0288945790323	1.98907422135716\\
3.04077879902605	2.06911246648758\\
3.05270964813851	2.15300862948739\\
3.06468730932445	2.24133225773845\\
3.07671196625646	2.33474772718524\\
3.08878380332782	2.43403457624595\\
3.10090300565531	2.54011284060064\\
3.11306975908199	2.65407466732251\\
3.12528425018015	2.7772237351191\\
3.13754666625408	2.91112418318324\\
3.149857195343	3.0576606669798\\
3.16221602622392	3.21911038512122\\
3.17462334841453	3.39822549849702\\
3.18707935217611	3.5983181854149\\
3.19958422851649	3.8233260657171\\
3.21213816919289	4.0778030460478\\
3.22474136671495	4.36670918009154\\
3.23739401434763	4.69472219255441\\
3.25009630611417	5.06449373706079\\
3.26284843679913	5.47275809872372\\
3.27565060195128	5.90263767150287\\
3.27565060195128	5.90263767150287\\
3.28850299788666	6.31116554503569\\
3.30140582169161	6.61702598761464\\
3.31435927122573	6.70874572081742\\
3.32736354512496	6.49922575284577\\
3.34041884280458	5.99926131456478\\
3.34041884280458	5.99926131456478\\
3.35352536446235	5.31975246605709\\
3.3666833110815	4.59291784128121\\
3.37989288443383	3.90798849694762\\
3.39315428708284	3.30362161428281\\
3.4064677223868	2.78679754549514\\
3.41983339450188	2.35043417988143\\
3.43325150838528	1.98328569402442\\
3.44672226979837	1.6742985071896\\
3.46024588530986	1.41416114116262\\
3.47382256229895	1.19567049996523\\
3.48745250895851	1.01367712894182\\
3.50113593429829	0.864903094735682\\
3.50113593429829	0.864903094735682\\
3.5148730481481	0.747665811808504\\
3.52866406116107	0.66136154261208\\
3.54250918481681	0.605504110432052\\
3.55640863142473	0.578426461681169\\
3.57036261412724	0.57642159388436\\
3.58437134690306	0.594140765762144\\
3.59843504457045	0.62591420999861\\
3.61255392279057	0.666887476012751\\
3.62672819807072	0.713439441223737\\
3.64095808776771	0.763083385580412\\
3.65524381009117	0.814191752954857\\
3.6695855841069	0.865731195635117\\
3.68398362974023	0.917062388248859\\
3.6984381677794	0.967802722514325\\
3.71294941987891	1.01773592064466\\
3.727517608563	1.06675344933728\\
3.74214295722895	1.11481667158166\\
3.75682569015062	1.16193234717897\\
3.77156603248179	1.20813672174319\\
3.78636421025967	1.25348517445952\\
3.80122045040838	1.29804549736165\\
3.81613498074237	1.34189357406927\\
3.83110802996996	1.38511066465623\\
3.84613982769683	1.42778178210677\\
3.86123060442954	1.46999482480268\\
3.87638059157909	1.511840245852\\
3.89159002146443	1.55341111683745\\
3.90685912731603	1.59480349506441\\
3.90685912731603	1.59480349506441\\
3.9221881432795	1.63611703861803\\
3.93757730441912	1.67745583816925\\
3.95302684672148	1.71892945206281\\
3.96853700709909	1.76065414393657\\
3.98410802339402	1.80275433109983\\
3.98410802339402	1.80275433109983\\
3.99974013438154	1.84536425740139\\
4.01543357977377	1.88862990565765\\
4.03118860022337	1.9327111599275\\
4.04700543732725	1.97778421309795\\
4.06288433363024	2.02404418323347\\
4.07882553262882	2.07170784029824\\
4.09482927877485	2.12101623100106\\
4.11089581747934	2.17223678480816\\
4.12702539511619	2.22566412053313\\
4.14321825902599	2.28161813078721\\
4.15947465751978	2.34043679115378\\
4.17579483988289	2.40245915615071\\
4.19217905637874	2.46799053593754\\
4.20862755825269	2.53723585283182\\
4.22514059773592	2.61017705163224\\
4.22514059773592	2.61017705163224\\
4.24171842804921	2.68635415014361\\
4.25836130340693	2.76448598528085\\
4.27506947902088	2.84184134139732\\
4.29184321110419	2.91327253823981\\
4.3086827568753	2.96994184428059\\
4.32558837456187	2.99820513910952\\
4.34256032340472	2.98007748333827\\
4.35959886366187	2.89772210578777\\
4.37670425661248	2.74309964263659\\
4.39387676456085	2.52782419865612\\
4.41111665084048	2.28308880532016\\
4.42842417981809	2.04685752238181\\
4.42842417981809	2.04685752238181\\
4.44579961689766	1.84876801747389\\
4.46324322852454	1.70310892849147\\
4.48075528218947	1.61031196362142\\
4.49833604643275	1.56233920286978\\
4.51598579084834	1.54812869215985\\
4.53370478608794	1.55722911436336\\
4.55149330386522	1.58137406096146\\
4.56935161695994	1.6146670040621\\
4.56935161695994	1.6146670040621\\
4.58727999922214	1.65316007333832\\
4.60527872557634	1.69431552119144\\
4.62334807202577	1.73654956955314\\
4.64148831565658	1.7789005337525\\
4.65969973464209	1.82080417169769\\
4.6779826082471	1.8619470301971\\
4.69633721683211	1.90217240984126\\
4.71476384185765	1.94142056787624\\
4.73326276588859	1.97969082788021\\
4.7518342725985	2.01701761426893\\
4.7518342725985	2.01701761426893\\
4.77047864677394	2.05345532777257\\
4.78919617431889	2.08906884262456\\
4.8079871422591	2.12392758722283\\
4.8268518387465	2.15810191405673\\
4.84579055306362	2.19166093357523\\
4.864803575628	2.22467128318664\\
4.8838911979967	2.25719649105965\\
4.8838911979967	2.25719649105965\\
4.90305371287074	2.28929671490783\\
4.92229141409954	2.32102871345742\\
4.94160459668553	2.35244595844282\\
4.96099355678857	2.38359882757281\\
4.98045859173057	2.414534840189\\
5	2.4452989112632\\
5	2.4452989112632\\
};

\addplot [color=black, only marks, mark=x, mark options={solid, black}, line width = 1.5pt]
 table[row sep=crcr]{%
0.1	3417.82087604565\\
0.107303051371057	3995.81688213799\\
0.147355515752235	426.821375784969\\
0.217988440448637	111.780927260676\\
0.322478326831877	27.9864931759501\\
0.477054063335938	25.7429264424327\\
0.568981020276391	539.506911731342\\
0.57570472216456	371.579472517124\\
0.787505228208293	15.333303158045\\
0.81256630841217	13.1200101101352\\
1.04400297041876	1.7890656680097\\
1.35720880829745	68.6575269378871\\
1.37324707161695	84.2844900931265\\
1.84203968408127	0.509119380815978\\
2.19699547575199	6.16499316245091\\
2.28473518204929	18.3914512360459\\
2.32991041486222	15.5156018653243\\
2.36669288635407	8.61104193179787\\
2.4324650004482	4.02108882971895\\
3.27565060195128	5.90296975395666\\
3.34041884280458	5.99969819221656\\
3.50113593429829	0.866244833533626\\
3.90685912731603	1.59559287043153\\
3.98410802339402	1.80194752656847\\
4.22514059773592	2.61344271804681\\
4.42842417981809	2.0740539958938\\
4.56935161695994	1.58489585538282\\
4.7518342725985	1.98582151658689\\
4.8838911979967	2.23807262599934\\
5	2.44529905684458\\
};

\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 2pt]
table[row sep=crcr]{%
0.1	3417.82087604379\\
0.1144419297975	1990.58026756465\\
0.130969552957759	746.877452058269\\
0.149884083852018	397.978169857434\\
0.171530238019552	241.431023643519\\
0.19630251457582	155.107955771761\\
0.224652385921587	101.791795564706\\
0.257096525784791	66.3294860047238\\
0.294226225550442	41.2938563613938\\
0.336718170490271	22.4099961354216\\
0.385346772287901	6.62055774996364\\
0.440998282618652	10.8905678550857\\
0.504686945002617	44.8769844363981\\
0.577573479297042	324.569515941911\\
0.660986235706098	41.0943643161984\\
0.75644540383791	18.7512650704793\\
0.865690718016596	9.46131886656398\\
0.990713163776025	3.70066404031077\\
1.13379126338315	1.58689678383998\\
1.29753260169113	15.8970691918795\\
1.48492134912704	10.8304841917744\\
1.69937264791605	2.46421993098178\\
1.944794852726	0.802188854329984\\
2.22566076006208	8.19588004697951\\
2.54708912456075	1.41862277965651\\
2.91493794780957	1.33064945104225\\
3.33591123987291	6.19893445660366\\
3.81768119924226	1.34639214482331\\
4.36902803792918	2.82113222481984\\
5	2.4452989112632\\
};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=5,
xminorticks=true,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH - \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.55,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.91806421659679e-10\\
0.1	7.91806421659679e-10\\
0.10039236162513	4.64930631421057e-10\\
0.100786262726708	1.6605938721036e-10\\
0.10118170934505	1.77668922861566e-10\\
0.101578707544171	5.06261466071275e-10\\
0.101977263411877	8.36090847830255e-10\\
0.102377383059863	1.17332653167796e-09\\
0.102779072623802	1.45160207025994e-09\\
0.103182338263442	1.64632950667995e-09\\
0.103587186162699	1.89750436600272e-09\\
0.103993622529753	2.03413001701633e-09\\
0.104401653597142	2.06223291181041e-09\\
0.104811285621858	2.01618319488126e-09\\
0.105222524885444	1.85934287503152e-09\\
0.105635377694087	1.65390117749386e-09\\
0.106049850378719	1.29633814931303e-09\\
0.106465949295113	9.35668063704391e-10\\
0.106883680823977	5.91601005237948e-10\\
0.107303051371057	1.86659247243061e-10\\
0.107303051371057	1.86659247243061e-10\\
0.10772406736723	2.46082611888951e-10\\
0.108146735268608	7.00225317803247e-10\\
0.108571061556633	1.05540991953854e-09\\
0.108997052738177	1.41932585592935e-09\\
0.109424715345644	1.72008418406684e-09\\
0.109854055937068	2.05109072939857e-09\\
0.110285081096214	2.31024061000399e-09\\
0.110717797432678	2.55229300370992e-09\\
0.111152211581993	2.81164131936574e-09\\
0.111588330205724	2.99634935201215e-09\\
0.112026159991574	3.18923186020835e-09\\
0.112465707653488	3.34694204718214e-09\\
0.112906979931751	3.49867117275329e-09\\
0.113349983593096	3.62337759584223e-09\\
0.113794725430806	3.74866843422573e-09\\
0.114241212264818	3.8534276405194e-09\\
0.114689450941829	3.94920258442071e-09\\
0.115139448335396	4.03330048524472e-09\\
0.115591211346051	4.10749043912214e-09\\
0.116044746901395	4.17457431720874e-09\\
0.116500061956215	4.24023814893014e-09\\
0.116957163492584	4.29557956009822e-09\\
0.117416058519969	4.34891770188735e-09\\
0.117876754075341	4.39324523350747e-09\\
0.118339257223282	4.43321580986586e-09\\
0.118803575056089	4.47952853348053e-09\\
0.119269714693892	4.50863015262112e-09\\
0.119737683284752	4.54104295149975e-09\\
0.120207488004781	4.57298189996453e-09\\
0.120679136058244	4.5911464508341e-09\\
0.121152634677675	4.61698077649439e-09\\
0.121627991123984	4.64305930816654e-09\\
0.122105212686571	4.65996944960604e-09\\
0.122584306683436	4.67908392107331e-09\\
0.123065280461293	4.69624348587583e-09\\
0.123548141395682	4.70812859262005e-09\\
0.124032896891079	4.726452738158e-09\\
0.124519554381017	4.73669668474645e-09\\
0.12500812132819	4.74594674915922e-09\\
0.125498605224578	4.76047881073392e-09\\
0.125991013591552	4.76516118942987e-09\\
0.126485353979998	4.7781654657503e-09\\
0.126981633970425	4.78203362129744e-09\\
0.127479861173087	4.78744535829125e-09\\
0.127980043228099	4.79766043325947e-09\\
0.128482187805551	4.80040188133237e-09\\
0.128986302605627	4.80623186105891e-09\\
0.129492395358725	4.81086947550999e-09\\
0.130000473825574	4.81605112497515e-09\\
0.130510545797353	4.81728245859702e-09\\
0.131022619095809	4.8212999308547e-09\\
0.131536701573381	4.82327044196435e-09\\
0.132052801113316	4.8249392830837e-09\\
0.132570925629794	4.82653503278093e-09\\
0.133091083068045	4.82913591988127e-09\\
0.133613281404473	4.83086032508859e-09\\
0.134137528646781	4.82884113224039e-09\\
0.134663832834089	4.83092663043803e-09\\
0.135192202037058	4.83006019979362e-09\\
0.13572264435802	4.83220026246943e-09\\
0.136255167931092	4.833320243246e-09\\
0.13678978092231	4.83110589111582e-09\\
0.137326491529748	4.82987113208658e-09\\
0.137865307983648	4.82973030680559e-09\\
0.138406238546543	4.82914855834601e-09\\
0.138949291513385	4.82785593120691e-09\\
0.139494475211673	4.8253762802581e-09\\
0.14004179800158	4.82521522940243e-09\\
0.14059126827608	4.82414385153461e-09\\
0.141142894461078	4.82259792454386e-09\\
0.141696685015541	4.82031938590881e-09\\
0.142252648431623	4.81812436268308e-09\\
0.1428107932348	4.8168212135386e-09\\
0.143371127983996	4.8134270092271e-09\\
0.143933661271721	4.81069687569271e-09\\
0.144498401724196	4.80918258984363e-09\\
0.145065358001488	4.8058808333199e-09\\
0.145634538797642	4.80351126478701e-09\\
0.146205952840819	4.79977529575709e-09\\
0.146779608893422	4.79808928983057e-09\\
0.147355515752235	4.79442724645552e-09\\
0.147355515752235	4.79442724645552e-09\\
0.147933682248559	4.79135192197466e-09\\
0.148514117248344	4.78814713739013e-09\\
0.149096829652327	4.78417161905179e-09\\
0.149681828396168	4.78115205924459e-09\\
0.150269122450587	4.77871545342681e-09\\
0.150858720821502	4.77468182808933e-09\\
0.151450632550167	4.77158284047216e-09\\
0.152044866713311	4.76747498188182e-09\\
0.152641432423273	4.76293663933851e-09\\
0.153240338828151	4.76049513600257e-09\\
0.153841595111931	4.75518424159368e-09\\
0.154445210494638	4.75224352279705e-09\\
0.15505119423247	4.74846048437078e-09\\
0.155659555617943	4.74324849706858e-09\\
0.156270303980036	4.74007227527989e-09\\
0.156883448684327	4.73653080449331e-09\\
0.157498999133145	4.73180302827807e-09\\
0.158116964765707	4.7271635395661e-09\\
0.158737355058267	4.72203603335177e-09\\
0.159360179524262	4.71883776952015e-09\\
0.159985447714453	4.71352304748357e-09\\
0.160613169217077	4.71037288449294e-09\\
0.161243353657989	4.70459012106854e-09\\
0.161876010700815	4.69978777767665e-09\\
0.162511150047096	4.695942695649e-09\\
0.163148781436438	4.69086674373456e-09\\
0.163788914646662	4.68624463841849e-09\\
0.164431559493952	4.68076085583372e-09\\
0.165076725833008	4.67654378809031e-09\\
0.165724423557198	4.67120807275786e-09\\
0.166374662598704	4.6662234290958e-09\\
0.16702745292868	4.66117005087991e-09\\
0.167682804557404	4.65597610865615e-09\\
0.168340727534429	4.65083351523381e-09\\
0.169001231948738	4.64489368875367e-09\\
0.169664327928902	4.64021107590961e-09\\
0.170330025643229	4.63471396607021e-09\\
0.170998335299927	4.62964751034361e-09\\
0.171669267147254	4.62407347061055e-09\\
0.172342831473682	4.6188158203033e-09\\
0.173019038608047	4.61320204612046e-09\\
0.173697898919713	4.60775541814691e-09\\
0.174379422818731	4.60215860499631e-09\\
0.175063620755994	4.59697493393745e-09\\
0.175750503223404	4.59055095308977e-09\\
0.176440080754025	4.58524187757262e-09\\
0.177132363922252	4.57872654645777e-09\\
0.177827363343968	4.57284357230919e-09\\
0.178525089676709	4.56738892034544e-09\\
0.179225553619829	4.56104076297743e-09\\
0.17992876591466	4.55480215148852e-09\\
0.180634737344679	4.54914806579258e-09\\
0.181343478735673	4.54320723113252e-09\\
0.182055000955907	4.53708434004336e-09\\
0.182769314916288	4.53100452044894e-09\\
0.183486431570532	4.52437413289895e-09\\
0.184206361915335	4.5184493963717e-09\\
0.184929116990539	4.51174312623258e-09\\
0.185654707879301	4.50556365755433e-09\\
0.186383145708266	4.49883331372132e-09\\
0.187114441647735	4.49263152460668e-09\\
0.187848606911836	4.48564688541862e-09\\
0.188585652758699	4.4790489450376e-09\\
0.189325590490625	4.47277807465707e-09\\
0.190068431454261	4.46652216544129e-09\\
0.190814187040773	4.45902946122885e-09\\
0.191562868686025	4.45274427584197e-09\\
0.192314487870746	4.44618866654658e-09\\
0.193069056120716	4.43899273328962e-09\\
0.193826585006934	4.43160949071624e-09\\
0.194587086145801	4.42483763229564e-09\\
0.195350571199295	4.4179630333147e-09\\
0.196117051875153	4.41036323674035e-09\\
0.196886539927047	4.40326010529754e-09\\
0.197659047154767	4.39622203645802e-09\\
0.198434585404399	4.38925256881276e-09\\
0.199213166568511	4.38167084528446e-09\\
0.199994802586332	4.37398534140502e-09\\
0.200779505443935	4.366763589142e-09\\
0.201567287174422	4.35930133605439e-09\\
0.20235815985811	4.35198845915765e-09\\
0.203152135622712	4.34423103091472e-09\\
0.203949226643527	4.33651187257633e-09\\
0.204749445143625	4.32903315857717e-09\\
0.205552803394035	4.32136185345665e-09\\
0.206359313713932	4.31327478597844e-09\\
0.207168988470826	4.30564979899328e-09\\
0.207981840080755	4.29753139969014e-09\\
0.208797881008471	4.28972788373757e-09\\
0.209617123767632	4.28167306766071e-09\\
0.210439580920997	4.2735218850408e-09\\
0.211265265080615	4.26546338721286e-09\\
0.21209418890802	4.25690122779802e-09\\
0.212926365114426	4.24912099690391e-09\\
0.213761806460918	4.24031941508707e-09\\
0.214600525758655	4.23253264112427e-09\\
0.215442535869059	4.2239884297047e-09\\
0.216287849704016	4.21557461879011e-09\\
0.217136480226073	4.2068453614966e-09\\
0.217988440448637	4.19824596580045e-09\\
0.217988440448637	4.19824596580045e-09\\
0.218843743436177	4.18938626495726e-09\\
0.219702402304418	4.18101583001416e-09\\
0.220564430220548	4.1721436408092e-09\\
0.22142984040342	4.16341267489077e-09\\
0.222298646123749	4.15449112203493e-09\\
0.223170860704322	4.14541158620274e-09\\
0.224046497520197	4.13631874743156e-09\\
0.224925569998914	4.1274036623408e-09\\
0.225808091620694	4.11807917706769e-09\\
0.226694075918652	4.10873135270992e-09\\
0.227583536478999	4.09945513073701e-09\\
0.228476486941256	4.0903278157435e-09\\
0.229372940998458	4.08112137169038e-09\\
0.230272912397368	4.07159553899083e-09\\
0.231176414938684	4.06201960197717e-09\\
0.232083462477254	4.05244312597449e-09\\
0.232994068922287	4.04280114345591e-09\\
0.233908248237567	4.03326782356184e-09\\
0.234826014441664	4.02337410395537e-09\\
0.235747381608155	4.0132315307483e-09\\
0.236672363865834	4.00379443184274e-09\\
0.237600975398931	3.99375200510903e-09\\
0.23853323044733	3.9837636561386e-09\\
0.239469143306788	3.97354267284514e-09\\
0.240408728329151	3.9634070109337e-09\\
0.241351999922577	3.95313721106259e-09\\
0.242298972551756	3.94278851866241e-09\\
0.243249660738133	3.93253944175472e-09\\
0.244204079060128	3.92188982448904e-09\\
0.245162242153361	3.91146116989835e-09\\
0.246124164710879	3.90081032722706e-09\\
0.247089861483376	3.89040566625195e-09\\
0.248059347279423	3.8796586215852e-09\\
0.249032636965695	3.86890499158047e-09\\
0.250009745467197	3.85788403560764e-09\\
0.250990687767495	3.84705996247118e-09\\
0.251975478908944	3.83613473160768e-09\\
0.252964133992919	3.82485479173084e-09\\
0.25395666818005	3.81376554977582e-09\\
0.254953096690446	3.80265292009505e-09\\
0.25595343480394	3.79148881205117e-09\\
0.256957697860312	3.78033885668966e-09\\
0.257965901259533	3.76862438213492e-09\\
0.258978060461995	3.75702563423166e-09\\
0.259994190988754	3.74566912643782e-09\\
0.26101430842176	3.73386654110389e-09\\
0.262038428404105	3.7222124926997e-09\\
0.263066566640256	3.71048273141927e-09\\
0.264098738896299	3.69857271004426e-09\\
0.26513496100018	3.68654658745038e-09\\
0.266175248841947	3.67456021277069e-09\\
0.267219618373997	3.66246792487062e-09\\
0.268268085611314	3.65030060316968e-09\\
0.269320666631723	3.63826304535127e-09\\
0.27037737757613	3.62574751442726e-09\\
0.271438234648771	3.61341437653179e-09\\
0.272503254117463	3.60109163137314e-09\\
0.273572452313849	3.58827111795311e-09\\
0.274645845633655	3.57583064166145e-09\\
0.275723450536935	3.5630783442572e-09\\
0.276805283548326	3.55025232679285e-09\\
0.277891361257301	3.5373150680388e-09\\
0.278981700318425	3.52448330011243e-09\\
0.28007631745161	3.51134091959826e-09\\
0.281175229442366	3.49847428726083e-09\\
0.282278453142069	3.48517008119394e-09\\
0.283386005468208	3.47183794474143e-09\\
0.284497903404654	3.45871453886046e-09\\
0.285614164001912	3.44527131362522e-09\\
0.286734804377391	3.43165752608364e-09\\
0.287859841715659	3.4180244833245e-09\\
0.288989293268711	3.40434893189196e-09\\
0.290123176356231	3.39075362534103e-09\\
0.29126150836586	3.37677239134996e-09\\
0.292404306753462	3.3628025468006e-09\\
0.293551589043389	3.34898653537484e-09\\
0.294703372828754	3.33486350390835e-09\\
0.295859675771698	3.32066335492843e-09\\
0.297020515603659	3.30654059310311e-09\\
0.29818591012565	3.29233997804789e-09\\
0.299355877208528	3.27773998964341e-09\\
0.300530434793264	3.26310279416069e-09\\
0.301709600891229	3.24883148925493e-09\\
0.302893393584458	3.23408614371559e-09\\
0.304081831025937	3.21935980529368e-09\\
0.305274931439875	3.20451672697676e-09\\
0.306472713121986	3.18955986093534e-09\\
0.307675194439771	3.17459035311151e-09\\
0.308882393832796	3.15932148284216e-09\\
0.310094329812978	3.14425686879676e-09\\
0.311311020964868	3.12905996397377e-09\\
0.312532485945934	3.11368135236661e-09\\
0.31375874348685	3.09822612648209e-09\\
0.314989812391781	3.08278661354981e-09\\
0.316225711538675	3.06718083489719e-09\\
0.317466459879546	3.0514028537556e-09\\
0.318712076440772	3.03572786340622e-09\\
0.31996258032338	3.01975817273599e-09\\
0.321217990703344	3.00391878699384e-09\\
0.322478326831877	2.98787727438334e-09\\
0.322478326831877	2.98787727438334e-09\\
0.323743608035725	2.97176054157779e-09\\
0.325013853717468	2.9554865117404e-09\\
0.326289083355811	2.93918106595339e-09\\
0.327569316505887	2.92287114311715e-09\\
0.328854572799556	2.90637008359737e-09\\
0.330144871945706	2.88977852554112e-09\\
0.331440233730555	2.87320789956257e-09\\
0.332740678017954	2.85648988638515e-09\\
0.334046224749693	2.83964211827023e-09\\
0.335356893945806	2.82270963747264e-09\\
0.336672705704876	2.80577085004239e-09\\
0.337993680204348	2.78859805145945e-09\\
0.339319837700834	2.7714283814674e-09\\
0.340651198530425	2.75414005292914e-09\\
0.341987783109003	2.73687517372862e-09\\
0.343329611932555	2.71936834814853e-09\\
0.344676705577485	2.7018410573425e-09\\
0.346029084700933	2.68408335080547e-09\\
0.347386770041087	2.66646632521062e-09\\
0.348749782417506	2.64873012246757e-09\\
0.350118142731436	2.63070667343525e-09\\
0.351491871966131	2.61291206256204e-09\\
0.352870991187177	2.59486952136404e-09\\
0.35425552154281	2.5767185563962e-09\\
0.355645484264248	2.55842744824797e-09\\
0.357040900666007	2.54015748077393e-09\\
0.358441792146239	2.52183879281041e-09\\
0.359848180187048	2.50331306003922e-09\\
0.36126008635483	2.4846586516279e-09\\
0.362677532300597	2.46604513561464e-09\\
0.364100539760312	2.44724204545595e-09\\
0.365529130555222	2.42838052801279e-09\\
0.366963326592191	2.40942436527931e-09\\
0.368403149864039	2.39045774367972e-09\\
0.369848622449874	2.37131650537695e-09\\
0.371299766515439	2.35216640524524e-09\\
0.372756604313442	2.3327854378078e-09\\
0.374219158183905	2.31350123677426e-09\\
0.375687450554502	2.29413981526081e-09\\
0.377161503940907	2.27457183337785e-09\\
0.378641340947133	2.25495170568593e-09\\
0.380126984265886	2.23525365486803e-09\\
0.381618456678909	2.21545306386054e-09\\
0.383115781057329	2.1956446766058e-09\\
0.384618980362015	2.17568511486232e-09\\
0.386128077643921	2.15564310406836e-09\\
0.387643096044447	2.13561040741238e-09\\
0.38916405879579	2.11535697028629e-09\\
0.390690989221302	2.09512936371417e-09\\
0.392223910735847	2.07477503549908e-09\\
0.393762846846157	2.05430810966428e-09\\
0.3953078211512	2.03378341818363e-09\\
0.396858857342534	2.0132854175302e-09\\
0.398415979204675	1.99265720333668e-09\\
0.399979210615459	1.97185688079769e-09\\
0.401548575546411	1.951057967271e-09\\
0.403124098063111	1.93014550953143e-09\\
0.404705802325561	1.90920267014745e-09\\
0.40629371258856	1.88820788875925e-09\\
0.407887853202073	1.86703684236971e-09\\
0.409488248611603	1.84587708519971e-09\\
0.411094923358571	1.82463104292855e-09\\
0.412707902080687	1.80326943610739e-09\\
0.41432720951233	1.78185503344602e-09\\
0.415952870484927	1.76043488544634e-09\\
0.417584909927336	1.73884044993835e-09\\
0.419223352866224	1.71730910198578e-09\\
0.420868224426453	1.69556816599705e-09\\
0.422519549831468	1.67389284386245e-09\\
0.424177354403677	1.65208554461245e-09\\
0.425841663564848	1.63015622699526e-09\\
0.427512502836491	1.60824854751303e-09\\
0.429189897840253	1.58629726415167e-09\\
0.430873874298312	1.56413573094523e-09\\
0.432564458033769	1.54206146633761e-09\\
0.434261674971044	1.51986477498562e-09\\
0.435965551136276	1.49762927297404e-09\\
0.43767611265772	1.47537640466247e-09\\
0.439393385766149	1.45301830137332e-09\\
0.441117396795254	1.43056836348183e-09\\
0.44284817218205	1.40813843215413e-09\\
0.444585738467281	1.38557976619358e-09\\
0.446330122295826	1.36304532517434e-09\\
0.44808135041711	1.34054276885297e-09\\
0.44983944968551	1.31792929829154e-09\\
0.451604447060771	1.2952020271284e-09\\
0.453376369608417	1.27250790069809e-09\\
0.455155244500167	1.24969399584005e-09\\
0.456941099014351	1.22678285463323e-09\\
0.45873396053633	1.20399797476584e-09\\
0.460533856558913	1.18095576243027e-09\\
0.46234081468278	1.1580714380607e-09\\
0.464154862616908	1.13516965428722e-09\\
0.46597602817899	1.11213819049981e-09\\
0.467804339295869	1.08912133043635e-09\\
0.469639824003958	1.06601590767339e-09\\
0.471482510449676	1.04291391334516e-09\\
0.473332426889879	1.01986118380593e-09\\
0.475189601692291	9.96624771821365e-10\\
0.477054063335938	9.73503035894596e-10\\
0.477054063335938	9.73503035894596e-10\\
0.478925840411591	9.50283239468909e-10\\
0.480804961622196	9.27110849961794e-10\\
0.482691455783322	9.03817986905409e-10\\
0.484585351823596	8.80624743341684e-10\\
0.486486678785152	8.57354820409503e-10\\
0.488395465824073	8.34189313079758e-10\\
0.490311742210841	8.10874232244959e-10\\
0.492235537330781	7.87653964579571e-10\\
0.494166880684519	7.64376336119902e-10\\
0.496105801888426	7.41023911242906e-10\\
0.498052330675078	7.17701981495593e-10\\
0.500006496893712	6.94578801343121e-10\\
0.501968330510678	6.71163344739046e-10\\
0.503937861609907	6.47744985813881e-10\\
0.505915120393364	6.24804134884386e-10\\
0.507900137181516	6.01242691240592e-10\\
0.509892942413798	5.78352560913105e-10\\
0.511893566649075	5.5479219176976e-10\\
0.513902040566114	5.31880132374215e-10\\
0.515918394964055	5.08320370230121e-10\\
0.517942660762879	4.85534271571038e-10\\
0.519974869003889	4.62531768507959e-10\\
0.522015050850179	4.39456135435296e-10\\
0.524063237587117	4.16267605655521e-10\\
0.526119460622821	3.93248562966868e-10\\
0.528183751488645	3.70366629125639e-10\\
0.530256141839658	3.47797913989084e-10\\
0.53233666345513	3.2493398023776e-10\\
0.534425348239024	3.02095532789489e-10\\
0.53652222822048	2.80348051498722e-10\\
0.538627335554309	2.57700645253081e-10\\
0.540740702521483	2.36103098463676e-10\\
0.542862361529635	2.15515131828291e-10\\
0.54499234511355	1.94738835306633e-10\\
0.54713068593567	1.76891192980862e-10\\
0.549277416786591	1.61264529008783e-10\\
0.551432570585566	1.47440165329151e-10\\
0.553596180381011	1.39878378510149e-10\\
0.55576827935101	1.40062502000173e-10\\
0.557948900803828	1.46551307664563e-10\\
0.560138078178415	1.55988248242456e-10\\
0.562335845044927	1.81256407479496e-10\\
0.564542235105232	1.8392277591714e-10\\
0.566757282193435	1.649340988646e-10\\
0.568981020276391	1.12548808650707e-10\\
0.568981020276391	1.12548808650707e-10\\
0.571213483454227	3.56991605108168e-11\\
0.573454705960869	1.96967162741519e-11\\
0.57570472216456	2.39797046487983e-11\\
0.57570472216456	2.39797046487983e-11\\
0.577963566568394	4.38948987990339e-11\\
0.58023127381084	6.89334447722407e-11\\
0.582507878666275	8.59940515661728e-11\\
0.584793416045519	1.14759647928142e-10\\
0.587087920996367	1.36179681549931e-10\\
0.589391428704129	1.5797263262395e-10\\
0.591703974492168	1.81780879921517e-10\\
0.594025593822443	2.01984375162503e-10\\
0.596356322296052	2.23546613255106e-10\\
0.598696195653777	2.43881050445852e-10\\
0.601045249776635	2.63695513555528e-10\\
0.603403520686423	2.82803037427669e-10\\
0.605771044546279	3.02357717803369e-10\\
0.608147857661227	3.20244351918483e-10\\
0.610533996478738	3.39297658972825e-10\\
0.612929497589292	3.56863254974286e-10\\
0.615334397726933	3.75008923714423e-10\\
0.617748733769837	3.91409951326262e-10\\
0.620172542740875	4.08165259054334e-10\\
0.622605861808182	4.24428721340013e-10\\
0.625048728285726	4.4033909640885e-10\\
0.627501179633881	4.55948167010385e-10\\
0.629963253460001	4.71585877681505e-10\\
0.632434987518997	4.85828153398653e-10\\
0.634916419713916	5.00580547123346e-10\\
0.637407588096521	5.1468791981094e-10\\
0.639908530867877	5.17517580598208e-10\\
0.642419286378934	5.25526157120453e-10\\
0.644939893131118	5.29881972835703e-10\\
0.647470389776918	5.53126624992271e-10\\
0.650010815120481	5.52126265804497e-10\\
0.652561208118207	5.75020558552078e-10\\
0.655121607879346	6.0629200508193e-10\\
0.657692053666598	6.15643185490163e-10\\
0.660272584896713	6.275911493494e-10\\
0.6628632411411	6.30538841508114e-10\\
0.66546406212643	6.45180487511312e-10\\
0.668075087735244	6.48805246839613e-10\\
0.670696358006569	6.6133238814774e-10\\
0.67332791313653	6.74059383701189e-10\\
0.675969793478965	6.79179230991911e-10\\
0.678622039546045	6.81275775439705e-10\\
0.681284692008897	6.89316950097604e-10\\
0.683957791698223	6.97085533287575e-10\\
0.686641379604932	7.02161160307421e-10\\
0.689335496880764	7.11860800666667e-10\\
0.692040184838922	7.14850909848527e-10\\
0.694755484954707	7.196868736434e-10\\
0.697481438866154	7.21813064496074e-10\\
0.700218088374667	7.26714483755909e-10\\
0.702965475445667	7.27573528334039e-10\\
0.705723642209227	7.3163474599607e-10\\
0.708492630960724	7.32336381102228e-10\\
0.711272484161486	7.31291518829179e-10\\
0.714063244439443	7.31109361695566e-10\\
0.716864954589781	7.33667418836721e-10\\
0.719677657575595	7.32466608500826e-10\\
0.722501396528554	7.31476448288142e-10\\
0.725336214749559	7.29208668749356e-10\\
0.728182155709405	7.27640992079396e-10\\
0.731039263049452	7.26521240965545e-10\\
0.73390758058229	7.24151535967423e-10\\
0.736787152292413	7.23635530183454e-10\\
0.739678022336895	7.23187147352996e-10\\
0.742580235046064	7.23300415855227e-10\\
0.745493834924183	7.24851679506401e-10\\
0.748418866650134	7.2831434092843e-10\\
0.7513553750781	7.34434420587944e-10\\
0.754303405238257	7.4379340518517e-10\\
0.757263002337459	7.58328398908954e-10\\
0.760234211759937	7.80710622825817e-10\\
0.763217079067991	8.10515388405179e-10\\
0.76621165000269	8.5498297599769e-10\\
0.769217970484574	9.11465206645527e-10\\
0.772236086614358	9.8734737631568e-10\\
0.775266044673637	1.07444870635484e-09\\
0.778307891125598	1.1577983971606e-09\\
0.781361672615731	1.16672493403923e-09\\
0.784427435972548	9.285857544566e-10\\
0.787505228208293	2.17982663165422e-10\\
0.787505228208293	2.17982663165422e-10\\
0.790595096519674	7.55396865682392e-10\\
0.793697088288575	1.36241726755468e-09\\
0.796811251082791	1.51449649314639e-09\\
0.799937632656757	1.45516914631799e-09\\
0.803076280952274	1.33568945534974e-09\\
0.80622724409925	1.21388521411354e-09\\
0.809390570416437	1.10312082482665e-09\\
0.81256630841217	1.00785669773895e-09\\
0.81256630841217	1.00785669773895e-09\\
0.815754506785113	9.24980577145013e-10\\
0.818955214425005	8.52235169581974e-10\\
0.822168480413408	7.91470548440064e-10\\
0.825394354024462	7.35938040518574e-10\\
0.828632884725642	6.88014835634431e-10\\
0.831884122178512	6.46673123513518e-10\\
0.835148116239488	6.10619904618409e-10\\
0.838424916960606	5.81091144229756e-10\\
0.841714574590286	5.56894523783406e-10\\
0.845017139574102	5.38162348770885e-10\\
0.848332662555561	5.26302383930996e-10\\
0.85166119437687	5.20392397473855e-10\\
0.855002786079727	5.21961556171312e-10\\
0.858357488906095	5.2961569345102e-10\\
0.86172535429899	5.43691603298116e-10\\
0.865106433903273	5.63735350865153e-10\\
0.868500779566438	5.89744983307841e-10\\
0.87190844333941	6.20821604893577e-10\\
0.87532947747734	6.56648202390706e-10\\
0.87876393444041	6.97644026387859e-10\\
0.882211866894635	7.41736549404036e-10\\
0.885673327712671	7.89664511667903e-10\\
0.889148369974625	8.40927551209916e-10\\
0.892637046968872	8.95894636888333e-10\\
0.89613941219287	9.52446166385721e-10\\
0.899655519353978	1.01272228261838e-09\\
0.903185422370286	1.07476904697765e-09\\
0.906729175371433	1.13996773214019e-09\\
0.910286832699446	1.2079144908941e-09\\
0.913858448909568	1.27661049988423e-09\\
0.917444078771096	1.34920460174347e-09\\
0.921043777268219	1.42306297924945e-09\\
0.924657599600865	1.49913402065303e-09\\
0.928285601185545	1.57841219930235e-09\\
0.931927837656203	1.65859011230865e-09\\
0.935584364865067	1.7410729870446e-09\\
0.939255238883512	1.82621793211579e-09\\
0.942940516002912	1.91284439309348e-09\\
0.946640252735508	2.00203678827722e-09\\
0.950354505815274	2.09362363412776e-09\\
0.954083332198785	2.18731565646919e-09\\
0.957826789066093	2.28256161698788e-09\\
0.961584933821601	2.3801937755805e-09\\
0.965357824094946	2.47951646468188e-09\\
0.969145517741883	2.58129583117387e-09\\
0.972948072845168	2.68595808396688e-09\\
0.976765547715452	2.79210932361488e-09\\
0.980598000892176	2.90129340869804e-09\\
0.984445491144467	3.01192186686e-09\\
0.988308077472038	3.12523394785674e-09\\
0.992185819106096	3.24037391914669e-09\\
0.996078775510248	3.35867474943084e-09\\
0.999987006381413	3.47844700700667e-09\\
1.00391057165074	3.60129976639376e-09\\
1.00784953148452	3.72568863494644e-09\\
1.01180394628511	3.85245151915309e-09\\
1.01577387669188	3.98216190703236e-09\\
1.01975938358212	4.11432773261154e-09\\
1.02376052807195	4.24827679153245e-09\\
1.02777737151733	4.3853393538793e-09\\
1.03180997551493	4.52455198220777e-09\\
1.03585840190312	4.66617200971565e-09\\
1.03992271276287	4.81045503650844e-09\\
1.04400297041876	4.9568899046934e-09\\
1.04400297041876	4.9568899046934e-09\\
1.04809923743989	5.1066377511842e-09\\
1.05221157664089	5.2585259932624e-09\\
1.0563400510828	5.41241103295164e-09\\
1.06048472407412	5.56963219509491e-09\\
1.06464565917175	5.72906125752825e-09\\
1.06882292018195	5.89032454019604e-09\\
1.07301657116134	6.05517497875542e-09\\
1.07722667641786	6.22228138737046e-09\\
1.08145330051178	6.39221741806823e-09\\
1.08569650825669	6.56507681081108e-09\\
1.08995636472047	6.73932406334335e-09\\
1.09423293522629	6.91670303171916e-09\\
1.09852628535365	7.09745370835053e-09\\
1.10283648093934	7.2807272007921e-09\\
1.10716358807848	7.46552498281977e-09\\
1.11150767312551	7.65413620460821e-09\\
1.11586880269522	7.84452724234551e-09\\
1.1202470436638	8.03769784289647e-09\\
1.12464246316978	8.23356735767034e-09\\
1.12905512861518	8.43195301212667e-09\\
1.13348510766642	8.63298216969523e-09\\
1.13793246825547	8.83671623604602e-09\\
1.14239727858079	9.04281991204057e-09\\
1.14687960710847	9.25192636470955e-09\\
1.1513795225732	9.4621471813701e-09\\
1.15589709397938	9.67553007638677e-09\\
1.16043239060215	9.89111668582009e-09\\
1.16498548198845	1.01087942925277e-08\\
1.1695564379581	1.03295076269928e-08\\
1.17414532860489	1.05514380790632e-08\\
1.17875222429759	1.077513354225e-08\\
1.18337719568109	1.10023115298741e-08\\
1.18802031367748	1.12305066112656e-08\\
1.1926816494871	1.14602121800243e-08\\
1.19736127458965	1.16912442979903e-08\\
1.20205926074531	1.19238531083784e-08\\
1.20677567999579	1.21585421880529e-08\\
1.21151060466549	1.23934127329601e-08\\
1.21626410736258	1.2628007331731e-08\\
1.2210362609801	1.28643452585832e-08\\
1.2258271386971	1.31014708334684e-08\\
1.23063681397977	1.33378626839668e-08\\
1.23546536058255	1.35724748532856e-08\\
1.24031285254925	1.38062072420214e-08\\
1.2451793642142	1.40377688215155e-08\\
1.25006497020342	1.42677035664885e-08\\
1.25496974543568	1.44924602578784e-08\\
1.25989376512376	1.47137201449165e-08\\
1.26483710477551	1.49272667917717e-08\\
1.26979984019505	1.51338946672016e-08\\
1.27478204748394	1.533083868669e-08\\
1.27978380304231	1.55149139528652e-08\\
1.28480518357007	1.56782577183398e-08\\
1.28984626606808	1.58257892021907e-08\\
1.2949071278393	1.59451449942523e-08\\
1.29998784649001	1.60297397812498e-08\\
1.30508849993099	1.60696917185384e-08\\
1.3102091663787	1.60494292613084e-08\\
1.3153499243565	1.59513126182195e-08\\
1.32051085269585	1.57354094383024e-08\\
1.32569203053751	1.53671942340455e-08\\
1.33089353733274	1.47637536024338e-08\\
1.33611545284456	1.38187569496702e-08\\
1.34135785714896	1.23952730940961e-08\\
1.34662083063607	1.01630183114474e-08\\
1.35190445401149	6.79069594824269e-09\\
1.35720880829745	2.00885092387139e-09\\
1.35720880829745	2.00885092387139e-09\\
1.36253397483409	3.23703857985382e-09\\
1.3678800352807	4.80157929122762e-09\\
1.37324707161695	5.28387825941751e-10\\
1.37324707161695	5.28387825941751e-10\\
1.37863516614419	8.48711776660929e-09\\
1.38404440148669	1.47693948683652e-08\\
1.38947486059288	1.88375420252415e-08\\
1.39492662673667	2.13873524579156e-08\\
1.4003997835187	2.30953207895789e-08\\
1.40589441486763	2.42934085741188e-08\\
1.41141060504142	2.52054229612803e-08\\
1.41694843862861	2.59291786190406e-08\\
1.42250800054966	2.65388067367081e-08\\
1.42808937605822	2.70771888496799e-08\\
1.43369265074243	2.75716489386364e-08\\
1.43931791052625	2.80258735827632e-08\\
1.44496524167077	2.84601384694672e-08\\
1.45063473077555	2.88768950855747e-08\\
1.45632646477992	2.92822710465442e-08\\
1.46204053096433	2.96798457049676e-08\\
1.46777701695168	3.00708025127699e-08\\
1.47353601070867	3.04562361059485e-08\\
1.47931760054716	3.08384688963637e-08\\
1.4851218751255	3.12170733951346e-08\\
1.4909489234499	3.15939300582764e-08\\
1.4967988348758	3.19685016495015e-08\\
1.50267169910924	3.23399102186478e-08\\
1.50856760620823	3.27116650576161e-08\\
1.51448664658413	3.30801231711783e-08\\
1.52042891100304	3.34473826851436e-08\\
1.5263944905872	3.38125365709776e-08\\
1.53238347681636	3.417545843624e-08\\
1.53839596152921	3.45360506477825e-08\\
1.5444320369248	3.48950617637548e-08\\
1.5504917955639	3.52515718184878e-08\\
1.55657533037048	3.56049840373159e-08\\
1.56268273463309	3.59556885839799e-08\\
1.56881410200632	3.63031238919197e-08\\
1.57496952651222	3.66474673493273e-08\\
1.58114910254174	3.69877643776406e-08\\
1.5873529248562	3.73244312637604e-08\\
1.59358108858871	3.76568867878198e-08\\
1.59983368924566	3.79847269162791e-08\\
1.60611082270816	3.83075627948148e-08\\
1.61241258523352	3.86250756349126e-08\\
1.61873907345674	3.89377454108004e-08\\
1.62509038439197	3.92441765691619e-08\\
1.63146661543399	3.95446525899659e-08\\
1.63786786435976	3.98385767352166e-08\\
1.64429422932984	4.01254698865881e-08\\
1.65074580888995	4.04051990434253e-08\\
1.65722270197248	4.06771664094539e-08\\
1.66372500789796	4.09411224780901e-08\\
1.67025282637663	4.11965896953923e-08\\
1.67680625750998	4.14430500038897e-08\\
1.68338540179223	4.16804050166118e-08\\
1.6899903601119	4.19078402335508e-08\\
1.69662123375337	4.21249604384346e-08\\
1.70327812439842	4.23314257323046e-08\\
1.70996113412779	4.25265968235836e-08\\
1.71667036542274	4.27100771686321e-08\\
1.72340592116664	4.28813105034192e-08\\
1.73016790464651	4.30398426651624e-08\\
1.73695641955465	4.31849873575469e-08\\
1.74377156999021	4.33164142507644e-08\\
1.75061346046078	4.34334076352672e-08\\
1.75748219588398	4.35353667052774e-08\\
1.76437788158912	4.36217792654031e-08\\
1.77130062331875	4.36920527886998e-08\\
1.77825052723034	4.37455314814259e-08\\
1.78522769989786	4.37814351343025e-08\\
1.79223224831345	4.37994225586047e-08\\
1.79926427988903	4.37984362412367e-08\\
1.80632390245798	4.37780992740612e-08\\
1.81341122427677	4.37376667724579e-08\\
1.82052635402663	4.36761895778876e-08\\
1.82766940081521	4.3593146941551e-08\\
1.83484047417825	4.34876640626777e-08\\
1.84203968408127	4.33590108228575e-08\\
1.84203968408127	4.33590108228575e-08\\
1.84926714092127	4.32065043107793e-08\\
1.85652295552838	4.30290927938727e-08\\
1.8638072391676	4.28260783037768e-08\\
1.87112010354048	4.25965356286352e-08\\
1.87846166078686	4.23396834824842e-08\\
1.88583202348656	4.20544940025588e-08\\
1.89323130466114	4.17401384707022e-08\\
1.90065961777557	4.139558559943e-08\\
1.90811707674006	4.1019915729315e-08\\
1.91560379591173	4.06119903721541e-08\\
1.92311989009642	4.01709828098226e-08\\
1.9306654745504	3.96956772435351e-08\\
1.93824066498216	3.91850704692094e-08\\
1.94584557755421	3.86379437230988e-08\\
1.95348032888482	3.80530975659536e-08\\
1.96114503604983	3.74293416547779e-08\\
1.96883981658442	3.67656687720599e-08\\
1.97656478848498	3.60605643820101e-08\\
1.98432007021082	3.53127552634695e-08\\
1.99210578068607	3.45208861202858e-08\\
1.99992203930148	3.36836673504655e-08\\
2.00776896591621	3.27994402565916e-08\\
2.01564668085973	3.18667938046725e-08\\
2.02355530493363	3.08842477831944e-08\\
2.03149495941346	2.98500605669033e-08\\
2.03946576605065	2.87624026609672e-08\\
2.04746784707429	2.76198783209249e-08\\
2.05550132519308	2.64203062196844e-08\\
2.06356632359717	2.51620140414393e-08\\
2.07166296596007	2.38431857769496e-08\\
2.07979137644052	2.24613117641826e-08\\
2.08795167968443	2.10147898656582e-08\\
2.09614400082677	1.95012345946641e-08\\
2.10436846549347	1.79185429919456e-08\\
2.1126251998034	1.62643566425811e-08\\
2.12091433037025	1.4536797393397e-08\\
2.1292359843045	1.27337845342513e-08\\
2.13759028921537	1.0853418885522e-08\\
2.14597737321275	8.89456510121663e-09\\
2.1543973649092	6.85674372211357e-09\\
2.16285039342192	4.7418339838419e-09\\
2.17133658837467	2.55788631901711e-09\\
2.17985607989986	4.69589491982398e-10\\
2.18840899864044	2.11748302036956e-09\\
2.19699547575199	4.48472080657432e-09\\
2.19699547575199	4.48472080657432e-09\\
2.20561564290468	6.89005863129008e-09\\
2.2142696322853	9.2808280188842e-09\\
2.22295757659929	1.1584187701824e-08\\
2.23167960907278	1.36823137988072e-08\\
2.24043586345463	1.5376182285023e-08\\
2.24922647401847	1.63335219782713e-08\\
2.25805157556478	1.59971687168238e-08\\
2.26691130342293	1.34717275596837e-08\\
2.27580579345329	7.50064866612916e-09\\
2.28473518204929	2.98479390878772e-09\\
2.28473518204929	2.98479390878772e-09\\
2.29369960613949	1.66854182609994e-08\\
2.30269920318973	2.71282274202849e-08\\
2.31173411120522	2.63604515736377e-08\\
2.32080446873262	1.46216424249669e-08\\
2.32991041486222	1.00509313239309e-09\\
2.32991041486222	1.00509313239309e-09\\
2.33905208923005	1.39266666938779e-08\\
2.34822963201998	1.92938886725323e-08\\
2.35744318396595	1.3545759564604e-08\\
2.36669288635407	1.77477206648601e-09\\
2.36669288635407	1.77477206648601e-09\\
2.3759788810248	1.74638215837657e-08\\
2.38530131037513	2.53193266475259e-08\\
2.39466031736076	2.49847969689618e-08\\
2.4040560454983	1.98229050955098e-08\\
2.41348863886745	1.26170919043189e-08\\
2.42295824211323	4.8464222690056e-09\\
2.4324650004482	2.87911618078832e-09\\
2.4324650004482	2.87911618078832e-09\\
2.44200905965467	1.02690653544362e-08\\
2.45159056608695	1.7308472369387e-08\\
2.46120966667358	2.40063610377156e-08\\
2.47086650891959	3.04028252201811e-08\\
2.48056124090877	3.65436628376395e-08\\
2.49029401130594	4.24716697036265e-08\\
2.50006496935921	4.82242189639552e-08\\
2.50987426490229	5.38333718139774e-08\\
2.51972204835678	5.93254944670202e-08\\
2.52960847073446	6.47224276220538e-08\\
2.53953368363966	7.00419537993395e-08\\
2.5494978392715	7.52985082372216e-08\\
2.55950109042632	8.05039265936583e-08\\
2.56954359049993	8.56674165364484e-08\\
2.57962549349003	9.079628273354e-08\\
2.58974695399855	9.58960715840747e-08\\
2.59990812723401	1.00970992343639e-07\\
2.61010916901391	1.06023853236513e-07\\
2.62035023576711	1.11056451097744e-07\\
2.63063148453626	1.16069422317327e-07\\
2.64095307298016	1.21062729513575e-07\\
2.65131515937622	1.26035377747066e-07\\
2.66171790262286	1.30985664035385e-07\\
2.67216146224196	1.359111684187e-07\\
2.68264599838131	1.4080887704467e-07\\
2.69317167181704	1.45674980097463e-07\\
2.70373864395611	1.5050526374793e-07\\
2.7143470768388	1.5529470835071e-07\\
2.72499713314115	1.60038026660456e-07\\
2.73568897617748	1.64728915116151e-07\\
2.74642276990291	1.69360889315754e-07\\
2.75719867891583	1.73926647590301e-07\\
2.76801686846048	1.78418351237277e-07\\
2.77887750442944	1.82827632403921e-07\\
2.78978075336619	1.87145318939396e-07\\
2.80072678246765	1.91361770595755e-07\\
2.81171575958679	1.95466731388868e-07\\
2.82274785323513	1.99449002009348e-07\\
2.8338232325854	2.03296958233484e-07\\
2.84494206747408	2.0699806859469e-07\\
2.85610452840402	2.10539060605028e-07\\
2.86731078654707	2.13905770224929e-07\\
2.87856101374669	2.17083250956662e-07\\
2.88985538252058	2.20055569940983e-07\\
2.90119406606334	2.22805790909476e-07\\
2.91257723824911	2.2531585547258e-07\\
2.92400507363427	2.27566613606407e-07\\
2.93547774746006	2.2953757354349e-07\\
2.94699543565532	2.31206922751291e-07\\
2.95855831483915	2.32551163400766e-07\\
2.97016656232367	2.33545261850021e-07\\
2.98182035611666	2.34162113981908e-07\\
2.99351987492437	2.34372568313932e-07\\
3.00526529815421	2.34144983559393e-07\\
3.01705680591751	2.33444805713986e-07\\
3.0288945790323	2.32234362040647e-07\\
3.04077879902605	2.30471996024828e-07\\
3.05270964813851	2.28111722734157e-07\\
3.06468730932445	2.25102117729134e-07\\
3.07671196625646	2.21385367780589e-07\\
3.08878380332782	2.16895916329903e-07\\
3.10090300565531	2.11558786752248e-07\\
3.11306975908199	2.05287301481872e-07\\
3.12528425018015	1.97980670550305e-07\\
3.13754666625408	1.89520027330387e-07\\
3.149857195343	1.7976487688826e-07\\
3.16221602622392	1.68547696802195e-07\\
3.17462334841453	1.55667813335296e-07\\
3.18707935217611	1.40886373153963e-07\\
3.19958422851649	1.23923453650691e-07\\
3.21213816919289	1.04463081210356e-07\\
3.22474136671495	8.218266504815e-08\\
3.23739401434763	5.68412660957804e-08\\
3.25009630611417	2.85648289649342e-08\\
3.26284843679913	6.28724654616129e-09\\
3.27565060195128	3.48640277707925e-08\\
3.27565060195128	3.48640277707925e-08\\
3.28850299788666	6.18050875648772e-08\\
3.30140582169161	7.66881055501851e-08\\
3.31435927122573	7.07640995583837e-08\\
3.32736354512496	4.19220802723857e-08\\
3.34041884280458	5.77713220773421e-11\\
3.34041884280458	5.77713220773421e-11\\
3.35352536446235	3.98630455037838e-08\\
3.3666833110815	6.75022767249979e-08\\
3.37989288443383	8.09470036753847e-08\\
3.39315428708284	8.24657671188835e-08\\
3.4064677223868	7.52156602195742e-08\\
3.41983339450188	6.18423547689592e-08\\
3.43325150838528	4.42930819894113e-08\\
3.44672226979837	2.43040245850007e-08\\
3.46024588530986	1.03038056780438e-08\\
3.47382256229895	2.85353882940256e-08\\
3.48745250895851	5.44364275014865e-08\\
3.50113593429829	8.22543477192187e-08\\
3.50113593429829	8.22543477192187e-08\\
3.5148730481481	1.11405858399623e-07\\
3.52866406116107	1.41681121733007e-07\\
3.54250918481681	1.72953502165121e-07\\
3.55640863142473	2.05123528996112e-07\\
3.57036261412724	2.38098336323304e-07\\
3.58437134690306	2.71781082101317e-07\\
3.59843504457045	3.06063226486153e-07\\
3.61255392279057	3.40817878867886e-07\\
3.62672819807072	3.75893269022933e-07\\
3.64095808776771	4.11105025063912e-07\\
3.65524381009117	4.46227035022897e-07\\
3.6695855841069	4.80979667302442e-07\\
3.68398362974023	5.15014495025376e-07\\
3.6984381677794	5.47893801849956e-07\\
3.71294941987891	5.79062894404058e-07\\
3.727517608563	6.07812227806985e-07\\
3.74214295722895	6.3322542005003e-07\\
3.75682569015062	6.54107477931701e-07\\
3.77156603248179	6.68887072198825e-07\\
3.78636421025967	6.7548547409084e-07\\
3.80122045040838	6.71150566566652e-07\\
3.81613498074237	6.52269016596297e-07\\
3.83110802996996	6.14219356392353e-07\\
3.84613982769683	5.51446467918212e-07\\
3.86123060442954	4.58191223599601e-07\\
3.87638059157909	3.3072391091804e-07\\
3.89159002146443	1.72183096484009e-07\\
3.90685912731603	1.78408163786653e-10\\
3.90685912731603	1.78408163786653e-10\\
3.9221881432795	1.50615689577405e-07\\
3.93757730441912	2.3465542250173e-07\\
3.95302684672148	2.25050058290447e-07\\
3.96853700709909	1.30672401371322e-07\\
3.98410802339402	1.3744447730706e-08\\
3.98410802339402	1.3744447730706e-08\\
3.99974013438154	1.70783025140253e-07\\
4.01543357977377	3.16499297875769e-07\\
4.03118860022337	4.38939681977336e-07\\
4.04700543732725	5.3438945162667e-07\\
4.06288433363024	6.02966654764497e-07\\
4.07882553262882	6.46103764695179e-07\\
4.09482927877485	6.65341412462429e-07\\
4.11089581747934	6.61844471340635e-07\\
4.12702539511619	6.36258612371535e-07\\
4.14321825902599	5.88709692369897e-07\\
4.15947465751978	5.18860670514888e-07\\
4.17579483988289	4.25997506590173e-07\\
4.19217905637874	3.0915181413887e-07\\
4.20862755825269	1.67293779947357e-07\\
4.22514059773592	3.42841846723048e-10\\
4.22514059773592	3.42841846723048e-10\\
4.24171842804921	1.93620237891547e-07\\
4.25836130340693	4.10527211877529e-07\\
4.27506947902088	6.45289099233993e-07\\
4.29184321110419	8.85589958433037e-07\\
4.3086827568753	1.10884326392146e-06\\
4.32558837456187	1.27912475118781e-06\\
4.34256032340472	1.34929864908502e-06\\
4.35959886366187	1.27537690052077e-06\\
4.37670425661248	1.04418417440049e-06\\
4.39387676456085	6.95832461713247e-07\\
4.41111665084048	3.12587841326404e-07\\
4.42842417981809	2.38575262515343e-08\\
4.42842417981809	2.38575262515343e-08\\
4.44579961689766	2.63586425336333e-07\\
4.46324322852454	3.98525746267908e-07\\
4.48075528218947	4.41852308495102e-07\\
4.49833604643275	4.15587845318019e-07\\
4.51598579084834	3.41542359677084e-07\\
4.53370478608794	2.38201790189995e-07\\
4.55149330386522	1.20387130660357e-07\\
4.56935161695994	1.20185499915918e-10\\
4.56935161695994	1.20185499915918e-10\\
4.58727999922214	1.13792399679926e-07\\
4.60527872557634	2.12788815829838e-07\\
4.62334807202577	2.90533318968904e-07\\
4.64148831565658	3.41568135991877e-07\\
4.65969973464209	3.61573756978095e-07\\
4.6779826082471	3.47563731147951e-07\\
4.69633721683211	2.98239097657674e-07\\
4.71476384185765	2.14503400046119e-07\\
4.73326276588859	1.00226266104874e-07\\
4.7518342725985	3.95968371461553e-08\\
4.7518342725985	3.95968371461553e-08\\
4.77047864677394	1.88274388541188e-07\\
4.78919617431889	3.32605998484303e-07\\
4.8079871422591	4.48868406804099e-07\\
4.8268518387465	5.08116805746554e-07\\
4.84579055306362	4.7637418725081e-07\\
4.864803575628	3.17546670810344e-07\\
4.8838911979967	4.70821279243844e-11\\
4.8838911979967	4.70821279243844e-11\\
4.90305371287074	4.90913242568737e-07\\
4.92229141409954	1.12911509209163e-06\\
4.94160459668553	1.80731792001683e-06\\
4.96099355678857	2.26661431110834e-06\\
4.98045859173057	1.97810207493646e-06\\
5	5.79296564568771e-08\\
5	5.79296564568771e-08\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	3.53240998168232e-09\\
0.1	3.53240998168232e-09\\
0.10039236162513	3.00640390071006e-09\\
0.100786262726708	2.4398892248381e-09\\
0.10118170934505	1.77126352298679e-09\\
0.101578707544171	1.0443052863764e-09\\
0.101977263411877	2.33929834350412e-10\\
0.102377383059863	6.63342542009587e-10\\
0.102779072623802	1.56076505399106e-09\\
0.103182338263442	2.47247807459066e-09\\
0.103587186162699	3.50620594758694e-09\\
0.103993622529753	4.46186811230801e-09\\
0.104401653597142	5.31231279395507e-09\\
0.104811285621858	6.07930302590968e-09\\
0.105222524885444	6.66601496923003e-09\\
0.105635377694087	7.11687685754564e-09\\
0.106049850378719	7.35160745539897e-09\\
0.106465949295113	7.45793558033579e-09\\
0.106883680823977	7.44883524679903e-09\\
0.107303051371057	7.26842839239257e-09\\
0.107303051371057	7.26842839239257e-09\\
0.10772406736723	6.99465161307048e-09\\
0.108146735268608	6.58366129563925e-09\\
0.108571061556633	6.21617148699929e-09\\
0.108997052738177	5.78596999795621e-09\\
0.109424715345644	5.36256559598912e-09\\
0.109854055937068	4.8906940177706e-09\\
0.110285081096214	4.47665646997346e-09\\
0.110717797432678	4.05574381677688e-09\\
0.111152211581993	3.60205155607268e-09\\
0.111588330205724	3.22704248418496e-09\\
0.112026159991574	2.84222373871748e-09\\
0.112465707653488	2.49968191887806e-09\\
0.112906979931751	2.16913672449826e-09\\
0.113349983593096	1.86374723302238e-09\\
0.113794725430806	1.57123358447704e-09\\
0.114241212264818	1.30264440446898e-09\\
0.114689450941829	1.0521722236019e-09\\
0.115139448335396	8.15039683704515e-10\\
0.115591211346051	6.00539461772349e-10\\
0.116044746901395	3.97681758400273e-10\\
0.116500061956215	2.02341141957014e-10\\
0.116957163492584	2.04904559333368e-11\\
0.117416058519969	1.50086304382904e-10\\
0.117876754075341	3.03388146712216e-10\\
0.118339257223282	4.50413319752363e-10\\
0.118803575056089	6.00832571119048e-10\\
0.119269714693892	7.25826670789782e-10\\
0.119737683284752	8.47407887301667e-10\\
0.120207488004781	9.64329152052182e-10\\
0.120679136058244	1.06714163179424e-09\\
0.121152634677675	1.17109036129302e-09\\
0.121627991123984	1.27111079985078e-09\\
0.122105212686571	1.35988918739421e-09\\
0.122584306683436	1.44672607909895e-09\\
0.123065280461293	1.5304273903537e-09\\
0.123548141395682	1.60224334607502e-09\\
0.124032896891079	1.68048586015703e-09\\
0.124519554381017	1.74773914598152e-09\\
0.12500812132819	1.81027096930939e-09\\
0.125498605224578	1.87729968262391e-09\\
0.125991013591552	1.93023332264877e-09\\
0.126485353979998	1.99104315038175e-09\\
0.126981633970425	2.04049856737727e-09\\
0.127479861173087	2.08974938874155e-09\\
0.127980043228099	2.14047900121163e-09\\
0.128482187805551	2.1840707734378e-09\\
0.128986302605627	2.22880374396026e-09\\
0.129492395358725	2.26978618237538e-09\\
0.130000473825574	2.30908336992974e-09\\
0.130510545797353	2.34429739344499e-09\\
0.131022619095809	2.38083602582095e-09\\
0.131536701573381	2.41329378453626e-09\\
0.132052801113316	2.44538455427091e-09\\
0.132570925629794	2.47536803387825e-09\\
0.133091083068045	2.50509875863406e-09\\
0.133613281404473	2.5334040379308e-09\\
0.134137528646781	2.55686946725529e-09\\
0.134663832834089	2.58312407358537e-09\\
0.135192202037058	2.60532443712324e-09\\
0.13572264435802	2.62996286492498e-09\\
0.136255167931092	2.6527991806481e-09\\
0.13678978092231	2.6720126306341e-09\\
0.137326491529748	2.69039946280583e-09\\
0.137865307983648	2.70881906799965e-09\\
0.138406238546543	2.72645241406933e-09\\
0.138949291513385	2.74317521634385e-09\\
0.139494475211673	2.75802410765059e-09\\
0.14004179800158	2.77356128455293e-09\\
0.14059126827608	2.78815172047018e-09\\
0.141142894461078	2.80185401631062e-09\\
0.141696685015541	2.81348579771442e-09\\
0.142252648431623	2.82531975363256e-09\\
0.1428107932348	2.8375194283399e-09\\
0.143371127983996	2.84684950710498e-09\\
0.143933661271721	2.85690183093513e-09\\
0.144498401724196	2.86685295394594e-09\\
0.145065358001488	2.87497296516908e-09\\
0.145634538797642	2.88309164890337e-09\\
0.146205952840819	2.88976820173101e-09\\
0.146779608893422	2.89794425310928e-09\\
0.147355515752235	2.90384284122081e-09\\
0.147355515752235	2.90384284122081e-09\\
0.147933682248559	2.90990188937319e-09\\
0.148514117248344	2.91531078175622e-09\\
0.149096829652327	2.91934407199349e-09\\
0.149681828396168	2.92415129234583e-09\\
0.150269122450587	2.9294049322008e-09\\
0.150858720821502	2.93232300276329e-09\\
0.151450632550167	2.93584489206518e-09\\
0.152044866713311	2.93862863861419e-09\\
0.152641432423273	2.93991292797399e-09\\
0.153240338828151	2.94349293659647e-09\\
0.153841595111931	2.94383921147742e-09\\
0.154445210494638	2.94551050008085e-09\\
0.15505119423247	2.9465638286022e-09\\
0.155659555617943	2.94637113933517e-09\\
0.156270303980036	2.94767658548544e-09\\
0.156883448684327	2.94777603351881e-09\\
0.157498999133145	2.94683928004597e-09\\
0.158116964765707	2.94579712992657e-09\\
0.158737355058267	2.94380480940284e-09\\
0.159360179524262	2.94363986721143e-09\\
0.159985447714453	2.94078524377727e-09\\
0.160613169217077	2.94051362845201e-09\\
0.161243353657989	2.93680965590203e-09\\
0.161876010700815	2.93383226409004e-09\\
0.162511150047096	2.93193985181908e-09\\
0.163148781436438	2.92856646403281e-09\\
0.163788914646662	2.92509114084274e-09\\
0.164431559493952	2.92085099156288e-09\\
0.165076725833008	2.91732592824407e-09\\
0.165724423557198	2.91308963498398e-09\\
0.166374662598704	2.90855965004065e-09\\
0.16702745292868	2.90389818189628e-09\\
0.167682804557404	2.89917231599393e-09\\
0.168340727534429	2.89383857665491e-09\\
0.169001231948738	2.88760831655941e-09\\
0.169664327928902	2.88270658029916e-09\\
0.170330025643229	2.87650909113405e-09\\
0.170998335299927	2.87090584487692e-09\\
0.171669267147254	2.86451004863753e-09\\
0.172342831473682	2.85805642369878e-09\\
0.173019038608047	2.85106721418196e-09\\
0.173697898919713	2.844484373674e-09\\
0.174379422818731	2.83733432486214e-09\\
0.175063620755994	2.830446674932e-09\\
0.175750503223404	2.82233756509321e-09\\
0.176440080754025	2.81498722273662e-09\\
0.177132363922252	2.8063142553185e-09\\
0.177827363343968	2.79828088929241e-09\\
0.178525089676709	2.79045505676995e-09\\
0.179225553619829	2.78156195004233e-09\\
0.17992876591466	2.77283573304431e-09\\
0.180634737344679	2.76414294926416e-09\\
0.181343478735673	2.75517914207556e-09\\
0.182055000955907	2.74597395368099e-09\\
0.182769314916288	2.73681233383062e-09\\
0.183486431570532	2.72712113790488e-09\\
0.184206361915335	2.71755353460177e-09\\
0.184929116990539	2.70721113896468e-09\\
0.185654707879301	2.69749909377034e-09\\
0.186383145708266	2.68691611142746e-09\\
0.187114441647735	2.67678065194666e-09\\
0.187848606911836	2.66585307019394e-09\\
0.188585652758699	2.65504844977039e-09\\
0.189325590490625	2.64459300361546e-09\\
0.190068431454261	2.63412439003689e-09\\
0.190814187040773	2.62207285444923e-09\\
0.191562868686025	2.6111682783189e-09\\
0.192314487870746	2.6001329547852e-09\\
0.193069056120716	2.58790632464718e-09\\
0.193826585006934	2.57597897682007e-09\\
0.194587086145801	2.56417250550097e-09\\
0.195350571199295	2.55203422226033e-09\\
0.196117051875153	2.53942048338677e-09\\
0.196886539927047	2.52701401637663e-09\\
0.197659047154767	2.51464425601975e-09\\
0.198434585404399	2.50233962187473e-09\\
0.199213166568511	2.48924821392816e-09\\
0.199994802586332	2.476021443787e-09\\
0.200779505443935	2.46303106850565e-09\\
0.201567287174422	2.44992687020282e-09\\
0.20235815985811	2.43663495098499e-09\\
0.203152135622712	2.42312043731873e-09\\
0.203949226643527	2.40935850950313e-09\\
0.204749445143625	2.39566689099131e-09\\
0.205552803394035	2.38183324408359e-09\\
0.206359313713932	2.36763712439123e-09\\
0.207168988470826	2.35378444013421e-09\\
0.207981840080755	2.33914314007191e-09\\
0.208797881008471	2.32489470640679e-09\\
0.209617123767632	2.31033582099041e-09\\
0.210439580920997	2.29564539137914e-09\\
0.211265265080615	2.28078384977965e-09\\
0.21209418890802	2.26557431706608e-09\\
0.212926365114426	2.250966932548e-09\\
0.213761806460918	2.2353709301147e-09\\
0.214600525758655	2.22066089197962e-09\\
0.215442535869059	2.20524384465964e-09\\
0.216287849704016	2.18964847090093e-09\\
0.217136480226073	2.17391523410666e-09\\
0.217988440448637	2.15814061083584e-09\\
0.217988440448637	2.15814061083584e-09\\
0.218843743436177	2.14206147318315e-09\\
0.219702402304418	2.12633903383135e-09\\
0.220564430220548	2.11026820288594e-09\\
0.22142984040342	2.09415547305633e-09\\
0.222298646123749	2.07786488658702e-09\\
0.223170860704322	2.0613213093509e-09\\
0.224046497520197	2.04472455752933e-09\\
0.224925569998914	2.02824425314826e-09\\
0.225808091620694	2.01145659106665e-09\\
0.226694075918652	1.99441545147276e-09\\
0.227583536478999	1.97740639059921e-09\\
0.228476486941256	1.96058461953202e-09\\
0.229372940998458	1.94369545715498e-09\\
0.230272912397368	1.92636968908016e-09\\
0.231176414938684	1.90901672904881e-09\\
0.232083462477254	1.89152535587242e-09\\
0.232994068922287	1.87396623527818e-09\\
0.233908248237567	1.85665129335023e-09\\
0.234826014441664	1.83882770235849e-09\\
0.235747381608155	1.82066464076592e-09\\
0.236672363865834	1.8032439264978e-09\\
0.237600975398931	1.78520012498691e-09\\
0.23853323044733	1.76718712165121e-09\\
0.239469143306788	1.74894887275511e-09\\
0.240408728329151	1.73065609084868e-09\\
0.241351999922577	1.71233696205553e-09\\
0.242298972551756	1.69396307165023e-09\\
0.243249660738133	1.67549162785801e-09\\
0.244204079060128	1.65678048360285e-09\\
0.245162242153361	1.638312950872e-09\\
0.246124164710879	1.61950590373286e-09\\
0.247089861483376	1.60092803381583e-09\\
0.248059347279423	1.5821098825489e-09\\
0.249032636965695	1.56316589990599e-09\\
0.250009745467197	1.54395320340778e-09\\
0.250990687767495	1.52499778298505e-09\\
0.251975478908944	1.50602919539776e-09\\
0.252964133992919	1.48655052821141e-09\\
0.25395666818005	1.46739939437734e-09\\
0.254953096690446	1.44816524932393e-09\\
0.25595343480394	1.42884597576261e-09\\
0.256957697860312	1.40959845293754e-09\\
0.257965901259533	1.38985581333455e-09\\
0.258978060461995	1.37026898922632e-09\\
0.259994190988754	1.35086142811421e-09\\
0.26101430842176	1.3310850399176e-09\\
0.262038428404105	1.31147284724674e-09\\
0.263066566640256	1.29181803059906e-09\\
0.264098738896299	1.2720232116968e-09\\
0.26513496100018	1.25217012594522e-09\\
0.266175248841947	1.23224696403939e-09\\
0.267219618373997	1.2123881519132e-09\\
0.268268085611314	1.19251612491246e-09\\
0.269320666631723	1.17272192122011e-09\\
0.27037737757613	1.15253007978024e-09\\
0.271438234648771	1.13262915501124e-09\\
0.272503254117463	1.11272286202936e-09\\
0.273572452313849	1.09245273092093e-09\\
0.274645845633655	1.07251675145415e-09\\
0.275723450536935	1.05241013511819e-09\\
0.276805283548326	1.03230427235368e-09\\
0.277891361257301	1.01207558878569e-09\\
0.278981700318425	9.92124718379543e-10\\
0.28007631745161	9.71853150660729e-10\\
0.281175229442366	9.52007970455225e-10\\
0.282278453142069	9.31679493152077e-10\\
0.283386005468208	9.11506983783842e-10\\
0.284497903404654	8.91574940871799e-10\\
0.285614164001912	8.71487195550119e-10\\
0.286734804377391	8.51283250693478e-10\\
0.287859841715659	8.31157712218758e-10\\
0.288989293268711	8.11064458281913e-10\\
0.290123176356231	7.91156990776023e-10\\
0.29126150836586	7.71036305948444e-10\\
0.292404306753462	7.50998301670192e-10\\
0.293551589043389	7.31166256584576e-10\\
0.294703372828754	7.11218855613909e-10\\
0.295859675771698	6.91314012963353e-10\\
0.297020515603659	6.71592139186543e-10\\
0.29818591012565	6.5185248148901e-10\\
0.299355877208528	6.32001299543679e-10\\
0.300530434793264	6.1221236226117e-10\\
0.301709600891229	5.92830711525622e-10\\
0.302893393584458	5.73202580636673e-10\\
0.304081831025937	5.53719597344153e-10\\
0.305274931439875	5.34314994647146e-10\\
0.306472713121986	5.14901988926681e-10\\
0.307675194439771	4.95691918761793e-10\\
0.308882393832796	4.76326881758603e-10\\
0.310094329812978	4.57273436713807e-10\\
0.311311020964868	4.38349331221073e-10\\
0.312532485945934	4.19432909297427e-10\\
0.31375874348685	4.00645375901633e-10\\
0.314989812391781	3.81962509303699e-10\\
0.316225711538675	3.63389207862623e-10\\
0.317466459879546	3.44883214510423e-10\\
0.318712076440772	3.26642039133199e-10\\
0.31996258032338	3.08351307077955e-10\\
0.321217990703344	2.9034504565587e-10\\
0.322478326831877	2.72439252499247e-10\\
0.322478326831877	2.72439252499247e-10\\
0.323743608035725	2.54608499544304e-10\\
0.325013853717468	2.36972203278699e-10\\
0.326289083355811	2.19442530559221e-10\\
0.327569316505887	2.02175295274024e-10\\
0.328854572799556	1.85016805247636e-10\\
0.330144871945706	1.68025867619953e-10\\
0.331440233730555	1.5127278388307e-10\\
0.332740678017954	1.34702754384534e-10\\
0.334046224749693	1.18286179115195e-10\\
0.335356893945806	1.02062364268734e-10\\
0.336672705704876	8.60704661940847e-11\\
0.337993680204348	7.02619470248496e-11\\
0.339319837700834	5.47109975231941e-11\\
0.340651198530425	3.94186611357578e-11\\
0.341987783109003	2.4483985582036e-11\\
0.343329611932555	1.01202568415297e-11\\
0.344676705577485	6.79735450992226e-12\\
0.346029084700933	2.03484033043441e-11\\
0.347386770041087	3.41914798753806e-11\\
0.348749782417506	4.78828984890918e-11\\
0.350118142731436	6.15445659693788e-11\\
0.351491871966131	7.45841782276705e-11\\
0.352870991187177	8.75315612039421e-11\\
0.35425552154281	1.00200451894436e-10\\
0.355645484264248	1.12605059446161e-10\\
0.357040900666007	1.24550075446164e-10\\
0.358441792146239	1.36150404736178e-10\\
0.359848180187048	1.47509354884632e-10\\
0.36126008635483	1.58558787735429e-10\\
0.362677532300597	1.69170625818911e-10\\
0.364100539760312	1.79441600216012e-10\\
0.365529130555222	1.89391661030734e-10\\
0.366963326592191	1.98879079181077e-10\\
0.368403149864039	2.0791550296803e-10\\
0.369848622449874	2.1662312149552e-10\\
0.371299766515439	2.24861841634232e-10\\
0.372756604313442	2.32791231374287e-10\\
0.374219158183905	2.40072478746417e-10\\
0.375687450554502	2.46930894150867e-10\\
0.377161503940907	2.53390285195594e-10\\
0.378641340947133	2.593769928985e-10\\
0.380126984265886	2.64880033123681e-10\\
0.381618456678909	2.69888608344096e-10\\
0.383115781057329	2.74296486838228e-10\\
0.384618980362015	2.78186585838065e-10\\
0.386128077643921	2.81583456637711e-10\\
0.387643096044447	2.84369533552673e-10\\
0.38916405879579	2.86635333088131e-10\\
0.390690989221302	2.8828892156823e-10\\
0.392223910735847	2.89364462080028e-10\\
0.393762846846157	2.89829370086596e-10\\
0.3953078211512	2.89652484158387e-10\\
0.396858857342534	2.88784683614838e-10\\
0.398415979204675	2.8718145584876e-10\\
0.399979210615459	2.85088260503962e-10\\
0.401548575546411	2.82160601441136e-10\\
0.403124098063111	2.78612322687284e-10\\
0.404705802325561	2.74248903907847e-10\\
0.40629371258856	2.6911827998289e-10\\
0.407887853202073	2.63309028435255e-10\\
0.409488248611603	2.56681177760468e-10\\
0.411094923358571	2.49192596626707e-10\\
0.412707902080687	2.40964449938427e-10\\
0.41432720951233	2.3183344552773e-10\\
0.415952870484927	2.21797844717309e-10\\
0.417584909927336	2.10946627143035e-10\\
0.419223352866224	1.99072800754945e-10\\
0.420868224426453	1.86401782186877e-10\\
0.422519549831468	1.72640493028831e-10\\
0.424177354403677	1.57979627477464e-10\\
0.425841663564848	1.42369582711415e-10\\
0.427512502836491	1.25645237470503e-10\\
0.429189897840253	1.07891029306084e-10\\
0.430873874298312	8.92685175487214e-11\\
0.432564458033769	6.96409364310995e-11\\
0.434261674971044	4.94424574255474e-11\\
0.435965551136276	2.97679191093681e-11\\
0.43767611265772	1.87102352974014e-11\\
0.439393385766149	3.18086241225326e-11\\
0.441117396795254	5.53926037505599e-11\\
0.44284817218205	8.2116584152997e-11\\
0.444585738467281	1.10650611392344e-10\\
0.446330122295826	1.40957499792547e-10\\
0.44808135041711	1.72923629046942e-10\\
0.44983944968551	2.06488264925893e-10\\
0.451604447060771	2.41632310298209e-10\\
0.453376369608417	2.78493340672021e-10\\
0.455155244500167	3.16955534454396e-10\\
0.456941099014351	3.5721081512014e-10\\
0.45873396053633	3.99476619228028e-10\\
0.460533856558913	4.4344259726023e-10\\
0.46234081468278	4.89531761518937e-10\\
0.464154862616908	5.37736439932131e-10\\
0.46597602817899	5.88016773693669e-10\\
0.467804339295869	6.40433344729112e-10\\
0.469639824003958	6.95207987308152e-10\\
0.471482510449676	7.52465781732644e-10\\
0.473332426889879	8.1233647404685e-10\\
0.475189601692291	8.74640761211631e-10\\
0.477054063335938	9.39946202593951e-10\\
0.477054063335938	9.39946202593951e-10\\
0.478925840411591	1.00818121681749e-09\\
0.480804961622196	1.07938197647815e-09\\
0.482691455783322	1.15379296756042e-09\\
0.484585351823596	1.23183093109429e-09\\
0.486486678785152	1.31333981699344e-09\\
0.488395465824073	1.39893593818259e-09\\
0.490311742210841	1.48841861019088e-09\\
0.492235537330781	1.58235373234801e-09\\
0.494166880684519	1.68098194151913e-09\\
0.496105801888426	1.78444748074864e-09\\
0.498052330675078	1.893351907324e-09\\
0.500006496893712	2.0084706969243e-09\\
0.501968330510678	2.12935157218255e-09\\
0.503937861609907	2.25710298370224e-09\\
0.505915120393364	2.39289227047762e-09\\
0.507900137181516	2.53602199624057e-09\\
0.509892942413798	2.68892401551945e-09\\
0.511893566649075	2.85096604538709e-09\\
0.513902040566114	3.02458199776747e-09\\
0.515918394964055	3.20968666054448e-09\\
0.517942660762879	3.40937949441005e-09\\
0.519974869003889	3.62413549953e-09\\
0.522015050850179	3.85634049937267e-09\\
0.524063237587117	4.10850783288342e-09\\
0.526119460622821	4.38354560636252e-09\\
0.528183751488645	4.68588607696067e-09\\
0.530256141839658	5.01950503080911e-09\\
0.53233666345513	5.38933400575008e-09\\
0.534425348239024	5.80347573304213e-09\\
0.53652222822048	6.27193501771466e-09\\
0.538627335554309	6.80255997166887e-09\\
0.540740702521483	7.41513734441492e-09\\
0.542862361529635	8.12823722985753e-09\\
0.54499234511355	8.96695193289193e-09\\
0.54713068593567	9.97376774544795e-09\\
0.549277416786591	1.11994892888072e-08\\
0.551432570585566	1.27134224826711e-08\\
0.553596180381011	1.46244003864244e-08\\
0.55576827935101	1.70823961316459e-08\\
0.557948900803828	2.02921167465446e-08\\
0.560138078178415	2.44670828891593e-08\\
0.562335845044927	2.96250538882628e-08\\
0.564542235105232	3.49056260160115e-08\\
0.566757282193435	3.71818956604743e-08\\
0.568981020276391	3.22858030688841e-08\\
0.568981020276391	3.22858030688841e-08\\
0.571213483454227	2.1771003709077e-08\\
0.573454705960869	1.19683235002959e-08\\
0.57570472216456	5.69723998574206e-09\\
0.57570472216456	5.69723998574206e-09\\
0.577963566568394	2.22707216484879e-09\\
0.58023127381084	4.23976219431251e-10\\
0.582507878666275	4.48922304217169e-10\\
0.584793416045519	8.36807997617865e-10\\
0.587087920996367	9.43089068528534e-10\\
0.589391428704129	8.9626996882871e-10\\
0.591703974492168	7.66328063916473e-10\\
0.594025593822443	5.85990897963357e-10\\
0.596356322296052	3.79455368704266e-10\\
0.598696195653777	1.59287357211988e-10\\
0.601045249776635	6.9679755225985e-11\\
0.603403520686423	2.9785888835909e-10\\
0.605771044546279	5.25898073053251e-10\\
0.608147857661227	7.52968194643617e-10\\
0.610533996478738	9.76125606449284e-10\\
0.612929497589292	1.19724409294792e-09\\
0.615334397726933	1.41425720247432e-09\\
0.617748733769837	1.62973682088784e-09\\
0.620172542740875	1.84140663150389e-09\\
0.622605861808182	2.05064567896514e-09\\
0.625048728285726	2.25740408174486e-09\\
0.627501179633881	2.46181699563202e-09\\
0.629963253460001	2.66405150962398e-09\\
0.632434987518997	2.86546722382314e-09\\
0.634916419713916	3.06450437040883e-09\\
0.637407588096521	3.26271267566187e-09\\
0.639908530867877	3.47126382318023e-09\\
0.642419286378934	3.67317492375223e-09\\
0.644939893131118	3.87773791772916e-09\\
0.647470389776918	4.06071600658096e-09\\
0.650010815120481	4.26953624734835e-09\\
0.652561208118207	4.45103314675747e-09\\
0.655121607879346	4.62232534593368e-09\\
0.657692053666598	4.81714971718197e-09\\
0.660272584896713	5.00840010495964e-09\\
0.6628632411411	5.20913904100507e-09\\
0.66546406212643	5.39610071853769e-09\\
0.668075087735244	5.59498288992742e-09\\
0.670696358006569	5.78311788498264e-09\\
0.67332791313653	5.97006477327347e-09\\
0.675969793478965	6.1652826543026e-09\\
0.678622039546045	6.36355075725452e-09\\
0.681284692008897	6.55378428067728e-09\\
0.683957791698223	6.74315126137779e-09\\
0.686641379604932	6.93480372693201e-09\\
0.689335496880764	7.11932607309309e-09\\
0.692040184838922	7.31080890112831e-09\\
0.694755484954707	7.49801755357208e-09\\
0.697481438866154	7.68672569805513e-09\\
0.700218088374667	7.86927087738515e-09\\
0.702965475445667	8.05449272508958e-09\\
0.705723642209227	8.23174868113301e-09\\
0.708492630960724	8.40953811214147e-09\\
0.711272484161486	8.58538547056734e-09\\
0.714063244439443	8.75431093239713e-09\\
0.716864954589781	8.91173888546362e-09\\
0.719677657575595	9.06700665575771e-09\\
0.722501396528554	9.21203146744189e-09\\
0.725336214749559	9.34744740335919e-09\\
0.728182155709405	9.46696533072606e-09\\
0.731039263049452	9.56712783325064e-09\\
0.73390758058229	9.64849070147326e-09\\
0.736787152292413	9.69670833754253e-09\\
0.739678022336895	9.70990115268901e-09\\
0.742580235046064	9.67731162409105e-09\\
0.745493834924183	9.58224582914978e-09\\
0.748418866650134	9.40472587266364e-09\\
0.7513553750781	9.1175254808373e-09\\
0.754303405238257	8.67864154204008e-09\\
0.757263002337459	8.02953601587951e-09\\
0.760234211759937	7.07980097823317e-09\\
0.763217079067991	5.68240480165807e-09\\
0.76621165000269	3.61336115766495e-09\\
0.769217970484574	4.90486647630502e-10\\
0.772236086614358	4.36675559883284e-09\\
0.775266044673637	1.20989077070079e-08\\
0.778307891125598	2.47323888318671e-08\\
0.781361672615731	4.52621322199197e-08\\
0.784427435972548	7.52180069697888e-08\\
0.787505228208293	1.04298804070626e-07\\
0.787505228208293	1.04298804070626e-07\\
0.790595096519674	1.0759194113856e-07\\
0.793697088288575	8.43365683539143e-08\\
0.796811251082791	5.7468527792409e-08\\
0.799937632656757	3.73767086193482e-08\\
0.803076280952274	2.38443456248995e-08\\
0.80622724409925	1.47561933720856e-08\\
0.809390570416437	8.47819544475885e-09\\
0.81256630841217	3.99063497601658e-09\\
0.81256630841217	3.99063497601658e-09\\
0.815754506785113	6.84094292951687e-10\\
0.818955214425005	1.87498394209673e-09\\
0.822168480413408	3.85565955465593e-09\\
0.825394354024462	5.4489192534057e-09\\
0.828632884725642	6.75368721066551e-09\\
0.831884122178512	7.84142284105047e-09\\
0.835148116239488	8.76326252983245e-09\\
0.838424916960606	9.55368902103401e-09\\
0.841714574590286	1.02405285804553e-08\\
0.845017139574102	1.08437262938066e-08\\
0.848332662555561	1.13765024939481e-08\\
0.85166119437687	1.18522309330222e-08\\
0.855002786079727	1.22765448755046e-08\\
0.858357488906095	1.2659586009329e-08\\
0.86172535429899	1.30052237204798e-08\\
0.865106433903273	1.33190354589306e-08\\
0.868500779566438	1.36052283463246e-08\\
0.87190844333941	1.38637382867515e-08\\
0.87532947747734	1.40983614503426e-08\\
0.87876393444041	1.43130834533271e-08\\
0.882211866894635	1.45050106587553e-08\\
0.885673327712671	1.4678241100167e-08\\
0.889148369974625	1.48332742201382e-08\\
0.892637046968872	1.49717127839913e-08\\
0.89613941219287	1.50913053765684e-08\\
0.899655519353978	1.51960467885829e-08\\
0.903185422370286	1.52836198247732e-08\\
0.906729175371433	1.53563653578062e-08\\
0.910286832699446	1.54139566110616e-08\\
0.913858448909568	1.54541800464114e-08\\
0.917444078771096	1.54809290312737e-08\\
0.921043777268219	1.5491084032498e-08\\
0.924657599600865	1.54857756482925e-08\\
0.928285601185545	1.54660049489475e-08\\
0.931927837656203	1.54290607533292e-08\\
0.935584364865067	1.53763582105477e-08\\
0.939255238883512	1.53080605583752e-08\\
0.942940516002912	1.52226619143575e-08\\
0.946640252735508	1.51210356812457e-08\\
0.950354505815274	1.50026794885793e-08\\
0.954083332198785	1.48669999573452e-08\\
0.957826789066093	1.47130625122496e-08\\
0.961584933821601	1.45413830803995e-08\\
0.965357824094946	1.4350855365203e-08\\
0.969145517741883	1.41418714927517e-08\\
0.972948072845168	1.39144382962485e-08\\
0.976765547715452	1.36667136640464e-08\\
0.980598000892176	1.33998393383328e-08\\
0.984445491144467	1.31117359283493e-08\\
0.988308077472038	1.28032073326125e-08\\
0.992185819106096	1.24728899975063e-08\\
0.996078775510248	1.2121683271481e-08\\
0.999987006381413	1.17473942518027e-08\\
1.00391057165074	1.13511474670187e-08\\
1.00784953148452	1.09308872402495e-08\\
1.01180394628511	1.04869631589723e-08\\
1.01577387669188	1.0019436630309e-08\\
1.01975938358212	9.5273253678648e-09\\
1.02376052807195	9.00945434005265e-09\\
1.02777737151733	8.46664762601263e-09\\
1.03180997551493	7.89744054067741e-09\\
1.03585840190312	7.30162517436904e-09\\
1.03992271276287	6.67895785067224e-09\\
1.04400297041876	6.02846627737248e-09\\
1.04400297041876	6.02846627737248e-09\\
1.04809923743989	5.35083538929095e-09\\
1.05221157664089	4.64447733983384e-09\\
1.0563400510828	3.90883209567335e-09\\
1.06048472407412	3.1448188672599e-09\\
1.06464565917175	2.35104331228351e-09\\
1.06882292018195	1.5269197635446e-09\\
1.07301657116134	6.74994860744599e-10\\
1.07722667641786	2.23937056381898e-10\\
1.08145330051178	1.13041910850587e-09\\
1.08569650825669	2.07520890473596e-09\\
1.08995636472047	3.05280744772326e-09\\
1.09423293522629	4.06116493815536e-09\\
1.09852628535365	5.09993061953657e-09\\
1.10283648093934	6.16981951049258e-09\\
1.10716358807848	7.2716255436249e-09\\
1.11150767312551	8.40281747532029e-09\\
1.11586880269522	9.56496834584483e-09\\
1.1202470436638	1.07565558661037e-08\\
1.12464246316978	1.19769579999432e-08\\
1.12905512861518	1.32254879275635e-08\\
1.13348510766642	1.45009109945614e-08\\
1.13793246825547	1.58018839497299e-08\\
1.14239727858079	1.7127166334134e-08\\
1.14687960710847	1.84742349159306e-08\\
1.1513795225732	1.98427335146302e-08\\
1.15589709397938	2.12280514077952e-08\\
1.16043239060215	2.26280167496943e-08\\
1.16498548198845	2.40391160157389e-08\\
1.1695564379581	2.54562001400381e-08\\
1.17414532860489	2.68760774703737e-08\\
1.17875222429759	2.82924249123455e-08\\
1.18337719568109	2.96967576165384e-08\\
1.18802031367748	3.1083557806387e-08\\
1.1926816494871	3.24430113019899e-08\\
1.19736127458965	3.37643651759304e-08\\
1.20205926074531	3.50344934928285e-08\\
1.20677567999579	3.62376778583276e-08\\
1.21151060466549	3.73578671283607e-08\\
1.21626410736258	3.83741725932274e-08\\
1.2210362609801	3.92590653772856e-08\\
1.2258271386971	3.99831192768795e-08\\
1.23063681397977	4.0511254557172e-08\\
1.23546536058255	4.08001631145832e-08\\
1.24031285254925	4.07952564473849e-08\\
1.2451793642142	4.0431959839927e-08\\
1.25006497020342	3.96286821829522e-08\\
1.25496974543568	3.82885016069281e-08\\
1.25989376512376	3.62839815945719e-08\\
1.26483710477551	3.3460700793569e-08\\
1.26979984019505	2.96158137555616e-08\\
1.27478204748394	2.44918757250832e-08\\
1.27978380304231	1.77531342583297e-08\\
1.28480518357007	8.96073033522269e-09\\
1.28984626606808	2.49361521582112e-09\\
1.2949071278393	1.7399147615038e-08\\
1.29998784649001	3.68832092190992e-08\\
1.30508849993099	6.25183144042195e-08\\
1.3102091663787	9.65721253080966e-08\\
1.3153499243565	1.423945281741e-07\\
1.32051085269585	2.05048019057423e-07\\
1.32569203053751	2.92459246631495e-07\\
1.33089353733274	4.17364779385674e-07\\
1.33611545284456	6.00978548579167e-07\\
1.34135785714896	8.79624239209863e-07\\
1.34662083063607	1.31592696109222e-06\\
1.35190445401149	2.01283376201588e-06\\
1.35720880829745	3.09720155949732e-06\\
1.35720880829745	3.09720155949732e-06\\
1.36253397483409	4.52382432569257e-06\\
1.3678800352807	5.57002993734681e-06\\
1.37324707161695	5.25594468878186e-06\\
1.37324707161695	5.25594468878186e-06\\
1.37863516614419	4.03157609562876e-06\\
1.38404440148669	2.8572849061737e-06\\
1.38947486059288	2.01933783971609e-06\\
1.39492662673667	1.46027022273655e-06\\
1.4003997835187	1.08478539356511e-06\\
1.40589441486763	8.25230996371434e-07\\
1.41141060504142	6.39804152065005e-07\\
1.41694843862861	5.03081087016627e-07\\
1.42250800054966	3.99375006328754e-07\\
1.42808937605822	3.18728158324531e-07\\
1.43369265074243	2.54635045710328e-07\\
1.43931791052625	2.02709784731812e-07\\
1.44496524167077	1.59947588234289e-07\\
1.45063473077555	1.24216341241604e-07\\
1.45632646477992	9.39840743777262e-08\\
1.46204053096433	6.81257245291094e-08\\
1.46777701695168	4.58005919054298e-08\\
1.47353601070867	2.63720663012001e-08\\
1.47931760054716	9.35392328207301e-09\\
1.4851218751255	5.63416158910388e-09\\
1.4909489234499	1.88852197612242e-08\\
1.4967988348758	3.06347940352814e-08\\
1.50267169910924	4.10694015098494e-08\\
1.50856760620823	5.03335806254109e-08\\
1.51448664658413	5.85496594994262e-08\\
1.52042891100304	6.58105114195832e-08\\
1.5263944905872	7.21930889000447e-08\\
1.53238347681636	7.77582055247674e-08\\
1.53839596152921	8.25539742145376e-08\\
1.5444320369248	8.66173355101007e-08\\
1.5504917955639	8.99781232679924e-08\\
1.55657533037048	9.26587147695959e-08\\
1.56268273463309	9.46742895334795e-08\\
1.56881410200632	9.60357933979777e-08\\
1.57496952651222	9.6748998284969e-08\\
1.58114910254174	9.68170412126617e-08\\
1.5873529248562	9.62383862505625e-08\\
1.59358108858871	9.50097717400086e-08\\
1.59983368924566	9.31253827294914e-08\\
1.60611082270816	9.05773498238572e-08\\
1.61241258523352	8.73560571721752e-08\\
1.61873907345674	8.3449711114635e-08\\
1.62509038439197	7.88473452035791e-08\\
1.63146661543399	7.35354569881623e-08\\
1.63786786435976	6.7500946066961e-08\\
1.64429422932984	6.07303368402221e-08\\
1.65074580888995	5.32098769936855e-08\\
1.65722270197248	4.492666843854e-08\\
1.66372500789796	3.58682290810093e-08\\
1.67025282637663	2.60234868282931e-08\\
1.67680625750998	1.53836751213851e-08\\
1.68338540179223	3.95443026409225e-09\\
1.6899903601119	8.33926451593096e-09\\
1.69662123375337	2.14031955034444e-08\\
1.70327812439842	3.52851877292518e-08\\
1.70996113412779	4.99760338696947e-08\\
1.71667036542274	6.54656800703232e-08\\
1.72340592116664	8.17387160882582e-08\\
1.73016790464651	9.877338937679e-08\\
1.73695641955465	1.16540204373237e-07\\
1.74377156999021	1.35001330302862e-07\\
1.75061346046078	1.54108520334758e-07\\
1.75748219588398	1.73802243009533e-07\\
1.76437788158912	1.94009886627353e-07\\
1.77130062331875	2.14643891790075e-07\\
1.77825052723034	2.35599543558501e-07\\
1.78522769989786	2.56752692962612e-07\\
1.79223224831345	2.77957620190838e-07\\
1.79926427988903	2.99042858277027e-07\\
1.80632390245798	3.19809327097625e-07\\
1.81341122427677	3.40025391580228e-07\\
1.82052635402663	3.59422748938591e-07\\
1.82766940081521	3.77692267898642e-07\\
1.83484047417825	3.94477639375151e-07\\
1.84203968408127	4.0936966488214e-07\\
1.84203968408127	4.0936966488214e-07\\
1.84926714092127	4.2189913869912e-07\\
1.85652295552838	4.31528402421402e-07\\
1.8638072391676	4.37643023709683e-07\\
1.87112010354048	4.39540912838437e-07\\
1.87846166078686	4.3642102695319e-07\\
1.88583202348656	4.27369637756251e-07\\
1.89323130466114	4.11345673559681e-07\\
1.90065961777557	3.87163099791373e-07\\
1.90811707674006	3.53471613170383e-07\\
1.91560379591173	3.08733916042162e-07\\
1.92311989009642	2.51200792625099e-07\\
1.9306654745504	1.78881236773235e-07\\
1.93824066498216	8.95098334521693e-08\\
1.94584557755421	1.94922356163793e-08\\
1.95348032888482	1.51057789237842e-07\\
1.96114503604983	3.08527639914943e-07\\
1.96883981658442	4.95703008525215e-07\\
1.97656478848498	7.1691239762369e-07\\
1.98432007021082	9.77084069898763e-07\\
1.99210578068607	1.28182994227477e-06\\
1.99992203930148	1.63754002959235e-06\\
2.00776896591621	2.0514900543332e-06\\
2.01564668085973	2.53196091793602e-06\\
2.02355530493363	3.08837306398998e-06\\
2.03149495941346	3.73143438602912e-06\\
2.03946576605065	4.47330054418564e-06\\
2.04746784707429	5.32774425367976e-06\\
2.05550132519308	6.31033045325029e-06\\
2.06356632359717	7.43858154339949e-06\\
2.07166296596007	8.73211941051657e-06\\
2.07979137644052	1.02127517329036e-05\\
2.08795167968443	1.19044506774765e-05\\
2.09614400082677	1.38331511577503e-05\\
2.10436846549347	1.60262339978122e-05\\
2.1126251998034	1.85114956666222e-05\\
2.12091433037025	2.13152735195813e-05\\
2.1292359843045	2.44592017944703e-05\\
2.13759028921537	2.79547354607351e-05\\
2.14597737321275	3.1794032248049e-05\\
2.1543973649092	3.59348497204196e-05\\
2.16285039342192	4.02755079669193e-05\\
2.17133658837467	4.46131763975347e-05\\
2.17985607989986	4.85737487163949e-05\\
2.18840899864044	5.14925318107951e-05\\
2.19699547575199	5.22081575094368e-05\\
2.19699547575199	5.22081575094368e-05\\
2.20561564290468	4.87002629407252e-05\\
2.2142696322853	3.74396471887356e-05\\
2.22295757659929	1.21972633851065e-05\\
2.23167960907278	3.81870791907508e-05\\
2.24043586345463	0.00013406763315897\\
2.24922647401847	0.000313229563155228\\
2.25805157556478	0.000646633700411638\\
2.26691130342293	0.00126649929215296\\
2.27580579345329	0.00240496231571915\\
2.28473518204929	0.00439546888112011\\
2.28473518204929	0.00439546888112011\\
2.29369960613949	0.00745556237761952\\
2.30269920318973	0.0111076119125399\\
2.31173411120522	0.0141051123960846\\
2.32080446873262	0.0157483370350526\\
2.32991041486222	0.0164514767291031\\
2.32991041486222	0.0164514767291031\\
2.33905208923005	0.0168333271380017\\
2.34822963201998	0.0171175006973847\\
2.35744318396595	0.0170902656145657\\
2.36669288635407	0.0163476310370992\\
2.36669288635407	0.0163476310370992\\
2.3759788810248	0.0148217200860762\\
2.38530131037513	0.0129664977688086\\
2.39466031736076	0.0112833545427308\\
2.4040560454983	0.0100060504626312\\
2.41348863886745	0.00917937098584486\\
2.42295824211323	0.00879587981953142\\
2.4324650004482	0.00884990538320417\\
2.4324650004482	0.00884990538320417\\
2.44200905965467	0.00922346410529249\\
2.45159056608695	0.00905456296796905\\
2.46120966667358	0.00691306454344526\\
2.47086650891959	0.00426466147824987\\
2.48056124090877	0.00253909606468711\\
2.49029401130594	0.00154242942294459\\
2.50006496935921	0.00095027266550872\\
2.50987426490229	0.000580640124009541\\
2.51972204835678	0.000339510037999859\\
2.52960847073446	0.000176542623673154\\
2.53953368363966	6.33200320453931e-05\\
2.5494978392715	1.70220795752536e-05\\
2.55950109042632	7.49336340641626e-05\\
2.56954359049993	0.000117131046200999\\
2.57962549349003	0.000148066400586246\\
2.58974695399855	0.000170768909711283\\
2.59990812723401	0.000187345862274347\\
2.61010916901391	0.000199291088657732\\
2.62035023576711	0.000207680584533753\\
2.63063148453626	0.000213299818321282\\
2.64095307298016	0.000216728487421355\\
2.65131515937622	0.000218398090699479\\
2.66171790262286	0.000218631739667601\\
2.67216146224196	0.00021767212574017\\
2.68264599838131	0.000215701443529157\\
2.69317167181704	0.000212855757903684\\
2.70373864395611	0.000209235474726209\\
2.7143470768388	0.000204913037403795\\
2.72499713314115	0.000199938623826732\\
2.73568897617748	0.000194344379127936\\
2.74642276990291	0.000188147566400123\\
2.75719867891583	0.000181352901787349\\
2.76801686846048	0.000173954269835086\\
2.77887750442944	0.000165935957269392\\
2.78978075336619	0.000157273505941525\\
2.80072678246765	0.000147934258425505\\
2.81171575958679	0.000137877646802345\\
2.82274785323513	0.000127055260614884\\
2.8338232325854	0.000115410718956294\\
2.84494206747408	0.000102879357990249\\
2.85610452840402	8.93877410626984e-05\\
2.86731078654707	7.48529884458388e-05\\
2.87856101374669	5.91819180091862e-05\\
2.88985538252058	4.22699805648355e-05\\
2.90119406606334	2.39999670102137e-05\\
2.91257723824911	4.2404559586144e-06\\
2.92400507363427	1.71560388784459e-05\\
2.93547774746006	4.03552720002808e-05\\
2.94699543565532	6.55438861162654e-05\\
2.95855831483915	9.29325275482883e-05\\
2.97016656232367	0.000122759557609978\\
2.98182035611666	0.000155295485032228\\
2.99351987492437	0.000190848272761136\\
3.00526529815421	0.000229769712564636\\
3.01705680591751	0.000272463106232193\\
3.0288945790323	0.000319392549455948\\
3.04077879902605	0.000371094187058327\\
3.05270964813851	0.000428189888602889\\
3.06468730932445	0.000491403893029247\\
3.07671196625646	0.000561583069660353\\
3.08878380332782	0.000639721535887314\\
3.10090300565531	0.000726990410423855\\
3.11306975908199	0.000824773386217088\\
3.12528425018015	0.000934708397285834\\
3.13754666625408	0.00105873457062568\\
3.149857195343	0.0011991411445879\\
3.16221602622392	0.0013586096004988\\
3.17462334841453	0.00154022877749565\\
3.18707935217611	0.0017474388939529\\
3.19958422851649	0.00198381127013242\\
3.21213816919289	0.00225247030048685\\
3.22474136671495	0.00255476368629829\\
3.23739401434763	0.00288740408189807\\
3.25009630611417	0.00323665432188687\\
3.26284843679913	0.00356735701854881\\
3.27565060195128	0.00380509107678501\\
3.27565060195128	0.00380509107678501\\
3.28850299788666	0.00381668631091886\\
3.30140582169161	0.00341776225868407\\
3.31435927122573	0.00246573566741583\\
3.32736354512496	0.00103594848890781\\
3.34041884280458	0.0005280187056008\\
3.34041884280458	0.0005280187056008\\
3.35352536446235	0.00185034825018764\\
3.3666833110815	0.00276461651532023\\
3.37989288443383	0.00330382862279655\\
3.39315428708284	0.00357449149081214\\
3.4064677223868	0.00367587279491998\\
3.41983339450188	0.00367791318595317\\
3.43325150838528	0.00362447684927672\\
3.44672226979837	0.00354159848533364\\
3.46024588530986	0.00344426692026383\\
3.47382256229895	0.0033408995746418\\
3.48745250895851	0.00323606387247675\\
3.50113593429829	0.00313208061864331\\
3.50113593429829	0.00313208061864331\\
3.5148730481481	0.00302995859003488\\
3.52866406116107	0.00292993829277125\\
3.54250918481681	0.00283180843322751\\
3.55640863142473	0.00273508964418667\\
3.57036261412724	0.00263913995494464\\
3.58437134690306	0.00254321350561854\\
3.59843504457045	0.0024464908042435\\
3.61255392279057	0.00234809117111911\\
3.62672819807072	0.00224707351265498\\
3.64095808776771	0.00214242886470103\\
3.65524381009117	0.00203306646625761\\
3.6695855841069	0.00191779403603351\\
3.68398362974023	0.00179529217042305\\
3.6984381677794	0.00166408223268043\\
3.71294941987891	0.00152248671257766\\
3.727517608563	0.00136858085563013\\
3.74214295722895	0.00120013460945222\\
3.75682569015062	0.00101454512912454\\
3.77156603248179	0.000808763381026547\\
3.78636421025967	0.000579226254248979\\
3.80122045040838	0.00032182312153216\\
3.81613498074237	3.19631125711668e-05\\
3.83110802996996	0.000295115106614792\\
3.84613982769683	0.000663507454061565\\
3.86123060442954	0.00107477336449123\\
3.87638059157909	0.00152429616410965\\
3.89159002146443	0.00199539627734942\\
3.90685912731603	0.00245271182419209\\
3.90685912731603	0.00245271182419209\\
3.9221881432795	0.00284122785668368\\
3.93757730441912	0.0031008262873814\\
3.95302684672148	0.00319569206364486\\
3.96853700709909	0.00313589458464838\\
3.98410802339402	0.00297121921280207\\
3.98410802339402	0.00297121921280207\\
3.99974013438154	0.00276910025347496\\
4.01543357977377	0.00259893302617605\\
4.03118860022337	0.00252546213108945\\
4.04700543732725	0.00259979715870589\\
4.06288433363024	0.00284626881659942\\
4.07882553262882	0.00326087435406777\\
4.09482927877485	0.00382594984764263\\
4.11089581747934	0.00452497668817884\\
4.12702539511619	0.00534828198432886\\
4.14321825902599	0.00629265835851239\\
4.15947465751978	0.00735901137192268\\
4.17579483988289	0.00854952689197841\\
4.19217905637874	0.00986424338928648\\
4.20862755825269	0.0112961870596014\\
4.22514059773592	0.012823676031165\\
4.22514059773592	0.012823676031165\\
4.24171842804921	0.0143976968018043\\
4.25836130340693	0.0159214280459215\\
4.27506947902088	0.0172186970758056\\
4.29184321110419	0.0179907190432956\\
4.3086827568753	0.0177717251187332\\
4.32558837456187	0.0159235830542414\\
4.34256032340472	0.0117567379995889\\
4.35959886366187	0.00487109160674858\\
4.37670425661248	0.00436902807536028\\
4.39387676456085	0.0146626762289249\\
4.41111665084048	0.0242997194248779\\
4.42842417981809	0.0320196612386317\\
4.42842417981809	0.0320196612386317\\
4.44579961689766	0.0374180837002997\\
4.46324322852454	0.0407421567874766\\
4.48075528218947	0.0424960362988455\\
4.49833604643275	0.0431747706970495\\
4.51598579084834	0.0431635209129491\\
4.53370478608794	0.0427297395991253\\
4.55149330386522	0.0420475178530175\\
4.56935161695994	0.0412253512646299\\
4.56935161695994	0.0412253512646299\\
4.58727999922214	0.0403282433485907\\
4.60527872557634	0.0393931551856712\\
4.62334807202577	0.0384391688907383\\
4.64148831565658	0.0374739676836267\\
4.65969973464209	0.0364978926445032\\
4.6779826082471	0.0355064455032769\\
4.69633721683211	0.0344918035466015\\
4.71476384185765	0.0334437049833084\\
4.73326276588859	0.0323499282233752\\
4.7518342725985	0.0311965029412551\\
4.7518342725985	0.0311965029412551\\
4.77047864677394	0.0299677368412438\\
4.78919617431889	0.028646107851721\\
4.8079871422591	0.0272120494560506\\
4.8268518387465	0.0256436422598862\\
4.84579055306362	0.0239162147494508\\
4.864803575628	0.0220018486921945\\
4.8838911979967	0.0198687786847304\\
4.8838911979967	0.0198687786847304\\
4.90305371287074	0.0174806703875283\\
4.92229141409954	0.014795757877639\\
4.94160459668553	0.0117658176884564\\
4.96099355678857	0.00833495665788439\\
4.98045859173057	0.00443819514069054\\
5	1.60905423674873e-07\\
5	1.60905423674873e-07\\
};

\addplot [color=black, only marks, mark=x, mark options={solid, black}, line width = 1.5pt]
  table[row sep=crcr]{%
0.1	7.91806421659679e-10\\
0.107303051371057	1.86659247243061e-10\\
0.147355515752235	4.79442724645552e-09\\
0.217988440448637	4.19824596580045e-09\\
0.322478326831877	2.98787727438334e-09\\
0.477054063335938	9.73503035894596e-10\\
0.568981020276391	1.12548808650707e-10\\
0.57570472216456	2.39797046487983e-11\\
0.787505228208293	2.17982663165422e-10\\
0.81256630841217	1.00785669773895e-09\\
1.04400297041876	4.9568899046934e-09\\
1.35720880829745	2.00885092387139e-09\\
1.37324707161695	5.28387825941751e-10\\
1.84203968408127	4.33590108228575e-08\\
2.19699547575199	4.48472080657432e-09\\
2.28473518204929	2.98479390878772e-09\\
2.32991041486222	1.00509313239309e-09\\
2.36669288635407	1.77477206648601e-09\\
2.4324650004482	2.87911618078832e-09\\
3.27565060195128	3.48640277707925e-08\\
3.34041884280458	5.77713220773421e-11\\
3.50113593429829	8.22543477192187e-08\\
3.90685912731603	1.78408163786653e-10\\
3.98410802339402	1.3744447730706e-08\\
4.22514059773592	3.42841846723048e-10\\
4.42842417981809	2.38575262515343e-08\\
4.56935161695994	1.20185499915918e-10\\
4.7518342725985	3.95968371461553e-08\\
4.8838911979967	4.70821279243844e-11\\
5	5.79296564568771e-08\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Exm_fom_H2norm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=50,
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
xlabel = {Number of interpolation points},
ylabel = {$\|\bH - \widehat{\bH} \|_{\cH_{2,w}}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.990,0.18)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
10	21322.3764492342\\
14	102.036728897932\\
18	1.11068860237512e-07\\
22	3.36936126174967e-09\\
26	2.23035583035997e-09\\
30	1.2826224584481e-09\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
10	31361.015005358\\
14	26197.6170687441\\
18	6197.25584747528\\
22	13.4468957552319\\
26	0.0739917001320123\\
30	7.73544863488795e-06\\
34	3.23534652367508e-08\\
38	1.95561579083292e-11\\
42	4.43232789802281e-09\\
46	2.02314285391808e-11\\
50	8.27308741539669e-10\\
};

\end{axis}
\end{tikzpicture}%


==> Figures/Exm_fom_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH\|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.60,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.5015223354251\\
0.1	7.5015223354251\\
0.100926219098705	7.50133412283218\\
0.101861017015598	7.50114246502581\\
0.102804473209331	7.50094730001746\\
0.103756667874519	7.50074856474325\\
0.104717681948552	7.50054619504664\\
0.10568759711848	7.50034012566113\\
0.106666495827954	7.5001302901926\\
0.107654461284232	7.49991662110151\\
0.108651577465254	7.49969904968486\\
0.109657929126781	7.49947750605785\\
0.110673601809597	7.49925191913551\\
0.111698681846782	7.49902221661387\\
0.112733256371049	7.4987883249511\\
0.113777413322149	7.49855016934836\\
0.114831241454351	7.49830767373041\\
0.115894830343981	7.49806076072604\\
0.116968270397039	7.49780935164827\\
0.118051652856881	7.4975533664743\\
0.119145069811978	7.49729272382534\\
0.120248614203741	7.49702734094607\\
0.121362379834424	7.49675713368407\\
0.122486461375093	7.4964820164689\\
0.123620954373677	7.49620190229099\\
0.124765955263087	7.49591670268045\\
0.125921561369415	7.49562632768545\\
0.127087870920206	7.49533068585062\\
0.128264983052806	7.49502968419514\\
0.129452997822792	7.49472322819059\\
0.130652016212472	7.49441122173875\\
0.131862140139475	7.49409356714907\\
0.133083472465407	7.49377016511602\\
0.134316117004602	7.4934409146963\\
0.135560178532937	7.49310571328576\\
0.136815762796747	7.49276445659624\\
0.138082976521809	7.49241703863225\\
0.139361927422414	7.49206335166739\\
0.140652724210524	7.49170328622072\\
0.14195547660501	7.49133673103298\\
0.143270295340983	7.49096357304254\\
0.144597292179202	7.49058369736139\\
0.145936579915576	7.49019698725087\\
0.14728827239075	7.48980332409734\\
0.148652484499786	7.48940258738775\\
0.150029332201922	7.48899465468503\\
0.151418932530435	7.48857940160349\\
0.152821403602587	7.48815670178405\\
0.154236864629663	7.48772642686948\\
0.155665435927106	7.48728844647946\\
0.157107238924745	7.48684262818572\\
0.158562396177114	7.48638883748705\\
0.16003103137387	7.4859269377843\\
0.161513269350309	7.48545679035539\\
0.163009236097974	7.48497825433029\\
0.164519058775366	7.48449118666605\\
0.166042865718753	7.48399544212177\\
0.167580786453077	7.48349087323377\\
0.169132951702965	7.48297733029065\\
0.170699493403841	7.48245466130851\\
0.172280544713139	7.48192271200625\\
0.173876240021625	7.48138132578103\\
0.175486714964815	7.48083034368371\\
0.177112106434509	7.48026960439467\\
0.178752552590423	7.47969894419954\\
0.180408192871938	7.47911819696533\\
0.182079168009946	7.47852719411666\\
0.183765620038817	7.47792576461228\\
0.18546769230847	7.47731373492176\\
0.187185529496558	7.47669092900262\\
0.188919277620767	7.47605716827758\\
0.190669084051225	7.47541227161229\\
0.192435097523033	7.47475605529337\\
0.194217468148903	7.4740883330068\\
0.196016347431919	7.47340891581681\\
0.197831888278416	7.47271761214511\\
0.199664245010979	7.47201422775071\\
0.201513573381556	7.47129856571017\\
0.203380030584698	7.47057042639843\\
0.205263775270925	7.46982960747022\\
0.207164967560207	7.46907590384201\\
0.209083769055575	7.46830910767472\\
0.21102034285686	7.46752900835703\\
0.212974853574552	7.46673539248944\\
0.214947467343798	7.46592804386905\\
0.216938351838518	7.46510674347522\\
0.218947676285662	7.46427126945602\\
0.22097561147959	7.46342139711553\\
0.223022329796594	7.4625568989021\\
0.225088005209546	7.46167754439764\\
0.227172813302691	7.46078310030776\\
0.229276931286565	7.45987333045318\\
0.231400538013065	7.45894799576207\\
0.233543813990648	7.45800685426365\\
0.235706941399673	7.45704966108292\\
0.237890104107889	7.45607616843677\\
0.240093487686065	7.45508612563122\\
0.24231727942376	7.45407927906021\\
0.244561668345245	7.45305537220563\\
0.246826845225569	7.45201414563895\\
0.249113002606779	7.45095533702431\\
0.25142033481428	7.44987868112318\\
0.253749037973357	7.44878390980073\\
0.256099310025846	7.44767075203379\\
0.258471350746956	7.44653893392065\\
0.260865361762255	7.44538817869265\\
0.263281546564802	7.44421820672763\\
0.265720110532451	7.44302873556532\\
0.268181260945301	7.44181947992475\\
0.270665207003324	7.44059015172369\\
0.273172159844138	7.43934046010026\\
0.275702332560958	7.43807011143666\\
0.278255940220712	7.43677880938521\\
0.280833199882317	7.43546625489671\\
0.283434330615131	7.43413214625109\\
0.286059553517574	7.43277617909068\\
0.288709091735924	7.43139804645577\\
0.291383170483279	7.42999743882295\\
0.294082017058706	7.42857404414597\\
0.29680586086656	7.42712754789933\\
0.299554933435981	7.42565763312467\\
0.302329468440578	7.42416398047998\\
0.305129701718287	7.42264626829167\\
0.307955871291423	7.42110417260968\\
0.310808217386906	7.41953736726555\\
0.313686982456688	7.41794552393358\\
0.316592411198352	7.41632831219519\\
0.319524750575921	7.4146853996064\\
0.322484249840844	7.41301645176867\\
0.325471160553185	7.41132113240293\\
0.328485736603004	7.40959910342719\\
0.331528234231942	7.4078500250373\\
0.334598912054997	7.40607355579143\\
0.337698031082509	7.40426935269797\\
0.340825854742345	7.40243707130698\\
0.343982648902293	7.40057636580529\\
0.347168681892656	7.39868688911533\\
0.350384224529067	7.39676829299744\\
0.353629550135504	7.39482022815619\\
0.356904934567523	7.39284234435023\\
0.360210656235707	7.39083429050605\\
0.363546996129332	7.3887957148355\\
0.366914237840249	7.38672626495718\\
0.370312667586993	7.38462558802162\\
0.373742574239106	7.3824933308404\\
0.3772042493417	7.38032914001905\\
0.380697987140229	7.37813266209389\\
0.384224084605506	7.37590354367261\\
0.387782841458946	7.37364143157887\\
0.391374560198038	7.37134597300064\\
0.394999546122064	7.36901681564228\\
0.398658107358044	7.36665360788059\\
0.402350554886929	7.36425599892446\\
0.406077202570037	7.36182363897828\\
0.409838367175726	7.35935617940901\\
0.413634368406327	7.35685327291691\\
0.417465528925314	7.35431457370974\\
0.421332174384729	7.35173973768047\\
0.425234633452868	7.3491284225884\\
0.429173237842216	7.3464802882436\\
0.43314832233764	7.34379499669454\\
0.43716022482485	7.34107221241885\\
0.441209286319119	7.33831160251715\\
0.445295850994266	7.33551283690964\\
0.449420266211914	7.33267558853557\\
0.453582882551019	7.32979953355534\\
0.457784053837662	7.32688435155495\\
0.462024137175131	7.32392972575293\\
0.466303492974273	7.32093534320928\\
0.470622484984128	7.31790089503658\\
0.47498148032285	7.31482607661274\\
0.479380849508911	7.31171058779541\\
0.483820966492596	7.30855413313787\\
0.488302208687788	7.30535642210601\\
0.492824957004051	7.30211716929637\\
0.497389595879006	7.2988360946549\\
0.501996513311008	7.29551292369626\\
0.506646100892127	7.29214738772332\\
0.511338753841433	7.28873922404678\\
0.516074871038591	7.28528817620438\\
0.520854855057766	7.28179399417981\\
0.525679112201842	7.27825643462056\\
0.530548052536957	7.27467526105483\\
0.535462089927361	7.2710502441071\\
0.540421642070592	7.2673811617118\\
0.545427130532983	7.26366779932525\\
0.550478980785497	7.25990995013501\\
0.555577622239888	7.25610741526685\\
0.560723488285203	7.25226000398856\\
0.565917016324624	7.24836753391065\\
0.571158647812643	7.2444298311832\\
0.576448828292588	7.24044673068901\\
0.581788007434493	7.23641807623223\\
0.587176639073326	7.23234372072253\\
0.592615181247555	7.22822352635409\\
0.598104096238094	7.22405736477947\\
0.603643850607587	7.21984511727761\\
0.609234915240071	7.215586674916\\
0.614877765381002	7.21128193870633\\
0.62057288067765	7.20693081975358\\
0.626320745219869	7.20253323939802\\
0.626320745219869	7.20253323939802\\
0.632121847581245	7.19808912934981\\
0.637976680860628	7.19359843181604\\
0.643885742724042	7.18906109961968\\
0.649849535446989	7.18447709631028\\
0.655868565957143	7.17984639626594\\
0.661943345877439	7.17516898478659\\
0.668074391569561	7.1704448581779\\
0.674262224177834	7.16567402382579\\
0.680507369673521	7.16085650026128\\
0.68681035889953	7.15599231721532\\
0.693171727615541	7.15108151566345\\
0.699592016543537	7.14612414786005\\
0.706071771413777	7.14112027736196\\
0.712611543011175	7.13606997904137\\
0.719211887222119	7.13097333908768\\
0.725873365081725	7.12583045499829\\
0.732596542821523	7.12064143555814\\
0.739381991917587	7.11540640080792\\
0.746230289139111	7.11012548200084\\
0.753142016597437	7.10479882154788\\
0.760117761795533	7.09942657295154\\
0.76715811767793	7.09400890072798\\
0.774263682681127	7.08854598031761\\
0.781435060784454	7.08303799798415\\
0.788672861561415	7.07748515070221\\
0.795977700231498	7.07188764603335\\
0.803350197712474	7.06624570199097\\
0.810790980673169	7.06055954689387\\
0.818300681586739	7.05482941920878\\
0.825879938784427	7.04905556738204\\
0.833529396509819	7.04323824966057\\
0.841249704973612	7.03737773390225\\
0.849041520408875	7.03147429737627\\
0.856905505126835	7.02552822655331\\
0.864842327573172	7.01953981688615\\
0.872852662384838	7.01350937258088\\
0.880937190447399	7.00743720635904\\
0.889096598952916	7.00132363921111\\
0.897331581458352	6.99516900014169\\
0.905642837944529	6.98897362590668\\
0.914031074875623	6.98273786074312\\
0.922497005259217	6.97646205609177\\
0.931041348706908	6.97014657031324\\
0.93966483149547	6.96379176839778\\
0.948368186628592	6.95739802166954\\
0.957152153899186	6.95096570748557\\
0.966017479952265	6.94449520893011\\
0.974964918348409	6.93798691450469\\
0.983995229627823	6.93144121781471\\
0.99310918137498	6.92485851725266\\
1.00230754828387	6.91823921567901\\
1.01159111222383	6.91158372010079\\
1.02096066230605	6.90489244134889\\
1.03041699495059	6.89816579375426\\
1.03996091395412	6.89140419482368\\
1.04959323055823	6.88460806491581\\
1.05931476351837	6.87777782691769\\
1.06912633917348	6.87091390592264\\
1.07902879151618	6.86401672890968\\
1.08902296226373	6.8570867244255\\
1.0991097009295	6.85012432226879\\
1.10928986489522	6.84312995317824\\
1.11956431948388	6.83610404852399\\
1.12993393803322	6.82904704000345\\
1.14039960197003	6.8219593593418\\
1.15096220088503	6.81484143799758\\
1.1616226326085	6.80769370687387\\
1.1723818032866	6.80051659603545\\
1.18324062745838	6.79331053443224\\
1.19420002813353	6.78607594962961\\
1.20526093687084	6.77881326754565\\
1.21642429385737	6.77152291219589\\
1.22769104798836	6.76420530544568\\
1.23906215694792	6.75686086677071\\
1.25053858729039	6.74949001302551\\
1.26212131452255	6.74209315822075\\
1.27381132318648	6.73467071330892\\
1.2856096069433	6.72722308597911\\
1.29751716865759	6.71975068046068\\
1.30953502048267	6.71225389733617\\
1.32166418394661	6.70473313336344\\
1.33390569003906	6.69718878130713\\
1.34626057929891	6.68962122977965\\
1.35872990190271	6.68203086309149\\
1.37131471775394	6.67441806111106\\
1.38401609657313	6.66678319913392\\
1.39683511798874	6.65912664776153\\
1.40977287162897	6.6514487727892\\
1.42283045721435	6.64374993510345\\
1.43600898465126	6.63603049058844\\
1.44930957412622	6.62829079004158\\
1.46273335620113	6.62053117909789\\
1.47628147190939	6.61275199816329\\
1.48995507285285	6.60495358235637\\
1.50375532129974	6.59713626145857\\
1.51768339028341	6.58930035987262\\
1.53174046370208	6.58144619658885\\
1.54592773641948	6.57357408515937\\
1.56024641436637	6.56568433367965\\
1.57469771464309	6.55777724477736\\
1.58928286562298	6.5498531156083\\
1.60400310705682	6.5419122378589\\
1.6188596901782	6.53395489775527\\
1.63385387780986	6.52598137607836\\
1.64898694447106	6.51799194818499\\
1.6642601764859	6.50998688403443\\
1.67967487209265	6.50196644822041\\
1.69523234155412	6.49393090000788\\
1.71093390726901	6.48588049337467\\
1.72678090388436	6.47781547705742\\
1.74277467840892	6.46973609460166\\
1.75891659032773	6.46164258441575\\
1.77520801171763	6.45353517982825\\
1.7916503273639	6.44541410914856\\
1.7916503273639	6.44541410914856\\
1.80824493487795	6.43727959573059\\
1.82499324481615	6.42913185803903\\
1.84189668079971	6.42097110971804\\
1.85895667963569	6.41279755966219\\
1.87617469143912	6.40461141208921\\
1.8935521797563	6.39641286661446\\
1.91109062168914	6.38820211832679\\
1.92879150802078	6.37997935786561\\
1.94665634334226	6.37174477149893\\
1.96468664618045	6.36349854120225\\
1.98288394912707	6.35524084473777\\
2.00124979896904	6.34697185573438\\
2.01978575681988	6.33869174376745\\
2.03849339825246	6.33040067443888\\
2.05737431343291	6.32209880945695\\
2.07643010725577	6.31378630671588\\
2.09566239948043	6.30546332037499\\
2.1150728248688	6.2971300009373\\
2.13466303332424	6.28878649532742\\
2.15443469003188	6.28043294696871\\
2.17438947560008	6.27206949585948\\
2.19452908620331	6.26369627864832\\
2.21485523372636	6.25531342870819\\
2.2353696459098	6.24692107620959\\
2.25607406649686	6.23851934819234\\
2.27697025538168	6.23010836863612\\
2.29805998875885	6.22168825852984\\
2.31934505927443	6.21325913593942\\
2.34082727617829	6.20482111607436\\
2.36250846547795	6.19637431135278\\
2.38439047009372	6.18791883146502\\
2.40647515001542	6.17945478343579\\
2.42876438246045	6.17098227168481\\
2.45126006203334	6.162501398086\\
2.47396410088681	6.15401226202507\\
2.49687842888433	6.14551496045575\\
2.52000499376409	6.13700958795439\\
2.54334576130465	6.12849623677324\\
2.56690271549195	6.1199749968921\\
2.59067785868801	6.11144595606859\\
2.61467321180109	6.10290919988705\\
2.63889081445751	6.09436481180587\\
2.66333272517498	6.0858128732036\\
2.68800102153761	6.07725346342355\\
2.71289780037247	6.06868665981715\\
2.73802517792786	6.06011253778597\\
2.73802517792786	6.06011253778597\\
2.76338529005317	6.05153117082243\\
2.78898029238044	6.04294263054928\\
2.81481236050758	6.03434698675787\\
2.8408836901833	6.02574430744522\\
2.86719649749377	6.01713465884995\\
2.89375301905095	6.008518105487\\
2.92055551218275	5.99989471018143\\
2.94760625512486	5.99126453410091\\
2.97490754721444	5.98262763678746\\
3.00246170908555	5.97398407618799\\
3.0302710828664	5.9653339086839\\
3.05833803237843	5.95667718911985\\
3.08666494333727	5.94801397083151\\
3.11525422355549	5.93934430567249\\
3.14410830314726	5.93066824404041\\
3.17322963473498	5.92198583490213\\
3.20262069365765	5.91329712581827\\
3.23228397818138	5.90460216296681\\
3.26222200971167	5.89590099116613\\
3.29243733300777	5.88719365389722\\
3.32293251639897	5.8784801933252\\
3.35371015200293	5.86976065032026\\
3.38477285594598	5.8610350644779\\
3.41612326858553	5.85230347413849\\
3.44776405473446	5.84356591640639\\
3.47969790388769	5.83482242716831\\
3.51192753045073	5.82607304111127\\
3.54445567397043	5.81731779173987\\
3.57728509936787	5.80855671139318\\
3.61041859717334	5.79978983126104\\
3.64385898376354	5.79101718139987\\
3.67760910160103	5.78223879074805\\
3.71167181947576	5.77345468714083\\
3.74605003274899	5.76466489732475\\
3.78074666359935	5.75586944697178\\
3.81576466127125	5.74706836069278\\
3.85110700232557	5.73826166205088\\
3.88677669089267	5.72944937357423\\
3.92277675892772	5.72063151676846\\
3.95911026646846	5.71180811212881\\
3.95911026646846	5.71180811212881\\
3.99578030189527	5.70297917915186\\
4.03278998219371	5.69414473634689\\
4.07014245321944	5.68530480124701\\
4.10784088996565	5.67645939041988\\
4.14588849683291	5.66760851947812\\
4.18428850790158	5.65875220308948\\
4.22304418720667	5.64989045498663\\
4.26215882901532	5.64102328797679\\
4.3016357581068	5.63215071395089\\
4.34147833005509	5.62327274389267\\
4.38168993151419	5.61438938788738\\
4.4222739805059	5.60550065513026\\
4.4632339267104	5.59660655393477\\
4.50457325175946	5.58770709174063\\
4.5462954695324	5.57880227512154\\
4.58840412645476	5.56989210979271\\
4.63090280179974	5.56097660061821\\
4.67379510799246	5.55205575161804\\
4.71708469091702	5.54312956597502\\
4.76077523022637	5.53419804604148\\
4.80487043965513	5.5252611933457\\
4.84937406733524	5.51631900859832\\
4.89428989611453	5.50737149169827\\
4.93962174387832	5.49841864173884\\
4.98537346387389	5.48946045701333\\
5.03154894503805	5.48049693502068\\
5.07815211232767	5.47152807247081\\
5.12518692705333	5.46255386528991\\
5.17265738721602	5.45357430862546\\
5.22056752784697	5.44458939685125\\
5.26892142135067	5.43559912357202\\
5.31772317785097	5.42660348162818\\
5.36697694554048	5.41760246310026\\
5.41668691103315	5.40859605931328\\
5.46685729972018	5.39958426084092\\
5.51749237612913	5.39056705750962\\
5.56859644428641	5.38154443840254\\
5.62017384808319	5.3725163918634\\
5.67222897164454	5.36348290550017\\
5.72476623970218	5.35444396618869\\
5.7777901179705	5.34539956007613\\
5.83130511352622	5.33634967258442\\
5.88531577519145	5.32729428841347\\
5.93982669392036	5.31823339154437\\
5.99484250318941	5.3091669652425\\
6.05036787939122	5.30009499206045\\
6.10640754223204	5.29101745384098\\
6.16296625513294	5.28193433171979\\
6.22004882563471	5.27284560612826\\
6.2776601058065	5.26375125679612\\
6.33580499265825	5.25465126275397\\
6.33580499265825	5.25465126275397\\
6.39448842855694	5.24554560233585\\
6.4537154016467	5.2364342531816\\
6.5134909462728	5.22731719223929\\
6.57382014340959	5.21819439576752\\
6.63470812109235	5.20906583933757\\
6.69616005485322	5.19993149783576\\
6.75818116816111	5.19079134546543\\
6.82077673286568	5.18164535574915\\
6.8839520696455	5.1724935015307\\
6.94771254846024	5.16333575497713\\
7.01206358900718	5.1541720875807\\
7.07701066118189	5.14500247016083\\
7.14255928554313	5.13582687286603\\
7.20871503378214	5.12664526517576\\
7.27548352919623	5.11745761590232\\
7.34287044716676	5.10826389319271\\
7.41088151564157	5.09906406453043\\
7.47952251562182	5.08985809673733\\
7.54879928165344	5.08064595597546\\
7.618717702323	5.07142760774885\\
7.68928372075831	5.06220301690537\\
7.76050333513357	5.05297214763854\\
7.8323825991792	5.04373496348943\\
7.90492762269642	5.03449142734845\\
7.97814457207662	5.02524150145735\\
8.05203967082547	5.01598514741103\\
8.12661920009194	5.00672232615956\\
8.2018894992022	4.99745299801016\\
8.27785696619848	4.98817712262922\\
8.35452805838287	4.9788946590444\\
8.43190929286625	4.96960556564676\\
8.51000724712225	4.96030980019296\\
8.58882855954625	4.95100731980753\\
8.66837993001978	4.94169808098523\\
8.74866812047991	4.93238203959343\\
8.82969995549409	4.92305915087463\\
8.9114823228402	4.91372936944907\\
8.99402217409204	4.90439264931744\\
9.07732652521023	4.89504894386365\\
9.16140245713852	4.8856982058578\\
9.24625711640574	4.87634038745917\\
9.33189771573324	4.86697544021944\\
9.41833153464795	4.857603315086\\
9.5055659201012	4.84822396240539\\
9.59360828709314	4.83883733192697\\
9.68246611930312	4.82944337280665\\
9.77214696972572	4.82004203361091\\
9.86265846131282	4.81063326232094\\
9.95400828762152	4.80121700633698\\
9.95400828762152	4.80121700633698\\
10.0462042134681	4.79179321248289\\
10.1392540755882	4.78236182701094\\
10.2331657833025	4.77292279560683\\
10.3279473191895	4.76347606339491\\
10.423606739764	4.75402157494375\\
10.5201521761616	4.74455927427192\\
10.61759183483	4.73508910485402\\
10.7159339982267	4.7256110096271\\
10.8151870255229	4.71612493099735\\
10.9153593533139	4.70663081084709\\
11.0164594963366	4.69712859054217\\
11.1184960481927	4.68761821093968\\
11.2214776820798	4.67809961239607\\
11.3254131515281	4.66857273477568\\
11.4303112911448	4.65903751745969\\
11.5361810173648	4.64949389935544\\
11.6430313292088	4.63994181890637\\
11.7508713090481	4.63038121410227\\
11.8597101233767	4.62081202249013\\
11.9695570235904	4.61123418118557\\
12.0804213467733	4.60164762688468\\
12.1923125164911	4.5920522958766\\
12.3052400435926	4.58244812405666\\
12.4192135270178	4.57283504694007\\
12.534242654614	4.56321299967645\\
12.650337203959	4.55358191706494\\
12.7675070431927	4.54394173357008\\
12.8857621318552	4.53429238333846\\
13.0051125217341	4.52463380021624\\
13.1255683577184	4.5149659177674\\
13.2471398786612	4.50528866929299\\
13.3698374182495	4.49560198785125\\
13.4936714058831	4.48590580627869\\
13.6186523675608	4.47620005721225\\
13.7447909267754	4.46648467311249\\
13.8720978054162	4.45675958628789\\
14.000583824681	4.44702472892034\\
14.1302599059953	4.43728003309184\\
14.2611370719413	4.42752543081252\\
14.3932264471941	4.41776085404998\\
14.5265392594678	4.40798623476\\
14.6610868404698	4.39820150491887\\
14.796880626864	4.38840659655707\\
14.9339321612425	4.37860144179474\\
15.0722530931076	4.36878597287877\\
15.211855179861	4.35896012222171\\
15.3527502878042	4.3491238224425\\
15.4949503931463	4.33927700640922\\
15.6384675830225	4.32941960728387\\
15.6384675830225	4.32941960728387\\
15.7833140565212	4.31955155856928\\
15.9295021257212	4.30967279415834\\
16.0770442167382	4.29978324838553\\
16.2259528707809	4.289882856081\\
16.3762407452169	4.27997155262722\\
16.527920614649	4.27004927401838\\
16.6810053720006	4.26011595692266\\
16.835508029612	4.25017153874752\\
16.9914417203463	4.24021595770818\\
17.1488196987054	4.23024915289934\\
17.3076553419573	4.2202710643705\\
17.4679621512725	4.21028163320485\\
17.6297537528721	4.20028080160209\\
17.7930438991858	4.19026851296521\\
17.957846470021	4.18024471199159\\
18.1241754737424	4.17020934476851\\
18.2920450484629	4.16016235887342\\
18.4614694632455	4.15010370347903\\
18.6324631193156	4.14003332946373\\
18.8050405512858	4.12995118952731\\
18.979216428391	4.11985723831255\\
19.1550055557353	4.10975143253275\\
19.3324228755505	4.09963373110568\\
19.5114834684662	4.0895040952941\\
19.6922025547917	4.07936248885344\\
19.8745954958098	4.06920887818682\\
20.0586777950823	4.0590432325078\\
20.244465099768	4.04886552401151\\
20.4319732019527	4.0386757280542\\
20.6212180399914	4.02847382334208\\
20.8122156998634	4.01825979212967\\
21.0049824165392	4.00803362042829\\
21.1995345753607	3.99779529822522\\
21.3958887134342	3.98754481971407\\
21.5940615210357	3.97728218353705\\
21.7940698430296	3.96700739303974\\
21.9959306803007	3.95672045653906\\
22.1996611911995	3.94642138760516\\
22.4052786930002	3.93611020535803\\
22.6128006633728	3.92578693477964\\
22.822244741869	3.91545160704249\\
23.0336287314213	3.90510425985547\\
23.2469705998565	3.89474493782801\\
23.4622884814226	3.88437369285365\\
23.6796006783308	3.87399058451396\\
23.8989256623105	3.86359568050419\\
24.1202820761801	3.85318905708173\\
24.3436887354311	3.84277079953881\\
24.5691646298279	3.83234100270076\\
24.7967289250216	3.82189977145147\\
25.0264009641792	3.81144722128747\\
25.0264009641792	3.81144722128747\\
25.2582002696278	3.80098347890243\\
25.4921465445142	3.79050868280392\\
25.7282596744793	3.78002298396421\\
25.9665597293487	3.76952654650732\\
26.2070669648385	3.75901954843436\\
26.4498018242772	3.74850218238961\\
26.6947849403432	3.73797465646965\\
26.9420371368188	3.72743719507843\\
27.1915794303602	3.71689003983079\\
27.4434330322837	3.70633345050771\\
27.6976193503689	3.6957677060663\\
27.9541599906786	3.68519310570808\\
28.2130767593947	3.67460997000911\\
28.4743916646725	3.66401864211602\\
28.7381269185107	3.65341948901189\\
29.0043049386399	3.6428129028567\\
29.2729483504282	3.63219930240694\\
29.5440799888038	3.62157913451958\\
29.8177229001967	3.61095287574578\\
30.0939003444972	3.60032103402043\\
30.3726357970331	3.58968415045342\\
30.6539529505653	3.5790428012297\\
30.9378757173014	3.5683975996252\\
31.2244282309286	3.55774919814627\\
31.5136348486648	3.54709829080112\\
31.8055201533292	3.5364456155119\\
32.1001089554317	3.52579195667727\\
32.397426295282	3.51513814789544\\
32.6974974451177	3.50448507485891\\
33.0003479112529	3.49383367843264\\
33.3060034362459	3.48318495792843\\
33.6144900010877	3.47253997458924\\
33.9258338274099	3.46189985529815\\
34.2400613797143	3.45126579652793\\
34.5571993676214	3.44063906854818\\
34.8772747481418	3.43002101990862\\
35.2003147279668	3.41941308221837\\
35.5263467657814	3.40881677524254\\
35.8553985745982	3.39823371233941\\
36.1874981241128	3.38766560626306\\
36.5226736430818	3.37711427535836\\
36.8609536217216	3.3665816501776\\
37.2023668141307	3.35606978055006\\
37.5469422407334	3.34558084313856\\
37.8947091907467	3.33511714951991\\
38.24569722467	3.32468115482895\\
38.5999361767977	3.31427546700938\\
38.957456157755	3.30390285671804\\
38.957456157755	3.30390285671804\\
39.3182875570577	3.29356626793333\\
39.6824610456948	3.28326882932249\\
40.0500075787361	3.27301386642746\\
40.4209583979631	3.26280491473361\\
40.7953450345245	3.25264573369188\\
41.1731993116168	3.24254032176991\\
41.5545533471888	3.23249293261541\\
41.9394395566719	3.22250809242134\\
42.3278906557355	3.21259061859094\\
42.7199396630678	3.2027456398088\\
43.1156199031823	3.19297861763412\\
43.5149650092505	3.18329536974194\\
43.9180089259609	3.17370209495015\\
44.324785912404	3.16420540018179\\
44.7353305449847	3.15481232952634\\
45.149677720361	3.14553039557794\\
45.5678626584106	3.13636761324544\\
45.9899209052244	3.12733253624654\\
46.4158883361278	3.11843429651836\\
46.8458011587305	3.10968264679808\\
47.2796959160039	3.10108800665141\\
47.7176094893875	3.09266151225241\\
48.1595791019235	3.08441507024714\\
48.6056423214213	3.07636141606545\\
49.0558370636505	3.06851417707977\\
49.5102015955635	3.06088794104864\\
49.9687745385488	3.05349833032483\\
50.4315948717136	3.0463620823554\\
50.8987019351968	3.0394971370522\\
51.3701354335134	3.03292273166941\\
51.8459354389291	3.02665950388798\\
52.3261423948666	3.0207296038776\\
52.8107971193433	3.01515681618494\\
53.2999408084409	3.00996669238471\\
53.793615039807	3.00518669552655\\
54.2918617761894	3.00084635751992\\
54.7947233690029	2.99697745072037\\
55.302242561929	2.99361417511646\\
55.8144624945496	2.99079336267027\\
56.3314267060136	2.98855470053644\\
56.8531791387375	2.98694097508029\\
57.3797641421413	2.98599833883667\\
57.9112264764176	2.98577660280374\\
58.4476113163363	2.98632955675361\\
58.988964255085	2.98771532057306\\
59.5353313081437	2.98999673002845\\
60.0867589171969	2.99324176079084\\
60.6432939540806	2.99752399507031\\
61.204983724767	3.00292313580912\\
61.7718759733849	3.00952557408785\\
62.3440188862786	3.01742501623012\\
62.9214610961034	3.02672317807729\\
62.9214610961034	3.02672317807729\\
63.5042516859596	3.0375305550782\\
64.0924401935645	3.04996727824387\\
64.6860766154633	3.06416406770379\\
65.2852114112785	3.08026329763663\\
65.8898955079995	3.09842018881421\\
66.5001803043112	3.11880414799566\\
67.1161176749628	3.14160027706851\\
67.7377599751775	3.16701107931434\\
68.3651600451024	3.19525839568441\\
68.9983712143002	3.22658561076218\\
69.6374473062822	3.26126017649368\\
70.2824426430835	3.29957651220455\\
70.93341204988	3.34185935243415\\
71.5904108596489	3.38846763040421\\
72.2534949178721	3.43979900541485\\
72.9227205872831	3.49629516832604\\
73.5981447526576	3.55844809212692\\
74.2798248256492	3.62680743654439\\
74.9678187496688	3.70198936955657\\
75.6621850048106	3.78468713845075\\
76.3629826128224	3.87568381404179\\
77.070271142123	3.97586775125792\\
77.7841107128649	4.08625146788538\\
78.5045620020451	4.20799485554553\\
79.2316862486625	4.34243392401206\\
79.9655452589235	4.49111667229243\\
80.7062014114951	4.65584822232542\\
81.4537176628074	4.8387481104406\\
82.2081575524054	5.04232370876711\\
82.9695852083491	5.26956529849765\\
83.7380653526649	5.52407058141855\\
84.5136633068472	5.81020978096376\\
85.2964449974102	6.13334757601917\\
86.0864769614925	6.50014597191222\\
86.8838263525118	6.91898461950319\\
86.8838263525118	6.91898461950319\\
87.6885609458743	7.40055515543244\\
88.5007491447344	7.95871946834023\\
89.3204599858097	8.61177887578299\\
90.1477631452492	9.38440233119522\\
90.9827289445556	10.3106480210436\\
91.8254283565628	11.4388711168205\\
92.6759330114688	12.840035980279\\
93.5343152029239	14.6225085028716\\
94.400647894176	16.9599831101496\\
95.2750047242729	20.1481002149404\\
96.157460014321	24.7295181574976\\
97.0480887738031	31.7991199765031\\
97.946966706954	43.8174643892261\\
98.8541702191957	66.4444893928967\\
99.769776423632	99.4682854753507\\
99.769776423632	99.4682854753507\\
100.693863147603	84.7218362294949\\
100.693863147603	84.7218362294949\\
101.6265089393	54.5712236909523\\
102.567793074442	38.210449726217\\
103.517795563018	29.0980550867958\\
104.47659715608	23.4489308940402\\
105.444279352617	19.6406858703743\\
106.420924406472	16.9109616355679\\
107.406615333343	14.8626193845391\\
108.401435917833	13.2705138480947\\
109.405470720574	11.9981329026298\\
110.418805085416	10.9581291785409\\
111.441525146679	10.0921134939266\\
112.473717836475	9.35961723470038\\
113.5154708921	8.73172867804677\\
114.566872863487	8.1872534028998\\
115.628013120738	7.71030621356229\\
116.698981861715	7.28874972943355\\
117.779870119712	6.91315224526587\\
118.87076977119	6.57607431576737\\
119.971773543588	6.27156931966155\\
121.082975023204	5.99482679387965\\
122.204468663149	5.7419131481529\\
123.336349791378	5.50958012755471\\
124.478714618791	5.29512125698055\\
124.478714618791	5.29512125698055\\
125.631660247412	5.09626282415066\\
126.795284678643	4.91108009535111\\
127.969686821594	4.73793221824586\\
129.154966501488	4.57541113995517\\
130.351224468151	4.42230116162131\\
131.55856240457	4.27754665657033\\
132.777082935543	4.14022612306123\\
134.006889636395	4.00953120675436\\
135.248087041788	3.88474966741609\\
136.500780654601	3.76525151638844\\
137.765076954905	3.65047774186378\\
139.041083409007	3.53993118630156\\
140.328908478587	3.43316925769795\\
141.62866162992	3.32979825390307\\
142.940453343176	3.22946916479208\\
144.264395121816	3.13187489774866\\
145.600599502065	3.03674895417133\\
146.949180062482	2.94386567542124\\
148.31025143361	2.85304228357967\\
149.683929307726	2.76414307489973\\
151.070330448665	2.67708629330446\\
152.469572701757	2.59185443138498\\
153.881775003835	2.50850899245319\\
155.307057393346	2.42721111377699\\
156.74554102056	2.34824990486413\\
158.19734815786	2.27208087896107\\
158.19734815786	2.27208087896107\\
159.662602210143	2.19937737942865\\
161.141427725302	2.13109824154061\\
162.633950404819	2.06857469628842\\
164.140297114447	2.01361801144504\\
165.660595894991	1.96864551646528\\
167.194975973199	1.9368153663461\\
168.743567772738	1.92214971904449\\
170.306502925284	1.92961575688679\\
171.883914281715	1.96513483383488\\
173.475935923393	2.03551813824161\\
175.082703173572	2.14839134401176\\
176.704352608895	2.31225163755598\\
178.341022071001	2.53685283992729\\
179.992850678248	2.83411432215397\\
181.659978837533	3.21974740347942\\
183.342548256229	3.7159026761943\\
185.04070195423	4.35550235727349\\
186.754584276108	5.18976315670757\\
188.48434090338	6.30236217138846\\
190.230118866894	7.83869197108186\\
191.992066559328	10.0733006520856\\
193.770333747799	13.5892589554817\\
195.565071586595	19.8613310154569\\
197.376432630026	33.8115219739798\\
199.204570845387	77.9727209434742\\
199.204570845387	77.9727209434742\\
201.04964162605	71.9967796014475\\
201.04964162605	71.9967796014475\\
202.911801804668	35.4541700716421\\
204.791209666509	23.281859347514\\
206.688024962908	17.5621301093073\\
208.60240892485	14.2690657649682\\
210.534524276671	12.1325374576603\\
212.484535249888	10.6340439974542\\
214.452607597167	9.52385207415017\\
216.438908606402	8.66718614212549\\
218.443607114943	7.9850210170264\\
220.466873523941	7.42799977254784\\
222.508879812837	6.96372405269101\\
224.569799553977	6.57005544040604\\
226.649807927369	6.23135627104114\\
228.74908173557	5.93626874738779\\
230.867799418717	5.67634535413628\\
233.006141069692	5.44517297953428\\
235.164288449435	5.23779500664344\\
237.342425002387	5.05031952535231\\
239.540735872088	4.87964733175224\\
241.759407916913	4.72327907656165\\
243.998629725955	4.5791759431545\\
246.258591635055	4.44565728809309\\
248.53948574298	4.32132428438079\\
250.841505927754	4.20500216710962\\
253.164847863136	4.09569599109451\\
255.509709035251	3.99255633937052\\
257.87628875938	3.89485245246923\\
260.2647881969	3.80195095514859\\
262.675410372384	3.7132988491385\\
265.108360190854	3.62840978761233\\
267.563844455205	3.54685289524758\\
270.042071883777	3.4682435772188\\
272.543253128103	3.39223589167549\\
275.067600790807	3.31851615711515\\
277.61532944368	3.24679753818881\\
280.18665564592	3.17681540760599\\
282.781797962534	3.10832332270989\\
285.400976982924	3.04108948639883\\
288.04441533963	2.97489358587986\\
290.712337727258	2.90952392112849\\
293.404970921579	2.8447747493566\\
296.122543798803	2.78044378348254\\
298.865287355038	2.71632979269819\\
301.63343472592	2.65223026298496\\
304.42722120643	2.58793908642477\\
307.2468842709	2.52324426264713\\
310.092663593193	2.45792561726972\\
312.964801067075	2.39175257645271\\
315.863540826782	2.3244820933171\\
318.789129267765	2.25585691746295\\
321.741815067637	2.18560456196592\\
321.741815067637	2.18560456196592\\
324.721849207313	2.11343760421592\\
327.729484992338	2.03905645040439\\
330.764978074424	1.96215656908487\\
333.828586473176	1.88244377766539\\
336.920570598027	1.79966406005977\\
340.041193270371	1.71365979373183\\
343.190719745904	1.62447449376726\\
346.369417737173	1.53254772357509\\
349.577557436328	1.43907882941217\\
352.815411538088	1.34670471686082\\
356.083255262928	1.2607372408224\\
359.381366380463	1.19126797265297\\
362.710025233065	1.1560987127918\\
366.06951475969	1.18285571921241\\
369.46012051993	1.30655959442719\\
372.882130718283	1.56320514896352\\
376.335836228653	1.99090508491627\\
379.821530619074	2.64776363861246\\
383.33951017666	3.64867933631745\\
386.890073932798	5.24758975749111\\
390.473523688556	8.09510686996515\\
394.090164040345	14.4115798822669\\
397.740302405804	38.6114209231334\\
397.740302405804	38.6114209231334\\
401.424249049932	60.0878317959605\\
401.424249049932	60.0878317959605\\
405.142317111465	21.7239751785233\\
408.894822629486	13.7516452157638\\
412.682084570295	10.4076542956347\\
416.504424854519	8.57123140629402\\
420.362168384471	7.4089542052574\\
420.362168384471	7.4089542052574\\
424.255643071778	6.60549003363465\\
428.185179865241	6.01545313771988\\
432.151112778977	5.56258616722521\\
436.153778920801	5.20306667428734\\
440.193518520887	4.90993230453119\\
444.270674960688	4.66569002370244\\
448.385594802119	4.45849783069942\\
452.538627817017	4.28005518060165\\
456.730127016875	4.12437224361618\\
460.960448682843	3.98701875361097\\
465.229952396019	3.86464779851611\\
469.539001068006	3.7546839448026\\
473.887960971766	3.65511316340166\\
478.277201772749	3.56433780817822\\
482.707096560318	3.48107431046795\\
487.178021879463	3.4042796053493\\
491.690357762803	3.33309730178248\\
496.244487762892	3.26681768326678\\
500.840798984821	3.20484756585808\\
505.479682119124	3.14668729284958\\
510.161531474983	3.09191297069073\\
514.886745013749	3.04016260474944\\
519.655724382766	2.99112517185085\\
524.468874949512	2.94453192894251\\
529.326605836056	2.90014944188986\\
534.229329953835	2.85777395007763\\
539.17746403875	2.81722677754803\\
544.171428686589	2.77835057081553\\
549.211648388779	2.74100619472409\\
554.298551568467	2.70507015589664\\
559.432570616938	2.67043245205504\\
564.614141930367	2.63699476729344\\
569.843705946914	2.60466895007328\\
575.121707184161	2.57337572357588\\
580.448594276898	2.54304358804437\\
585.824820015254	2.51360788256584\\
591.250841383188	2.48500997989989\\
596.727119597332	2.45719659283758\\
602.254120146193	2.43011917446028\\
607.832312829723	2.40373339778274\\
607.832312829723	2.40373339778274\\
613.462171799251	2.37799870277345\\
619.144175597784	2.35287790077698\\
624.878807200689	2.32833682801584\\
630.666554056741	2.30434404120081\\
636.507908129557	2.28087054938756\\
642.403365939419	2.2578895771325\\
648.353428605472	2.23537635475758\\
654.358601888324	2.2133079321634\\
660.419396233031	2.19166301315451\\
666.536326812491	2.17042180768062\\
672.709913571234	2.14956589976627\\
678.940681269611	2.12907812921292\\
685.229159528406	2.10894248542029\\
691.575882873852	2.08914401189706\\
697.981390783066	2.06966872022071\\
704.446227729904	2.05050351236833\\
710.970943231243	2.03163611047866\\
717.556091893693	2.01305499322434\\
724.202233460732	1.99474933807589\\
730.909932860291	1.97670896882636\\
737.679760252773	1.95892430782243\\
744.512291079513	1.94138633241313\\
751.408106111697	1.92408653518483\\
758.367791499719	1.90701688760094\\
765.391938823015	1.89016980670802\\
772.48114514034	1.87353812460822\\
779.636013040524	1.8571150604309\\
786.857150693685	1.84089419456549\\
794.145171902934	1.82486944494352\\
801.50069615654	1.80903504517976\\
808.924348680594	1.79338552440285\\
816.416760492147	1.77791568862296\\
823.978568452852	1.76262060349986\\
831.610415323096	1.7474955783883\\
839.312949816636	1.73253615155009\\
847.08682665574	1.7177380764329\\
854.932706626838	1.70309730892581\\
862.85125663669	1.68860999550994\\
870.843149769072	1.6742724622305\\
878.909065341995	1.66008120442336\\
887.04968896544	1.64603287713539\\
895.26571259964	1.63212428618367\\
903.557834613893	1.61835237980308\\
911.92675984593	1.60471424083709\\
920.373199661822	1.5912070794296\\
928.89787201645	1.57782822618043\\
937.501501514529	1.56457512572925\\
946.1848194722	1.55144533073666\\
954.948563979197	1.53843649623311\\
963.793479961579	1.52554637430926\\
972.720319245054	1.5127728091232\\
981.729840618884	1.50011373220242\\
990.82280990038	1.48756715801961\\
1000	1.47513117982377\\
1000	1.47513117982377\\
};

\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.5015223354251\\
0.1	7.5015223354251\\
0.100926219098705	7.50133412283224\\
0.101861017015598	7.50114246502591\\
0.102804473209331	7.50094730001763\\
0.103756667874519	7.50074856474347\\
0.104717681948552	7.50054619504691\\
0.10568759711848	7.50034012566145\\
0.106666495827954	7.50013029019298\\
0.107654461284232	7.49991662110195\\
0.108651577465254	7.49969904968536\\
0.109657929126781	7.49947750605841\\
0.110673601809597	7.49925191913613\\
0.111698681846782	7.49902221661454\\
0.112733256371049	7.49878832495183\\
0.113777413322149	7.49855016934915\\
0.114831241454351	7.49830767373126\\
0.115894830343981	7.49806076072696\\
0.116968270397039	7.49780935164925\\
0.118051652856881	7.49755336647534\\
0.119145069811978	7.49729272382644\\
0.120248614203741	7.49702734094723\\
0.121362379834424	7.4967571336853\\
0.122486461375093	7.49648201647019\\
0.123620954373677	7.49620190229235\\
0.124765955263087	7.49591670268187\\
0.125921561369415	7.49562632768694\\
0.127087870920206	7.49533068585218\\
0.128264983052806	7.49502968419676\\
0.129452997822792	7.49472322819228\\
0.130652016212472	7.4944112217405\\
0.131862140139475	7.49409356715089\\
0.133083472465407	7.49377016511791\\
0.134316117004602	7.49344091469826\\
0.135560178532937	7.49310571328779\\
0.136815762796747	7.49276445659834\\
0.138082976521809	7.49241703863441\\
0.139361927422414	7.49206335166961\\
0.140652724210524	7.49170328622303\\
0.14195547660501	7.49133673103534\\
0.143270295340983	7.49096357304497\\
0.144597292179202	7.49058369736389\\
0.145936579915576	7.49019698725344\\
0.14728827239075	7.48980332409999\\
0.148652484499786	7.48940258739047\\
0.150029332201922	7.48899465468781\\
0.151418932530435	7.48857940160634\\
0.152821403602587	7.48815670178696\\
0.154236864629663	7.48772642687246\\
0.155665435927106	7.48728844648251\\
0.157107238924745	7.48684262818884\\
0.158562396177114	7.48638883749024\\
0.16003103137387	7.48592693778755\\
0.161513269350309	7.48545679035871\\
0.163009236097974	7.48497825433367\\
0.164519058775366	7.48449118666949\\
0.166042865718753	7.48399544212528\\
0.167580786453077	7.48349087323734\\
0.169132951702965	7.48297733029428\\
0.170699493403841	7.4824546613122\\
0.172280544713139	7.48192271201\\
0.173876240021625	7.48138132578483\\
0.175486714964815	7.48083034368758\\
0.177112106434509	7.48026960439859\\
0.178752552590423	7.47969894420351\\
0.180408192871938	7.47911819696936\\
0.182079168009946	7.47852719412075\\
0.183765620038817	7.4779257646164\\
0.18546769230847	7.47731373492594\\
0.187185529496558	7.47669092900684\\
0.188919277620767	7.47605716828184\\
0.190669084051225	7.4754122716166\\
0.192435097523033	7.47475605529772\\
0.194217468148903	7.47408833301119\\
0.196016347431919	7.47340891582123\\
0.197831888278416	7.47271761214956\\
0.199664245010979	7.47201422775519\\
0.201513573381556	7.47129856571468\\
0.203380030584698	7.47057042640297\\
0.205263775270925	7.46982960747478\\
0.207164967560207	7.46907590384659\\
0.209083769055575	7.46830910767931\\
0.21102034285686	7.46752900836163\\
0.212974853574552	7.46673539249404\\
0.214947467343798	7.46592804387365\\
0.216938351838518	7.46510674347984\\
0.218947676285662	7.46427126946063\\
0.22097561147959	7.46342139712013\\
0.223022329796594	7.4625568989067\\
0.225088005209546	7.46167754440222\\
0.227172813302691	7.46078310031232\\
0.229276931286565	7.45987333045772\\
0.231400538013065	7.45894799576658\\
0.233543813990648	7.45800685426812\\
0.235706941399673	7.45704966108735\\
0.237890104107889	7.45607616844114\\
0.240093487686065	7.45508612563556\\
0.24231727942376	7.45407927906449\\
0.244561668345245	7.45305537220984\\
0.246826845225569	7.4520141456431\\
0.249113002606779	7.45095533702838\\
0.25142033481428	7.44987868112718\\
0.253749037973357	7.44878390980464\\
0.256099310025846	7.4476707520376\\
0.258471350746956	7.44653893392436\\
0.260865361762255	7.44538817869626\\
0.263281546564802	7.44421820673113\\
0.265720110532451	7.44302873556869\\
0.268181260945301	7.441819479928\\
0.270665207003324	7.44059015172681\\
0.273172159844138	7.43934046010324\\
0.275702332560958	7.43807011143949\\
0.278255940220712	7.43677880938789\\
0.280833199882317	7.43546625489922\\
0.283434330615131	7.43413214625343\\
0.286059553517574	7.43277617909283\\
0.288709091735924	7.43139804645774\\
0.291383170483279	7.42999743882473\\
0.294082017058706	7.42857404414754\\
0.29680586086656	7.42712754790069\\
0.299554933435981	7.42565763312581\\
0.302329468440578	7.42416398048089\\
0.305129701718287	7.42264626829235\\
0.307955871291423	7.42110417261011\\
0.310808217386906	7.41953736726573\\
0.313686982456688	7.4179455239335\\
0.316592411198352	7.41632831219484\\
0.319524750575921	7.41468539960578\\
0.322484249840844	7.41301645176776\\
0.325471160553185	7.41132113240174\\
0.328485736603004	7.4095991034257\\
0.331528234231942	7.4078500250355\\
0.334598912054997	7.40607355578932\\
0.337698031082509	7.40426935269555\\
0.340825854742345	7.40243707130422\\
0.343982648902293	7.40057636580221\\
0.347168681892656	7.3986868891119\\
0.350384224529067	7.39676829299367\\
0.353629550135504	7.39482022815208\\
0.356904934567523	7.39284234434576\\
0.360210656235707	7.39083429050122\\
0.363546996129332	7.38879571483031\\
0.366914237840249	7.38672626495162\\
0.370312667586993	7.38462558801569\\
0.373742574239106	7.3824933308341\\
0.3772042493417	7.38032914001239\\
0.380697987140229	7.37813266208684\\
0.384224084605506	7.37590354366518\\
0.387782841458946	7.37364143157108\\
0.391374560198038	7.37134597299247\\
0.394999546122064	7.36901681563374\\
0.398658107358044	7.36665360787168\\
0.402350554886929	7.36425599891518\\
0.406077202570037	7.36182363896863\\
0.409838367175726	7.359356179399\\
0.413634368406327	7.35685327290655\\
0.417465528925314	7.35431457369903\\
0.421332174384729	7.35173973766943\\
0.425234633452868	7.34912842257704\\
0.429173237842216	7.34648028823192\\
0.43314832233764	7.34379499668255\\
0.43716022482485	7.34107221240657\\
0.441209286319119	7.33831160250459\\
0.445295850994266	7.3355128368968\\
0.449420266211914	7.3326755885225\\
0.453582882551019	7.32979953354204\\
0.457784053837662	7.32688435154144\\
0.462024137175131	7.32392972573922\\
0.466303492974273	7.32093534319541\\
0.470622484984128	7.31790089502258\\
0.47498148032285	7.31482607659861\\
0.479380849508911	7.3117105877812\\
0.483820966492596	7.30855413312359\\
0.488302208687788	7.3053564220917\\
0.492824957004051	7.30211716928205\\
0.497389595879006	7.29883609464061\\
0.501996513311008	7.29551292368203\\
0.506646100892127	7.29214738770919\\
0.511338753841433	7.28873922403277\\
0.516074871038591	7.28528817619056\\
0.520854855057766	7.28179399416619\\
0.525679112201842	7.27825643460719\\
0.530548052536957	7.27467526104176\\
0.535462089927361	7.27105024409435\\
0.540421642070592	7.26738116169944\\
0.545427130532983	7.2636677993133\\
0.550478980785497	7.25990995012353\\
0.555577622239888	7.25610741525588\\
0.560723488285203	7.25226000397817\\
0.565917016324624	7.24836753390085\\
0.571158647812643	7.24442983117406\\
0.576448828292588	7.24044673068056\\
0.581788007434493	7.23641807622454\\
0.587176639073326	7.23234372071564\\
0.592615181247555	7.22822352634805\\
0.598104096238094	7.22405736477432\\
0.603643850607587	7.2198451172734\\
0.609234915240071	7.21558667491277\\
0.614877765381002	7.21128193870414\\
0.62057288067765	7.20693081975247\\
0.626320745219869	7.20253323939802\\
0.626320745219869	7.20253323939802\\
0.632121847581245	7.19808912935096\\
0.637976680860628	7.19359843181839\\
0.643885742724042	7.18906109962327\\
0.649849535446989	7.18447709631513\\
0.655868565957143	7.17984639627209\\
0.661943345877439	7.17516898479407\\
0.668074391569561	7.17044485818673\\
0.674262224177834	7.16567402383599\\
0.680507369673521	7.16085650027287\\
0.68681035889953	7.15599231722832\\
0.693171727615541	7.15108151567786\\
0.699592016543537	7.14612414787587\\
0.706071771413777	7.1411202773792\\
0.712611543011175	7.13606997906002\\
0.719211887222119	7.13097333910772\\
0.725873365081725	7.12583045501972\\
0.732596542821523	7.12064143558093\\
0.739381991917587	7.11540640083204\\
0.746230289139111	7.11012548202626\\
0.753142016597437	7.10479882157455\\
0.760117761795533	7.09942657297941\\
0.76715811767793	7.09400890075699\\
0.774263682681127	7.0885459803477\\
0.781435060784454	7.08303799801526\\
0.788672861561415	7.07748515073425\\
0.795977700231498	7.07188764606625\\
0.803350197712474	7.06624570202462\\
0.810790980673169	7.06055954692818\\
0.818300681586739	7.05482941924364\\
0.825879938784427	7.04905556741734\\
0.833529396509819	7.04323824969617\\
0.841249704973612	7.03737773393804\\
0.849041520408875	7.0314742974121\\
0.856905505126835	7.02552822658905\\
0.864842327573172	7.01953981692165\\
0.872852662384838	7.01350937261599\\
0.880937190447399	7.0074372063936\\
0.889096598952916	7.00132363924495\\
0.897331581458352	6.99516900017464\\
0.905642837944529	6.98897362593857\\
0.914031074875623	6.98273786077377\\
0.922497005259217	6.97646205612102\\
0.931041348706908	6.9701465703409\\
0.93966483149547	6.96379176842367\\
0.948368186628592	6.95739802169349\\
0.957152153899186	6.9509657075074\\
0.966017479952265	6.94449520894962\\
0.974964918348409	6.93798691452173\\
0.983995229627823	6.93144121782909\\
0.99310918137498	6.92485851726423\\
1.00230754828387	6.9182392156876\\
1.01159111222383	6.91158372010625\\
1.02096066230605	6.90489244135108\\
1.03041699495059	6.89816579375303\\
1.03996091395412	6.89140419481891\\
1.04959323055823	6.88460806490738\\
1.05931476351837	6.8777778269055\\
1.06912633917348	6.87091390590658\\
1.07902879151618	6.86401672888971\\
1.08902296226373	6.85708672440153\\
1.0991097009295	6.85012432224079\\
1.10928986489522	6.84312995314617\\
1.11956431948388	6.83610404848784\\
1.12993393803322	6.82904703996323\\
1.14039960197003	6.82195935929753\\
1.15096220088503	6.81484143794932\\
1.1616226326085	6.80769370682167\\
1.1723818032866	6.80051659597939\\
1.18324062745838	6.79331053437244\\
1.19420002813353	6.78607594956619\\
1.20526093687084	6.77881326747876\\
1.21642429385737	6.77152291212569\\
1.22769104798836	6.76420530537237\\
1.23906215694792	6.75686086669448\\
1.25053858729039	6.7494900129466\\
1.26212131452255	6.74209315813939\\
1.27381132318648	6.73467071322537\\
1.2856096069433	6.72722308589365\\
1.29751716865759	6.7197506803736\\
1.30953502048267	6.71225389724776\\
1.32166418394661	6.70473313327402\\
1.33390569003906	6.69718878121702\\
1.34626057929891	6.68962122968919\\
1.35872990190271	6.682030863001\\
1.37131471775394	6.67441806102088\\
1.38401609657313	6.66678319904439\\
1.39683511798874	6.65912664767299\\
1.40977287162897	6.65144877270197\\
1.42283045721435	6.64374993501787\\
1.43600898465126	6.63603049050483\\
1.44930957412622	6.62829078996024\\
1.46273335620113	6.62053117901912\\
1.47628147190939	6.61275199808737\\
1.48995507285285	6.60495358228355\\
1.50375532129974	6.59713626138909\\
1.51768339028341	6.58930035980668\\
1.53174046370208	6.58144619652666\\
1.54592773641948	6.57357408510109\\
1.56024641436637	6.56568433362539\\
1.57469771464309	6.55777724472724\\
1.58928286562298	6.5498531155624\\
1.60400310705682	6.54191223781724\\
1.6188596901782	6.53395489771786\\
1.63385387780986	6.52598137604517\\
1.64898694447106	6.51799194815593\\
1.6642601764859	6.50998688400943\\
1.67967487209265	6.50196644819933\\
1.69523234155412	6.49393089999055\\
1.71093390726901	6.48588049336089\\
1.72678090388436	6.47781547704695\\
1.74277467840892	6.46973609459426\\
1.75891659032773	6.46164258441113\\
1.77520801171763	6.4535351798261\\
1.7916503273639	6.44541410914857\\
1.7916503273639	6.44541410914857\\
1.80824493487795	6.4372795957324\\
1.82499324481615	6.42913185804227\\
1.84189668079971	6.42097110972236\\
1.85895667963569	6.41279755966719\\
1.87617469143912	6.40461141209454\\
1.8935521797563	6.39641286661972\\
1.91109062168914	6.38820211833162\\
1.92879150802078	6.37997935786964\\
1.94665634334226	6.37174477150183\\
1.96468664618045	6.36349854120366\\
1.98288394912707	6.35524084473742\\
2.00124979896904	6.34697185573198\\
2.01978575681988	6.33869174376275\\
2.03849339825246	6.33040067443166\\
2.05737431343291	6.32209880944703\\
2.07643010725577	6.31378630670313\\
2.09566239948043	6.30546332035932\\
2.1150728248688	6.29713000091865\\
2.13466303332424	6.2887864953058\\
2.15443469003188	6.28043294694413\\
2.17438947560008	6.27206949583205\\
2.19452908620331	6.26369627861815\\
2.21485523372636	6.25531342867547\\
2.2353696459098	6.24692107617454\\
2.25607406649686	6.23851934815519\\
2.27697025538168	6.23010836859719\\
2.29805998875885	6.22168825848945\\
2.31934505927443	6.21325913589792\\
2.34082727617829	6.20482111603214\\
2.36250846547795	6.19637431131023\\
2.38439047009372	6.18791883142257\\
2.40647515001542	6.17945478339386\\
2.42876438246045	6.17098227164383\\
2.45126006203334	6.1625013980464\\
2.47396410088681	6.15401226198725\\
2.49687842888433	6.14551496042009\\
2.52000499376409	6.13700958792129\\
2.54334576130465	6.12849623674304\\
2.56690271549195	6.11997499686509\\
2.59067785868801	6.11144595604505\\
2.61467321180109	6.1029091998672\\
2.63889081445751	6.09436481178988\\
2.66333272517498	6.08581287319157\\
2.68800102153761	6.07725346341555\\
2.71289780037247	6.06868665981319\\
2.73802517792786	6.06011253778598\\
2.73802517792786	6.06011253778598\\
2.76338529005317	6.05153117082627\\
2.78898029238044	6.04294263055678\\
2.81481236050758	6.03434698676879\\
2.8408836901833	6.02574430745927\\
2.86719649749377	6.01713465886676\\
2.89375301905095	6.00851810550619\\
2.92055551218275	5.99989471020254\\
2.94760625512486	5.99126453412349\\
2.97490754721444	5.98262763681099\\
3.00246170908555	5.97398407621195\\
3.0302710828664	5.96533390870775\\
3.05833803237843	5.95667718914306\\
3.08666494333727	5.94801397085355\\
3.11525422355549	5.93934430569285\\
3.14410830314726	5.9306682440586\\
3.17322963473498	5.92198583491772\\
3.20262069365765	5.91329712583084\\
3.23228397818138	5.90460216297602\\
3.26222200971167	5.89590099117171\\
3.29243733300777	5.88719365389894\\
3.32293251639897	5.87848019332294\\
3.35371015200293	5.86976065031398\\
3.38477285594598	5.86103506446761\\
3.41612326858553	5.85230347412434\\
3.44776405473446	5.84356591638858\\
3.47969790388769	5.83482242714716\\
3.51192753045073	5.82607304108716\\
3.54445567397043	5.8173177917133\\
3.57728509936787	5.8085567113647\\
3.61041859717334	5.79978983123128\\
3.64385898376354	5.79101718136952\\
3.67760910160103	5.78223879071786\\
3.71167181947576	5.77345468711158\\
3.74605003274899	5.76466489729727\\
3.78074666359935	5.75586944694688\\
3.81576466127125	5.74706836067131\\
3.85110700232557	5.73826166203365\\
3.88677669089267	5.72944937356202\\
3.92277675892772	5.72063151676202\\
3.95911026646846	5.71180811212881\\
3.95911026646846	5.71180811212881\\
3.99578030189527	5.7029791791589\\
4.03278998219371	5.69414473636148\\
4.07014245321944	5.68530480126956\\
4.10784088996565	5.67645939045066\\
4.14588849683291	5.66760851951731\\
4.18428850790158	5.6587522031371\\
4.22304418720667	5.64989045504258\\
4.26215882901532	5.64102328804079\\
4.3016357581068	5.63215071402255\\
4.34147833005509	5.62327274397145\\
4.38168993151419	5.61438938797258\\
4.4222739805059	5.60550065522105\\
4.4632339267104	5.59660655403022\\
4.50457325175946	5.58770709183966\\
4.5462954695324	5.57880227522298\\
4.58840412645476	5.56989210989533\\
4.63090280179974	5.5609766007207\\
4.67379510799246	5.55205575171905\\
4.71708469091702	5.54312956607317\\
4.76077523022637	5.53419804613539\\
4.80487043965513	5.52526119343404\\
4.84937406733524	5.51631900867978\\
4.89428989611453	5.50737149177163\\
4.93962174387832	5.49841864180298\\
4.98537346387389	5.48946045706726\\
5.03154894503805	5.48049693506353\\
5.07815211232767	5.4715280725019\\
5.12518692705333	5.46255386530872\\
5.17265738721602	5.45357430863169\\
5.22056752784697	5.44458939684477\\
5.26892142135067	5.43559912355295\\
5.31772317785097	5.42660348159685\\
5.36697694554048	5.41760246305722\\
5.41668691103315	5.4085960592593\\
5.46685729972018	5.39958426077697\\
5.51749237612913	5.39056705743687\\
5.56859644428641	5.38154443832238\\
5.62017384808319	5.37251639177735\\
5.67222897164454	5.3634829054099\\
5.72476623970218	5.354443966096\\
5.7777901179705	5.3453995599829\\
5.83130511352622	5.33634967249257\\
5.88531577519145	5.32729428832497\\
5.93982669392036	5.31823339146117\\
5.99484250318941	5.30916696516649\\
6.05036787939122	5.30009499199345\\
6.10640754223204	5.2910174537847\\
6.16296625513294	5.28193433167576\\
6.22004882563471	5.27284560609785\\
6.2776601058065	5.26375125678046\\
6.33580499265825	5.25465126275397\\
6.33580499265825	5.25465126275397\\
6.39448842855694	5.24554560235215\\
6.4537154016467	5.23643425321457\\
6.5134909462728	5.22731719228899\\
6.57382014340959	5.21819439583367\\
6.63470812109235	5.20906583941964\\
6.69616005485322	5.19993149793287\\
6.75818116816111	5.19079134557641\\
6.82077673286568	5.18164535587255\\
6.8839520696455	5.1724935016648\\
6.94771254846024	5.16333575511996\\
7.01206358900718	5.15417208773007\\
7.07701066118189	5.14500247031439\\
7.14255928554313	5.13582687302127\\
7.20871503378214	5.12664526533008\\
7.27548352919623	5.11745761605308\\
7.34287044716676	5.10826389333723\\
7.41088151564157	5.09906406466609\\
7.47952251562182	5.08985809686162\\
7.54879928165344	5.08064595608597\\
7.618717702323	5.07142760784339\\
7.68928372075831	5.06220301698195\\
7.76050333513357	5.05297214769547\\
7.8323825991792	5.0437349635253\\
7.90492762269642	5.03449142736222\\
7.97814457207662	5.02524150144831\\
8.05203967082547	5.01598514737889\\
8.12661920009194	5.00672232610441\\
8.2018894992022	4.99745299793251\\
8.27785696619848	4.98817712252998\\
8.35452805838287	4.97889465892488\\
8.43190929286625	4.96960556550865\\
8.51000724712225	4.96030980003831\\
8.58882855954625	4.95100731963873\\
8.66837993001978	4.94169808080492\\
8.74866812047991	4.93238203940452\\
8.82969995549409	4.92305915068023\\
8.9114823228402	4.91372936925244\\
8.99402217409204	4.9043926491219\\
9.07732652521023	4.89504894367257\\
9.16140245713852	4.88569820567447\\
9.24625711640574	4.87634038728682\\
9.33189771573324	4.86697544006113\\
9.41833153464795	4.85760331494455\\
9.5055659201012	4.84822396228335\\
9.59360828709314	4.83883733182654\\
9.68246611930312	4.82944337272968\\
9.77214696972572	4.82004203355881\\
9.86265846131282	4.81063326229465\\
9.95400828762152	4.80121700633698\\
9.95400828762152	4.80121700633698\\
10.0462042134681	4.79179321250914\\
10.1392540755882	4.7823618270629\\
10.2331657833025	4.77292279568343\\
10.3279473191895	4.76347606349461\\
10.423606739764	4.75402157506451\\
10.5201521761616	4.74455927441124\\
10.61759183483	4.73508910500901\\
10.7159339982267	4.72561100979448\\
10.8151870255229	4.71612493117354\\
10.9153593533139	4.70663081102825\\
11.0164594963366	4.69712859072427\\
11.1184960481927	4.68761821111858\\
11.2214776820798	4.67809961256759\\
11.3254131515281	4.66857273493569\\
11.4303112911448	4.65903751760414\\
11.5361810173648	4.64949389948051\\
11.6430313292088	4.63994181900847\\
11.7508713090481	4.63038121417815\\
11.8597101233767	4.62081202253696\\
11.9695570235904	4.61123418120095\\
12.0804213467733	4.60164762686673\\
12.1923125164911	4.592052295824\\
12.3052400435926	4.58244812396866\\
12.4192135270178	4.57283504681654\\
12.534242654614	4.56321299951787\\
12.650337203959	4.55358191687239\\
12.7675070431927	4.54394173334526\\
12.8857621318552	4.53429238308366\\
13.0051125217341	4.52463379993429\\
13.1255683577184	4.51496591746163\\
13.2471398786612	4.50528866896719\\
13.3698374182495	4.49560198750956\\
13.4936714058831	4.4859058059256\\
13.6186523675608	4.47620005685246\\
13.7447909267754	4.46648467275086\\
13.8720978054162	4.45675958592933\\
14.000583824681	4.44702472856972\\
14.1302599059953	4.43728003275392\\
14.2611370719413	4.42752543049184\\
14.3932264471941	4.41776085375076\\
14.5265392594678	4.40798623448612\\
14.6610868404698	4.39820150467371\\
14.796880626864	4.38840659634349\\
14.9339321612425	4.378601441615\\
15.0722530931076	4.36878597273452\\
15.211855179861	4.35896012211388\\
15.3527502878042	4.34912382237133\\
15.4949503931463	4.33927700637424\\
15.6384675830225	4.32941960728387\\
15.6384675830225	4.32941960728387\\
15.7833140565212	4.31955155860235\\
15.9295021257212	4.30967279422188\\
16.0770442167382	4.29978324847631\\
16.2259528707809	4.28988285619519\\
16.3762407452169	4.27997155276046\\
16.527920614649	4.27004927416585\\
16.6810053720006	4.26011595707919\\
16.835508029612	4.25017153890765\\
16.9914417203463	4.24021595786626\\
17.1488196987054	4.23024915304962\\
17.3076553419573	4.22027106450728\\
17.4679621512725	4.21028163332254\\
17.6297537528721	4.20028080169534\\
17.7930438991858	4.19026851302897\\
17.957846470021	4.18024471202127\\
18.1241754737424	4.17020934476002\\
18.2920450484629	4.16016235882325\\
18.4614694632455	4.15010370338435\\
18.6324631193156	4.1400333293224\\
18.8050405512858	4.12995118933798\\
18.979216428391	4.11985723807466\\
19.1550055557353	4.10975143224655\\
19.3324228755505	4.09963373077223\\
19.5114834684662	4.08950409491526\\
19.6922025547917	4.07936248843185\\
19.8745954958098	4.06920887772584\\
20.0586777950823	4.05904323201149\\
20.244465099768	4.04886552348451\\
20.4319732019527	4.03867572750168\\
20.6212180399914	4.02847382276965\\
20.8122156998634	4.01825979154328\\
21.0049824165392	4.00803361983413\\
21.1995345753607	3.99779529762958\\
21.3958887134342	3.98754481912324\\
21.5940615210357	3.97728218295723\\
21.7940698430296	3.96700739247689\\
21.9959306803007	3.95672045599883\\
22.1996611911995	3.94642138709273\\
22.4052786930002	3.93611020487808\\
22.6128006633728	3.92578693433621\\
22.822244741869	3.91545160663893\\
23.0336287314213	3.90510425949437\\
23.2469705998565	3.89474493751115\\
23.4622884814226	3.88437369258197\\
23.6796006783308	3.87399058428754\\
23.8989256623105	3.86359568032223\\
24.1202820761801	3.8531890569426\\
24.3436887354311	3.84277079944003\\
24.5691646298279	3.83234100263909\\
24.7967289250216	3.82189977142294\\
25.0264009641792	3.81144722128747\\
25.0264009641792	3.81144722128747\\
25.2582002696278	3.80098347892578\\
25.4921465445142	3.79050868284498\\
25.7282596744793	3.78002298401699\\
25.9665597293487	3.76952654656556\\
26.2070669648385	3.75901954849168\\
26.4498018242772	3.7485021824396\\
26.6947849403432	3.73797465650605\\
26.9420371368188	3.72743719509517\\
27.1915794303602	3.71689003982216\\
27.4434330322837	3.70633345046845\\
27.6976193503689	3.69576770599169\\
27.9541599906786	3.68519310559405\\
28.2130767593947	3.67460996985232\\
28.4743916646725	3.66401864191391\\
28.7381269185107	3.65341948876272\\
29.0043049386399	3.64281290255962\\
29.2729483504282	3.63219930206198\\
29.5440799888038	3.62157913412764\\
29.8177229001967	3.61095287530867\\
30.0939003444972	3.60032103354077\\
30.3726357970331	3.58968414993462\\
30.6539529505653	3.57904280067592\\
30.9378757173014	3.56839759904124\\
31.2244282309286	3.55774919753748\\
31.5136348486648	3.54709829017332\\
31.8055201533292	3.53644561487126\\
32.1001089554317	3.52579195603017\\
32.397426295282	3.5151381472484\\
32.6974974451177	3.50448507421841\\
33.0003479112529	3.49383367780503\\
33.3060034362459	3.48318495731979\\
33.6144900010877	3.47253997400528\\
33.9258338274099	3.46189985474411\\
34.2400613797143	3.45126579600842\\
34.5571993676214	3.44063906806716\\
34.8772747481418	3.4300210194693\\
35.2003147279668	3.41941308182312\\
35.5263467657814	3.40881677489288\\
35.8553985745982	3.39823371203597\\
36.1874981241128	3.38766560600553\\
36.5226736430818	3.37711427514556\\
36.8609536217216	3.36658165000748\\
37.2023668141307	3.35606978041969\\
37.5469422407334	3.34558084304425\\
37.8947091907467	3.33511714945724\\
38.24569722467	3.32468115479289\\
38.5999361767977	3.31427546699435\\
38.957456157755	3.30390285671804\\
38.957456157755	3.30390285671804\\
39.3182875570577	3.29356626794206\\
39.6824610456948	3.28326882933347\\
40.0500075787361	3.27301386643411\\
40.4209583979631	3.26280491472947\\
40.7953450345245	3.25264573367066\\
41.1731993116168	3.24254032172565\\
41.5545533471888	3.23249293254257\\
41.9394395566719	3.22250809231495\\
42.3278906557355	3.21259061844664\\
42.7199396630678	3.202745639623\\
43.1156199031823	3.19297861740401\\
43.5149650092505	3.18329536946557\\
43.9180089259609	3.17370209462646\\
44.324785912404	3.16420539981067\\
44.7353305449847	3.15481232910857\\
45.149677720361	3.14553039511523\\
45.5678626584106	3.13636761274038\\
45.9899209052244	3.12733253570254\\
46.4158883361278	3.11843429593959\\
46.8458011587305	3.1096826461894\\
47.2796959160039	3.10108800601828\\
47.7176094893875	3.09266151160075\\
48.1595791019235	3.08441506958325\\
48.6056423214213	3.07636141539586\\
49.0558370636505	3.06851417641115\\
49.5102015955635	3.06088794038761\\
49.9687745385488	3.05349832967789\\
50.4315948717136	3.04636208172879\\
50.8987019351968	3.03949713645173\\
51.3701354335134	3.03292273110041\\
51.8459354389291	3.02665950335519\\
52.3261423948666	3.02072960338503\\
52.8107971193433	3.01515681573585\\
53.2999408084409	3.00996669198152\\
53.793615039807	3.00518669517079\\
54.2918617761894	3.00084635721225\\
54.7947233690029	2.99697745046054\\
55.302242561929	2.99361417490333\\
55.8144624945496	2.99079336250186\\
56.3314267060136	2.98855470040997\\
56.8531791387375	2.98694097499224\\
57.3797641421413	2.98599833878288\\
57.9112264764176	2.98577660277951\\
58.4476113163363	2.9863295567538\\
58.988964255085	2.98771532059219\\
59.5353313081437	2.98999673006091\\
60.0867589171969	2.99324176083094\\
60.6432939540806	2.99752399511242\\
61.204983724767	3.00292313584783\\
61.7718759733849	3.00952557411809\\
62.3440188862786	3.01742501624728\\
62.9214610961034	3.02672317807729\\
62.9214610961034	3.02672317807729\\
63.5042516859596	3.03753055505764\\
64.0924401935645	3.04996727820006\\
64.6860766154633	3.06416406763481\\
65.2852114112785	3.08026329754143\\
65.8898955079995	3.09842018869253\\
66.5001803043112	3.1188041478481\\
67.1161176749628	3.14160027689648\\
67.7377599751775	3.16701107911998\\
68.3651600451024	3.19525839547058\\
68.9983712143002	3.22658561053232\\
69.6374473062822	3.26126017625173\\
70.2824426430835	3.29957651195482\\
70.93341204988	3.34185935218118\\
71.5904108596489	3.38846763015263\\
72.2534949178721	3.43979900516928\\
72.9227205872831	3.49629516809086\\
73.5981447526576	3.55844809190622\\
74.2798248256492	3.62680743634179\\
74.9678187496688	3.70198936937512\\
75.6621850048106	3.78468713829281\\
76.3629826128224	3.87568381390901\\
77.070271142123	3.97586775115113\\
77.7841107128649	4.08625146780457\\
78.5045620020451	4.20799485548985\\
79.2316862486625	4.34243392397989\\
79.9655452589235	4.49111667228137\\
80.7062014114951	4.65584822233242\\
81.4537176628074	4.83874811046201\\
82.2081575524054	5.04232370879884\\
82.9695852083491	5.26956529853527\\
83.7380653526649	5.52407058145748\\
84.5136633068472	5.81020978099938\\
85.2964449974102	6.13334757604699\\
86.0864769614925	6.50014597192804\\
86.8838263525118	6.91898461950321\\
86.8838263525118	6.91898461950321\\
87.6885609458743	7.4005551554134\\
88.5007491447344	7.95871946829953\\
89.3204599858097	8.61177887571873\\
90.1477631452492	9.3844023311064\\
90.9827289445556	10.31064802093\\
91.8254283565628	11.4388711166829\\
92.6759330114688	12.8400359801191\\
93.5343152029239	14.6225085026922\\
94.400647894176	16.9599831099548\\
95.2750047242729	20.1481002147355\\
96.157460014321	24.729518157291\\
97.0480887738031	31.799119976308\\
97.946966706954	43.8174643890681\\
98.8541702191957	66.4444893928289\\
99.769776423632	99.4682854753498\\
99.769776423632	99.4682854753498\\
100.693863147603	84.7218362294946\\
100.693863147603	84.7218362294946\\
101.6265089393	54.5712236910824\\
102.567793074442	38.2104497263924\\
103.517795563018	29.0980550869757\\
104.47659715608	23.4489308942092\\
105.444279352617	19.6406858705246\\
106.420924406472	16.9109616356957\\
107.406615333343	14.8626193846424\\
108.401435917833	13.2705138481726\\
109.405470720574	11.9981329026826\\
110.418805085416	10.9581291785695\\
111.441525146679	10.0921134939329\\
112.473717836475	9.35961723468666\\
113.5154708921	8.73172867801599\\
114.566872863487	8.18725340285534\\
115.628013120738	7.71030621350779\\
116.698981861715	7.28874972937293\\
117.779870119712	6.91315224520312\\
118.87076977119	6.57607431570649\\
119.971773543588	6.27156931960637\\
121.082975023204	5.9948267938338\\
122.204468663149	5.74191314811965\\
123.336349791378	5.50958012753692\\
124.478714618791	5.29512125698055\\
124.478714618791	5.29512125698055\\
125.631660247412	5.09626282417022\\
126.795284678643	4.91108009539136\\
127.969686821594	4.73793221830727\\
129.154966501488	4.57541114003753\\
130.351224468151	4.42230116172375\\
131.55856240457	4.2775466566913\\
132.777082935543	4.1402261231986\\
134.006889636395	4.00953120690544\\
135.248087041788	3.88474966757772\\
136.500780654601	3.76525151655709\\
137.765076954905	3.65047774203564\\
139.041083409007	3.53993118647269\\
140.328908478587	3.43316925786438\\
141.62866162992	3.32979825406098\\
142.940453343176	3.22946916493793\\
144.264395121816	3.13187489787932\\
145.600599502065	3.03674895428427\\
146.949180062482	2.94386567551464\\
148.31025143361	2.85304228365259\\
149.683929307726	2.76414307495222\\
151.070330448665	2.67708629333771\\
152.469572701757	2.59185443140139\\
153.881775003835	2.5085089924565\\
155.307057393346	2.42721111377228\\
156.74554102056	2.34824990485787\\
158.19734815786	2.27208087896107\\
158.19734815786	2.27208087896107\\
159.662602210143	2.19937737944398\\
161.141427725302	2.13109824158132\\
162.633950404819	2.0685746963652\\
164.140297114447	2.01361801156863\\
165.660595894991	1.96864551664549\\
167.194975973199	1.93681536659067\\
168.743567772738	1.92214971935741\\
170.306502925284	1.92961575726655\\
171.883914281715	1.96513483427293\\
173.475935923393	2.03551813872159\\
175.082703173572	2.14839134451016\\
176.704352608895	2.31225163804413\\
178.341022071001	2.53685284037433\\
179.992850678248	2.83411432252981\\
181.659978837533	3.21974740375688\\
183.342548256229	3.71590267635027\\
185.04070195423	4.35550235728919\\
186.754584276108	5.18976315656813\\
188.48434090338	6.30236217108247\\
190.230118866894	7.83869197060065\\
191.992066559328	10.0733006514229\\
193.770333747799	13.5892589546343\\
195.565071586595	19.8613310144329\\
197.376432630026	33.8115219728727\\
199.204570845387	77.9727209434741\\
199.204570845387	77.9727209434741\\
201.04964162605	71.9967796014466\\
201.04964162605	71.9967796014466\\
202.911801804668	35.4541700724271\\
204.791209666509	23.2818593486998\\
206.688024962908	17.5621301107243\\
208.60240892485	14.2690657665463\\
210.534524276671	12.1325374593589\\
212.484535249888	10.6340439992441\\
214.452607597167	9.52385207600654\\
216.438908606402	8.66718614402607\\
218.443607114943	7.98502101895022\\
220.466873523941	7.42799977447485\\
222.508879812837	6.96372405460197\\
224.569799553977	6.57005544228256\\
226.649807927369	6.23135627286573\\
228.74908173557	5.93626874914405\\
230.867799418717	5.67634535580899\\
233.006141069692	5.44517298110959\\
235.164288449435	5.23779500810901\\
237.342425002387	5.0503195266974\\
239.540735872088	4.87964733296785\\
241.759407916913	4.72327907764062\\
243.998629725955	4.57917594409152\\
246.258591635055	4.4456572888848\\
248.53948574298	4.32132428502576\\
250.841505927754	4.20500216760831\\
253.164847863136	4.09569599144928\\
255.509709035251	3.99255633958552\\
257.87628875938	3.89485245255032\\
260.2647881969	3.8019509551032\\
262.675410372384	3.7132988489755\\
265.108360190854	3.62840978734188\\
267.563844455205	3.54685289488092\\
270.042071883777	3.46824357676807\\
272.543253128103	3.39223589115354\\
275.067600790807	3.3185161565353\\
277.61532944368	3.24679753756467\\
280.18665564592	3.17681540695119\\
282.781797962534	3.1083233220379\\
285.400976982924	3.04108948572276\\
288.04441533963	2.97489358521223\\
290.712337727258	2.90952392048105\\
293.404970921579	2.84477474874018\\
296.122543798803	2.78044378290688\\
298.865287355038	2.71632979217179\\
301.63343472592	2.652230262515\\
304.42722120643	2.58793908601699\\
307.2468842709	2.52324426230577\\
310.092663593193	2.45792561699749\\
312.964801067075	2.39175257625074\\
315.863540826782	2.32448209318494\\
318.789129267765	2.25585691739863\\
321.741815067637	2.18560456196593\\
321.741815067637	2.18560456196593\\
324.721849207313	2.11343760427527\\
327.729484992338	2.03905645051669\\
330.764978074424	1.96215656924235\\
333.828586473176	1.8824437778589\\
336.920570598027	1.79966406027883\\
340.041193270371	1.71365979396454\\
343.190719745904	1.62447449400013\\
346.369417737173	1.5325477237928\\
349.577557436328	1.4390788295971\\
352.815411538088	1.3467047169925\\
356.083255262928	1.26073724087729\\
359.381366380463	1.19126797260583\\
362.710025233065	1.15609871262178\\
366.06951475969	1.18285571891663\\
369.46012051993	1.30655959403366\\
372.882130718283	1.5632051485233\\
376.335836228653	1.9909050844786\\
379.821530619074	2.64776363821029\\
383.33951017666	3.64867933596879\\
386.890073932798	5.24758975720538\\
390.473523688556	8.09510686974934\\
394.090164040345	14.4115798821344\\
397.740302405804	38.6114209231315\\
397.740302405804	38.6114209231315\\
401.424249049932	60.0878317959612\\
401.424249049932	60.0878317959612\\
405.142317111465	21.7239751786438\\
408.894822629486	13.7516452158358\\
412.682084570295	10.4076542956714\\
416.504424854519	8.5712314063072\\
420.362168384471	7.40895420525741\\
420.362168384471	7.40895420525741\\
424.255643071778	6.60549003363129\\
428.185179865241	6.0154531377226\\
432.151112778977	5.56258616724308\\
436.153778920801	5.20306667432908\\
440.193518520887	4.90993230460504\\
444.270674960688	4.66569002381599\\
448.385594802119	4.45849783085958\\
452.538627817017	4.28005518081449\\
456.730127016875	4.1243722438868\\
460.960448682843	3.98701875394347\\
465.229952396019	3.86464779891345\\
469.539001068006	3.75468394526656\\
473.887960971766	3.65511316393282\\
478.277201772749	3.56433780877591\\
482.707096560318	3.48107431113025\\
487.178021879463	3.40427960607309\\
491.690357762803	3.33309730256345\\
496.244487762892	3.26681768409951\\
500.840798984821	3.20484756673612\\
505.479682119124	3.14668729376554\\
510.161531474983	3.09191297163641\\
514.886745013749	3.04016260571597\\
519.655724382766	2.99112517282879\\
524.468874949512	2.94453192992209\\
529.326605836056	2.90014944286106\\
534.229329953835	2.8577739510304\\
539.17746403875	2.81722677847246\\
544.171428686589	2.778350571702\\
549.211648388779	2.74100619556348\\
554.298551568467	2.70507015668045\\
559.432570616938	2.67043245277558\\
564.614141930367	2.63699476794401\\
569.843705946914	2.60466895064822\\
575.121707184161	2.57337572407076\\
580.448594276898	2.54304358845609\\
585.824820015254	2.51360788289267\\
591.250841383188	2.4850099801416\\
596.727119597332	2.45719659299541\\
602.254120146193	2.43011917453704\\
607.832312829723	2.40373339778274\\
607.832312829723	2.40373339778274\\
613.462171799251	2.37799870270253\\
619.144175597784	2.35287790064244\\
624.878807200689	2.32833682782637\\
630.666554056741	2.30434404096642\\
636.507908129557	2.28087054911944\\
642.403365939419	2.25788957684292\\
648.353428605472	2.23537635445973\\
654.358601888324	2.21330793187122\\
660.419396233031	2.19166301288255\\
666.536326812491	2.17042180744382\\
672.709913571234	2.14956589957977\\
678.940681269611	2.12907812909186\\
685.229159528406	2.10894248537964\\
691.575882873852	2.08914401195136\\
697.981390783066	2.06966872038392\\
704.446227729904	2.05050351265357\\
710.970943231243	2.03163611089808\\
717.556091893693	2.01305499378889\\
724.202233460732	1.99474933879518\\
730.909932860291	1.97670896970848\\
737.679760252773	1.95892430887381\\
744.512291079513	1.94138633363844\\
751.408106111697	1.92408653658686\\
758.367791499719	1.90701688918051\\
765.391938823015	1.89016980846391\\
772.48114514034	1.87353812653718\\
779.636013040524	1.85711506252756\\
786.857150693685	1.84089419682244\\
794.145171902934	1.8248694473513\\
801.50069615654	1.80903504772691\\
808.924348680594	1.79338552707601\\
816.416760492147	1.77791569140696\\
823.978568452852	1.76262060637785\\
831.610415323096	1.74749558134188\\
839.312949816636	1.73253615455946\\
847.08682665574	1.71773807947707\\
854.932706626838	1.70309731198274\\
862.85125663669	1.68860999855682\\
870.843149769072	1.67427246524389\\
878.909065341995	1.66008120737945\\
887.04968896544	1.64603288001025\\
895.26571259964	1.63212428895343\\
903.557834613893	1.61835238244425\\
911.92675984593	1.60471424332671\\
920.373199661822	1.59120708174556\\
928.89787201645	1.57782822830165\\
937.501501514529	1.56457512763591\\
946.1848194722	1.55144533241045\\
954.948563979197	1.53843649765741\\
963.793479961579	1.52554637546935\\
972.720319245054	1.51277281000644\\
981.729840618884	1.5001137327984\\
990.82280990038	1.48756715832035\\
1000	1.47513117982378\\
1000	1.47513117982378\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.50152233542508\\
0.1	7.50152233542508\\
0.100926219098705	7.50133412283216\\
0.101861017015598	7.50114246502578\\
0.102804473209331	7.50094730001745\\
0.103756667874519	7.50074856474323\\
0.104717681948552	7.50054619504662\\
0.10568759711848	7.50034012566111\\
0.106666495827954	7.50013029019258\\
0.107654461284232	7.49991662110149\\
0.108651577465254	7.49969904968484\\
0.109657929126781	7.49947750605784\\
0.110673601809597	7.49925191913549\\
0.111698681846782	7.49902221661385\\
0.112733256371049	7.49878832495108\\
0.113777413322149	7.49855016934834\\
0.114831241454351	7.49830767373039\\
0.115894830343981	7.49806076072603\\
0.116968270397039	7.49780935164825\\
0.118051652856881	7.49755336647429\\
0.119145069811978	7.49729272382532\\
0.120248614203741	7.49702734094605\\
0.121362379834424	7.49675713368405\\
0.122486461375093	7.49648201646888\\
0.123620954373677	7.49620190229098\\
0.124765955263087	7.49591670268043\\
0.125921561369415	7.49562632768543\\
0.127087870920206	7.49533068585061\\
0.128264983052806	7.49502968419512\\
0.129452997822792	7.49472322819058\\
0.130652016212472	7.49441122173873\\
0.131862140139475	7.49409356714905\\
0.133083472465407	7.49377016511601\\
0.134316117004602	7.49344091469629\\
0.135560178532937	7.49310571328575\\
0.136815762796747	7.49276445659624\\
0.138082976521809	7.49241703863224\\
0.139361927422414	7.49206335166737\\
0.140652724210524	7.49170328622071\\
0.14195547660501	7.49133673103296\\
0.143270295340983	7.49096357304252\\
0.144597292179202	7.49058369736137\\
0.145936579915576	7.49019698725086\\
0.14728827239075	7.48980332409733\\
0.148652484499786	7.48940258738774\\
0.150029332201922	7.48899465468502\\
0.151418932530435	7.48857940160348\\
0.152821403602587	7.48815670178404\\
0.154236864629663	7.48772642686947\\
0.155665435927106	7.48728844647946\\
0.157107238924745	7.48684262818572\\
0.158562396177114	7.48638883748705\\
0.16003103137387	7.4859269377843\\
0.161513269350309	7.48545679035538\\
0.163009236097974	7.48497825433029\\
0.164519058775366	7.48449118666604\\
0.166042865718753	7.48399544212177\\
0.167580786453077	7.48349087323377\\
0.169132951702965	7.48297733029065\\
0.170699493403841	7.4824546613085\\
0.172280544713139	7.48192271200625\\
0.173876240021625	7.48138132578102\\
0.175486714964815	7.48083034368371\\
0.177112106434509	7.48026960439466\\
0.178752552590423	7.47969894419953\\
0.180408192871938	7.47911819696532\\
0.182079168009946	7.47852719411666\\
0.183765620038817	7.47792576461228\\
0.18546769230847	7.47731373492176\\
0.187185529496558	7.47669092900261\\
0.188919277620767	7.47605716827757\\
0.190669084051225	7.47541227161229\\
0.192435097523033	7.47475605529337\\
0.194217468148903	7.4740883330068\\
0.196016347431919	7.47340891581681\\
0.197831888278416	7.4727176121451\\
0.199664245010979	7.47201422775071\\
0.201513573381556	7.47129856571017\\
0.203380030584698	7.47057042639843\\
0.205263775270925	7.46982960747022\\
0.207164967560207	7.46907590384201\\
0.209083769055575	7.46830910767472\\
0.21102034285686	7.46752900835703\\
0.212974853574552	7.46673539248943\\
0.214947467343798	7.46592804386904\\
0.216938351838518	7.46510674347522\\
0.218947676285662	7.46427126945602\\
0.22097561147959	7.46342139711553\\
0.223022329796594	7.4625568989021\\
0.225088005209546	7.46167754439764\\
0.227172813302691	7.46078310030776\\
0.229276931286565	7.45987333045319\\
0.231400538013065	7.45894799576207\\
0.233543813990648	7.45800685426364\\
0.235706941399673	7.45704966108292\\
0.237890104107889	7.45607616843677\\
0.240093487686065	7.45508612563123\\
0.24231727942376	7.45407927906021\\
0.244561668345245	7.45305537220563\\
0.246826845225569	7.45201414563895\\
0.249113002606779	7.45095533702431\\
0.25142033481428	7.44987868112319\\
0.253749037973357	7.44878390980073\\
0.256099310025846	7.44767075203379\\
0.258471350746956	7.44653893392065\\
0.260865361762255	7.44538817869265\\
0.263281546564802	7.44421820672763\\
0.265720110532451	7.44302873556532\\
0.268181260945301	7.44181947992475\\
0.270665207003324	7.44059015172369\\
0.273172159844138	7.43934046010027\\
0.275702332560958	7.43807011143666\\
0.278255940220712	7.43677880938522\\
0.280833199882317	7.43546625489671\\
0.283434330615131	7.4341321462511\\
0.286059553517574	7.43277617909068\\
0.288709091735924	7.43139804645577\\
0.291383170483279	7.42999743882295\\
0.294082017058706	7.42857404414597\\
0.29680586086656	7.42712754789933\\
0.299554933435981	7.42565763312467\\
0.302329468440578	7.42416398047997\\
0.305129701718287	7.42264626829167\\
0.307955871291423	7.42110417260968\\
0.310808217386906	7.41953736726555\\
0.313686982456688	7.41794552393358\\
0.316592411198352	7.41632831219519\\
0.319524750575921	7.4146853996064\\
0.322484249840844	7.41301645176866\\
0.325471160553185	7.41132113240294\\
0.328485736603004	7.40959910342719\\
0.331528234231942	7.4078500250373\\
0.334598912054997	7.40607355579143\\
0.337698031082509	7.40426935269797\\
0.340825854742345	7.40243707130698\\
0.343982648902293	7.4005763658053\\
0.347168681892656	7.39868688911532\\
0.350384224529067	7.39676829299744\\
0.353629550135504	7.39482022815619\\
0.356904934567523	7.39284234435023\\
0.360210656235707	7.39083429050605\\
0.363546996129332	7.3887957148355\\
0.366914237840249	7.38672626495717\\
0.370312667586993	7.38462558802162\\
0.373742574239106	7.3824933308404\\
0.3772042493417	7.38032914001906\\
0.380697987140229	7.37813266209389\\
0.384224084605506	7.37590354367261\\
0.387782841458946	7.37364143157888\\
0.391374560198038	7.37134597300064\\
0.394999546122064	7.36901681564229\\
0.398658107358044	7.3666536078806\\
0.402350554886929	7.36425599892447\\
0.406077202570037	7.36182363897828\\
0.409838367175726	7.35935617940901\\
0.413634368406327	7.35685327291691\\
0.417465528925314	7.35431457370974\\
0.421332174384729	7.35173973768047\\
0.425234633452868	7.34912842258841\\
0.429173237842216	7.34648028824361\\
0.43314832233764	7.34379499669455\\
0.43716022482485	7.34107221241886\\
0.441209286319119	7.33831160251716\\
0.445295850994266	7.33551283690964\\
0.449420266211914	7.33267558853558\\
0.453582882551019	7.32979953355535\\
0.457784053837662	7.32688435155497\\
0.462024137175131	7.32392972575293\\
0.466303492974273	7.32093534320929\\
0.470622484984128	7.3179008950366\\
0.47498148032285	7.31482607661276\\
0.479380849508911	7.31171058779543\\
0.483820966492596	7.3085541331379\\
0.488302208687788	7.30535642210603\\
0.492824957004051	7.30211716929639\\
0.497389595879006	7.29883609465493\\
0.501996513311008	7.29551292369629\\
0.506646100892127	7.29214738772336\\
0.511338753841433	7.28873922404681\\
0.516074871038591	7.28528817620442\\
0.520854855057766	7.28179399417985\\
0.525679112201842	7.2782564346206\\
0.530548052536957	7.27467526105488\\
0.535462089927361	7.27105024410714\\
0.540421642070592	7.26738116171186\\
0.545427130532983	7.2636677993253\\
0.550478980785497	7.25990995013507\\
0.555577622239888	7.25610741526691\\
0.560723488285203	7.25226000398863\\
0.565917016324624	7.24836753391071\\
0.571158647812643	7.24442983118327\\
0.576448828292588	7.24044673068907\\
0.581788007434493	7.23641807623231\\
0.587176639073326	7.23234372072261\\
0.592615181247555	7.22822352635418\\
0.598104096238094	7.22405736477955\\
0.603643850607587	7.2198451172777\\
0.609234915240071	7.21558667491609\\
0.614877765381002	7.21128193870643\\
0.62057288067765	7.20693081975368\\
0.626320745219869	7.20253323939812\\
0.626320745219869	7.20253323939812\\
0.632121847581245	7.19808912934991\\
0.637976680860628	7.19359843181614\\
0.643885742724042	7.18906109961979\\
0.649849535446989	7.18447709631039\\
0.655868565957143	7.17984639626606\\
0.661943345877439	7.17516898478671\\
0.668074391569561	7.17044485817801\\
0.674262224177834	7.1656740238259\\
0.680507369673521	7.1608565002614\\
0.68681035889953	7.15599231721544\\
0.693171727615541	7.15108151566357\\
0.699592016543537	7.14612414786017\\
0.706071771413777	7.14112027736208\\
0.712611543011175	7.13606997904149\\
0.719211887222119	7.1309733390878\\
0.725873365081725	7.12583045499841\\
0.732596542821523	7.12064143555826\\
0.739381991917587	7.11540640080804\\
0.746230289139111	7.11012548200096\\
0.753142016597437	7.104798821548\\
0.760117761795533	7.09942657295166\\
0.76715811767793	7.09400890072809\\
0.774263682681127	7.08854598031772\\
0.781435060784454	7.08303799798427\\
0.788672861561415	7.07748515070232\\
0.795977700231498	7.07188764603346\\
0.803350197712474	7.06624570199107\\
0.810790980673169	7.06055954689397\\
0.818300681586739	7.05482941920888\\
0.825879938784427	7.04905556738214\\
0.833529396509819	7.04323824966066\\
0.841249704973612	7.03737773390234\\
0.849041520408875	7.03147429737635\\
0.856905505126835	7.02552822655338\\
0.864842327573172	7.01953981688622\\
0.872852662384838	7.01350937258094\\
0.880937190447399	7.0074372063591\\
0.889096598952916	7.00132363921117\\
0.897331581458352	6.99516900014173\\
0.905642837944529	6.98897362590672\\
0.914031074875623	6.98273786074315\\
0.922497005259217	6.9764620560918\\
0.931041348706908	6.97014657031326\\
0.93966483149547	6.9637917683978\\
0.948368186628592	6.95739802166956\\
0.957152153899186	6.95096570748559\\
0.966017479952265	6.94449520893011\\
0.974964918348409	6.93798691450469\\
0.983995229627823	6.9314412178147\\
0.99310918137498	6.92485851725266\\
1.00230754828387	6.918239215679\\
1.01159111222383	6.91158372010079\\
1.02096066230605	6.90489244134889\\
1.03041699495059	6.89816579375425\\
1.03996091395412	6.89140419482368\\
1.04959323055823	6.8846080649158\\
1.05931476351837	6.87777782691769\\
1.06912633917348	6.87091390592263\\
1.07902879151618	6.86401672890969\\
1.08902296226373	6.8570867244255\\
1.0991097009295	6.8501243222688\\
1.10928986489522	6.84312995317826\\
1.11956431948388	6.836104048524\\
1.12993393803322	6.82904704000347\\
1.14039960197003	6.82195935934183\\
1.15096220088503	6.81484143799761\\
1.1616226326085	6.80769370687392\\
1.1723818032866	6.80051659603549\\
1.18324062745838	6.79331053443229\\
1.19420002813353	6.78607594962967\\
1.20526093687084	6.77881326754572\\
1.21642429385737	6.77152291219596\\
1.22769104798836	6.76420530544577\\
1.23906215694792	6.7568608667708\\
1.25053858729039	6.74949001302561\\
1.26212131452255	6.74209315822085\\
1.27381132318648	6.73467071330903\\
1.2856096069433	6.72722308597922\\
1.29751716865759	6.7197506804608\\
1.30953502048267	6.7122538973363\\
1.32166418394661	6.70473313336356\\
1.33390569003906	6.69718878130726\\
1.34626057929891	6.68962122977978\\
1.35872990190271	6.68203086309162\\
1.37131471775394	6.67441806111118\\
1.38401609657313	6.66678319913404\\
1.39683511798874	6.65912664776164\\
1.40977287162897	6.6514487727893\\
1.42283045721435	6.64374993510353\\
1.43600898465126	6.63603049058852\\
1.44930957412622	6.62829079004163\\
1.46273335620113	6.62053117909794\\
1.47628147190939	6.61275199816332\\
1.48995507285285	6.60495358235639\\
1.50375532129974	6.59713626145856\\
1.51768339028341	6.58930035987259\\
1.53174046370208	6.5814461965888\\
1.54592773641948	6.57357408515929\\
1.56024641436637	6.56568433367954\\
1.57469771464309	6.55777724477723\\
1.58928286562298	6.54985311560815\\
1.60400310705682	6.54191223785874\\
1.6188596901782	6.53395489775509\\
1.63385387780986	6.52598137607815\\
1.64898694447106	6.51799194818475\\
1.6642601764859	6.50998688403418\\
1.67967487209265	6.50196644822014\\
1.69523234155412	6.4939309000076\\
1.71093390726901	6.48588049337438\\
1.72678090388436	6.47781547705711\\
1.74277467840892	6.46973609460134\\
1.75891659032773	6.46164258441543\\
1.77520801171763	6.45353517982793\\
1.7916503273639	6.44541410914826\\
1.7916503273639	6.44541410914826\\
1.80824493487795	6.4372795957303\\
1.82499324481615	6.42913185803875\\
1.84189668079971	6.42097110971778\\
1.85895667963569	6.41279755966195\\
1.87617469143912	6.404611412089\\
1.8935521797563	6.39641286661429\\
1.91109062168914	6.38820211832665\\
1.92879150802078	6.37997935786551\\
1.94665634334226	6.37174477149889\\
1.96468664618045	6.36349854120224\\
1.98288394912707	6.35524084473782\\
2.00124979896904	6.34697185573448\\
2.01978575681988	6.33869174376761\\
2.03849339825246	6.33040067443909\\
2.05737431343291	6.32209880945721\\
2.07643010725577	6.31378630671619\\
2.09566239948043	6.30546332037535\\
2.1150728248688	6.29713000093771\\
2.13466303332424	6.28878649532788\\
2.15443469003188	6.28043294696921\\
2.17438947560008	6.27206949586001\\
2.19452908620331	6.26369627864887\\
2.21485523372636	6.25531342870877\\
2.2353696459098	6.24692107621018\\
2.25607406649686	6.23851934819292\\
2.27697025538168	6.23010836863669\\
2.29805998875885	6.22168825853038\\
2.31934505927443	6.21325913593993\\
2.34082727617829	6.20482111607482\\
2.36250846547795	6.19637431135317\\
2.38439047009372	6.18791883146534\\
2.40647515001542	6.17945478343602\\
2.42876438246045	6.17098227168496\\
2.45126006203334	6.16250139808604\\
2.47396410088681	6.154012262025\\
2.49687842888433	6.14551496045555\\
2.52000499376409	6.13700958795407\\
2.54334576130465	6.12849623677277\\
2.56690271549195	6.11997499689149\\
2.59067785868801	6.11144595606784\\
2.61467321180109	6.10290919988615\\
2.63889081445751	6.09436481180484\\
2.66333272517498	6.08581287320243\\
2.68800102153761	6.07725346342225\\
2.71289780037247	6.06868665981574\\
2.73802517792786	6.06011253778445\\
2.73802517792786	6.06011253778445\\
2.76338529005317	6.05153117082081\\
2.78898029238044	6.04294263054758\\
2.81481236050758	6.03434698675612\\
2.8408836901833	6.02574430744344\\
2.86719649749377	6.01713465884815\\
2.89375301905095	6.00851810548522\\
2.92055551218275	5.99989471017968\\
2.94760625512486	5.99126453409922\\
2.97490754721444	5.98262763678587\\
3.00246170908555	5.9739840761865\\
3.0302710828664	5.96533390868254\\
3.05833803237843	5.95667718911865\\
3.08666494333727	5.94801397083048\\
3.11525422355549	5.93934430567165\\
3.14410830314726	5.93066824403977\\
3.17322963473498	5.92198583490171\\
3.20262069365765	5.91329712581806\\
3.23228397818138	5.90460216296682\\
3.26222200971167	5.89590099116636\\
3.29243733300777	5.88719365389763\\
3.32293251639897	5.87848019332579\\
3.35371015200293	5.86976065032101\\
3.38477285594598	5.86103506447876\\
3.41612326858553	5.85230347413944\\
3.44776405473446	5.84356591640738\\
3.47969790388769	5.8348224271693\\
3.51192753045073	5.82607304111219\\
3.54445567397043	5.81731779174068\\
3.57728509936787	5.80855671139381\\
3.61041859717334	5.79978983126142\\
3.64385898376354	5.79101718139994\\
3.67760910160103	5.78223879074774\\
3.71167181947576	5.77345468714006\\
3.74605003274899	5.76466489732348\\
3.78074666359935	5.75586944696991\\
3.81576466127125	5.74706836069028\\
3.85110700232557	5.7382616620477\\
3.88677669089267	5.72944937357032\\
3.92277675892772	5.72063151676379\\
3.95911026646846	5.71180811212335\\
3.95911026646846	5.71180811212335\\
3.99578030189527	5.7029791791456\\
4.03278998219371	5.69414473633983\\
4.07014245321944	5.68530480123917\\
4.10784088996565	5.67645939041127\\
4.14588849683291	5.66760851946879\\
4.18428850790158	5.65875220307948\\
4.22304418720667	5.64989045497605\\
4.26215882901532	5.64102328796569\\
4.3016357581068	5.63215071393938\\
4.34147833005509	5.62327274388087\\
4.38168993151419	5.6143893878754\\
4.4222739805059	5.60550065511822\\
4.4632339267104	5.59660655392281\\
4.50457325175946	5.58770709172889\\
4.5462954695324	5.57880227511015\\
4.58840412645476	5.56989210978182\\
4.63090280179974	5.56097660060795\\
4.67379510799246	5.55205575160853\\
4.71708469091702	5.54312956596637\\
4.76077523022637	5.53419804603378\\
4.80487043965513	5.52526119333906\\
4.84937406733524	5.51631900859276\\
4.89428989611453	5.50737149169383\\
4.93962174387832	5.49841864173553\\
4.98537346387389	5.48946045701113\\
5.03154894503805	5.48049693501952\\
5.07815211232767	5.47152807247061\\
5.12518692705333	5.46255386529054\\
5.17265738721602	5.45357430862678\\
5.22056752784697	5.44458939685305\\
5.26892142135067	5.43559912357408\\
5.31772317785097	5.42660348163026\\
5.36697694554048	5.41760246310209\\
5.41668691103315	5.40859605931455\\
5.46685729972018	5.39958426084131\\
5.51749237612913	5.39056705750879\\
5.56859644428641	5.38154443840017\\
5.62017384808319	5.37251639185915\\
5.67222897164454	5.36348290549371\\
5.72476623970218	5.3544439661797\\
5.7777901179705	5.34539956006431\\
5.83130511352622	5.3363496725695\\
5.88531577519145	5.32729428839522\\
5.93982669392036	5.3182333915226\\
5.99484250318941	5.30916696521706\\
6.05036787939122	5.30009499203127\\
6.10640754223204	5.29101745380801\\
6.16296625513294	5.28193433168308\\
6.22004882563471	5.27284560608791\\
6.2776601058065	5.26375125675231\\
6.33580499265825	5.25465126270695\\
6.33580499265825	5.25465126270695\\
6.39448842855694	5.24554560228592\\
6.4537154016467	5.23643425312916\\
6.5134909462728	5.22731719218479\\
6.57382014340959	5.21819439571144\\
6.63470812109235	5.20906583928048\\
6.69616005485322	5.19993149777824\\
6.75818116816111	5.19079134540811\\
6.82077673286568	5.18164535569266\\
6.8839520696455	5.1724935014757\\
6.94771254846024	5.16333575492424\\
7.01206358900718	5.15417208753053\\
7.07701066118189	5.14500247011396\\
7.14255928554313	5.13582687282295\\
7.20871503378214	5.12664526513693\\
7.27548352919623	5.11745761586809\\
7.34287044716676	5.10826389316332\\
7.41088151564157	5.09906406450602\\
7.47952251562182	5.08985809671791\\
7.54879928165344	5.08064595596091\\
7.618717702323	5.07142760773889\\
7.68928372075831	5.06220301689959\\
7.76050333513357	5.05297214763636\\
7.8323825991792	5.04373496349013\\
7.90492762269642	5.03449142735118\\
7.97814457207662	5.02524150146108\\
8.05203967082547	5.01598514741464\\
8.12661920009194	5.0067223261618\\
8.2018894992022	4.99745299800968\\
8.27785696619848	4.9881771226246\\
8.35452805838287	4.97889465903418\\
8.43190929286625	4.96960556562943\\
8.51000724712225	4.96030980016704\\
8.58882855954625	4.95100731977156\\
8.66837993001978	4.94169808093781\\
8.74866812047991	4.93238203953326\\
8.82969995549409	4.92305915080055\\
8.9114823228402	4.91372936936007\\
8.99402217409204	4.90439264921271\\
9.07732652521023	4.89504894374259\\
9.16140245713852	4.88569820572005\\
9.24625711640574	4.87634038730465\\
9.33189771573324	4.86697544004835\\
9.41833153464795	4.85760331489882\\
9.5055659201012	4.84822396220291\\
9.59360828709314	4.83883733171028\\
9.68246611930312	4.82944337257715\\
9.77214696972572	4.82004203337028\\
9.86265846131282	4.81063326207111\\
9.95400828762152	4.80121700608013\\
9.95400828762152	4.80121700608013\\
10.0462042134681	4.79179321222141\\
10.1392540755882	4.78236182674739\\
10.2331657833025	4.77292279534388\\
10.3279473191895	4.76347606313531\\
10.423606739764	4.75402157469027\\
10.5201521761616	4.74455927402727\\
10.61759183483	4.73508910462082\\
10.7159339982267	4.72561100940779\\
10.8151870255229	4.71612493079414\\
10.9153593533139	4.70663081066187\\
11.0164594963366	4.69712859037648\\
11.1184960481927	4.68761821079463\\
11.2214776820798	4.67809961227229\\
11.3254131515281	4.66857273467329\\
11.4303112911448	4.65903751737821\\
11.5361810173648	4.64949389929383\\
11.6430313292088	4.63994181886295\\
11.7508713090481	4.63038121407471\\
11.8597101233767	4.62081202247551\\
11.9695570235904	4.61123418118032\\
12.0804213467733	4.60164762688467\\
12.1923125164911	4.59205229587715\\
12.3052400435926	4.58244812405259\\
12.4192135270178	4.5728350469258\\
12.534242654614	4.56321299964605\\
12.650337203959	4.55358191701223\\
12.7675070431927	4.54394173348874\\
12.8857621318552	4.53429238322218\\
13.0051125217341	4.52463380005876\\
13.1255683577184	4.51496591756271\\
13.2471398786612	4.50528866903541\\
13.3698374182495	4.4956019875356\\
13.4936714058831	4.4859058059004\\
13.6186523675608	4.47620005676751\\
13.7447909267754	4.46648467259831\\
13.8720978054162	4.45675958570226\\
14.000583824681	4.44702472826232\\
14.1302599059953	4.43728003236163\\
14.2611370719413	4.42752543001151\\
14.3932264471941	4.41776085318081\\
14.5265392594678	4.4079862338266\\
14.6610868404698	4.3982015039264\\
14.796880626864	4.38840659551194\\
14.9339321612425	4.37860144070452\\
15.0722530931076	4.36878597175212\\
15.211855179861	4.35896012106826\\
15.3527502878042	4.34912382127273\\
15.4949503931463	4.33927700523426\\
15.6384675830225	4.32941960611534\\
15.6384675830225	4.32941960611534\\
15.7833140565212	4.31955155741908\\
15.9295021257212	4.30967279303839\\
16.0770442167382	4.29978324730755\\
16.2259528707809	4.28988285505624\\
16.3762407452169	4.27997155166618\\
16.527920614649	4.27004927313056\\
16.6810053720006	4.26011595611628\\
16.835508029612	4.25017153802927\\
16.9914417203463	4.24021595708294\\
17.1488196987054	4.23024915236997\\
17.3076553419573	4.22027106393761\\
17.4679621512725	4.21028163286667\\
17.6297537528721	4.20028080135426\\
17.7930438991858	4.19026851280073\\
17.957846470021	4.18024471190071\\
18.1241754737424	4.17020934473878\\
18.2920450484629	4.16016235888966\\
18.4614694632455	4.15010370352348\\
18.6324631193156	4.14003332951615\\
18.8050405512858	4.12995118956525\\
18.979216428391	4.11985723831154\\
19.1550055557353	4.10975143246669\\
19.3324228755505	4.09963373094714\\
19.5114834684662	4.08950409501481\\
19.6922025547917	4.07936248842472\\
19.8745954958098	4.06920887758007\\
20.0586777950823	4.05904323169511\\
20.244465099768	4.04886552296612\\
20.4319732019527	4.03867572675116\\
20.6212180399914	4.02847382175879\\
20.8122156998634	4.01825979024647\\
21.0049824165392	4.00803361822904\\
21.1995345753607	3.9977952956978\\
21.3958887134342	3.98754481685089\\
21.5940615210357	3.9772821803355\\
21.7940698430296	3.96700738950255\\
21.9959306803007	3.95672045267462\\
22.1996611911995	3.94642138342772\\
22.4052786930002	3.93611020088784\\
22.6128006633728	3.92578693004297\\
22.822244741869	3.91545160207151\\
23.0336287314213	3.90510425468805\\
23.2469705998565	3.8947449325074\\
23.4622884814226	3.88437368742798\\
23.6796006783308	3.87399057903569\\
23.8989256623105	3.86359567502938\\
24.1202820761801	3.85318905166921\\
24.3436887354311	3.84277079424921\\
24.5691646298279	3.83234099759552\\
24.7967289250216	3.82189976659163\\
25.0264009641792	3.81144721673249\\
25.0264009641792	3.81144721673249\\
25.2582002696278	3.8009834747089\\
25.4921465445142	3.79050867902423\\
25.7282596744793	3.78002298064518\\
25.9665597293487	3.7695265436889\\
26.2070669648385	3.75901954614825\\
26.4498018242772	3.74850218065801\\
26.6947849403432	3.7379746553041\\
26.9420371368188	3.72743719447865\\
27.1915794303602	3.71689003978378\\
27.4434330322837	3.70633345098693\\
27.6976193503689	3.69576770703104\\
27.9541599906786	3.68519310710308\\
28.2130767593947	3.67460997176443\\
28.4743916646725	3.66401864414706\\
28.7381269185107	3.65341949121983\\
29.0043049386399	3.64281290512914\\
29.2729483504282	3.63219930461885\\
29.5440799888038	3.62157913653457\\
29.8177229001967	3.61095287741776\\
30.0939003444972	3.60032103519543\\
30.3726357970331	3.58968415097181\\
30.6539529505653	3.57904280092872\\
30.9378757173014	3.56839759834167\\
31.2244282309286	3.55774919571961\\
31.5136348486648	3.54709828707656\\
31.8055201533292	3.53644561034386\\
32.1001089554317	3.52579194993285\\
32.397426295282	3.51513813945802\\
32.6974974451177	3.50448506463173\\
33.0003479112529	3.49383366634236\\
33.3060034362459	3.48318494392859\\
33.6144900010877	3.47253995866352\\
33.9258338274099	3.4618998374634\\
34.2400613797143	3.45126577683685\\
34.5571993676214	3.44063904709163\\
34.8772747481418	3.43002099681748\\
35.2003147279668	3.41941305766475\\
35.5263467657814	3.40881674944047\\
35.8553985745982	3.39823368554482\\
36.1874981241128	3.38766557877295\\
36.5226736430818	3.37711424750926\\
36.8609536217216	3.36658162234311\\
37.2023668141307	3.3560697531375\\
37.5469422407334	3.34558081658475\\
37.8947091907467	3.33511712428596\\
38.24569722467	3.32468113139417\\
38.5999361767977	3.31427544586425\\
38.957456157755	3.30390283835631\\
38.957456157755	3.30390283835631\\
39.3182875570577	3.29356625284328\\
39.6824610456948	3.28326881797746\\
40.0500075787361	3.27301385927565\\
40.4209583979631	3.26280491218744\\
40.7953450345245	3.25264573611674\\
41.1731993116168	3.24254032947282\\
41.5545533471888	3.23249294583346\\
41.9394395566719	3.22250811131023\\
42.3278906557355	3.21259064321386\\
42.7199396630678	3.20274567012583\\
43.1156199031823	3.19297865349238\\
43.5149650092505	3.18329541086682\\
43.9180089259609	3.1737021409378\\
44.324785912404	3.16420545049331\\
44.7353305449847	3.15481238348374\\
45.149677720361	3.14553045236242\\
45.5678626584106	3.13636767189807\\
45.9899209052244	3.12733259567177\\
46.4158883361278	3.11843435549056\\
46.8458011587305	3.10968270397148\\
47.2796959160039	3.10108806057354\\
47.7176094893875	3.09266156138133\\
48.1595791019235	3.08441511297278\\
48.6056423214213	3.0763614507349\\
49.0558370636505	3.06851420202693\\
49.5102015955635	3.06088795462802\\
49.9687745385488	3.05349833094969\\
50.4315948717136	3.04636206853988\\
50.8987019351968	3.03949710745753\\
51.3701354335134	3.03292268515366\\
51.8459354389291	3.02665943955919\\
52.3261423948666	3.02072952114958\\
52.8107971193433	3.01515671483542\\
53.2999408084409	3.00996657261473\\
53.793615039807	3.00518655802051\\
54.2918617761894	3.00084620350521\\
54.7947233690029	2.99697728202518\\
55.302242561929	2.99361399422474\\
55.8144624945496	2.99079317277208\\
56.3314267060136	2.98855450557216\\
56.8531791387375	2.98694077977674\\
57.3797641421413	2.98599814873323\\
57.9112264764176	2.98577642426613\\
58.4476113163363	2.9863293969731\\
58.988964255085	2.98771518754861\\
59.5353313081437	2.98999663252917\\
60.0867589171969	2.99324170829593\\
60.6432939540806	2.99752399768388\\
61.204983724767	3.00292320414699\\
61.7718759733849	3.00952571913357\\
62.3440188862786	3.01742524915748\\
62.9214610961034	3.02672351003682\\
62.9214610961034	3.02672351003682\\
63.5042516859596	3.03753099694548\\
64.0924401935645	3.04996784032754\\
64.6860766154633	3.06416475941199\\
65.2852114112785	3.08026412710101\\
65.8898955079995	3.09842116247137\\
66.5001803043112	3.11880527012709\\
67.1161176749628	3.1416015493008\\
67.7377599751775	3.16701250008325\\
68.3651600451024	3.19525995966753\\
68.9983712143002	3.22658730828695\\
69.6374473062822	3.26126199292946\\
70.2824426430835	3.29957842734975\\
70.93341204988	3.34186133991209\\
71.5904108596489	3.38846965708416\\
72.2534949178721	3.43980103087813\\
72.9227205872831	3.49629714440048\\
73.5981447526576	3.55844996251747\\
74.2798248256492	3.62680913659245\\
74.9678187496688	3.7019908261662\\
75.6621850048106	3.78468827022746\\
76.3629826128224	3.87568453169825\\
77.070271142123	3.97586795835261\\
77.7841107128649	4.08625106197577\\
78.5045620020451	4.20799372985836\\
79.2316862486625	4.34243196976276\\
79.9655452589235	4.49111378182674\\
80.7062014114951	4.65584429331556\\
81.4537176628074	4.83874305145346\\
82.2081575524054	5.04231744664688\\
82.9695852083491	5.26955778819021\\
83.7380653526649	5.5240618191426\\
84.5136633068472	5.81019982205645\\
85.2964449974102	6.13333655944027\\
86.0864769614925	6.50013415442679\\
86.8838263525118	6.91897242423539\\
86.8838263525118	6.91897242423539\\
87.6885609458743	7.40054324224991\\
88.5007491447344	7.95870883822962\\
89.3204599858097	8.61177102961434\\
90.1477631452492	9.38439951821037\\
90.9827289445556	10.3106536405663\\
91.8254283565628	11.4388903921919\\
92.6759330114688	12.8400771390848\\
93.5343152029239	14.6225849502066\\
94.400647894176	16.9601176739051\\
95.2750047242729	20.1483340320276\\
96.157460014321	24.7299307723376\\
97.0480887738031	31.7998780317419\\
97.946966706954	43.8189326855918\\
98.8541702191957	66.4471281020439\\
99.769776423632	99.4666790657752\\
99.769776423632	99.4666790657752\\
100.693863147603	84.7132144350914\\
100.693863147603	84.7132144350914\\
101.6265089393	54.5666215501942\\
102.567793074442	38.2080140898754\\
103.517795563018	29.0965832281673\\
104.47659715608	23.4479501774299\\
105.444279352617	19.6399881997468\\
106.420924406472	16.9104430150884\\
107.406615333343	14.8622222911864\\
108.401435917833	13.2702038363005\\
109.405470720574	11.9978880010141\\
110.418805085416	10.9579346298504\\
111.441525146679	10.0919589463293\\
112.473717836475	9.35949514846935\\
113.5154708921	8.73163337499333\\
114.566872863487	8.18718047464722\\
115.628013120738	7.71025213959852\\
116.698981861715	7.28871162275221\\
117.779870119712	6.91312767832053\\
118.87076977119	6.57606119852894\\
119.971773543588	6.27156581239283\\
121.082975023204	5.99483124360288\\
122.204468663149	5.74192404164065\\
123.336349791378	5.50959605607517\\
124.478714618791	5.29514088956188\\
124.478714618791	5.29514088956188\\
125.631660247412	5.0962848871293\\
126.795284678643	4.9111033566376\\
127.969686821594	4.737955475196\\
129.154966501488	4.57543321005057\\
130.351224468151	4.4223208753877\\
131.55856240457	4.2775628523253\\
132.777082935543	4.14023764320666\\
134.006889636395	4.00953689542474\\
135.248087041788	3.88474836937504\\
136.500780654601	3.76524207713713\\
137.765076954905	3.6504590089953\\
139.041083409007	3.53990201220942\\
140.328908478587	3.43312850383184\\
141.62866162992	3.32974479686816\\
142.940453343176	3.22940190471854\\
144.264395121816	3.13179276952779\\
145.600599502065	3.03665094238078\\
146.949180062482	2.94375083406298\\
148.31025143361	2.85290976216245\\
149.683929307726	2.76399215294782\\
151.070330448665	2.67691642611417\\
152.469572701757	2.59166531083722\\
153.881775003835	2.50830062798099\\
155.307057393346	2.42698394022121\\
156.74554102056	2.34800492590225\\
158.19734815786	2.27181985686059\\
158.19734815786	2.27181985686059\\
159.662602210143	2.19910308348339\\
161.141427725302	2.13081476737355\\
162.633950404819	2.06828786363324\\
164.140297114447	2.01333583453752\\
165.660595894991	1.96837871244576\\
167.194975973199	1.9365778175307\\
168.743567772738	1.9219587381692\\
170.306502925284	1.92949194886387\\
171.883914281715	1.96510136866412\\
173.475935923393	2.03559942529725\\
175.082703173572	2.14861142625232\\
176.704352608895	2.31263293131726\\
178.341022071001	2.53741587217854\\
179.992850678248	2.83487880237686\\
181.659978837533	3.22073458467073\\
183.342548256229	3.71713886053922\\
185.04070195423	4.35702372776757\\
186.754584276108	5.19162287444311\\
188.48434090338	6.30464211429012\\
190.230118866894	7.84152468428301\\
191.992066559328	10.0769156418001\\
193.770333747799	13.5940944472978\\
195.565071586595	19.8683524143053\\
197.376432630026	33.8232557940409\\
199.204570845387	77.9874407140922\\
199.204570845387	77.9874407140922\\
201.04964162605	71.9909915014237\\
201.04964162605	71.9909915014237\\
202.911801804668	35.4582137822908\\
204.791209666509	23.2855730305871\\
206.688024962908	17.5651279837651\\
208.60240892485	14.2714987172997\\
210.534524276671	12.1345440804365\\
212.484535249888	10.6357222774203\\
214.452607597167	9.52527041581844\\
216.438908606402	8.66839343692171\\
218.443607114943	7.98605324625959\\
220.466873523941	7.42888417347201\\
222.508879812837	6.96448177965362\\
224.569799553977	6.57070330690983\\
226.649807927369	6.23190792079222\\
228.74908173557	5.93673546172428\\
230.867799418717	5.67673662185872\\
233.006141069692	5.44549690760261\\
235.164288449435	5.23805862182505\\
237.342425002387	5.05052899956389\\
239.540735872088	4.87980815298372\\
241.759407916913	4.72339618031951\\
243.998629725955	4.57925381481478\\
246.258591635055	4.44570004351973\\
248.53948574298	4.32133573410135\\
250.841505927754	4.20498586791549\\
253.164847863136	4.09565528793132\\
255.509709035251	3.99249439967176\\
257.87628875938	3.89477229457282\\
260.2647881969	3.80185547206134\\
262.675410372384	3.71319082863747\\
265.108360190854	3.62829192946828\\
267.563844455205	3.54672782620243\\
270.042071883777	3.46811386423539\\
272.543253128103	3.3921040538929\\
275.067600790807	3.31838467688001\\
277.61532944368	3.24666887148795\\
280.18665564592	3.17669199419396\\
282.781797962534	3.10820759620576\\
285.400976982924	3.0409838846161\\
288.04441533963	2.9748005616523\\
290.712337727258	2.90944595390093\\
293.404970921579	2.84471435782268\\
296.122543798803	2.78040353957098\\
298.865287355038	2.71631233723181\\
301.63343472592	2.65223832336214\\
304.42722120643	2.58797549669275\\
307.2468842709	2.5233119863439\\
310.092663593193	2.45802777338399\\
312.964801067075	2.39189246875781\\
315.863540826782	2.32466324311113\\
318.789129267765	2.25608309927761\\
321.741815067637	2.18587984087656\\
321.741815067637	2.18587984087656\\
324.721849207313	2.11376637159426\\
327.729484992338	2.03944345153641\\
330.764978074424	1.96260690954913\\
333.828586473176	1.88296288281332\\
336.920570598027	1.80025753749116\\
340.041193270371	1.71433310034995\\
343.190719745904	1.62523221218786\\
346.369417737173	1.53339205715774\\
349.577557436328	1.44000653442199\\
352.815411538088	1.34770095285341\\
356.083255262928	1.2617636805815\\
359.381366380463	1.19224195505254\\
362.710025233065	1.15686530495024\\
366.06951475969	1.18317480992339\\
369.46012051993	1.30614639639973\\
372.882130718283	1.5617955988027\\
376.335836228653	1.98823282104675\\
379.821530619074	2.64341256746362\\
383.33951017666	3.6418042285033\\
386.890073932798	5.23624694658806\\
390.473523688556	8.07392993568577\\
394.090164040345	14.3593453265918\\
397.740302405804	38.3342049565116\\
397.740302405804	38.3342049565116\\
401.424249049932	60.517766821248\\
401.424249049932	60.517766821248\\
405.142317111465	21.7790832869114\\
408.894822629486	13.7692280084101\\
412.682084570295	10.4155454012652\\
416.504424854519	8.57538571742518\\
420.362168384471	7.41133636548505\\
420.362168384471	7.41133636548505\\
424.255643071778	6.60692002513331\\
428.185179865241	6.0163279062897\\
432.151112778977	5.56311851904907\\
436.153778920801	5.20337949299583\\
440.193518520887	4.91010064353183\\
444.270674960688	4.66576175853541\\
448.385594802119	4.45850456084338\\
452.538627817017	4.28001833238198\\
456.730127016875	4.12430665551334\\
460.960448682843	3.98693486925665\\
465.229952396019	3.86455305480232\\
469.539001068006	3.7545836767771\\
473.887960971766	3.65501120945576\\
478.277201772749	3.56423692398772\\
482.707096560318	3.4809764578097\\
487.178021879463	3.40418615722095\\
491.690357762803	3.33300919041803\\
496.244487762892	3.266735508492\\
500.840798984821	3.20477167545528\\
505.479682119124	3.1466178428745\\
510.161531474983	3.09184997123801\\
514.886745013749	3.04010595502422\\
519.655724382766	2.99107468729033\\
524.468874949512	2.9444873623648\\
529.326605836056	2.900110500109\\
534.229329953835	2.85774030704531\\
539.17746403875	2.81719808480922\\
544.171428686589	2.77832646586944\\
549.211648388779	2.7409863077371\\
554.298551568467	2.70505411510885\\
559.432570616938	2.67041988814206\\
564.614141930367	2.63698531688661\\
569.843705946914	2.60466225859676\\
575.121707184161	2.57337144752459\\
580.448594276898	2.54304139680151\\
585.824820015254	2.51360745983777\\
591.250841383188	2.48501102483149\\
596.727119597332	2.45719882085846\\
602.254120146193	2.43012231790316\\
607.832312829723	2.40373720630749\\
607.832312829723	2.40373720630749\\
613.462171799251	2.37800294362494\\
619.144175597784	2.35288235889951\\
624.878807200689	2.32834130604392\\
630.666554056741	2.30434835934238\\
636.507908129557	2.28087454521387\\
642.403365939419	2.25789310528678\\
648.353428605472	2.23537928659276\\
654.358601888324	2.21331015531831\\
660.419396233031	2.19166443107652\\
666.536326812491	2.17042233910205\\
672.709913571234	2.14956547814124\\
678.940681269611	2.12907670212019\\
685.229159528406	2.10894001393782\\
691.575882873852	2.08914046995297\\
697.981390783066	2.06966409392534\\
704.446227729904	2.05049779933155\\
710.970943231243	2.03162931911616\\
717.556091893693	2.0130471420569\\
724.202233460732	1.9947404550245\\
730.909932860291	1.97669909050664\\
737.679760252773	1.95891347884129\\
744.512291079513	1.94137460467023\\
751.408106111697	1.9240739671814\\
758.367791499719	1.90700354375836\\
765.391938823015	1.89015575669834\\
772.48114514034	1.87352344269845\\
779.636013040524	1.85709982484319\\
786.857150693685	1.8408784868546\\
794.145171902934	1.82485334939313\\
801.50069615654	1.80901864821924\\
808.924348680594	1.79336891404535\\
816.416760492147	1.7778989539261\\
823.978568452852	1.76260383404997\\
831.610415323096	1.74747886380873\\
839.312949816636	1.7325195810347\\
847.08682665574	1.71772173830483\\
854.932706626838	1.70308129022224\\
862.85125663669	1.68859438159293\\
870.843149769072	1.67425733642417\\
878.909065341995	1.66006664767748\\
887.04968896544	1.64601896771539\\
895.26571259964	1.63211109938673\\
903.557834613893	1.61833998770033\\
911.92675984593	1.60470271204145\\
920.373199661822	1.59119647888887\\
928.89787201645	1.57781861499515\\
937.501501514529	1.56456656099485\\
946.1848194722	1.55143786540917\\
954.948563979197	1.53843017901792\\
963.793479961579	1.52554124957191\\
972.720319245054	1.51276891682188\\
981.729840618884	1.50011110784077\\
990.82280990038	1.48756583261961\\
1000	1.47513117991721\\
1000	1.47513117991721\\
};

\addplot [color=black, only marks, mark=x, mark options={solid, black}, line width = 1.5pt]
  table[row sep=crcr]{%
0.1	7.5015223354251\\
0.626320745219869	7.20253323939802\\
1.7916503273639	6.44541410914857\\
2.73802517792786	6.06011253778598\\
3.95911026646846	5.71180811212881\\
6.33580499265825	5.25465126275397\\
9.95400828762152	4.80121700633698\\
15.6384675830225	4.32941960728387\\
25.0264009641792	3.81144722128747\\
38.957456157755	3.30390285671804\\
62.9214610961034	3.02672317807729\\
86.8838263525118	6.91898461950321\\
99.769776423632	99.4682854753498\\
100.693863147603	84.7218362294946\\
124.478714618791	5.29512125698055\\
158.19734815786	2.27208087896107\\
199.204570845387	77.9727209434741\\
201.04964162605	71.9967796014466\\
321.741815067637	2.18560456196593\\
397.740302405804	38.6114209231315\\
401.424249049932	60.0878317959612\\
420.362168384471	7.40895420525741\\
607.832312829723	2.40373339778274\\
1000	1.47513117982378\\
};

\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.50152233542508\\
0.149249554505183	7.48922611680334\\
0.222754295199956	7.46267049709786\\
0.332459793227094	7.40731227584048\\
0.49619476030029	7.29969607458344\\
0.740568469226244	7.11449127230499\\
1.10529514112602	6.84587065970247\\
1.64964807409802	6.51764422512424\\
2.46209240149463	6.15844240133028\\
3.67466194073669	5.78300235624844\\
5.48441657612102	5.39644845585907\\
8.18546730706903	4.99946862489294\\
12.2167734899679	4.58996518671166\\
18.2334800086844	4.16365828368261\\
27.2133876837531	3.71597244617405\\
40.6158598837698	3.2574980156137\\
60.6189899349757	2.997315185339\\
90.4735724234929	9.72626574254874\\
135.031403786987	3.90605453899747\\
201.533768594173	57.6854653491943\\
300.78825180431	2.67174952257785\\
448.92512582186	4.43373944180042\\
670.018750350959	2.15858747068882\\
1000	1.47513117991721\\
};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH - \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.56,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	1.08246744900953e-15\\
0.1	1.08246744900953e-15\\
0.100926219098705	6.33872268804904e-14\\
0.101861017015598	1.22342799273198e-13\\
0.102804473209331	1.88756185042247e-13\\
0.103756667874519	2.5264622285432e-13\\
0.104717681948552	3.12549221016021e-13\\
0.10568759711848	3.79987454292231e-13\\
0.106666495827954	4.47188119245221e-13\\
0.107654461284232	5.13624030225582e-13\\
0.108651577465254	5.82986108205773e-13\\
0.109657929126781	6.53680904647988e-13\\
0.110673601809597	7.26710709310481e-13\\
0.111698681846782	7.93684145510813e-13\\
0.112733256371049	8.7185712333282e-13\\
0.113777413322149	9.44891842746521e-13\\
0.114831241454351	1.01943954545815e-12\\
0.115894830343981	1.10165555125405e-12\\
0.116968270397039	1.17792323448939e-12\\
0.118051652856881	1.26175973446296e-12\\
0.119145069811978	1.33408523567441e-12\\
0.120248614203741	1.41703985225896e-12\\
0.121362379834424	1.50305113467794e-12\\
0.122486461375093	1.58788662264034e-12\\
0.123620954373677	1.67375340921785e-12\\
0.124765955263087	1.76215407967836e-12\\
0.125921561369415	1.8524031709577e-12\\
0.127087870920206	1.94659446780704e-12\\
0.128264983052806	2.03504277156872e-12\\
0.129452997822792	2.13162766373354e-12\\
0.130652016212472	2.22652425025905e-12\\
0.131862140139475	2.318241426354e-12\\
0.133083472465407	2.41934340015137e-12\\
0.134316117004602	2.51705038859432e-12\\
0.135560178532937	2.62049715988311e-12\\
0.136815762796747	2.72438720987455e-12\\
0.138082976521809	2.82780289766037e-12\\
0.139361927422414	2.92838992121553e-12\\
0.140652724210524	3.04360506775422e-12\\
0.14195547660501	3.14417993795746e-12\\
0.143270295340983	3.2598813908715e-12\\
0.144597292179202	3.36930927677155e-12\\
0.145936579915576	3.48071285313594e-12\\
0.14728827239075	3.6026737256003e-12\\
0.148652484499786	3.72173520828902e-12\\
0.150029332201922	3.83343967658171e-12\\
0.151418932530435	3.95394569286506e-12\\
0.152821403602587	4.07825738683289e-12\\
0.154236864629663	4.20409346392549e-12\\
0.155665435927106	4.32840129165096e-12\\
0.157107238924745	4.45882369035769e-12\\
0.158562396177114	4.58654880719173e-12\\
0.16003103137387	4.71778614668325e-12\\
0.161513269350309	4.85128430675495e-12\\
0.163009236097974	4.98566685642315e-12\\
0.164519058775366	5.11594041738498e-12\\
0.166042865718753	5.26055489187019e-12\\
0.167580786453077	5.40237096614522e-12\\
0.169132951702965	5.54343413149796e-12\\
0.170699493403841	5.68446059305298e-12\\
0.172280544713139	5.83330504952296e-12\\
0.173876240021625	5.9766843218642e-12\\
0.175486714964815	6.13217709857888e-12\\
0.177112106434509	6.28266507204048e-12\\
0.178752552590423	6.4362511061018e-12\\
0.180408192871938	6.59032432630598e-12\\
0.182079168009946	6.75059737864562e-12\\
0.183765620038817	6.90553452288936e-12\\
0.18546769230847	7.0681849770714e-12\\
0.187185529496558	7.23329888621112e-12\\
0.188919277620767	7.39407319571985e-12\\
0.190669084051225	7.56499407409221e-12\\
0.192435097523033	7.73533860626828e-12\\
0.194217468148903	7.90332835023502e-12\\
0.196016347431919	8.075544928651e-12\\
0.197831888278416	8.25159051272663e-12\\
0.199664245010979	8.42821275520223e-12\\
0.201513573381556	8.60577659209426e-12\\
0.203380030584698	8.78771612851604e-12\\
0.205263775270925	8.96843075448122e-12\\
0.207164967560207	9.15253055781493e-12\\
0.209083769055575	9.33798311673842e-12\\
0.21102034285686	9.52304258078416e-12\\
0.212974853574552	9.71239719673487e-12\\
0.214947467343798	9.90252879546152e-12\\
0.216938351838518	1.00992255292858e-11\\
0.218947676285662	1.02906107809272e-11\\
0.22097561147959	1.04881328580634e-11\\
0.223022329796594	1.0688561348508e-11\\
0.225088005209546	1.08855649603948e-11\\
0.227172813302691	1.10883581694907e-11\\
0.229276931286565	1.12898308910476e-11\\
0.231400538013065	1.14937317439382e-11\\
0.233543813990648	1.16983181080578e-11\\
0.235706941399673	1.19050007553697e-11\\
0.237890104107889	1.21112872375417e-11\\
0.240093487686065	1.23220489962102e-11\\
0.24231727942376	1.25329165829863e-11\\
0.244561668345245	1.27427165112422e-11\\
0.246826845225569	1.29563836953601e-11\\
0.249113002606779	1.31694304405501e-11\\
0.25142033481428	1.33856768294614e-11\\
0.253749037973357	1.36003239172052e-11\\
0.256099310025846	1.38153706072864e-11\\
0.258471350746956	1.40319683243319e-11\\
0.260865361762255	1.42503066636455e-11\\
0.263281546564802	1.44676702042052e-11\\
0.265720110532451	1.46852488854244e-11\\
0.268181260945301	1.4904079679158e-11\\
0.270665207003324	1.51233995098096e-11\\
0.273172159844138	1.53414059292893e-11\\
0.275702332560958	1.55608173894377e-11\\
0.278255940220712	1.57789433821948e-11\\
0.280833199882317	1.5997109746586e-11\\
0.283434330615131	1.62141645245929e-11\\
0.286059553517574	1.64311621735274e-11\\
0.288709091735924	1.66474394884984e-11\\
0.291383170483279	1.68631461359498e-11\\
0.294082017058706	1.70772187491196e-11\\
0.29680586086656	1.72896181713864e-11\\
0.299554933435981	1.75012128413077e-11\\
0.302329468440578	1.7711408610641e-11\\
0.305129701718287	1.79196402886022e-11\\
0.307955871291423	1.81254384909192e-11\\
0.310808217386906	1.83302337148024e-11\\
0.313686982456688	1.85313318897075e-11\\
0.316592411198352	1.87301909031492e-11\\
0.319524750575921	1.89267392543592e-11\\
0.322484249840844	1.9120093585659e-11\\
0.325471160553185	1.93093104297015e-11\\
0.328485736603004	1.94957388666067e-11\\
0.331528234231942	1.96787730648025e-11\\
0.334598912054997	1.98566880684505e-11\\
0.337698031082509	2.0030321476265e-11\\
0.340825854742345	2.01997901957462e-11\\
0.343982648902293	2.03641799188979e-11\\
0.347168681892656	2.05244659024686e-11\\
0.350384224529067	2.06773594878552e-11\\
0.353629550135504	2.08251536199526e-11\\
0.356904934567523	2.09684726451979e-11\\
0.360210656235707	2.11038604449302e-11\\
0.363546996129332	2.1231119662477e-11\\
0.366914237840249	2.13535971214375e-11\\
0.370312667586993	2.1465255757481e-11\\
0.373742574239106	2.15749624918666e-11\\
0.3772042493417	2.16677006928545e-11\\
0.380697987140229	2.17586028251841e-11\\
0.384224084605506	2.18407540417559e-11\\
0.387782841458946	2.19076147232404e-11\\
0.391374560198038	2.19688322725365e-11\\
0.394999546122064	2.20200257427714e-11\\
0.398658107358044	2.20563410904479e-11\\
0.402350554886929	2.20849815864165e-11\\
0.406077202570037	2.21012816191726e-11\\
0.409838367175726	2.21095341713398e-11\\
0.413634368406327	2.20997414677654e-11\\
0.417465528925314	2.20799105036475e-11\\
0.421332174384729	2.20417687895734e-11\\
0.425234633452868	2.19923697420244e-11\\
0.429173237842216	2.19278904193804e-11\\
0.43314832233764	2.184778996526e-11\\
0.43716022482485	2.17549235576887e-11\\
0.441209286319119	2.16434840993582e-11\\
0.445295850994266	2.15230872501503e-11\\
0.449420266211914	2.13746922044203e-11\\
0.453582882551019	2.12133610469436e-11\\
0.457784053837662	2.10299157810176e-11\\
0.462024137175131	2.08383005494357e-11\\
0.466303492974273	2.06164611946163e-11\\
0.470622484984128	2.03700352179189e-11\\
0.47498148032285	2.01189106685084e-11\\
0.479380849508911	1.98317174760721e-11\\
0.483820966492596	1.95333044372209e-11\\
0.488302208687788	1.92077364230466e-11\\
0.492824957004051	1.8861894505497e-11\\
0.497389595879006	1.84943267153646e-11\\
0.501996513311008	1.80980576618696e-11\\
0.506646100892127	1.76764641069242e-11\\
0.511338753841433	1.72356872240648e-11\\
0.516074871038591	1.6759204793056e-11\\
0.520854855057766	1.6259945462005e-11\\
0.525679112201842	1.57401429157508e-11\\
0.530548052536957	1.51844599707058e-11\\
0.535462089927361	1.46080254347883e-11\\
0.540421642070592	1.39951729990452e-11\\
0.545427130532983	1.33653765293697e-11\\
0.550478980785497	1.26917573959825e-11\\
0.555577622239888	1.19978553584425e-11\\
0.560723488285203	1.12681216139727e-11\\
0.565917016324624	1.05145526027007e-11\\
0.571158647812643	9.72506368022975e-12\\
0.576448828292588	8.90527431921956e-12\\
0.581788007434493	8.0435624520915e-12\\
0.587176639073326	7.15772590438193e-12\\
0.592615181247555	6.23890837855225e-12\\
0.598104096238094	5.28941593392598e-12\\
0.603643850607587	4.2919480660461e-12\\
0.609234915240071	3.27685637938828e-12\\
0.614877765381002	2.21223533541583e-12\\
0.62057288067765	1.12360617463334e-12\\
0.626320745219869	1.11022302462516e-16\\
0.626320745219869	1.11022302462516e-16\\
0.632121847581245	1.15386206953338e-12\\
0.637976680860628	2.34943981013873e-12\\
0.643885742724042	3.5912666992083e-12\\
0.649849535446989	4.84866927085005e-12\\
0.655868565957143	6.15601175637729e-12\\
0.661943345877439	7.49188544319982e-12\\
0.668074391569561	8.86421711323879e-12\\
0.674262224177834	1.02642679643188e-11\\
0.680507369673521	1.17057945048731e-11\\
0.68681035889953	1.31800623594728e-11\\
0.693171727615541	1.46882579132187e-11\\
0.699592016543537	1.62288207084734e-11\\
0.706071771413777	1.78062387070339e-11\\
0.712611543011175	1.94093482737687e-11\\
0.719211887222119	2.10447090048007e-11\\
0.725873365081725	2.27209659938621e-11\\
0.732596542821523	2.44229266777491e-11\\
0.739381991917587	2.6152344978858e-11\\
0.746230289139111	2.79143492371774e-11\\
0.753142016597437	2.97057135737808e-11\\
0.760117761795533	3.15194987949097e-11\\
0.76715811767793	3.33547474321015e-11\\
0.774263682681127	3.52182857895571e-11\\
0.781435060784454	3.71067878178048e-11\\
0.788672861561415	3.90123181600639e-11\\
0.795977700231498	4.09481472466204e-11\\
0.803350197712474	4.28938020484729e-11\\
0.810790980673169	4.48534490759623e-11\\
0.818300681586739	4.68337174638862e-11\\
0.825879938784427	4.88315598675525e-11\\
0.833529396509819	5.08302899866656e-11\\
0.841249704973612	5.28437670380107e-11\\
0.849041520408875	5.48654396435361e-11\\
0.856905505126835	5.68902159817263e-11\\
0.864842327573172	5.89208465926288e-11\\
0.872852662384838	6.09492403483305e-11\\
0.880937190447399	6.2976288735413e-11\\
0.889096598952916	6.50004655555269e-11\\
0.897331581458352	6.70108114474135e-11\\
0.905642837944529	6.9012756396936e-11\\
0.914031074875623	7.10043149838601e-11\\
0.922497005259217	7.29784974740711e-11\\
0.931041348706908	7.49362834331577e-11\\
0.93966483149547	7.68702912117989e-11\\
0.948368186628592	7.87787110641003e-11\\
0.957152153899186	8.06596370302746e-11\\
0.966017479952265	8.25071590145025e-11\\
0.974964918348409	8.431932816209e-11\\
0.983995229627823	8.60925172006316e-11\\
0.99310918137498	8.78246963049578e-11\\
1.00230754828387	8.95095970791204e-11\\
1.01159111222383	9.11465491141308e-11\\
1.02096066230605	9.27283724977021e-11\\
1.03041699495059	9.42569666945036e-11\\
1.03996091395412	9.57213082571948e-11\\
1.04959323055823	9.71241049988387e-11\\
1.05931476351837	9.84605317325047e-11\\
1.06912633917348	9.97259720627495e-11\\
1.07902879151618	1.00910063888309e-10\\
1.08902296226373	1.02020426394507e-10\\
1.0991097009295	1.03044062653066e-10\\
1.10928986489522	1.03984284298228e-10\\
1.11956431948388	1.04840014610023e-10\\
1.12993393803322	1.05592282304775e-10\\
1.14039960197003	1.06259331331869e-10\\
1.15096220088503	1.06811703657336e-10\\
1.1616226326085	1.07269999844931e-10\\
1.1723818032866	1.07626701692154e-10\\
1.18324062745838	1.07860749872864e-10\\
1.19420002813353	1.07991631382681e-10\\
1.20526093687084	1.08009086944516e-10\\
1.21642429385737	1.07903241908785e-10\\
1.22769104798836	1.07675212300738e-10\\
1.23906215694792	1.07329697885063e-10\\
1.25053858729039	1.06850939925723e-10\\
1.26212131452255	1.062537338782e-10\\
1.27381132318648	1.05521608459826e-10\\
1.2856096069433	1.04659804300283e-10\\
1.29751716865759	1.03670063011238e-10\\
1.30953502048267	1.02548206485917e-10\\
1.32166418394661	1.01293401999934e-10\\
1.33390569003906	9.9900185469856e-11\\
1.34626057929891	9.83748550947679e-11\\
1.35872990190271	9.6717429711564e-11\\
1.37131471775394	9.49334517103438e-11\\
1.38401609657313	9.30006064873325e-11\\
1.39683511798874	9.09517308625144e-11\\
1.40977287162897	8.87705404193896e-11\\
1.42283045721435	8.6454541953838e-11\\
1.43600898465126	8.40157792896268e-11\\
1.44930957412622	8.14574683163844e-11\\
1.46273335620113	7.87693057359188e-11\\
1.47628147190939	7.59683758446827e-11\\
1.48995507285285	7.30621159088727e-11\\
1.50375532129974	7.00381118068114e-11\\
1.51768339028341	6.69124656984725e-11\\
1.53174046370208	6.3687945934977e-11\\
1.54592773641948	6.03594039587536e-11\\
1.56024641436637	5.69545760225293e-11\\
1.57469771464309	5.34557426529976e-11\\
1.58928286562298	4.98773309718061e-11\\
1.60400310705682	4.62411888978332e-11\\
1.6188596901782	4.25319073634664e-11\\
1.63385387780986	3.87741179155606e-11\\
1.64898694447106	3.49696741467943e-11\\
1.6642601764859	3.11184394611269e-11\\
1.67967487209265	2.72399400676471e-11\\
1.69523234155412	2.33384277459471e-11\\
1.71093390726901	1.94239936086768e-11\\
1.72678090388436	1.55104550784328e-11\\
1.74277467840892	1.1600193523759e-11\\
1.75891659032773	7.70244135069746e-12\\
1.77520801171763	3.83121802076948e-12\\
1.7916503273639	3.38936379462001e-15\\
1.7916503273639	3.38936379462001e-15\\
1.80824493487795	3.79081453892182e-12\\
1.82499324481615	7.51742884210652e-12\\
1.84189668079971	1.11830679645345e-11\\
1.85895667963569	1.47628151150703e-11\\
1.87617469143912	1.82606907649063e-11\\
1.8935521797563	2.1653563128086e-11\\
1.91109062168914	2.49395035990906e-11\\
1.92879150802078	2.81028273011102e-11\\
1.94665634334226	3.11347627173755e-11\\
1.96468664618045	3.40287796925489e-11\\
1.98288394912707	3.67673982764062e-11\\
2.00124979896904	3.9345876327094e-11\\
2.01978575681988	4.17543184471936e-11\\
2.03849339825246	4.39844752083543e-11\\
2.05737431343291	4.60245858938741e-11\\
2.07643010725577	4.78699258208967e-11\\
2.09566239948043	4.95095905904436e-11\\
2.1150728248688	5.09415739280873e-11\\
2.13466303332424	5.21415181137183e-11\\
2.15443469003188	5.31360899258546e-11\\
2.17438947560008	5.38897729173351e-11\\
2.19452908620331	5.44095964170102e-11\\
2.21485523372636	5.46945031957512e-11\\
2.2353696459098	5.47321405268755e-11\\
2.25607406649686	5.45355830448697e-11\\
2.27697025538168	5.40884953387774e-11\\
2.29805998875885	5.33939912039682e-11\\
2.31934505927443	5.24607897376621e-11\\
2.34082727617829	5.12758662585416e-11\\
2.36250846547795	4.98542651841515e-11\\
2.38439047009372	4.81951596515794e-11\\
2.40647515001542	4.62971204918813e-11\\
2.42876438246045	4.41723649645091e-11\\
2.45126006203334	4.18192688013529e-11\\
2.47396410088681	3.92536527804448e-11\\
2.49687842888433	3.6489946583431e-11\\
2.52000499376409	3.3517413651153e-11\\
2.54334576130465	3.03650688510065e-11\\
2.56690271549195	2.70321747906175e-11\\
2.59067785868801	2.35403165250356e-11\\
2.61467321180109	1.98964161847848e-11\\
2.63889081445751	1.61189761639855e-11\\
2.66333272517498	1.22275614651425e-11\\
2.68800102153761	8.23732086798809e-12\\
2.71289780037247	4.14629693647445e-12\\
2.73802517792786	3.5596458096435e-15\\
2.73802517792786	3.5596458096435e-15\\
2.76338529005317	4.19888534301272e-12\\
2.78898029238044	8.42162638772975e-12\\
2.81481236050758	1.26565937476058e-11\\
2.8408836901833	1.68831764800761e-11\\
2.86719649749377	2.10673790199584e-11\\
2.89375301905095	2.52042027103286e-11\\
2.92055551218275	2.92543890600555e-11\\
2.94760625512486	3.3209865704572e-11\\
2.97490754721444	3.70430518892598e-11\\
3.00246170908555	4.07308723147052e-11\\
3.0302710828664	4.42487127176327e-11\\
3.05833803237843	4.75787847251016e-11\\
3.08666494333727	5.07002540505542e-11\\
3.11525422355549	5.35859169726574e-11\\
3.14410830314726	5.62170240873365e-11\\
3.17322963473498	5.85739289970882e-11\\
3.20262069365765	6.06354918084334e-11\\
3.23228397818138	6.23827759164656e-11\\
3.26222200971167	6.37981397251537e-11\\
3.29243733300777	6.48634621279758e-11\\
3.32293251639897	6.55648138521961e-11\\
3.35371015200293	6.58832291016333e-11\\
3.38477285594598	6.58129272505943e-11\\
3.41612326858553	6.53327894488354e-11\\
3.44776405473446	6.44428554416229e-11\\
3.47969790388769	6.31214939357768e-11\\
3.51192753045073	6.13739113508864e-11\\
3.54445567397043	5.91882688189887e-11\\
3.57728509936787	5.65649688479103e-11\\
3.61041859717334	5.34980811572562e-11\\
3.64385898376354	4.99973477871192e-11\\
3.67760910160103	4.60566418805166e-11\\
3.71167181947576	4.16918773256288e-11\\
3.74605003274899	3.68987621327307e-11\\
3.78074666359935	3.17009294474163e-11\\
3.81576466127125	2.60908829261593e-11\\
3.85110700232557	2.00993233392793e-11\\
3.88677669089267	1.37463575319636e-11\\
3.92277675892772	7.03498743667633e-12\\
3.95911026646846	1.11022302462516e-15\\
3.95911026646846	1.11022302462516e-15\\
3.99578030189527	7.3422608867794e-12\\
4.03278998219371	1.49600536191899e-11\\
4.07014245321944	2.28364813029686e-11\\
4.10784088996565	3.09217153606124e-11\\
4.14588849683291	3.92083389290496e-11\\
4.18428850790158	4.76465081571743e-11\\
4.22304418720667	5.62097778542947e-11\\
4.26215882901532	6.48492619750749e-11\\
4.3016357581068	7.3533705790444e-11\\
4.34147833005509	8.22238172438971e-11\\
4.38168993151419	9.08743219237764e-11\\
4.4222739805059	9.94462474182129e-11\\
4.4632339267104	1.07901750151758e-10\\
4.50457325175946	1.16181308491202e-10\\
4.5462954695324	1.24248428317286e-10\\
4.58840412645476	1.320677572145e-10\\
4.63090280179974	1.39580245329274e-10\\
4.67379510799246	1.46752104431123e-10\\
4.71708469091702	1.53531021502677e-10\\
4.76077523022637	1.59876634578362e-10\\
4.80487043965513	1.65746325913573e-10\\
4.84937406733524	1.71097802521148e-10\\
4.89428989611453	1.7589067352994e-10\\
4.93962174387832	1.80084980336984e-10\\
4.98537346387389	1.83644775132236e-10\\
5.03154894503805	1.86531764520092e-10\\
5.07815211232767	1.88716861664415e-10\\
5.12518692705333	1.90166897737567e-10\\
5.17265738721602	1.90851347873381e-10\\
5.22056752784697	1.90752286103748e-10\\
5.26892142135067	1.89839642669571e-10\\
5.31772317785097	1.88097025515227e-10\\
5.36697694554048	1.85508138787523e-10\\
5.41668691103315	1.8206223102274e-10\\
5.46685729972018	1.77751700140652e-10\\
5.51749237612913	1.7257190227414e-10\\
5.56859644428641	1.66518832253255e-10\\
5.62017384808319	1.59595920350451e-10\\
5.67222897164454	1.51817587468751e-10\\
5.72476623970218	1.43186426279405e-10\\
5.7777901179705	1.3372253537971e-10\\
5.83130511352622	1.23454718103266e-10\\
5.88531577519145	1.12395623291714e-10\\
5.93982669392036	1.00579628064608e-10\\
5.99484250318941	8.80387633009926e-11\\
6.05036787939122	7.48142808435342e-11\\
6.10640754223204	6.09398455958955e-11\\
6.16296625513294	4.6473100442429e-11\\
6.22004882563471	3.14551458546979e-11\\
6.2776601058065	1.5945897968921e-11\\
6.33580499265825	3.10862446895044e-15\\
6.33580499265825	3.10862446895044e-15\\
6.39448842855694	1.63265710865743e-11\\
6.4537154016467	3.29705401978605e-11\\
6.5134909462728	4.98658041694028e-11\\
6.57382014340959	6.69174119545926e-11\\
6.63470812109235	8.40934392128566e-11\\
6.69616005485322	1.01294432711177e-10\\
6.75818116816111	1.18448540227647e-10\\
6.82077673286568	1.35479414926652e-10\\
6.8839520696455	1.52310866240205e-10\\
6.94771254846024	1.68858035975315e-10\\
7.01206358900718	1.8504763944755e-10\\
7.07701066118189	2.00794994800632e-10\\
7.14255928554313	2.16016931570582e-10\\
7.20871503378214	2.30639170553514e-10\\
7.27548352919623	2.44588193418939e-10\\
7.34287044716676	2.57773401318567e-10\\
7.41088151564157	2.70131940515412e-10\\
7.47952251562182	2.81584944209226e-10\\
7.54879928165344	2.92064861359863e-10\\
7.618717702323	3.01501910470701e-10\\
7.68928372075831	3.09834021726255e-10\\
7.76050333513357	3.16999982502875e-10\\
7.8323825991792	3.22944835104877e-10\\
7.90492762269642	3.2761663599311e-10\\
7.97814457207662	3.30967753209021e-10\\
8.05203967082547	3.32957810770052e-10\\
8.12661920009194	3.33548456286775e-10\\
8.2018894992022	3.32717649218046e-10\\
8.27785696619848	3.30427800205478e-10\\
8.35452805838287	3.26668873295928e-10\\
8.43190929286625	3.21423957591096e-10\\
8.51000724712225	3.14695502593139e-10\\
8.58882855954625	3.06470007000844e-10\\
8.66837993001978	2.96769454332944e-10\\
8.74866812047991	2.8560208293076e-10\\
8.82969995549409	2.7299429233749e-10\\
8.9114823228402	2.58970795876152e-10\\
8.99402217409204	2.43570628664086e-10\\
9.07732652521023	2.26825947484009e-10\\
9.16140245713852	2.08801547473855e-10\\
9.24625711640574	1.89543732156457e-10\\
9.33189771573324	1.69112335774502e-10\\
9.41833153464795	1.47589667738781e-10\\
9.5055659201012	1.25042886480407e-10\\
9.59360828709314	1.01560197702473e-10\\
9.68246611930312	7.72119579819196e-11\\
9.77214696972572	5.21066818857012e-11\\
9.86265846131282	2.63371842723191e-11\\
9.95400828762152	2.80866677486136e-15\\
9.95400828762152	2.80866677486136e-15\\
10.0462042134681	2.67951843582374e-11\\
10.1392540755882	5.39298547256986e-11\\
10.2331657833025	8.13003259490071e-11\\
10.3279473191895	1.08785528025277e-10\\
10.423606739764	1.36276607296475e-10\\
10.5201521761616	1.63636267035419e-10\\
10.61759183483	1.90748743582337e-10\\
10.7159339982267	2.17496522069465e-10\\
10.8151870255229	2.43756568367293e-10\\
10.9153593533139	2.69398282832064e-10\\
11.0164594963366	2.94304057101095e-10\\
11.1184960481927	3.18348814758396e-10\\
11.2214776820798	3.41425144903913e-10\\
11.3254131515281	3.63405485862292e-10\\
11.4303112911448	3.84181624081144e-10\\
11.5361810173648	4.03647542258351e-10\\
11.6430313292088	4.21689129271851e-10\\
11.7508713090481	4.38217798130796e-10\\
11.8597101233767	4.53129077585391e-10\\
11.9695570235904	4.66340427799011e-10\\
12.0804213467733	4.77764542180541e-10\\
12.1923125164911	4.87329522695775e-10\\
12.3052400435926	4.94966620988102e-10\\
12.4192135270178	5.00611593704194e-10\\
12.534242654614	5.04214861634076e-10\\
12.650337203959	5.0573040305331e-10\\
12.7675070431927	5.05123991207904e-10\\
12.8857621318552	5.0236556696887e-10\\
13.0051125217341	4.97440130563976e-10\\
13.1255683577184	4.90337588031858e-10\\
13.2471398786612	4.81062398344493e-10\\
13.3698374182495	4.69624546008166e-10\\
13.4936714058831	4.56038832256425e-10\\
13.6186523675608	4.40345259426801e-10\\
13.7447909267754	4.2257311199047e-10\\
13.8720978054162	4.02777476769471e-10\\
14.000583824681	3.81015025800468e-10\\
14.1302599059953	3.57355682662381e-10\\
14.2611370719413	3.31879416600818e-10\\
14.3932264471941	3.0467824440337e-10\\
14.5265392594678	2.75825206749972e-10\\
14.6610868404698	2.45441808430584e-10\\
14.796880626864	2.13636553408987e-10\\
14.9339321612425	1.80529070998623e-10\\
15.0722530931076	1.4623735793617e-10\\
15.211855179861	1.10897815802635e-10\\
15.3527502878042	7.46543095304117e-11\\
15.4949503931463	3.76348857676904e-11\\
15.6384675830225	1.79018083652472e-15\\
15.6384675830225	1.79018083652472e-15\\
15.7833140565212	3.80908973343205e-11\\
15.9295021257212	7.64961970342432e-11\\
16.0770442167382	1.15057020390575e-10\\
16.2259528707809	1.53608106508214e-10\\
16.3762407452169	1.91983203262979e-10\\
16.527920614649	2.3001899890136e-10\\
16.6810053720006	2.67560641613362e-10\\
16.835508029612	3.04441491113996e-10\\
16.9914417203463	3.40500414821793e-10\\
17.1488196987054	3.75572885193214e-10\\
17.3076553419573	4.09513918792379e-10\\
17.4679621512725	4.42160669555588e-10\\
17.6297537528721	4.73370623798838e-10\\
17.7930438991858	5.02998974042938e-10\\
17.957846470021	5.3091270356231e-10\\
18.1241754737424	5.56973978694384e-10\\
18.2920450484629	5.81064744468114e-10\\
18.4614694632455	6.03063216498895e-10\\
18.6324631193156	6.22866827852082e-10\\
18.8050405512858	6.40376192436972e-10\\
18.979216428391	6.55500202845252e-10\\
19.1550055557353	6.68153457934662e-10\\
19.3324228755505	6.78273646367212e-10\\
19.5114834684662	6.85800420032062e-10\\
19.6922025547917	6.90678792242975e-10\\
19.8745954958098	6.92882929088444e-10\\
20.0586777950823	6.92374035606726e-10\\
20.244465099768	6.89146150599714e-10\\
20.4319732019527	6.83193909001477e-10\\
20.6212180399914	6.74530306287191e-10\\
20.8122156998634	6.63174028247973e-10\\
21.0049824165392	6.49150669202979e-10\\
21.1995345753607	6.32513022055476e-10\\
21.3958887134342	6.13320088581294e-10\\
21.5940615210357	5.91638128576629e-10\\
21.7940698430296	5.67539978504288e-10\\
21.9959306803007	5.41114221699871e-10\\
22.1996611911995	5.12477007321637e-10\\
22.4052786930002	4.81726544663046e-10\\
22.6128006633728	4.48988036518923e-10\\
22.822244741869	4.14381547876236e-10\\
23.0336287314213	3.78062365061001e-10\\
23.2469705998565	3.40161883924566e-10\\
23.4622884814226	3.00842856567371e-10\\
23.6796006783308	2.60261960217403e-10\\
23.8989256623105	2.18590099435354e-10\\
24.1202820761801	1.75992419872525e-10\\
24.3436887354311	1.3265317270646e-10\\
24.5691646298279	8.87556244784962e-11\\
24.7967289250216	4.44727981257525e-11\\
25.0264009641792	3.23301824835221e-15\\
25.0264009641792	3.23301824835221e-15\\
25.2582002696278	4.44702382197015e-11\\
25.4921465445142	8.87612009948308e-11\\
25.7282596744793	1.32681175235215e-10\\
25.9665597293487	1.76036347484425e-10\\
26.2070669648385	2.1865165002727e-10\\
26.4498018242772	2.60334993421016e-10\\
26.6947849403432	3.00910832922387e-10\\
26.9420371368188	3.40208656764636e-10\\
27.1915794303602	3.78052184015323e-10\\
27.4434330322837	4.14280334757698e-10\\
27.6976193503689	4.48740347898674e-10\\
27.9541599906786	4.81276390502096e-10\\
28.2130767593947	5.11753672050196e-10\\
28.4743916646725	5.40037405675136e-10\\
28.7381269185107	5.65998170877947e-10\\
29.0043049386399	5.89531948361973e-10\\
29.2729483504282	6.10531334462706e-10\\
29.5440799888038	6.28908464858547e-10\\
29.8177229001967	6.44580141167757e-10\\
30.0939003444972	6.57473656094736e-10\\
30.3726357970331	6.67544782925439e-10\\
30.6539529505653	6.74741126508295e-10\\
30.9378757173014	6.79036347125556e-10\\
31.2244282309286	6.8040163189946e-10\\
31.5136348486648	6.78840984171003e-10\\
31.8055201533292	6.74361644735104e-10\\
32.1001089554317	6.66984704786047e-10\\
32.397426295282	6.56734432198716e-10\\
32.6974974451177	6.43664100126274e-10\\
33.0003479112529	6.27825843600768e-10\\
33.3060034362459	6.09302912136022e-10\\
33.6144900010877	5.88164465613992e-10\\
33.9258338274099	5.64505665844399e-10\\
34.2400613797143	5.38431529651743e-10\\
34.5571993676214	5.10064579922159e-10\\
34.8772747481418	4.79521761453351e-10\\
35.2003147279668	4.46941687626636e-10\\
35.5263467657814	4.12464338315888e-10\\
35.8553985745982	3.76240432644627e-10\\
36.1874981241128	3.38443171331984e-10\\
36.5226736430818	2.99226721562621e-10\\
36.8609536217216	2.58759890935372e-10\\
37.2023668141307	2.17233096583655e-10\\
37.5469422407334	1.74811699071172e-10\\
37.8947091907467	1.31688649687531e-10\\
38.24569722467	8.80533029719665e-11\\
38.5999361767977	4.40986572450125e-11\\
38.957456157755	3.87784231316534e-15\\
38.957456157755	3.87784231316534e-15\\
39.3182875570577	4.40310033696691e-11\\
39.6824610456948	8.78205678443123e-11\\
40.0500075787361	1.31174391453398e-10\\
40.4209583979631	1.73912959434656e-10\\
40.7953450345245	2.15849634081581e-10\\
41.1731993116168	2.5680902054546e-10\\
41.5545533471888	2.96616889433497e-10\\
41.9394395566719	3.35108763582948e-10\\
42.3278906557355	3.72128153805502e-10\\
42.7199396630678	4.07516081831216e-10\\
43.1156199031823	4.41136157935116e-10\\
43.5149650092505	4.72842672064224e-10\\
43.9180089259609	5.02527146806192e-10\\
44.324785912404	5.30055301433462e-10\\
44.7353305449847	5.55337774806333e-10\\
45.149677720361	5.78267148761028e-10\\
45.5678626584106	5.98772645063587e-10\\
45.9899209052244	6.1677536064009e-10\\
46.4158883361278	6.32220883846417e-10\\
46.8458011587305	6.45060210435755e-10\\
47.2796959160039	6.55261738431197e-10\\
47.7176094893875	6.6280355016479e-10\\
48.1595791019235	6.67665973054576e-10\\
48.6056423214213	6.69866748938219e-10\\
49.0558370636505	6.69415925318776e-10\\
49.5102015955635	6.66355195931718e-10\\
49.9687745385488	6.60707322791764e-10\\
50.4315948717136	6.52533001834338e-10\\
50.8987019351968	6.4190337549043e-10\\
51.3701354335134	6.28890781505643e-10\\
51.8459354389291	6.13572024338314e-10\\
52.3261423948666	5.96063755301278e-10\\
52.8107971193433	5.7646175521818e-10\\
53.2999408084409	5.54877670683147e-10\\
53.793615039807	5.31461263990763e-10\\
54.2918617761894	5.06326012705919e-10\\
54.7947233690029	4.79619823011572e-10\\
55.302242561929	4.51481434123806e-10\\
55.8144624945496	4.22084464531359e-10\\
56.3314267060136	3.91567834250145e-10\\
56.8531791387375	3.60109230973501e-10\\
57.3797641421413	3.27869122784398e-10\\
57.9112264764176	2.95019043392311e-10\\
58.4476113163363	2.61732825947172e-10\\
58.988964255085	2.28175857294173e-10\\
59.5353313081437	1.94525040439864e-10\\
60.0867589171969	1.60947417686417e-10\\
60.6432939540806	1.27616459912151e-10\\
61.204983724767	9.46945135859206e-11\\
61.7718759733849	6.23472431793121e-11\\
62.3440188862786	3.07335942171996e-11\\
62.9214610961034	4.57756679852224e-15\\
62.9214610961034	4.57756679852224e-15\\
63.5042516859596	2.9689372687357e-11\\
64.0924401935645	5.82070513044747e-11\\
64.6860766154633	8.54169472244976e-11\\
65.2852114112785	1.1119362867398e-10\\
65.8898955079995	1.35418669568243e-10\\
66.5001803043112	1.57983195398504e-10\\
67.1161176749628	1.78791071394392e-10\\
67.7377599751775	1.97759614562377e-10\\
68.3651600451024	2.14802943482012e-10\\
68.9983712143002	2.29858243259907e-10\\
69.6374473062822	2.42872582533747e-10\\
70.2824426430835	2.53801236828058e-10\\
70.93341204988	2.62611895915701e-10\\
71.5904108596489	2.69298296146894e-10\\
72.2534949178721	2.73827074723729e-10\\
72.9227205872831	2.76221508270878e-10\\
73.5981447526576	2.76500028224887e-10\\
74.2798248256492	2.74681911493686e-10\\
74.9678187496688	2.70806122374339e-10\\
75.6621850048106	2.64927696650811e-10\\
76.3629826128224	2.57106300915776e-10\\
77.070271142123	2.4741247229153e-10\\
77.7841107128649	2.35943531788487e-10\\
78.5045620020451	2.22770067381528e-10\\
79.2316862486625	2.08002332944391e-10\\
79.9655452589235	1.91753437534247e-10\\
80.7062014114951	1.74132314777048e-10\\
81.4537176628074	1.55270253620959e-10\\
82.2081575524054	1.35300754473439e-10\\
82.9695852083491	1.14353837840783e-10\\
83.7380653526649	9.25666820347172e-11\\
84.5136633068472	7.00937667312677e-11\\
85.2964449974102	4.70751114863129e-11\\
86.0864769614925	2.36664280040211e-11\\
86.8838263525118	1.4210854715202e-14\\
86.8838263525118	1.4210854715202e-14\\
87.6885609458743	2.37295956857073e-11\\
88.5007491447344	4.74136795925564e-11\\
89.3204599858097	7.09254246314445e-11\\
90.1477631452492	9.40489914420678e-11\\
90.9827289445556	1.16700117450507e-10\\
91.8254283565628	1.38696641256046e-10\\
92.6759330114688	1.59905633112243e-10\\
93.5343152029239	1.80172116093201e-10\\
94.400647894176	1.99111587894704e-10\\
95.2750047242729	2.16700909895537e-10\\
96.157460014321	2.31660919858477e-10\\
97.0480887738031	2.41911440340107e-10\\
97.946966706954	2.39347457622677e-10\\
98.8541702191957	1.89048700513115e-10\\
99.769776423632	1.01892918395625e-12\\
99.769776423632	1.01892918395625e-12\\
100.693863147603	8.96326497112545e-13\\
100.693863147603	8.96326497112545e-13\\
101.6265089393	1.33012873268342e-10\\
102.567793074442	1.97203610410541e-10\\
103.517795563018	2.27470190467754e-10\\
104.47659715608	2.43353174063874e-10\\
105.444279352617	2.51272427214949e-10\\
106.420924406472	2.54225461461502e-10\\
107.406615333343	2.53461901828034e-10\\
108.401435917833	2.49751827540979e-10\\
109.405470720574	2.43446058298944e-10\\
110.418805085416	2.34916606033409e-10\\
111.441525146679	2.24369678478983e-10\\
112.473717836475	2.11963555779558e-10\\
113.5154708921	1.97901622712747e-10\\
114.566872863487	1.82298953519112e-10\\
115.628013120738	1.65340925074546e-10\\
116.698981861715	1.47166762755094e-10\\
117.779870119712	1.27950591714186e-10\\
118.87076977119	1.07831049170118e-10\\
119.971773543588	8.70009048193086e-11\\
121.082975023204	6.562189214953e-11\\
122.204468663149	4.387026633217e-11\\
123.336349791378	2.1922867901882e-11\\
124.478714618791	1.29091775968858e-14\\
124.478714618791	1.29091775968858e-14\\
125.631660247412	2.17647319150611e-11\\
126.795284678643	4.31424006034316e-11\\
127.969686821594	6.39508424684779e-11\\
129.154966501488	8.39919044039863e-11\\
130.351224468151	1.03075323469278e-10\\
131.55856240457	1.21013124613653e-10\\
132.777082935543	1.37617589814391e-10\\
134.006889636395	1.52699404370895e-10\\
135.248087041788	1.66087326041384e-10\\
136.500780654601	1.77601308448793e-10\\
137.765076954905	1.87065413851483e-10\\
139.041083409007	1.94331630647476e-10\\
140.328908478587	1.99236433867811e-10\\
141.62866162992	2.01647066742201e-10\\
142.940453343176	2.01415849629815e-10\\
144.264395121816	1.98441543474284e-10\\
145.600599502065	1.92602421361642e-10\\
146.949180062482	1.83816669540455e-10\\
148.31025143361	1.71969729248079e-10\\
149.683929307726	1.57028893003025e-10\\
151.070330448665	1.38909200555982e-10\\
152.469572701757	1.17591592432977e-10\\
153.881775003835	9.30286459756161e-11\\
155.307057393346	6.52564011592188e-11\\
156.74554102056	3.42245992886241e-11\\
158.19734815786	7.01112652550104e-15\\
158.19734815786	7.01112652550104e-15\\
159.662602210143	3.7398002765342e-11\\
161.141427725302	7.79111387250454e-11\\
162.633950404819	1.21447350553243e-10\\
164.140297114447	1.67950118261406e-10\\
165.660595894991	2.17276506749112e-10\\
167.194975973199	2.69336978020038e-10\\
168.743567772738	3.23988861836088e-10\\
170.306502925284	3.81065989922958e-10\\
171.883914281715	4.40415900783918e-10\\
173.475935923393	5.01847733298497e-10\\
175.082703173572	5.65186683172328e-10\\
176.704352608895	6.30210583628123e-10\\
178.341022071001	6.96704982257876e-10\\
179.992850678248	7.6443672828864e-10\\
181.659978837533	8.33153407038734e-10\\
183.342548256229	9.02568552000836e-10\\
185.04070195423	9.72376448427876e-10\\
186.754584276108	1.04215701446688e-09\\
188.48434090338	1.11135567212078e-09\\
190.230118866894	1.17901153404988e-09\\
191.992066559328	1.24312541958895e-09\\
193.770333747799	1.298270179045e-09\\
195.565071586595	1.32563642904538e-09\\
197.376432630026	1.22426359306177e-09\\
199.204570845387	1.34579870385192e-12\\
199.204570845387	1.34579870385192e-12\\
201.04964162605	8.39283021618564e-13\\
201.04964162605	8.39283021618564e-13\\
202.911801804668	1.17919941603375e-09\\
204.791209666509	1.46185878395662e-09\\
206.688024962908	1.59499157659999e-09\\
208.60240892485	1.68350328323221e-09\\
210.534524276671	1.75225569901996e-09\\
212.484535249888	1.80965319955484e-09\\
214.452607597167	1.85902303384308e-09\\
216.438908606402	1.90191256188516e-09\\
218.443607114943	1.93908084660064e-09\\
220.466873523941	1.9709083318195e-09\\
222.508879812837	1.99756095717044e-09\\
224.569799553977	2.0191414045328e-09\\
226.649807927369	2.03565074541241e-09\\
228.74908173557	2.04713185139133e-09\\
230.867799418717	2.05354575234446e-09\\
233.006141069692	2.05491927813998e-09\\
235.164288449435	2.05124645174475e-09\\
237.342425002387	2.04254235742609e-09\\
239.540735872088	2.0288351716374e-09\\
241.759407916913	2.0101775767536e-09\\
243.998629725955	1.98662745318017e-09\\
246.258591635055	1.95827124373912e-09\\
248.53948574298	1.92521285784354e-09\\
250.841505927754	1.88755649678001e-09\\
253.164847863136	1.84546161123301e-09\\
255.509709035251	1.79907557438517e-09\\
257.87628875938	1.74858452043776e-09\\
260.2647881969	1.69415228421225e-09\\
262.675410372384	1.63603374769472e-09\\
265.108360190854	1.57442290431209e-09\\
267.563844455205	1.509580903818e-09\\
270.042071883777	1.44177156434258e-09\\
272.543253128103	1.37125247246613e-09\\
275.067600790807	1.29831973062481e-09\\
277.61532944368	1.22326426498356e-09\\
280.18665564592	1.14640082157439e-09\\
282.781797962534	1.06803604789146e-09\\
285.400976982924	9.88511278462353e-10\\
288.04441533963	9.08133031058495e-10\\
290.712337727258	8.27258922570301e-10\\
293.404970921579	7.46210589569055e-10\\
296.122543798803	6.65336191019786e-10\\
298.865287355038	5.84977032313018e-10\\
301.63343472592	5.05460380129075e-10\\
304.42722120643	4.27131312586497e-10\\
307.2468842709	3.50315460569646e-10\\
310.092663593193	2.75342653124485e-10\\
312.964801067075	2.0251938501801e-10\\
315.863540826782	1.32159095519884e-10\\
318.789129267765	6.45540406910948e-11\\
321.741815067637	9.11465381027101e-15\\
321.741815067637	9.11465381027101e-15\\
324.721849207313	6.12577907928075e-11\\
327.729484992338	1.18938890329037e-10\\
330.764978074424	1.72815860530029e-10\\
333.828586473176	2.22669547002363e-10\\
336.920570598027	2.68288719814014e-10\\
340.041193270371	3.09489468825943e-10\\
343.190719745904	3.46118483908477e-10\\
346.369417737173	3.78013621879004e-10\\
349.577557436328	4.05060426362837e-10\\
352.815411538088	4.27166116742943e-10\\
356.083255262928	4.44226126681353e-10\\
359.381366380463	4.5619326543506e-10\\
362.710025233065	4.63020594065125e-10\\
366.06951475969	4.64659927686748e-10\\
369.46012051993	4.61093345523322e-10\\
372.882130718283	4.52282421611752e-10\\
376.335836228653	4.38127722401323e-10\\
379.821530619074	4.18441961349083e-10\\
383.33951017666	3.92780397002179e-10\\
386.890073932798	3.5994939560115e-10\\
390.473523688556	3.1628600851819e-10\\
394.090164040345	2.46641413325073e-10\\
397.740302405804	1.98082187564909e-12\\
397.740302405804	1.98082187564909e-12\\
401.424249049932	1.11446538585902e-12\\
401.424249049932	1.11446538585902e-12\\
405.142317111465	2.07372537325717e-10\\
408.894822629486	1.65283009925879e-10\\
412.682084570295	1.12529957492336e-10\\
416.504424854519	5.71168218810294e-11\\
420.362168384471	1.43214466921978e-14\\
420.362168384471	1.43214466921978e-14\\
424.255643071778	5.8502788399201e-11\\
428.185179865241	1.18108112034684e-10\\
432.151112778977	1.78520691559464e-10\\
436.153778920801	2.39397347125028e-10\\
440.193518520887	3.00381990894076e-10\\
444.270674960688	3.61106013826789e-10\\
448.385594802119	4.21205630278207e-10\\
452.538627817017	4.80287330395036e-10\\
456.730127016875	5.37944439701302e-10\\
460.960448682843	5.93804081070927e-10\\
465.229952396019	6.47465334720823e-10\\
469.539001068006	6.98554723929571e-10\\
473.887960971766	7.46675988538785e-10\\
478.277201772749	7.91460028381279e-10\\
482.707096560318	8.32561925479992e-10\\
487.178021879463	8.69615171800187e-10\\
491.690357762803	9.02298722101925e-10\\
496.244487762892	9.30276377607528e-10\\
500.840798984821	9.53253886069918e-10\\
505.479682119124	9.70948290618845e-10\\
510.161531474983	9.83099064198282e-10\\
514.886745013749	9.89461935924853e-10\\
519.655724382766	9.89818996429278e-10\\
524.468874949512	9.83983668310707e-10\\
529.326605836056	9.71779963296224e-10\\
534.229329953835	9.53075361726788e-10\\
539.17746403875	9.27752131766559e-10\\
544.171428686589	8.95729248248765e-10\\
549.211648388779	8.56954055312089e-10\\
554.298551568467	8.11401513616495e-10\\
559.432570616938	7.59072070244297e-10\\
564.614141930367	7.00017472200748e-10\\
569.843705946914	6.34297354264571e-10\\
575.121707184161	5.62008085313972e-10\\
580.448594276898	4.83292109234204e-10\\
585.824820015254	3.98303628110427e-10\\
591.250841383188	3.07235754212909e-10\\
596.727119597332	2.10326669396068e-10\\
602.254120146193	1.07814706603493e-10\\
607.832312829723	5.67952598836848e-15\\
607.832312829723	5.67952598836848e-15\\
613.462171799251	1.12818710399133e-10\\
619.144175597784	2.30291870924595e-10\\
624.878807200689	3.52039305780589e-10\\
630.666554056741	4.77680293679304e-10\\
636.507908129557	6.06780048494861e-10\\
642.403365939419	7.38908730264152e-10\\
648.353428605472	8.73586889087955e-10\\
654.358601888324	1.01031251548151e-09\\
660.419396233031	1.14860066636599e-09\\
666.536326812491	1.28789679415879e-09\\
672.709913571234	1.4276727142106e-09\\
678.940681269611	1.56736934148818e-09\\
685.229159528406	1.70640346785636e-09\\
691.575882873852	1.84417692681478e-09\\
697.981390783066	1.98012110632633e-09\\
704.446227729904	2.11359669399852e-09\\
710.970943231243	2.2440327473011e-09\\
717.556091893693	2.37076166999828e-09\\
724.202233460732	2.49320735968924e-09\\
730.909932860291	2.6107277341286e-09\\
737.679760252773	2.72269764628273e-09\\
744.512291079513	2.82851245289665e-09\\
751.408106111697	2.9275531919837e-09\\
758.367791499719	3.01923102659551e-09\\
765.391938823015	3.10291179138248e-09\\
772.48114514034	3.17803185278341e-09\\
779.636013040524	3.2440071498432e-09\\
786.857150693685	3.30027003198448e-09\\
794.145171902934	3.34627965024025e-09\\
801.50069615654	3.38148506881712e-09\\
808.924348680594	3.40538804870554e-09\\
816.416760492147	3.41747978089127e-09\\
823.978568452852	3.41729357606712e-09\\
831.610415323096	3.40435302762187e-09\\
839.312949816636	3.37825779887591e-09\\
847.08682665574	3.33858171036416e-09\\
854.932706626838	3.28492891470521e-09\\
862.85125663669	3.21696712643508e-09\\
870.843149769072	3.1343557829176e-09\\
878.909065341995	3.03678560919118e-09\\
887.04968896544	2.92398145611195e-09\\
895.26571259964	2.79569995358564e-09\\
903.557834613893	2.65173011588757e-09\\
911.92675984593	2.49187263808426e-09\\
920.373199661822	2.31597989120936e-09\\
928.89787201645	2.12392340202587e-09\\
937.501501514529	1.91558958610848e-09\\
946.1848194722	1.69092903067748e-09\\
954.948563979197	1.44989771785718e-09\\
963.793479961579	1.19249106269251e-09\\
972.720319245054	9.18730596491205e-10\\
981.729840618884	6.28669938618854e-10\\
990.82280990038	3.2239245637437e-10\\
1000	7.86791018279138e-15\\
1000	7.86791018279138e-15\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	2.63486239088302e-14\\
0.1	2.63486239088302e-14\\
0.100926219098705	2.55684748232376e-14\\
0.101861017015598	2.62997663460202e-14\\
0.102804473209331	2.2297524201479e-14\\
0.103756667874519	2.43503573657223e-14\\
0.104717681948552	2.56857870829942e-14\\
0.10568759711848	2.30180588108708e-14\\
0.106666495827954	2.57701514191819e-14\\
0.107654461284232	2.29991917727945e-14\\
0.108651577465254	2.5071935773542e-14\\
0.109657929126781	2.11835237163751e-14\\
0.110673601809597	2.5089336278256e-14\\
0.111698681846782	2.31126629507439e-14\\
0.112733256371049	2.45297113098633e-14\\
0.113777413322149	2.58209957350955e-14\\
0.114831241454351	2.45658012793003e-14\\
0.115894830343981	2.05982278116438e-14\\
0.116968270397039	2.45297113098633e-14\\
0.118051652856881	2.01442197024978e-14\\
0.119145069811978	2.52467742774909e-14\\
0.120248614203741	2.44757126393012e-14\\
0.121362379834424	2.12247233359536e-14\\
0.122486461375093	2.43860809583687e-14\\
0.123620954373677	2.30558468092246e-14\\
0.124765955263087	2.43860809583687e-14\\
0.125921561369415	2.24139291200194e-14\\
0.127087870920206	1.83586715683809e-14\\
0.128264983052806	2.04293857997837e-14\\
0.129452997822792	2.04293857997837e-14\\
0.130652016212472	2.00352195577929e-14\\
0.131862140139475	2.36036652728414e-14\\
0.133083472465407	2.04715010660836e-14\\
0.134316117004602	1.93624932590378e-14\\
0.135560178532937	1.86408603119649e-14\\
0.136815762796747	1.73548714132618e-14\\
0.138082976521809	1.83116976278394e-14\\
0.139361927422414	2.02197796744285e-14\\
0.140652724210524	1.77333802380524e-14\\
0.14195547660501	2.07145311075494e-14\\
0.143270295340983	1.90961587600768e-14\\
0.144597292179202	2.06338951505989e-14\\
0.145936579915576	1.84817956909143e-14\\
0.14728827239075	1.67908157024905e-14\\
0.148652484499786	1.52864698881205e-14\\
0.150029332201922	1.61120339481988e-14\\
0.151418932530435	1.90505989461812e-14\\
0.152821403602587	1.52291886725094e-14\\
0.154236864629663	1.59378885982139e-14\\
0.155665435927106	1.50213831681509e-14\\
0.157107238924745	1.44584971516257e-14\\
0.158562396177114	1.50549885526102e-14\\
0.16003103137387	1.37953866703536e-14\\
0.161513269350309	1.52953117720629e-14\\
0.163009236097974	1.43489615046764e-14\\
0.164519058775366	1.71917058493222e-14\\
0.166042865718753	1.42974355586345e-14\\
0.167580786453077	1.33144627391812e-14\\
0.169132951702965	1.36227577220342e-14\\
0.170699493403841	1.43696702616835e-14\\
0.172280544713139	1.26876683622982e-14\\
0.173876240021625	1.73511201052443e-14\\
0.175486714964815	1.28384464353179e-14\\
0.177112106434509	1.20121052040636e-14\\
0.178752552590423	1.17370318676457e-14\\
0.180408192871938	1.20274872680379e-14\\
0.182079168009946	1.15254839754447e-14\\
0.183765620038817	1.08610514556253e-14\\
0.18546769230847	1.06397660400559e-14\\
0.187185529496558	1.08599165198657e-14\\
0.188919277620767	1.35356176526075e-14\\
0.190669084051225	1.02580041521485e-14\\
0.192435097523033	9.96622294733035e-15\\
0.194217468148903	9.75244196976425e-15\\
0.196016347431919	9.2210355128241e-15\\
0.197831888278416	9.46298254749679e-15\\
0.199664245010979	8.64994843727212e-15\\
0.201513573381556	8.64994843727212e-15\\
0.203380030584698	7.93809462606987e-15\\
0.205263775270925	7.7715611723761e-15\\
0.207164967560207	7.71185559270127e-15\\
0.209083769055575	7.04991620636974e-15\\
0.21102034285686	6.88338275267597e-15\\
0.212974853574552	6.84049661419639e-15\\
0.214947467343798	7.82214957420303e-15\\
0.216938351838518	6.11555547567387e-15\\
0.218947676285662	5.62172037862226e-15\\
0.22097561147959	5.40257841157141e-15\\
0.223022329796594	6.80979526659456e-15\\
0.225088005209546	5.25013422343373e-15\\
0.227172813302691	4.52645701629532e-15\\
0.229276931286565	5.08404569193002e-15\\
0.231400538013065	4.66590956742127e-15\\
0.233543813990648	4.44089209850063e-15\\
0.235706941399673	4.09430021321672e-15\\
0.237890104107889	3.43676347206758e-15\\
0.240093487686065	2.96712166278751e-15\\
0.24231727942376	2.22044604925031e-15\\
0.244561668345245	1.94289029309402e-15\\
0.246826845225569	1.88737914186277e-15\\
0.249113002606779	1.69468189731001e-15\\
0.25142033481428	2.82671154405146e-15\\
0.253749037973357	3.70596702891624e-15\\
0.256099310025846	9.15513359704447e-16\\
0.258471350746956	1.81836094561119e-15\\
0.260865361762255	3.5596458096435e-15\\
0.263281546564802	5.55111512312578e-16\\
0.265720110532451	6.25283284719945e-15\\
0.268181260945301	2.80866677486136e-15\\
0.270665207003324	5.49308015822668e-15\\
0.273172159844138	2.22044604925031e-15\\
0.275702332560958	5.75203752600913e-15\\
0.278255940220712	6.40859351793113e-15\\
0.280833199882317	3.0652009135942e-15\\
0.283434330615131	7.47815770154543e-15\\
0.286059553517574	3.65236377799416e-15\\
0.288709091735924	4.37518032808405e-15\\
0.291383170483279	6.06063824191424e-15\\
0.294082017058706	3.87307153959791e-15\\
0.29680586086656	2.60902410786912e-15\\
0.299554933435981	4.61277292152889e-15\\
0.302329468440578	3.67716860553795e-15\\
0.305129701718287	4.26533757476001e-15\\
0.307955871291423	3.23301824835221e-15\\
0.310808217386906	3.44705923721822e-15\\
0.313686982456688	4.22213305868589e-15\\
0.316592411198352	6.22616398118667e-15\\
0.319524750575921	3.87307153959791e-15\\
0.322484249840844	3.76822190084106e-15\\
0.325471160553185	3.4844027277881e-15\\
0.328485736603004	2.77555756156289e-15\\
0.331528234231942	2.80866677486136e-15\\
0.334598912054997	2.39149358411273e-15\\
0.337698031082509	2.59896546744179e-15\\
0.340825854742345	2.1094237467878e-15\\
0.343982648902293	2.43490918532944e-15\\
0.347168681892656	2.36036652728414e-15\\
0.350384224529067	1.42177919158667e-15\\
0.353629550135504	1.98602732259782e-15\\
0.356904934567523	1.51006657275581e-15\\
0.360210656235707	2.6668472207146e-15\\
0.363546996129332	1.89714993610702e-15\\
0.366914237840249	2.84572490416053e-15\\
0.370312667586993	4.78298716822545e-15\\
0.373742574239106	1.98602732259782e-15\\
0.3772042493417	7.00145054174486e-15\\
0.380697987140229	2.99760216648792e-15\\
0.384224084605506	6.28429384001312e-15\\
0.387782841458946	5.08404569193002e-15\\
0.391374560198038	5.93424332557502e-15\\
0.394999546122064	6.04026629102325e-15\\
0.398658107358044	8.87136975035084e-15\\
0.402350554886929	9.15042018260495e-15\\
0.406077202570037	1.09462585357777e-14\\
0.409838367175726	9.46298254749679e-15\\
0.413634368406327	1.05002684468675e-14\\
0.417465528925314	1.14439169963056e-14\\
0.421332174384729	1.40433338743068e-14\\
0.425234633452868	1.39021912581847e-14\\
0.429173237842216	1.94792734826355e-14\\
0.43314832233764	1.9134847623834e-14\\
0.43716022482485	1.87443658632255e-14\\
0.441209286319119	1.96308654458256e-14\\
0.445295850994266	1.86728819443515e-14\\
0.449420266211914	2.23824926811541e-14\\
0.453582882551019	2.32723508748214e-14\\
0.457784053837662	2.78878211928865e-14\\
0.462024137175131	2.27465705582946e-14\\
0.466303492974273	2.69272001044094e-14\\
0.470622484984128	3.17298555037415e-14\\
0.47498148032285	2.81552646601947e-14\\
0.479380849508911	3.69021833722311e-14\\
0.483820966492596	3.47419989176605e-14\\
0.488302208687788	3.68058608035566e-14\\
0.492824957004051	3.79124501070461e-14\\
0.497389595879006	3.88730287957785e-14\\
0.501996513311008	4.18224122696543e-14\\
0.506646100892127	4.61900814242279e-14\\
0.511338753841433	4.37694075157623e-14\\
0.516074871038591	5.01570207504033e-14\\
0.520854855057766	5.63210351795869e-14\\
0.525679112201842	5.27794000682245e-14\\
0.530548052536957	5.88381543601943e-14\\
0.535462089927361	5.70556347695765e-14\\
0.540421642070592	6.1880369567007e-14\\
0.545427130532983	6.07932014370064e-14\\
0.550478980785497	6.86950888989793e-14\\
0.555577622239888	6.85341311573473e-14\\
0.560723488285203	7.40438857004717e-14\\
0.565917016324624	7.12707841441686e-14\\
0.571158647812643	7.01120563756564e-14\\
0.576448828292588	7.28659086853493e-14\\
0.581788007434493	8.12185624685521e-14\\
0.587176639073326	8.2682401623381e-14\\
0.592615181247555	8.84183735767998e-14\\
0.598104096238094	8.02568391147718e-14\\
0.603643850607587	9.48522989918834e-14\\
0.609234915240071	8.93061082290049e-14\\
0.614877765381002	9.88201400489581e-14\\
0.62057288067765	1.00467332120848e-13\\
0.626320745219869	1.01261104385095e-13\\
0.626320745219869	1.01261104385095e-13\\
0.632121847581245	9.68206142924511e-14\\
0.637976680860628	9.77955250797545e-14\\
0.643885742724042	1.11271212993337e-13\\
0.649849535446989	1.07059181020346e-13\\
0.655868565957143	1.18071161681726e-13\\
0.661943345877439	1.15978086717837e-13\\
0.668074391569561	1.15566964458633e-13\\
0.674262224177834	1.13871435901828e-13\\
0.680507369673521	1.19798826265692e-13\\
0.68681035889953	1.21909211946744e-13\\
0.693171727615541	1.2151141214454e-13\\
0.699592016543537	1.26051145279666e-13\\
0.706071771413777	1.2675480014754e-13\\
0.712611543011175	1.25441642574027e-13\\
0.719211887222119	1.25231779233759e-13\\
0.725873365081725	1.30585072123565e-13\\
0.732596542821523	1.29897612125979e-13\\
0.739381991917587	1.31990156625891e-13\\
0.746230289139111	1.34818930856157e-13\\
0.753142016597437	1.38698096723494e-13\\
0.760117761795533	1.35565823528402e-13\\
0.76715811767793	1.35613140309468e-13\\
0.774263682681127	1.37467131665631e-13\\
0.781435060784454	1.3902262187551e-13\\
0.788672861561415	1.34758210337678e-13\\
0.795977700231498	1.36917824083178e-13\\
0.803350197712474	1.3685519775637e-13\\
0.810790980673169	1.29983933114919e-13\\
0.818300681586739	1.31648296941911e-13\\
0.825879938784427	1.35971276043945e-13\\
0.833529396509819	1.30248420266828e-13\\
0.841249704973612	1.2767719248067e-13\\
0.849041520408875	1.25467629769951e-13\\
0.856905505126835	1.21151736338232e-13\\
0.864842327573172	1.20104222370448e-13\\
0.872852662384838	1.18050907457903e-13\\
0.880937190447399	1.15092864380015e-13\\
0.889096598952916	1.14200078924192e-13\\
0.897331581458352	1.06724024867132e-13\\
0.905642837944529	1.02125070516142e-13\\
0.914031074875623	9.71776887984444e-14\\
0.922497005259217	9.33644097217574e-14\\
0.931041348706908	8.91016057663624e-14\\
0.93966483149547	8.30767359721037e-14\\
0.948368186628592	7.85626948764856e-14\\
0.957152153899186	7.38260746483148e-14\\
0.966017479952265	6.80906216391816e-14\\
0.974964918348409	6.16948447416102e-14\\
0.983995229627823	5.53955677045532e-14\\
0.99310918137498	4.80355925098407e-14\\
1.00230754828387	4.15763329138771e-14\\
1.01159111222383	3.47100535507912e-14\\
1.02096066230605	2.630642942524e-14\\
1.03041699495059	2.04678881294318e-14\\
1.03996091395412	1.0548871572009e-14\\
1.04959323055823	7.27344378244474e-15\\
1.05931476351837	6.2803698347351e-15\\
1.06912633917348	1.42264586596864e-14\\
1.07902879151618	1.98714414894766e-14\\
1.08902296226373	2.67192649454474e-14\\
1.0991097009295	3.79436484254601e-14\\
1.10928986489522	4.54931411165892e-14\\
1.11956431948388	4.7623779840716e-14\\
1.12993393803322	6.07299098232044e-14\\
1.14039960197003	6.47278114216398e-14\\
1.15096220088503	7.58551299945405e-14\\
1.1616226326085	8.5449965118341e-14\\
1.1723818032866	8.53079074054108e-14\\
1.18324062745838	9.65710252887965e-14\\
1.19420002813353	1.02895575338289e-13\\
1.20526093687084	1.03947235743969e-13\\
1.21642429385737	1.08612500571903e-13\\
1.22769104798836	1.17998271988946e-13\\
1.23906215694792	1.20272771790892e-13\\
1.25053858729039	1.26069918663204e-13\\
1.26212131452255	1.28210523812788e-13\\
1.27381132318648	1.33126805384647e-13\\
1.2856096069433	1.35831057076559e-13\\
1.29751716865759	1.34714298943489e-13\\
1.30953502048267	1.36465514342557e-13\\
1.32166418394661	1.31336333714485e-13\\
1.33390569003906	1.31856547901214e-13\\
1.34626057929891	1.30187082879499e-13\\
1.35872990190271	1.28878483753708e-13\\
1.37131471775394	1.15511223068214e-13\\
1.38401609657313	1.18587826783281e-13\\
1.39683511798874	1.06017405069116e-13\\
1.40977287162897	9.6579193655465e-14\\
1.42283045721435	8.80285747686089e-14\\
1.43600898465126	7.65651526604868e-14\\
1.44930957412622	6.07481737867935e-14\\
1.46273335620113	5.54453870727429e-14\\
1.47628147190939	4.22847791231076e-14\\
1.48995507285285	2.86704213997683e-14\\
1.50375532129974	2.58374445532696e-14\\
1.51768339028341	3.77867468624918e-14\\
1.53174046370208	5.87558723573521e-14\\
1.54592773641948	7.57328364397897e-14\\
1.56024641436637	1.01687944464639e-13\\
1.57469771464309	1.24009079109575e-13\\
1.58928286562298	1.48390268086086e-13\\
1.60400310705682	1.73075330498923e-13\\
1.6188596901782	2.0347477510478e-13\\
1.63385387780986	2.36303140159887e-13\\
1.64898694447106	2.7343961430813e-13\\
1.6642601764859	3.02932729179544e-13\\
1.67967487209265	3.36421612114435e-13\\
1.69523234155412	3.70906288323024e-13\\
1.71093390726901	4.06315720983089e-13\\
1.72678090388436	4.45658512885701e-13\\
1.74277467840892	4.84224710845182e-13\\
1.75891659032773	5.19555717695502e-13\\
1.77520801171763	5.54698222269892e-13\\
1.7916503273639	5.91312245501441e-13\\
1.7916503273639	5.91312245501441e-13\\
1.80824493487795	6.2645016674911e-13\\
1.82499324481615	6.66062904757065e-13\\
1.84189668079971	7.0050061715549e-13\\
1.85895667963569	7.37911251280152e-13\\
1.87617469143912	7.70354148671134e-13\\
1.8935521797563	8.04404444397457e-13\\
1.91109062168914	8.34675829913087e-13\\
1.92879150802078	8.64017557469569e-13\\
1.94665634334226	8.91753801987217e-13\\
1.96468664618045	9.14231281832133e-13\\
1.98288394912707	9.38362181771675e-13\\
2.00124979896904	9.56899312077411e-13\\
2.01978575681988	9.73665972376014e-13\\
2.03849339825246	9.83319838549937e-13\\
2.05737431343291	9.92075440797142e-13\\
2.07643010725577	9.95620896290168e-13\\
2.09566239948043	9.93498530794857e-13\\
2.1150728248688	9.84508119072854e-13\\
2.13466303332424	9.81692346295981e-13\\
2.15443469003188	9.58913579573855e-13\\
2.17438947560008	9.361185922639e-13\\
2.19452908620331	9.08839173740458e-13\\
2.21485523372636	8.76344570567775e-13\\
2.2353696459098	8.39641319922516e-13\\
2.25607406649686	7.86854181483952e-13\\
2.27697025538168	7.34926720555677e-13\\
2.29805998875885	6.74647371954688e-13\\
2.31934505927443	6.03288326710889e-13\\
2.34082727617829	5.28230441322767e-13\\
2.36250846547795	4.45373656732456e-13\\
2.38439047009372	3.5120473049541e-13\\
2.40647515001542	2.52789761864597e-13\\
2.42876438246045	1.54925566663676e-13\\
2.45126006203334	4.08562073062058e-14\\
2.47396410088681	7.37218184144066e-14\\
2.49687842888433	2.02284950577015e-13\\
2.52000499376409	3.27713766109533e-13\\
2.54334576130465	4.69100326256673e-13\\
2.56690271549195	6.1206743363717e-13\\
2.59067785868801	7.57574834091522e-13\\
2.61467321180109	9.05405684149911e-13\\
2.63889081445751	1.06511591474872e-12\\
2.66333272517498	1.21898372726807e-12\\
2.68800102153761	1.38834113247381e-12\\
2.71289780037247	1.54121990424262e-12\\
2.73802517792786	1.70759664016156e-12\\
2.73802517792786	1.70759664016156e-12\\
2.76338529005317	1.86689210619773e-12\\
2.78898029238044	2.03112486271182e-12\\
2.81481236050758	2.1881992801381e-12\\
2.8408836901833	2.34212650327467e-12\\
2.86719649749377	2.49282780130179e-12\\
2.89375301905095	2.630850147162e-12\\
2.92055551218275	2.77131226820119e-12\\
2.94760625512486	2.89767579874729e-12\\
2.97490754721444	3.01110267790274e-12\\
3.00246170908555	3.11505502567711e-12\\
3.0302710828664	3.20745614592097e-12\\
3.05833803237843	3.28359076021435e-12\\
3.08666494333727	3.34130785530491e-12\\
3.11525422355549	3.38232581232087e-12\\
3.14410830314726	3.40245294372649e-12\\
3.17322963473498	3.40292792182497e-12\\
3.20262069365765	3.37916681412677e-12\\
3.23228397818138	3.33026842209875e-12\\
3.26222200971167	3.2559841035731e-12\\
3.29243733300777	3.15529856492041e-12\\
3.32293251639897	3.02350170286279e-12\\
3.35371015200293	2.86579159474242e-12\\
3.38477285594598	2.67047315622051e-12\\
3.41612326858553	2.45056869218642e-12\\
3.44776405473446	2.19128034614029e-12\\
3.47969790388769	1.90617925753531e-12\\
3.51192753045073	1.58143916651371e-12\\
3.54445567397043	1.22442570924452e-12\\
3.57728509936787	8.3552348850702e-13\\
3.61041859717334	4.25522343751123e-13\\
3.64385898376354	1.77628050992738e-13\\
3.67760910160103	5.89287514907381e-13\\
3.71167181947576	1.10968716828959e-12\\
3.74605003274899	1.66538322320643e-12\\
3.78074666359935	2.26483565009538e-12\\
3.81576466127125	2.88789901996468e-12\\
3.85110700232557	3.53092792212338e-12\\
3.88677669089267	4.20805909029106e-12\\
3.92277675892772	4.90483464745144e-12\\
3.95911026646846	5.62223790826998e-12\\
3.95911026646846	5.62223790826998e-12\\
3.99578030189527	6.35615955266391e-12\\
4.03278998219371	7.10341090993411e-12\\
4.07014245321944	7.85519185877495e-12\\
4.10784088996565	8.61628403953236e-12\\
4.14588849683291	9.37185373518027e-12\\
4.18428850790158	1.0126923878125e-11\\
4.22304418720667	1.08646149278738e-11\\
4.26215882901532	1.15921994462194e-11\\
4.3016357581068	1.22956502584781e-11\\
4.34147833005509	1.29667669766388e-11\\
4.38168993151419	1.36053429315431e-11\\
4.4222739805059	1.42036036432205e-11\\
4.4632339267104	1.47511304221132e-11\\
4.50457325175946	1.52429996848979e-11\\
4.5462954695324	1.56725049892336e-11\\
4.58840412645476	1.60303244515606e-11\\
4.63090280179974	1.63113999921392e-11\\
4.67379510799246	1.65067747845015e-11\\
4.71708469091702	1.66098999515422e-11\\
4.76077523022637	1.66128087932972e-11\\
4.80487043965513	1.65062658162555e-11\\
4.84937406733524	1.62915267403709e-11\\
4.89428989611453	1.59519900121198e-11\\
4.93962174387832	1.54862219755989e-11\\
4.98537346387389	1.48894979316251e-11\\
5.03154894503805	1.41543976693715e-11\\
5.07815211232767	1.32763725546143e-11\\
5.12518692705333	1.22501501419537e-11\\
5.17265738721602	1.10772509041789e-11\\
5.22056752784697	9.74587740617744e-12\\
5.26892142135067	8.26146910645244e-12\\
5.31772317785097	6.62075516003802e-12\\
5.36697694554048	4.82632532870167e-12\\
5.41668691103315	2.87289036172681e-12\\
5.46685729972018	7.67022708234691e-13\\
5.51749237612913	1.49127393297323e-12\\
5.56859644428641	3.8942364873216e-12\\
5.62017384808319	6.43626377412046e-12\\
5.67222897164454	9.10970448067251e-12\\
5.72476623970218	1.1909917767301e-11\\
5.7777901179705	1.48185731116944e-11\\
5.83130511352622	1.78415634522691e-11\\
5.88531577519145	2.09484141223784e-11\\
5.93982669392036	2.41314635049408e-11\\
5.99484250318941	2.73762900477051e-11\\
6.05036787939122	3.06599502449135e-11\\
6.10640754223204	3.39759037692001e-11\\
6.16296625513294	3.72918121067765e-11\\
6.22004882563471	4.05894840225348e-11\\
6.2776601058065	4.38454287287339e-11\\
6.33580499265825	4.70443744160167e-11\\
6.33580499265825	4.70443744160167e-11\\
6.39448842855694	5.0147621935789e-11\\
6.4537154016467	5.31310691530443e-11\\
6.5134909462728	5.59660789327493e-11\\
6.57382014340959	5.86359425844639e-11\\
6.63470812109235	6.11011465535215e-11\\
6.69616005485322	6.33286908308072e-11\\
6.75818116816111	6.52942877396265e-11\\
6.82077673286568	6.69634291546032e-11\\
6.8839520696455	6.83083706612749e-11\\
6.94771254846024	6.92939998495921e-11\\
7.01206358900718	6.98935008271454e-11\\
7.07701066118189	7.00708400159343e-11\\
7.14255928554313	6.98024284243865e-11\\
7.20871503378214	6.90572160096661e-11\\
7.27548352919623	6.78033132681217e-11\\
7.34287044716676	6.6020991390458e-11\\
7.41088151564157	6.36820584246824e-11\\
7.47952251562182	6.07655806068845e-11\\
7.54879928165344	5.72487012215666e-11\\
7.618717702323	5.31197584639291e-11\\
7.68928372075831	4.83589220233627e-11\\
7.76050333513357	4.29564484848775e-11\\
7.8323825991792	3.69039883338565e-11\\
7.90492762269642	3.01994032760807e-11\\
7.97814457207662	2.28419491232524e-11\\
8.05203967082547	1.4834446614048e-11\\
8.12661920009194	6.19991067929087e-12\\
8.2018894992022	3.17119017680869e-12\\
8.27785696619848	1.30162568183487e-11\\
8.35452805838287	2.34901359950538e-11\\
8.43190929286625	3.45222649236014e-11\\
8.51000724712225	4.60825801140722e-11\\
8.58882855954625	5.81207362172753e-11\\
8.66837993001978	7.0597623763731e-11\\
8.74866812047991	8.34575867113242e-11\\
8.82969995549409	9.66486896097354e-11\\
8.9114823228402	1.1010183835868e-10\\
8.99402217409204	1.23748949892609e-10\\
9.07732652521023	1.37508696246659e-10\\
9.16140245713852	1.51306709791867e-10\\
9.24625711640574	1.65049601771748e-10\\
9.33189771573324	1.78644111784142e-10\\
9.41833153464795	1.92001825115912e-10\\
9.5055659201012	2.05012766324337e-10\\
9.59360828709314	2.17573558813789e-10\\
9.68246611930312	2.29557809859858e-10\\
9.77214696972572	2.40869146076222e-10\\
9.86265846131282	2.51375871870195e-10\\
9.95400828762152	2.60960882966967e-10\\
9.95400828762152	2.60960882966967e-10\\
10.0462042134681	2.69497143688968e-10\\
10.1392540755882	2.76864263025467e-10\\
10.2331657833025	2.82934736754413e-10\\
10.3279473191895	2.87582570748868e-10\\
10.423606739764	2.90678177954971e-10\\
10.5201521761616	2.92103578633211e-10\\
10.61759183483	2.9174048048759e-10\\
10.7159339982267	2.8946177280036e-10\\
10.8151870255229	2.85158016451553e-10\\
10.9153593533139	2.78724039621186e-10\\
11.0164594963366	2.70059399985733e-10\\
11.1184960481927	2.59068458027416e-10\\
11.2214776820798	2.45664172510168e-10\\
11.3254131515281	2.29776779768024e-10\\
11.4303112911448	2.11339772267725e-10\\
11.5361810173648	1.90301651199016e-10\\
11.6430313292088	1.66624508684626e-10\\
11.7508713090481	1.40282495961491e-10\\
11.8597101233767	1.11268686049808e-10\\
11.9695570235904	7.95891244173059e-11\\
12.0804213467733	4.52736459887011e-11\\
12.1923125164911	8.35836072881993e-12\\
12.3052400435926	3.10885061886416e-11\\
12.4192135270178	7.29821130780725e-11\\
12.534242654614	1.17218216518935e-10\\
12.650337203959	1.63670669552318e-10\\
12.7675070431927	2.12190062132316e-10\\
12.8857621318552	2.62598548702591e-10\\
13.0051125217341	3.14709008644806e-10\\
13.1255683577184	3.68290222888884e-10\\
13.2471398786612	4.23104773544997e-10\\
13.3698374182495	4.78880732136974e-10\\
13.4936714058831	5.35319895228929e-10\\
13.6186523675608	5.92109755503116e-10\\
13.7447909267754	6.48906146674546e-10\\
13.8720978054162	7.05344914168038e-10\\
14.000583824681	7.61038114868464e-10\\
14.1302599059953	8.15571047377435e-10\\
14.2611370719413	8.68530483244222e-10\\
14.3932264471941	9.19454550275208e-10\\
14.5265392594678	9.67869182309066e-10\\
14.6610868404698	1.01331072676997e-09\\
14.796880626864	1.05526992181916e-09\\
14.9339321612425	1.09324133441169e-09\\
15.0722530931076	1.12671100743107e-09\\
15.211855179861	1.15514742249166e-09\\
15.3527502878042	1.17802353781826e-09\\
15.4949503931463	1.19480221150874e-09\\
15.6384675830225	1.20496503366158e-09\\
15.6384675830225	1.20496503366158e-09\\
15.7833140565212	1.20798436831657e-09\\
15.9295021257212	1.20334318474568e-09\\
16.0770442167382	1.19053764188522e-09\\
16.2259528707809	1.16908305476436e-09\\
16.3762407452169	1.13851815989775e-09\\
16.527920614649	1.09840524080092e-09\\
16.6810053720006	1.04832893801584e-09\\
16.835508029612	9.87913486797078e-10\\
16.9914417203463	9.16821004364465e-10\\
17.1488196987054	8.34765623819089e-10\\
17.3076553419573	7.41499976297423e-10\\
17.4679621512725	6.36830994085538e-10\\
17.6297537528721	5.20628085979627e-10\\
17.7930438991858	3.92822361810112e-10\\
17.957846470021	2.53414325129593e-10\\
18.1241754737424	1.02479974397438e-10\\
18.2920450484629	5.98744705164667e-11\\
18.4614694632455	2.33324382821008e-10\\
18.6324631193156	4.17613069160317e-10\\
18.8050405512858	6.12316478614716e-10\\
18.979216428391	8.16926496934816e-10\\
19.1550055557353	1.03083504853648e-09\\
19.3324228755505	1.25333179810621e-09\\
19.5114834684662	1.48359906762759e-09\\
19.6922025547917	1.72071517637876e-09\\
19.8745954958098	1.96364758896501e-09\\
20.0586777950823	2.21124133295607e-09\\
20.244465099768	2.46223861348755e-09\\
20.4319732019527	2.71525967472024e-09\\
20.6212180399914	2.96881833665261e-09\\
20.8122156998634	3.2213042060692e-09\\
21.0049824165392	3.47099869018233e-09\\
21.1995345753607	3.71607045344188e-09\\
21.3958887134342	3.95459481798838e-09\\
21.5940615210357	4.18451628953071e-09\\
21.7940698430296	4.40369738737486e-09\\
21.9959306803007	4.60990728040738e-09\\
22.1996611911995	4.80081680647761e-09\\
22.4052786930002	4.97403699506911e-09\\
22.6128006633728	5.12708035783242e-09\\
22.822244741869	5.2574064980775e-09\\
23.0336287314213	5.36244948582557e-09\\
23.2469705998565	5.43955734485903e-09\\
23.4622884814226	5.48609769488318e-09\\
23.6796006783308	5.49939537068909e-09\\
23.8989256623105	5.47678470559495e-09\\
24.1202820761801	5.41563026279612e-09\\
24.3436887354311	5.31331762650408e-09\\
24.5691646298279	5.1673060572274e-09\\
24.7967289250216	4.97510783215906e-09\\
25.0264009641792	4.73436134248961e-09\\
25.0264009641792	4.73436134248961e-09\\
25.2582002696278	4.44279627201524e-09\\
25.4921465445142	4.0982964132716e-09\\
25.7282596744793	3.69892104754887e-09\\
25.9665597293487	3.24291103446224e-09\\
26.2070669648385	2.72872445056657e-09\\
26.4498018242772	2.15507506301596e-09\\
26.6947849403432	1.52094627723319e-09\\
26.9420371368188	8.25623694225953e-10\\
27.1915794303602	6.87300581908904e-11\\
27.4434330322837	7.49756656823855e-10\\
27.6976193503689	1.62945649023561e-09\\
27.9541599906786	2.56956876902186e-09\\
28.2130767593947	3.56883594440828e-09\\
28.4743916646725	4.62551540033095e-09\\
28.7381269185107	5.73734321522802e-09\\
29.0043049386399	6.90150849618962e-09\\
29.2729483504282	8.11462594994168e-09\\
29.5440799888038	9.37268986311061e-09\\
29.8177229001967	1.06710743856592e-08\\
30.0939003444972	1.20044731465252e-08\\
30.3726357970331	1.3366901535613e-08\\
30.6539529505653	1.47516470060611e-08\\
30.9378757173014	1.61512707381914e-08\\
31.2244282309286	1.75575621265656e-08\\
31.5136348486648	1.89615475079599e-08\\
31.8055201533292	2.03534524108064e-08\\
32.1001089554317	2.17226971524029e-08\\
32.397426295282	2.30578891362139e-08\\
32.6974974451177	2.43468187947062e-08\\
33.0003479112529	2.55764593319625e-08\\
33.3060034362459	2.67329701417365e-08\\
33.6144900010877	2.78016921330956e-08\\
33.9258338274099	2.87671845800253e-08\\
34.2400613797143	2.9613230049983e-08\\
34.5571993676214	3.03228726640456e-08\\
34.8772747481418	3.08784319010276e-08\\
35.2003147279668	3.12615573708666e-08\\
35.5263467657814	3.14532860069273e-08\\
35.8553985745982	3.14340750536292e-08\\
36.1874981241128	3.11838979902265e-08\\
36.5226736430818	3.0682282006816e-08\\
36.8609536217216	2.99084164105089e-08\\
37.2023668141307	2.88412664187439e-08\\
37.5469422407334	2.74596330358996e-08\\
37.8947091907467	2.57423168290472e-08\\
38.24569722467	2.36682317684834e-08\\
38.5999361767977	2.12165453061998e-08\\
38.957456157755	1.83668335991811e-08\\
38.957456157755	1.83668335991811e-08\\
39.3182875570577	1.50992820694055e-08\\
39.6824610456948	1.1394846041448e-08\\
40.0500075787361	7.23548037585102e-09\\
40.4209583979631	2.60432113418567e-09\\
40.7953450345245	2.5140164979904e-09\\
41.1731993116168	8.13321481918683e-09\\
41.5545533471888	1.42649943679231e-08\\
41.9394395566719	2.09187574463797e-08\\
42.3278906557355	2.81013379711564e-08\\
42.7199396630678	3.58165866643312e-08\\
43.1156199031823	4.4065074160473e-08\\
43.5149650092505	5.28436565864327e-08\\
43.9180089259609	6.21450702000049e-08\\
44.324785912404	7.19575338354862e-08\\
44.7353305449847	8.22641890293598e-08\\
45.149677720361	9.30427160326539e-08\\
45.5678626584106	1.04264718377981e-07\\
45.9899209052244	1.15895232258356e-07\\
46.4158883361278	1.27892098153254e-07\\
46.8458011587305	1.40205375377392e-07\\
47.2796959160039	1.52776650200843e-07\\
47.7176094893875	1.65538379951753e-07\\
48.1595791019235	1.78413171745952e-07\\
48.6056423214213	1.91312983099501e-07\\
49.0558370636505	2.04138366720724e-07\\
49.5102015955635	2.16777583921936e-07\\
49.9687745385488	2.29105766583239e-07\\
50.4315948717136	2.40983946579103e-07\\
50.8987019351968	2.52258109510156e-07\\
51.3701354335134	2.62758166748224e-07\\
51.8459354389291	2.72296891630582e-07\\
52.3261423948666	2.80668797902585e-07\\
52.8107971193433	2.87648970498574e-07\\
53.2999408084409	2.92991862458525e-07\\
53.793615039807	2.9643000363859e-07\\
54.2918617761894	2.97672666038429e-07\\
54.7947233690029	2.96404513229093e-07\\
55.302242561929	2.92284114843924e-07\\
55.8144624945496	2.84942499588785e-07\\
56.3314267060136	2.73981543203547e-07\\
56.8531791387375	2.5897241262313e-07\\
57.3797641421413	2.39453846419306e-07\\
57.9112264764176	2.14930484904494e-07\\
58.4476113163363	1.84871052129064e-07\\
58.988964255085	1.48706568317571e-07\\
59.5353313081437	1.05828451003582e-07\\
60.0867589171969	5.5586671476523e-08\\
60.6432939540806	2.71216194840444e-09\\
61.204983724767	6.98067720982597e-08\\
61.7718759733849	1.46483081987393e-07\\
62.3440188862786	2.33576073172079e-07\\
62.9214610961034	3.31971600253268e-07\\
62.9214610961034	3.31971600253268e-07\\
63.5042516859596	4.42608089154915e-07\\
64.0924401935645	5.66478055044772e-07\\
64.6860766154633	7.04629354042237e-07\\
65.2852114112785	8.58166225878524e-07\\
65.8898955079995	1.0282498080193e-06\\
66.5001803043112	1.21609813577564e-06\\
67.1161176749628	1.42298537520977e-06\\
67.7377599751775	1.65024010930709e-06\\
68.3651600451024	1.89924233397567e-06\\
68.9983712143002	2.17141886451763e-06\\
69.6374473062822	2.46823653897164e-06\\
70.2824426430835	2.79119277519911e-06\\
70.93341204988	3.14180253183561e-06\\
71.5904108596489	3.5215805924849e-06\\
72.2534949178721	3.9320180585747e-06\\
72.9227205872831	4.37455084309862e-06\\
73.5981447526576	4.85051816228836e-06\\
74.2798248256492	5.36110767470117e-06\\
74.9678187496688	5.90728299985331e-06\\
75.6621850048106	6.48968815309094e-06\\
76.3629826128224	7.10852111452975e-06\\
77.070271142123	7.76336601726526e-06\\
77.7841107128649	8.45296979886737e-06\\
78.5045620020451	9.17494324153158e-06\\
79.2316862486625	9.92535872124709e-06\\
79.9655452589235	1.0698205161672e-05\\
80.7062014114951	1.14846440519875e-05\\
81.4537176628074	1.22719850272677e-05\\
82.2081575524054	1.30422614610664e-05\\
82.9695852083491	1.37702286381067e-05\\
83.7380653526649	1.44205162025021e-05\\
84.5136633068472	1.49435218590789e-05\\
85.2964449974102	1.5269401242208e-05\\
86.0864769614925	1.52991198224558e-05\\
86.8838263525118	1.48908777921393e-05\\
86.8838263525118	1.48908777921393e-05\\
87.6885609458743	1.38390687686484e-05\\
88.5007491447344	1.18408692276052e-05\\
89.3204599858097	8.44170452044248e-06\\
90.1477631452492	2.94337796861016e-06\\
90.9827289445556	5.75646157919969e-06\\
91.8254283565628	1.94570669973435e-05\\
92.6759330114688	4.12160620284897e-05\\
93.5343152029239	7.64933081301305e-05\\
94.400647894176	0.000135658651238641\\
95.2750047242729	0.000240011545979594\\
96.157460014321	0.000437974796257433\\
97.0480887738031	0.00085542069791072\\
97.946966706954	0.00188176033815326\\
98.8541702191957	0.00493602479067896\\
99.769776423632	0.0124579377843361\\
99.769776423632	0.0124579377843361\\
100.693863147603	0.0100691129998083\\
100.693863147603	0.0100691129998083\\
101.6265089393	0.00461173451220805\\
102.567793074442	0.0024757428592832\\
103.517795563018	0.00156072418522912\\
104.47659715608	0.00109461935213215\\
105.444279352617	0.000824435641468847\\
106.420924406472	0.000652544070718153\\
107.406615333343	0.000535367553325304\\
108.401435917833	0.000451132408255558\\
109.405470720574	0.000387965763895135\\
110.418805085416	0.000338931007051781\\
111.441525146679	0.00029974348889537\\
112.473717836475	0.000267632568019073\\
113.5154708921	0.000240736492850478\\
114.566872863487	0.000217762631056675\\
115.628013120738	0.000197787705121054\\
116.698981861715	0.000180135623056995\\
117.779870119712	0.000164300169084494\\
118.87076977119	0.00014989459994342\\
119.971773543588	0.000136617903266665\\
121.082975023204	0.000124231672409855\\
122.204468663149	0.000112543917206148\\
123.336349791378	0.000101397508417533\\
124.478714618791	9.06617813174168e-05\\
124.478714618791	9.06617813174168e-05\\
125.631660247412	8.02263305110423e-05\\
126.795284678643	6.99963501195194e-05\\
127.969686821594	5.98890779671791e-05\\
129.154966501488	4.98310385790747e-05\\
130.351224468151	3.97558688404175e-05\\
131.55856240457	2.96025722207906e-05\\
132.777082935543	1.93140880407515e-05\\
134.006889636395	8.83609280649936e-06\\
135.248087041788	1.88403062440785e-06\\
136.500780654601	1.28981051934951e-05\\
137.765076954905	2.4257992360431e-05\\
139.041083409007	3.60163786131851e-05\\
140.328908478587	4.82275440846832e-05\\
141.62866162992	6.09481390535513e-05\\
142.940453343176	7.42379939090818e-05\\
144.264395121816	8.81609880849855e-05\\
145.600599502065	0.000102786005470443\\
146.949180062482	0.000118188007802265\\
148.31025143361	0.000134449262354886\\
149.683929307726	0.000151660767314885\\
151.070330448665	0.000169923929235985\\
152.469572701757	0.000189352559251779\\
153.881775003835	0.000210075273816449\\
155.307057393346	0.000232238410126508\\
156.74554102056	0.000256009599002219\\
158.19734815786	0.000281582184578989\\
158.19734815786	0.000281582184578989\\
159.662602210143	0.000309180741791587\\
161.141427725302	0.000339068030979798\\
162.633950404819	0.000371553852045061\\
164.140297114447	0.000407006438341483\\
165.660595894991	0.00044586728630164\\
167.194975973199	0.000488670697786785\\
168.743567772738	0.000536069881424068\\
170.306502925284	0.000588872332547203\\
171.883914281715	0.000648088578518158\\
173.475935923393	0.000715000562869535\\
175.082703173572	0.000791259542568641\\
176.704352608895	0.000879029461179655\\
178.341022071001	0.000981202421076756\\
179.992850678248	0.00110173223588817\\
181.659978837533	0.00124616874728264\\
183.342548256229	0.00142254871394654\\
185.04070195423	0.00164295349465937\\
186.754584276108	0.00192639315268849\\
188.48434090338	0.00230453631831112\\
190.230118866894	0.00283415144196768\\
191.992066559328	0.00362743204891781\\
193.770333747799	0.00493846766404051\\
195.565071586595	0.00747190945739031\\
197.376432630026	0.0139281596538664\\
199.204570845387	0.0384143592998201\\
199.204570845387	0.0384143592998201\\
201.04964162605	0.00631714590003301\\
201.04964162605	0.00631714590003301\\
202.911801804668	0.00405865827389536\\
204.791209666509	0.00385985095223957\\
206.688024962908	0.00324987862483983\\
208.60240892485	0.0027575930777201\\
210.534524276671	0.00238423393248282\\
212.484535249888	0.00209706911929229\\
214.452607597167	0.00187067882871102\\
216.438908606402	0.00168783370115026\\
218.443607114943	0.0015369429511987\\
220.466873523941	0.00141006114551776\\
222.508879812837	0.00130160745944201\\
224.569799553977	0.00120756578469946\\
226.649807927369	0.00112498031010124\\
228.74908173557	0.00105163082415885\\
230.867799418717	0.00098581879742823\\
233.006141069692	0.000926223176087669\\
235.164288449435	0.000871801037741192\\
237.342425002387	0.000821717764747526\\
239.540735872088	0.000775297047901453\\
241.759407916913	0.000731984475525051\\
243.998629725955	0.000691320597527425\\
246.258591635055	0.000652920706585876\\
248.53948574298	0.000616459453928938\\
250.841505927754	0.00058165899193268\\
253.164847863136	0.000548279721416412\\
255.509709035251	0.000516112983093939\\
257.87628875938	0.000484975214419452\\
260.2647881969	0.000454703218579474\\
262.675410372384	0.000425150282940884\\
265.108360190854	0.000396182947077522\\
267.563844455205	0.000367678268106841\\
270.042071883777	0.000339521462642465\\
272.543253128103	0.000311603830222592\\
275.067600790807	0.000283820879369481\\
277.61532944368	0.000256070590059768\\
280.18665564592	0.000228251753499387\\
282.781797962534	0.000200262335586181\\
285.400976982924	0.000171997811000879\\
288.04441533963	0.0001433494140929\\
290.712337727258	0.000114202247873692\\
293.404970921579	8.44331852930314e-05\\
296.122543798803	5.39084845747068e-05\\
298.865287355038	2.24810248030397e-05\\
301.63343472592	1.00129561106189e-05\\
304.42722120643	4.37577693390202e-05\\
307.2468842709	7.89630211917764e-05\\
310.092663593193	0.000115869448139746\\
312.964801067075	0.000154756173313093\\
315.863540826782	0.000195949831046741\\
318.789129267765	0.000239836165792196\\
321.741815067637	0.000286874938762985\\
321.741815067637	0.000286874938762985\\
324.721849207313	0.000337619305610022\\
327.729484992338	0.00039274130713091\\
330.764978074424	0.000453065828933307\\
333.828586473176	0.000519616464318715\\
336.920570598027	0.000593678372506006\\
340.041193270371	0.000676885830773329\\
343.190719745904	0.000771346363361068\\
346.369417737173	0.000879820219953827\\
349.577557436328	0.00100598563638211\\
352.815411538088	0.00115484065146419\\
356.083255262928	0.00133332900167552\\
359.381366380463	0.00155134663921474\\
362.710025233065	0.00182342103173319\\
366.06951475969	0.00217163605360952\\
369.46012051993	0.00263099256257701\\
372.882130718283	0.00325985461686103\\
376.335836228653	0.00416190150640134\\
379.821530619074	0.00553686949031342\\
383.33951017666	0.00781339904561046\\
386.890073932798	0.0120617035750135\\
390.473523688556	0.0216439976300837\\
394.090164040345	0.0523012808649033\\
397.740302405804	0.288484904702509\\
397.740302405804	0.288484904702509\\
401.424249049932	0.551097762275883\\
401.424249049932	0.551097762275883\\
405.142317111465	0.0560719942195636\\
408.894822629486	0.0175991458590111\\
412.682084570295	0.00790030695847604\\
416.504424854519	0.00418498529828082\\
420.362168384471	0.00242330309679021\\
420.362168384471	0.00242330309679021\\
424.255643071778	0.00147292964788535\\
428.185179865241	0.000914407936560051\\
432.151112778977	0.000565888046048386\\
436.153778920801	0.000338796875871438\\
440.193518520887	0.000186099494216883\\
444.270674960688	8.10940931354952e-05\\
448.385594802119	7.79412206474805e-06\\
452.538627817017	4.37956072223744e-05\\
456.730127016875	8.01532883910874e-05\\
460.960448682843	0.000105606917096092\\
465.229952396019	0.000123123763301515\\
469.539001068006	0.000134784070035226\\
473.887960971766	0.00014207477461009\\
478.277201772749	0.000146076923110329\\
482.707096560318	0.000147588303828513\\
487.178021879463	0.000147205501885003\\
491.690357762803	0.000145379906725914\\
496.244487762892	0.000142456629285257\\
500.840798984821	0.000138701983243922\\
505.479682119124	0.000134323176153754\\
510.161531474983	0.000129482607730522\\
514.886745013749	0.000124308378300231\\
519.655724382766	0.000118902099095079\\
524.468874949512	0.000113344756289106\\
529.326605836056	0.000107701155763637\\
534.229329953835	0.000102023321394249\\
539.17746403875	9.63531143284733e-05\\
544.171428686589	9.07242670335555e-05\\
549.211648388779	8.51639741458808e-05\\
554.298551568467	7.96941442947867e-05\\
559.432570616938	7.43323915968777e-05\\
564.614141930367	6.90928252464749e-05\\
569.843705946914	6.39866817314258e-05\\
575.121707184161	5.90228334131471e-05\\
580.448594276898	5.42081998365378e-05\\
585.824820015254	4.95480816966016e-05\\
591.250841383188	4.50464329994785e-05\\
596.727119597332	4.07060842436007e-05\\
602.254120146193	3.65289254493534e-05\\
607.832312829723	3.25160573430038e-05\\
607.832312829723	3.25160573430038e-05\\
613.462171799251	2.86679164703643e-05\\
619.144175597784	2.49843789705791e-05\\
624.878807200689	2.14648472140904e-05\\
630.666554056741	1.81083220772042e-05\\
636.507908129557	1.49134635787415e-05\\
642.403365939419	1.18786419418625e-05\\
648.353428605472	9.00198056080244e-06\\
654.358601888324	6.28139247274509e-06\\
660.419396233031	3.71461120928859e-06\\
666.536326812491	1.29921723805567e-06\\
672.709913571234	9.67339561539496e-07\\
678.940681269611	3.08772065066594e-06\\
685.229159528406	5.06468209284031e-06\\
691.575882873852	6.90106024290718e-06\\
697.981390783066	8.59975927301906e-06\\
704.446227729904	1.01637402239126e-05\\
710.970943231243	1.1596011596602e-05\\
717.556091893693	1.28996208432077e-05\\
724.202233460732	1.40776470427464e-05\\
730.909932860291	1.51331943259771e-05\\
737.679760252773	1.606938591973e-05\\
744.512291079513	1.68893588796203e-05\\
751.408106111697	1.75962593802953e-05\\
758.367791499719	1.81932383163218e-05\\
765.391938823015	1.86834473216713e-05\\
772.48114514034	1.90700352517567e-05\\
779.636013040524	1.93561446658418e-05\\
786.857150693685	1.95449088909144e-05\\
794.145171902934	1.96394490500005e-05\\
801.50069615654	1.9642871333513e-05\\
808.924348680594	1.95582645326183e-05\\
816.416760492147	1.93886976556602e-05\\
823.978568452852	1.91372175854155e-05\\
831.610415323096	1.88068471505512e-05\\
839.312949816636	1.8400582866793e-05\\
847.08682665574	1.79213932606179e-05\\
854.932706626838	1.73722168490406e-05\\
862.85125663669	1.67559605489125e-05\\
870.843149769072	1.60754980345867e-05\\
878.909065341995	1.53336680926983e-05\\
887.04968896544	1.45332731991318e-05\\
895.26571259964	1.36770780985486e-05\\
903.557834613893	1.27678085259409e-05\\
911.92675984593	1.1808149777859e-05\\
920.373199661822	1.08007457206545e-05\\
928.89787201645	9.74819752470085e-06\\
937.501501514529	8.65306266565331e-06\\
946.1848194722	7.51785393548586e-06\\
954.948563979197	6.34503842187373e-06\\
963.793479961579	5.13703682607948e-06\\
972.720319245054	3.89622246148516e-06\\
981.729840618884	2.62492070240016e-06\\
990.82280990038	1.32540817422482e-06\\
1000	2.26063294215637e-10\\
1000	2.26063294215637e-10\\
};

\addplot [color=black, only marks, mark=x, mark options={solid, black}, line width = 1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	1.08246744900953e-15\\
0.626320745219869	1.11022302462516e-16\\
1.7916503273639	3.38936379462001e-15\\
2.73802517792786	3.5596458096435e-15\\
3.95911026646846	1.11022302462516e-15\\
6.33580499265825	3.10862446895044e-15\\
9.95400828762152	2.80866677486136e-15\\
15.6384675830225	1.79018083652472e-15\\
25.0264009641792	3.23301824835221e-15\\
38.957456157755	3.87784231316534e-15\\
62.9214610961034	4.57756679852224e-15\\
86.8838263525118	1.4210854715202e-14\\
99.769776423632	1.01892918395625e-12\\
100.693863147603	8.96326497112545e-13\\
124.478714618791	1.29091775968858e-14\\
158.19734815786	7.01112652550104e-15\\
199.204570845387	1.34579870385192e-12\\
201.04964162605	8.39283021618564e-13\\
321.741815067637	9.11465381027101e-15\\
397.740302405804	1.98082187564909e-12\\
401.424249049932	1.11446538585902e-12\\
420.362168384471	1.43214466921978e-14\\
607.832312829723	5.67952598836848e-15\\
1000	7.86791018279138e-15\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Exm_fom_TF_noisy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH\|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.724,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.5015223354251\\
0.1	7.5015223354251\\
0.100926219098705	7.50133412283218\\
0.101861017015598	7.50114246502581\\
0.102804473209331	7.50094730001746\\
0.103756667874519	7.50074856474325\\
0.104717681948552	7.50054619504664\\
0.10568759711848	7.50034012566113\\
0.106666495827954	7.5001302901926\\
0.107654461284232	7.49991662110151\\
0.108651577465254	7.49969904968486\\
0.109657929126781	7.49947750605785\\
0.110673601809597	7.49925191913551\\
0.111698681846782	7.49902221661387\\
0.112733256371049	7.4987883249511\\
0.113777413322149	7.49855016934836\\
0.114831241454351	7.49830767373041\\
0.115894830343981	7.49806076072604\\
0.116968270397039	7.49780935164827\\
0.118051652856881	7.4975533664743\\
0.119145069811978	7.49729272382534\\
0.120248614203741	7.49702734094607\\
0.121362379834424	7.49675713368407\\
0.122486461375093	7.4964820164689\\
0.123620954373677	7.49620190229099\\
0.124765955263087	7.49591670268045\\
0.125921561369415	7.49562632768545\\
0.127087870920206	7.49533068585062\\
0.128264983052806	7.49502968419514\\
0.129452997822792	7.49472322819059\\
0.130652016212472	7.49441122173875\\
0.131862140139475	7.49409356714907\\
0.133083472465407	7.49377016511602\\
0.134316117004602	7.4934409146963\\
0.135560178532937	7.49310571328576\\
0.136815762796747	7.49276445659624\\
0.138082976521809	7.49241703863225\\
0.139361927422414	7.49206335166739\\
0.140652724210524	7.49170328622072\\
0.14195547660501	7.49133673103298\\
0.143270295340983	7.49096357304254\\
0.144597292179202	7.49058369736139\\
0.145936579915576	7.49019698725087\\
0.14728827239075	7.48980332409734\\
0.148652484499786	7.48940258738775\\
0.150029332201922	7.48899465468503\\
0.151418932530435	7.48857940160349\\
0.152821403602587	7.48815670178405\\
0.154236864629663	7.48772642686948\\
0.155665435927106	7.48728844647946\\
0.157107238924745	7.48684262818572\\
0.158562396177114	7.48638883748705\\
0.16003103137387	7.4859269377843\\
0.161513269350309	7.48545679035539\\
0.163009236097974	7.48497825433029\\
0.164519058775366	7.48449118666605\\
0.166042865718753	7.48399544212177\\
0.167580786453077	7.48349087323377\\
0.169132951702965	7.48297733029065\\
0.170699493403841	7.48245466130851\\
0.172280544713139	7.48192271200625\\
0.173876240021625	7.48138132578103\\
0.175486714964815	7.48083034368371\\
0.177112106434509	7.48026960439467\\
0.178752552590423	7.47969894419954\\
0.180408192871938	7.47911819696533\\
0.182079168009946	7.47852719411666\\
0.183765620038817	7.47792576461228\\
0.18546769230847	7.47731373492176\\
0.187185529496558	7.47669092900262\\
0.188919277620767	7.47605716827758\\
0.190669084051225	7.47541227161229\\
0.192435097523033	7.47475605529337\\
0.194217468148903	7.4740883330068\\
0.196016347431919	7.47340891581681\\
0.197831888278416	7.47271761214511\\
0.199664245010979	7.47201422775071\\
0.201513573381556	7.47129856571017\\
0.203380030584698	7.47057042639843\\
0.205263775270925	7.46982960747022\\
0.207164967560207	7.46907590384201\\
0.209083769055575	7.46830910767472\\
0.21102034285686	7.46752900835703\\
0.212974853574552	7.46673539248944\\
0.214947467343798	7.46592804386905\\
0.216938351838518	7.46510674347522\\
0.218947676285662	7.46427126945602\\
0.22097561147959	7.46342139711553\\
0.223022329796594	7.4625568989021\\
0.225088005209546	7.46167754439764\\
0.227172813302691	7.46078310030776\\
0.229276931286565	7.45987333045318\\
0.231400538013065	7.45894799576207\\
0.233543813990648	7.45800685426365\\
0.235706941399673	7.45704966108292\\
0.237890104107889	7.45607616843677\\
0.240093487686065	7.45508612563122\\
0.24231727942376	7.45407927906021\\
0.244561668345245	7.45305537220563\\
0.246826845225569	7.45201414563895\\
0.249113002606779	7.45095533702431\\
0.25142033481428	7.44987868112318\\
0.253749037973357	7.44878390980073\\
0.256099310025846	7.44767075203379\\
0.258471350746956	7.44653893392065\\
0.260865361762255	7.44538817869265\\
0.263281546564802	7.44421820672763\\
0.265720110532451	7.44302873556532\\
0.268181260945301	7.44181947992475\\
0.270665207003324	7.44059015172369\\
0.273172159844138	7.43934046010026\\
0.275702332560958	7.43807011143666\\
0.278255940220712	7.43677880938521\\
0.280833199882317	7.43546625489671\\
0.283434330615131	7.43413214625109\\
0.286059553517574	7.43277617909068\\
0.288709091735924	7.43139804645577\\
0.291383170483279	7.42999743882295\\
0.294082017058706	7.42857404414597\\
0.29680586086656	7.42712754789933\\
0.299554933435981	7.42565763312467\\
0.302329468440578	7.42416398047998\\
0.305129701718287	7.42264626829167\\
0.307955871291423	7.42110417260968\\
0.310808217386906	7.41953736726555\\
0.313686982456688	7.41794552393358\\
0.316592411198352	7.41632831219519\\
0.319524750575921	7.4146853996064\\
0.322484249840844	7.41301645176867\\
0.325471160553185	7.41132113240293\\
0.328485736603004	7.40959910342719\\
0.331528234231942	7.4078500250373\\
0.334598912054997	7.40607355579143\\
0.337698031082509	7.40426935269797\\
0.340825854742345	7.40243707130698\\
0.343982648902293	7.40057636580529\\
0.347168681892656	7.39868688911533\\
0.350384224529067	7.39676829299744\\
0.353629550135504	7.39482022815619\\
0.356904934567523	7.39284234435023\\
0.360210656235707	7.39083429050605\\
0.363546996129332	7.3887957148355\\
0.366914237840249	7.38672626495718\\
0.370312667586993	7.38462558802162\\
0.373742574239106	7.3824933308404\\
0.3772042493417	7.38032914001905\\
0.380697987140229	7.37813266209389\\
0.384224084605506	7.37590354367261\\
0.387782841458946	7.37364143157887\\
0.391374560198038	7.37134597300064\\
0.394999546122064	7.36901681564228\\
0.398658107358044	7.36665360788059\\
0.402350554886929	7.36425599892446\\
0.406077202570037	7.36182363897828\\
0.409838367175726	7.35935617940901\\
0.413634368406327	7.35685327291691\\
0.417465528925314	7.35431457370974\\
0.421332174384729	7.35173973768047\\
0.425234633452868	7.3491284225884\\
0.429173237842216	7.3464802882436\\
0.43314832233764	7.34379499669454\\
0.43716022482485	7.34107221241885\\
0.441209286319119	7.33831160251715\\
0.445295850994266	7.33551283690964\\
0.449420266211914	7.33267558853557\\
0.453582882551019	7.32979953355534\\
0.457784053837662	7.32688435155495\\
0.462024137175131	7.32392972575293\\
0.466303492974273	7.32093534320928\\
0.470622484984128	7.31790089503658\\
0.47498148032285	7.31482607661274\\
0.479380849508911	7.31171058779541\\
0.483820966492596	7.30855413313787\\
0.488302208687788	7.30535642210601\\
0.492824957004051	7.30211716929637\\
0.497389595879006	7.2988360946549\\
0.501996513311008	7.29551292369626\\
0.506646100892127	7.29214738772332\\
0.511338753841433	7.28873922404678\\
0.516074871038591	7.28528817620438\\
0.520854855057766	7.28179399417981\\
0.525679112201842	7.27825643462056\\
0.530548052536957	7.27467526105483\\
0.535462089927361	7.2710502441071\\
0.540421642070592	7.2673811617118\\
0.545427130532983	7.26366779932525\\
0.550478980785497	7.25990995013501\\
0.555577622239888	7.25610741526685\\
0.560723488285203	7.25226000398856\\
0.565917016324624	7.24836753391065\\
0.571158647812643	7.2444298311832\\
0.576448828292588	7.24044673068901\\
0.581788007434493	7.23641807623223\\
0.587176639073326	7.23234372072253\\
0.592615181247555	7.22822352635409\\
0.598104096238094	7.22405736477947\\
0.603643850607587	7.21984511727761\\
0.609234915240071	7.215586674916\\
0.614877765381002	7.21128193870633\\
0.62057288067765	7.20693081975358\\
0.626320745219869	7.20253323939802\\
0.626320745219869	7.20253323939802\\
0.632121847581245	7.19808912934981\\
0.637976680860628	7.19359843181604\\
0.643885742724042	7.18906109961968\\
0.649849535446989	7.18447709631028\\
0.655868565957143	7.17984639626594\\
0.661943345877439	7.17516898478659\\
0.668074391569561	7.1704448581779\\
0.674262224177834	7.16567402382579\\
0.680507369673521	7.16085650026128\\
0.68681035889953	7.15599231721532\\
0.693171727615541	7.15108151566345\\
0.699592016543537	7.14612414786005\\
0.706071771413777	7.14112027736196\\
0.712611543011175	7.13606997904137\\
0.719211887222119	7.13097333908768\\
0.725873365081725	7.12583045499829\\
0.732596542821523	7.12064143555814\\
0.739381991917587	7.11540640080792\\
0.746230289139111	7.11012548200084\\
0.753142016597437	7.10479882154788\\
0.760117761795533	7.09942657295154\\
0.76715811767793	7.09400890072798\\
0.774263682681127	7.08854598031761\\
0.781435060784454	7.08303799798415\\
0.788672861561415	7.07748515070221\\
0.795977700231498	7.07188764603335\\
0.803350197712474	7.06624570199097\\
0.810790980673169	7.06055954689387\\
0.818300681586739	7.05482941920878\\
0.825879938784427	7.04905556738204\\
0.833529396509819	7.04323824966057\\
0.841249704973612	7.03737773390225\\
0.849041520408875	7.03147429737627\\
0.856905505126835	7.02552822655331\\
0.864842327573172	7.01953981688615\\
0.872852662384838	7.01350937258088\\
0.880937190447399	7.00743720635904\\
0.889096598952916	7.00132363921111\\
0.897331581458352	6.99516900014169\\
0.905642837944529	6.98897362590668\\
0.914031074875623	6.98273786074312\\
0.922497005259217	6.97646205609177\\
0.931041348706908	6.97014657031324\\
0.93966483149547	6.96379176839778\\
0.948368186628592	6.95739802166954\\
0.957152153899186	6.95096570748557\\
0.966017479952265	6.94449520893011\\
0.974964918348409	6.93798691450469\\
0.983995229627823	6.93144121781471\\
0.99310918137498	6.92485851725266\\
1.00230754828387	6.91823921567901\\
1.01159111222383	6.91158372010079\\
1.02096066230605	6.90489244134889\\
1.03041699495059	6.89816579375426\\
1.03996091395412	6.89140419482368\\
1.04959323055823	6.88460806491581\\
1.05931476351837	6.87777782691769\\
1.06912633917348	6.87091390592264\\
1.07902879151618	6.86401672890968\\
1.08902296226373	6.8570867244255\\
1.0991097009295	6.85012432226879\\
1.10928986489522	6.84312995317824\\
1.11956431948388	6.83610404852399\\
1.12993393803322	6.82904704000345\\
1.14039960197003	6.8219593593418\\
1.15096220088503	6.81484143799758\\
1.1616226326085	6.80769370687387\\
1.1723818032866	6.80051659603545\\
1.18324062745838	6.79331053443224\\
1.19420002813353	6.78607594962961\\
1.20526093687084	6.77881326754565\\
1.21642429385737	6.77152291219589\\
1.22769104798836	6.76420530544568\\
1.23906215694792	6.75686086677071\\
1.25053858729039	6.74949001302551\\
1.26212131452255	6.74209315822075\\
1.27381132318648	6.73467071330892\\
1.2856096069433	6.72722308597911\\
1.29751716865759	6.71975068046068\\
1.30953502048267	6.71225389733617\\
1.32166418394661	6.70473313336344\\
1.33390569003906	6.69718878130713\\
1.34626057929891	6.68962122977965\\
1.35872990190271	6.68203086309149\\
1.37131471775394	6.67441806111106\\
1.38401609657313	6.66678319913392\\
1.39683511798874	6.65912664776153\\
1.40977287162897	6.6514487727892\\
1.42283045721435	6.64374993510345\\
1.43600898465126	6.63603049058844\\
1.44930957412622	6.62829079004158\\
1.46273335620113	6.62053117909789\\
1.47628147190939	6.61275199816329\\
1.48995507285285	6.60495358235637\\
1.50375532129974	6.59713626145857\\
1.51768339028341	6.58930035987262\\
1.53174046370208	6.58144619658885\\
1.54592773641948	6.57357408515937\\
1.56024641436637	6.56568433367965\\
1.57469771464309	6.55777724477736\\
1.58928286562298	6.5498531156083\\
1.60400310705682	6.5419122378589\\
1.6188596901782	6.53395489775527\\
1.63385387780986	6.52598137607836\\
1.64898694447106	6.51799194818499\\
1.6642601764859	6.50998688403443\\
1.67967487209265	6.50196644822041\\
1.69523234155412	6.49393090000788\\
1.71093390726901	6.48588049337467\\
1.72678090388436	6.47781547705742\\
1.74277467840892	6.46973609460166\\
1.75891659032773	6.46164258441575\\
1.77520801171763	6.45353517982825\\
1.7916503273639	6.44541410914856\\
1.80824493487795	6.43727959573059\\
1.82499324481615	6.42913185803903\\
1.84189668079971	6.42097110971804\\
1.85895667963569	6.41279755966219\\
1.87617469143912	6.40461141208921\\
1.8935521797563	6.39641286661446\\
1.91109062168914	6.38820211832679\\
1.92879150802078	6.37997935786561\\
1.94665634334226	6.37174477149893\\
1.96468664618045	6.36349854120225\\
1.98288394912707	6.35524084473777\\
2.00124979896904	6.34697185573438\\
2.01978575681988	6.33869174376745\\
2.03849339825246	6.33040067443888\\
2.05737431343291	6.32209880945695\\
2.07643010725577	6.31378630671588\\
2.09566239948043	6.30546332037499\\
2.1150728248688	6.2971300009373\\
2.13466303332424	6.28878649532742\\
2.15443469003188	6.28043294696871\\
2.17438947560008	6.27206949585948\\
2.19452908620331	6.26369627864832\\
2.21485523372636	6.25531342870819\\
2.2353696459098	6.24692107620959\\
2.25607406649686	6.23851934819234\\
2.27697025538168	6.23010836863612\\
2.29805998875885	6.22168825852984\\
2.31934505927443	6.21325913593942\\
2.34082727617829	6.20482111607436\\
2.36250846547795	6.19637431135278\\
2.38439047009372	6.18791883146502\\
2.40647515001542	6.17945478343579\\
2.42876438246045	6.17098227168481\\
2.45126006203334	6.162501398086\\
2.47396410088681	6.15401226202507\\
2.49687842888433	6.14551496045575\\
2.52000499376409	6.13700958795439\\
2.54334576130465	6.12849623677324\\
2.56690271549195	6.1199749968921\\
2.59067785868801	6.11144595606859\\
2.61467321180109	6.10290919988705\\
2.63889081445751	6.09436481180587\\
2.66333272517498	6.0858128732036\\
2.68800102153761	6.07725346342355\\
2.71289780037247	6.06868665981715\\
2.73802517792786	6.06011253778597\\
2.76338529005317	6.05153117082243\\
2.78898029238044	6.04294263054928\\
2.81481236050758	6.03434698675787\\
2.8408836901833	6.02574430744522\\
2.86719649749377	6.01713465884995\\
2.89375301905095	6.008518105487\\
2.92055551218275	5.99989471018143\\
2.94760625512486	5.99126453410091\\
2.97490754721444	5.98262763678746\\
3.00246170908555	5.97398407618799\\
3.0302710828664	5.9653339086839\\
3.05833803237843	5.95667718911985\\
3.08666494333727	5.94801397083151\\
3.11525422355549	5.93934430567249\\
3.14410830314726	5.93066824404041\\
3.17322963473498	5.92198583490213\\
3.20262069365765	5.91329712581827\\
3.23228397818138	5.90460216296681\\
3.26222200971167	5.89590099116613\\
3.29243733300777	5.88719365389722\\
3.32293251639897	5.8784801933252\\
3.35371015200293	5.86976065032026\\
3.38477285594598	5.8610350644779\\
3.41612326858553	5.85230347413849\\
3.44776405473446	5.84356591640639\\
3.47969790388769	5.83482242716831\\
3.51192753045073	5.82607304111127\\
3.54445567397043	5.81731779173987\\
3.57728509936787	5.80855671139318\\
3.61041859717334	5.79978983126104\\
3.64385898376354	5.79101718139987\\
3.67760910160103	5.78223879074805\\
3.71167181947576	5.77345468714083\\
3.74605003274899	5.76466489732475\\
3.78074666359935	5.75586944697178\\
3.81576466127125	5.74706836069278\\
3.85110700232557	5.73826166205088\\
3.88677669089267	5.72944937357423\\
3.92277675892772	5.72063151676846\\
3.95911026646846	5.71180811212881\\
3.95911026646846	5.71180811212881\\
3.99578030189527	5.70297917915186\\
4.03278998219371	5.69414473634689\\
4.07014245321944	5.68530480124701\\
4.10784088996565	5.67645939041988\\
4.14588849683291	5.66760851947812\\
4.18428850790158	5.65875220308948\\
4.22304418720667	5.64989045498663\\
4.26215882901532	5.64102328797679\\
4.3016357581068	5.63215071395089\\
4.34147833005509	5.62327274389267\\
4.38168993151419	5.61438938788738\\
4.4222739805059	5.60550065513026\\
4.4632339267104	5.59660655393477\\
4.50457325175946	5.58770709174063\\
4.5462954695324	5.57880227512154\\
4.58840412645476	5.56989210979271\\
4.63090280179974	5.56097660061821\\
4.67379510799246	5.55205575161804\\
4.71708469091702	5.54312956597502\\
4.76077523022637	5.53419804604148\\
4.80487043965513	5.5252611933457\\
4.84937406733524	5.51631900859832\\
4.89428989611453	5.50737149169827\\
4.93962174387832	5.49841864173884\\
4.98537346387389	5.48946045701333\\
5.03154894503805	5.48049693502068\\
5.07815211232767	5.47152807247081\\
5.12518692705333	5.46255386528991\\
5.17265738721602	5.45357430862546\\
5.22056752784697	5.44458939685125\\
5.26892142135067	5.43559912357202\\
5.31772317785097	5.42660348162818\\
5.36697694554048	5.41760246310026\\
5.41668691103315	5.40859605931328\\
5.46685729972018	5.39958426084092\\
5.51749237612913	5.39056705750962\\
5.56859644428641	5.38154443840254\\
5.62017384808319	5.3725163918634\\
5.67222897164454	5.36348290550017\\
5.72476623970218	5.35444396618869\\
5.7777901179705	5.34539956007613\\
5.83130511352622	5.33634967258442\\
5.88531577519145	5.32729428841347\\
5.93982669392036	5.31823339154437\\
5.99484250318941	5.3091669652425\\
6.05036787939122	5.30009499206045\\
6.10640754223204	5.29101745384098\\
6.16296625513294	5.28193433171979\\
6.22004882563471	5.27284560612826\\
6.2776601058065	5.26375125679612\\
6.33580499265825	5.25465126275397\\
6.39448842855694	5.24554560233585\\
6.4537154016467	5.2364342531816\\
6.5134909462728	5.22731719223929\\
6.57382014340959	5.21819439576752\\
6.63470812109235	5.20906583933757\\
6.69616005485322	5.19993149783576\\
6.75818116816111	5.19079134546543\\
6.82077673286568	5.18164535574915\\
6.8839520696455	5.1724935015307\\
6.94771254846024	5.16333575497713\\
7.01206358900718	5.1541720875807\\
7.07701066118189	5.14500247016083\\
7.14255928554313	5.13582687286603\\
7.20871503378214	5.12664526517576\\
7.27548352919623	5.11745761590232\\
7.34287044716676	5.10826389319271\\
7.41088151564157	5.09906406453043\\
7.47952251562182	5.08985809673733\\
7.54879928165344	5.08064595597546\\
7.618717702323	5.07142760774885\\
7.68928372075831	5.06220301690537\\
7.76050333513357	5.05297214763854\\
7.8323825991792	5.04373496348943\\
7.90492762269642	5.03449142734845\\
7.97814457207662	5.02524150145735\\
8.05203967082547	5.01598514741103\\
8.12661920009194	5.00672232615956\\
8.2018894992022	4.99745299801016\\
8.27785696619848	4.98817712262922\\
8.35452805838287	4.9788946590444\\
8.43190929286625	4.96960556564676\\
8.51000724712225	4.96030980019296\\
8.58882855954625	4.95100731980753\\
8.66837993001978	4.94169808098523\\
8.74866812047991	4.93238203959343\\
8.82969995549409	4.92305915087463\\
8.9114823228402	4.91372936944907\\
8.99402217409204	4.90439264931744\\
9.07732652521023	4.89504894386365\\
9.16140245713852	4.8856982058578\\
9.24625711640574	4.87634038745917\\
9.33189771573324	4.86697544021944\\
9.41833153464795	4.857603315086\\
9.5055659201012	4.84822396240539\\
9.59360828709314	4.83883733192697\\
9.68246611930312	4.82944337280665\\
9.77214696972572	4.82004203361091\\
9.86265846131282	4.81063326232094\\
9.95400828762152	4.80121700633698\\
9.95400828762152	4.80121700633698\\
10.0462042134681	4.79179321248289\\
10.1392540755882	4.78236182701094\\
10.2331657833025	4.77292279560683\\
10.3279473191895	4.76347606339491\\
10.423606739764	4.75402157494375\\
10.5201521761616	4.74455927427192\\
10.61759183483	4.73508910485402\\
10.7159339982267	4.7256110096271\\
10.8151870255229	4.71612493099735\\
10.9153593533139	4.70663081084709\\
11.0164594963366	4.69712859054217\\
11.1184960481927	4.68761821093968\\
11.2214776820798	4.67809961239607\\
11.3254131515281	4.66857273477568\\
11.4303112911448	4.65903751745969\\
11.5361810173648	4.64949389935544\\
11.6430313292088	4.63994181890637\\
11.7508713090481	4.63038121410227\\
11.8597101233767	4.62081202249013\\
11.9695570235904	4.61123418118557\\
12.0804213467733	4.60164762688468\\
12.1923125164911	4.5920522958766\\
12.3052400435926	4.58244812405666\\
12.4192135270178	4.57283504694007\\
12.534242654614	4.56321299967645\\
12.650337203959	4.55358191706494\\
12.7675070431927	4.54394173357008\\
12.8857621318552	4.53429238333846\\
13.0051125217341	4.52463380021624\\
13.1255683577184	4.5149659177674\\
13.2471398786612	4.50528866929299\\
13.3698374182495	4.49560198785125\\
13.4936714058831	4.48590580627869\\
13.6186523675608	4.47620005721225\\
13.7447909267754	4.46648467311249\\
13.8720978054162	4.45675958628789\\
14.000583824681	4.44702472892034\\
14.1302599059953	4.43728003309184\\
14.2611370719413	4.42752543081252\\
14.3932264471941	4.41776085404998\\
14.5265392594678	4.40798623476\\
14.6610868404698	4.39820150491887\\
14.796880626864	4.38840659655707\\
14.9339321612425	4.37860144179474\\
15.0722530931076	4.36878597287877\\
15.211855179861	4.35896012222171\\
15.3527502878042	4.3491238224425\\
15.4949503931463	4.33927700640922\\
15.6384675830225	4.32941960728387\\
15.7833140565212	4.31955155856928\\
15.9295021257212	4.30967279415834\\
16.0770442167382	4.29978324838553\\
16.2259528707809	4.289882856081\\
16.3762407452169	4.27997155262722\\
16.527920614649	4.27004927401838\\
16.6810053720006	4.26011595692266\\
16.835508029612	4.25017153874752\\
16.9914417203463	4.24021595770818\\
17.1488196987054	4.23024915289934\\
17.3076553419573	4.2202710643705\\
17.4679621512725	4.21028163320485\\
17.6297537528721	4.20028080160209\\
17.7930438991858	4.19026851296521\\
17.957846470021	4.18024471199159\\
18.1241754737424	4.17020934476851\\
18.2920450484629	4.16016235887342\\
18.4614694632455	4.15010370347903\\
18.6324631193156	4.14003332946373\\
18.8050405512858	4.12995118952731\\
18.979216428391	4.11985723831255\\
19.1550055557353	4.10975143253275\\
19.3324228755505	4.09963373110568\\
19.5114834684662	4.0895040952941\\
19.6922025547917	4.07936248885344\\
19.8745954958098	4.06920887818682\\
20.0586777950823	4.0590432325078\\
20.244465099768	4.04886552401151\\
20.4319732019527	4.0386757280542\\
20.6212180399914	4.02847382334208\\
20.8122156998634	4.01825979212967\\
21.0049824165392	4.00803362042829\\
21.1995345753607	3.99779529822522\\
21.3958887134342	3.98754481971407\\
21.5940615210357	3.97728218353705\\
21.7940698430296	3.96700739303974\\
21.9959306803007	3.95672045653906\\
22.1996611911995	3.94642138760516\\
22.4052786930002	3.93611020535803\\
22.6128006633728	3.92578693477964\\
22.822244741869	3.91545160704249\\
23.0336287314213	3.90510425985547\\
23.2469705998565	3.89474493782801\\
23.4622884814226	3.88437369285365\\
23.6796006783308	3.87399058451396\\
23.8989256623105	3.86359568050419\\
24.1202820761801	3.85318905708173\\
24.3436887354311	3.84277079953881\\
24.5691646298279	3.83234100270076\\
24.7967289250216	3.82189977145147\\
25.0264009641792	3.81144722128747\\
25.0264009641792	3.81144722128747\\
25.2582002696278	3.80098347890243\\
25.4921465445142	3.79050868280392\\
25.7282596744793	3.78002298396421\\
25.9665597293487	3.76952654650732\\
26.2070669648385	3.75901954843436\\
26.4498018242772	3.74850218238961\\
26.6947849403432	3.73797465646965\\
26.9420371368188	3.72743719507843\\
27.1915794303602	3.71689003983079\\
27.4434330322837	3.70633345050771\\
27.6976193503689	3.6957677060663\\
27.9541599906786	3.68519310570808\\
28.2130767593947	3.67460997000911\\
28.4743916646725	3.66401864211602\\
28.7381269185107	3.65341948901189\\
29.0043049386399	3.6428129028567\\
29.2729483504282	3.63219930240694\\
29.5440799888038	3.62157913451958\\
29.8177229001967	3.61095287574578\\
30.0939003444972	3.60032103402043\\
30.3726357970331	3.58968415045342\\
30.6539529505653	3.5790428012297\\
30.9378757173014	3.5683975996252\\
31.2244282309286	3.55774919814627\\
31.5136348486648	3.54709829080112\\
31.8055201533292	3.5364456155119\\
32.1001089554317	3.52579195667727\\
32.397426295282	3.51513814789544\\
32.6974974451177	3.50448507485891\\
33.0003479112529	3.49383367843264\\
33.3060034362459	3.48318495792843\\
33.6144900010877	3.47253997458924\\
33.9258338274099	3.46189985529815\\
34.2400613797143	3.45126579652793\\
34.5571993676214	3.44063906854818\\
34.8772747481418	3.43002101990862\\
35.2003147279668	3.41941308221837\\
35.5263467657814	3.40881677524254\\
35.8553985745982	3.39823371233941\\
36.1874981241128	3.38766560626306\\
36.5226736430818	3.37711427535836\\
36.8609536217216	3.3665816501776\\
37.2023668141307	3.35606978055006\\
37.5469422407334	3.34558084313856\\
37.8947091907467	3.33511714951991\\
38.24569722467	3.32468115482895\\
38.5999361767977	3.31427546700938\\
38.957456157755	3.30390285671804\\
39.3182875570577	3.29356626793333\\
39.6824610456948	3.28326882932249\\
40.0500075787361	3.27301386642746\\
40.4209583979631	3.26280491473361\\
40.7953450345245	3.25264573369188\\
41.1731993116168	3.24254032176991\\
41.5545533471888	3.23249293261541\\
41.9394395566719	3.22250809242134\\
42.3278906557355	3.21259061859094\\
42.7199396630678	3.2027456398088\\
43.1156199031823	3.19297861763412\\
43.5149650092505	3.18329536974194\\
43.9180089259609	3.17370209495015\\
44.324785912404	3.16420540018179\\
44.7353305449847	3.15481232952634\\
45.149677720361	3.14553039557794\\
45.5678626584106	3.13636761324544\\
45.9899209052244	3.12733253624654\\
46.4158883361278	3.11843429651836\\
46.8458011587305	3.10968264679808\\
47.2796959160039	3.10108800665141\\
47.7176094893875	3.09266151225241\\
48.1595791019235	3.08441507024714\\
48.6056423214213	3.07636141606545\\
49.0558370636505	3.06851417707977\\
49.5102015955635	3.06088794104864\\
49.9687745385488	3.05349833032483\\
50.4315948717136	3.0463620823554\\
50.8987019351968	3.0394971370522\\
51.3701354335134	3.03292273166941\\
51.8459354389291	3.02665950388798\\
52.3261423948666	3.0207296038776\\
52.8107971193433	3.01515681618494\\
53.2999408084409	3.00996669238471\\
53.793615039807	3.00518669552655\\
54.2918617761894	3.00084635751992\\
54.7947233690029	2.99697745072037\\
55.302242561929	2.99361417511646\\
55.8144624945496	2.99079336267027\\
56.3314267060136	2.98855470053644\\
56.8531791387375	2.98694097508029\\
57.3797641421413	2.98599833883667\\
57.9112264764176	2.98577660280374\\
58.4476113163363	2.98632955675361\\
58.988964255085	2.98771532057306\\
59.5353313081437	2.98999673002845\\
60.0867589171969	2.99324176079084\\
60.6432939540806	2.99752399507031\\
61.204983724767	3.00292313580912\\
61.7718759733849	3.00952557408785\\
62.3440188862786	3.01742501623012\\
62.9214610961034	3.02672317807729\\
62.9214610961034	3.02672317807729\\
63.5042516859596	3.0375305550782\\
64.0924401935645	3.04996727824387\\
64.6860766154633	3.06416406770379\\
65.2852114112785	3.08026329763663\\
65.8898955079995	3.09842018881421\\
66.5001803043112	3.11880414799566\\
67.1161176749628	3.14160027706851\\
67.7377599751775	3.16701107931434\\
68.3651600451024	3.19525839568441\\
68.9983712143002	3.22658561076218\\
69.6374473062822	3.26126017649368\\
70.2824426430835	3.29957651220455\\
70.93341204988	3.34185935243415\\
71.5904108596489	3.38846763040421\\
72.2534949178721	3.43979900541485\\
72.9227205872831	3.49629516832604\\
73.5981447526576	3.55844809212692\\
74.2798248256492	3.62680743654439\\
74.9678187496688	3.70198936955657\\
75.6621850048106	3.78468713845075\\
76.3629826128224	3.87568381404179\\
77.070271142123	3.97586775125792\\
77.7841107128649	4.08625146788538\\
78.5045620020451	4.20799485554553\\
79.2316862486625	4.34243392401206\\
79.9655452589235	4.49111667229243\\
80.7062014114951	4.65584822232542\\
81.4537176628074	4.8387481104406\\
82.2081575524054	5.04232370876711\\
82.9695852083491	5.26956529849765\\
83.7380653526649	5.52407058141855\\
84.5136633068472	5.81020978096376\\
85.2964449974102	6.13334757601917\\
86.0864769614925	6.50014597191222\\
86.8838263525118	6.91898461950319\\
87.6885609458743	7.40055515543244\\
88.5007491447344	7.95871946834023\\
89.3204599858097	8.61177887578299\\
90.1477631452492	9.38440233119522\\
90.9827289445556	10.3106480210436\\
91.8254283565628	11.4388711168205\\
92.6759330114688	12.840035980279\\
93.5343152029239	14.6225085028716\\
94.400647894176	16.9599831101496\\
95.2750047242729	20.1481002149404\\
96.157460014321	24.7295181574976\\
97.0480887738031	31.7991199765031\\
97.946966706954	43.8174643892261\\
98.8541702191957	66.4444893928967\\
99.769776423632	99.4682854753507\\
99.769776423632	99.4682854753507\\
100.693863147603	84.7218362294949\\
100.693863147603	84.7218362294949\\
101.6265089393	54.5712236909523\\
102.567793074442	38.210449726217\\
103.517795563018	29.0980550867958\\
104.47659715608	23.4489308940402\\
105.444279352617	19.6406858703743\\
106.420924406472	16.9109616355679\\
107.406615333343	14.8626193845391\\
108.401435917833	13.2705138480947\\
109.405470720574	11.9981329026298\\
110.418805085416	10.9581291785409\\
111.441525146679	10.0921134939266\\
112.473717836475	9.35961723470038\\
113.5154708921	8.73172867804677\\
114.566872863487	8.1872534028998\\
115.628013120738	7.71030621356229\\
116.698981861715	7.28874972943355\\
117.779870119712	6.91315224526587\\
118.87076977119	6.57607431576737\\
119.971773543588	6.27156931966155\\
121.082975023204	5.99482679387965\\
122.204468663149	5.7419131481529\\
123.336349791378	5.50958012755471\\
124.478714618791	5.29512125698055\\
124.478714618791	5.29512125698055\\
125.631660247412	5.09626282415066\\
126.795284678643	4.91108009535111\\
127.969686821594	4.73793221824586\\
129.154966501488	4.57541113995517\\
130.351224468151	4.42230116162131\\
131.55856240457	4.27754665657033\\
132.777082935543	4.14022612306123\\
134.006889636395	4.00953120675436\\
135.248087041788	3.88474966741609\\
136.500780654601	3.76525151638844\\
137.765076954905	3.65047774186378\\
139.041083409007	3.53993118630156\\
140.328908478587	3.43316925769795\\
141.62866162992	3.32979825390307\\
142.940453343176	3.22946916479208\\
144.264395121816	3.13187489774866\\
145.600599502065	3.03674895417133\\
146.949180062482	2.94386567542124\\
148.31025143361	2.85304228357967\\
149.683929307726	2.76414307489973\\
151.070330448665	2.67708629330446\\
152.469572701757	2.59185443138498\\
153.881775003835	2.50850899245319\\
155.307057393346	2.42721111377699\\
156.74554102056	2.34824990486413\\
158.19734815786	2.27208087896107\\
158.19734815786	2.27208087896107\\
159.662602210143	2.19937737942865\\
161.141427725302	2.13109824154061\\
162.633950404819	2.06857469628842\\
164.140297114447	2.01361801144504\\
165.660595894991	1.96864551646528\\
167.194975973199	1.9368153663461\\
168.743567772738	1.92214971904449\\
170.306502925284	1.92961575688679\\
171.883914281715	1.96513483383488\\
173.475935923393	2.03551813824161\\
175.082703173572	2.14839134401176\\
176.704352608895	2.31225163755598\\
178.341022071001	2.53685283992729\\
179.992850678248	2.83411432215397\\
181.659978837533	3.21974740347942\\
183.342548256229	3.7159026761943\\
185.04070195423	4.35550235727349\\
186.754584276108	5.18976315670757\\
188.48434090338	6.30236217138846\\
190.230118866894	7.83869197108186\\
191.992066559328	10.0733006520856\\
193.770333747799	13.5892589554817\\
195.565071586595	19.8613310154569\\
197.376432630026	33.8115219739798\\
199.204570845387	77.9727209434742\\
199.204570845387	77.9727209434742\\
201.04964162605	71.9967796014475\\
202.911801804668	35.4541700716421\\
204.791209666509	23.281859347514\\
206.688024962908	17.5621301093073\\
208.60240892485	14.2690657649682\\
210.534524276671	12.1325374576603\\
212.484535249888	10.6340439974542\\
214.452607597167	9.52385207415017\\
216.438908606402	8.66718614212549\\
218.443607114943	7.9850210170264\\
220.466873523941	7.42799977254784\\
222.508879812837	6.96372405269101\\
224.569799553977	6.57005544040604\\
226.649807927369	6.23135627104114\\
228.74908173557	5.93626874738779\\
230.867799418717	5.67634535413628\\
233.006141069692	5.44517297953428\\
235.164288449435	5.23779500664344\\
237.342425002387	5.05031952535231\\
239.540735872088	4.87964733175224\\
241.759407916913	4.72327907656165\\
243.998629725955	4.5791759431545\\
246.258591635055	4.44565728809309\\
248.53948574298	4.32132428438079\\
250.841505927754	4.20500216710962\\
253.164847863136	4.09569599109451\\
255.509709035251	3.99255633937052\\
257.87628875938	3.89485245246923\\
260.2647881969	3.80195095514859\\
262.675410372384	3.7132988491385\\
265.108360190854	3.62840978761233\\
267.563844455205	3.54685289524758\\
270.042071883777	3.4682435772188\\
272.543253128103	3.39223589167549\\
275.067600790807	3.31851615711515\\
277.61532944368	3.24679753818881\\
280.18665564592	3.17681540760599\\
282.781797962534	3.10832332270989\\
285.400976982924	3.04108948639883\\
288.04441533963	2.97489358587986\\
290.712337727258	2.90952392112849\\
293.404970921579	2.8447747493566\\
296.122543798803	2.78044378348254\\
298.865287355038	2.71632979269819\\
301.63343472592	2.65223026298496\\
304.42722120643	2.58793908642477\\
307.2468842709	2.52324426264713\\
310.092663593193	2.45792561726972\\
312.964801067075	2.39175257645271\\
315.863540826782	2.3244820933171\\
318.789129267765	2.25585691746295\\
321.741815067637	2.18560456196592\\
321.741815067637	2.18560456196592\\
324.721849207313	2.11343760421592\\
327.729484992338	2.03905645040439\\
330.764978074424	1.96215656908487\\
333.828586473176	1.88244377766539\\
336.920570598027	1.79966406005977\\
340.041193270371	1.71365979373183\\
343.190719745904	1.62447449376726\\
346.369417737173	1.53254772357509\\
349.577557436328	1.43907882941217\\
352.815411538088	1.34670471686082\\
356.083255262928	1.2607372408224\\
359.381366380463	1.19126797265297\\
362.710025233065	1.1560987127918\\
366.06951475969	1.18285571921241\\
369.46012051993	1.30655959442719\\
372.882130718283	1.56320514896352\\
376.335836228653	1.99090508491627\\
379.821530619074	2.64776363861246\\
383.33951017666	3.64867933631745\\
386.890073932798	5.24758975749111\\
390.473523688556	8.09510686996515\\
394.090164040345	14.4115798822669\\
397.740302405804	38.6114209231334\\
401.424249049932	60.0878317959605\\
401.424249049932	60.0878317959605\\
405.142317111465	21.7239751785233\\
408.894822629486	13.7516452157638\\
412.682084570295	10.4076542956347\\
416.504424854519	8.57123140629402\\
420.362168384471	7.4089542052574\\
420.362168384471	7.4089542052574\\
424.255643071778	6.60549003363465\\
428.185179865241	6.01545313771988\\
432.151112778977	5.56258616722521\\
436.153778920801	5.20306667428734\\
440.193518520887	4.90993230453119\\
444.270674960688	4.66569002370244\\
448.385594802119	4.45849783069942\\
452.538627817017	4.28005518060165\\
456.730127016875	4.12437224361618\\
460.960448682843	3.98701875361097\\
465.229952396019	3.86464779851611\\
469.539001068006	3.7546839448026\\
473.887960971766	3.65511316340166\\
478.277201772749	3.56433780817822\\
482.707096560318	3.48107431046795\\
487.178021879463	3.4042796053493\\
491.690357762803	3.33309730178248\\
496.244487762892	3.26681768326678\\
500.840798984821	3.20484756585808\\
505.479682119124	3.14668729284958\\
510.161531474983	3.09191297069073\\
514.886745013749	3.04016260474944\\
519.655724382766	2.99112517185085\\
524.468874949512	2.94453192894251\\
529.326605836056	2.90014944188986\\
534.229329953835	2.85777395007763\\
539.17746403875	2.81722677754803\\
544.171428686589	2.77835057081553\\
549.211648388779	2.74100619472409\\
554.298551568467	2.70507015589664\\
559.432570616938	2.67043245205504\\
564.614141930367	2.63699476729344\\
569.843705946914	2.60466895007328\\
575.121707184161	2.57337572357588\\
580.448594276898	2.54304358804437\\
585.824820015254	2.51360788256584\\
591.250841383188	2.48500997989989\\
596.727119597332	2.45719659283758\\
602.254120146193	2.43011917446028\\
607.832312829723	2.40373339778274\\
607.832312829723	2.40373339778274\\
613.462171799251	2.37799870277345\\
619.144175597784	2.35287790077698\\
624.878807200689	2.32833682801584\\
630.666554056741	2.30434404120081\\
636.507908129557	2.28087054938756\\
642.403365939419	2.2578895771325\\
648.353428605472	2.23537635475758\\
654.358601888324	2.2133079321634\\
660.419396233031	2.19166301315451\\
666.536326812491	2.17042180768062\\
672.709913571234	2.14956589976627\\
678.940681269611	2.12907812921292\\
685.229159528406	2.10894248542029\\
691.575882873852	2.08914401189706\\
697.981390783066	2.06966872022071\\
704.446227729904	2.05050351236833\\
710.970943231243	2.03163611047866\\
717.556091893693	2.01305499322434\\
724.202233460732	1.99474933807589\\
730.909932860291	1.97670896882636\\
737.679760252773	1.95892430782243\\
744.512291079513	1.94138633241313\\
751.408106111697	1.92408653518483\\
758.367791499719	1.90701688760094\\
765.391938823015	1.89016980670802\\
772.48114514034	1.87353812460822\\
779.636013040524	1.8571150604309\\
786.857150693685	1.84089419456549\\
794.145171902934	1.82486944494352\\
801.50069615654	1.80903504517976\\
808.924348680594	1.79338552440285\\
816.416760492147	1.77791568862296\\
823.978568452852	1.76262060349986\\
831.610415323096	1.7474955783883\\
839.312949816636	1.73253615155009\\
847.08682665574	1.7177380764329\\
854.932706626838	1.70309730892581\\
862.85125663669	1.68860999550994\\
870.843149769072	1.6742724622305\\
878.909065341995	1.66008120442336\\
887.04968896544	1.64603287713539\\
895.26571259964	1.63212428618367\\
903.557834613893	1.61835237980308\\
911.92675984593	1.60471424083709\\
920.373199661822	1.5912070794296\\
928.89787201645	1.57782822618043\\
937.501501514529	1.56457512572925\\
946.1848194722	1.55144533073666\\
954.948563979197	1.53843649623311\\
963.793479961579	1.52554637430926\\
972.720319245054	1.5127728091232\\
981.729840618884	1.50011373220242\\
990.82280990038	1.48756715801961\\
1000	1.47513117982377\\
1000	1.47513117982377\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.50147161476053\\
0.1	7.50147161476053\\
0.100926219098705	7.5012852249236\\
0.101861017015598	7.50109536801954\\
0.102804473209331	7.50090198200467\\
0.103756667874519	7.50070500376499\\
0.104717681948552	7.50050436909899\\
0.10568759711848	7.50030001270017\\
0.106666495827954	7.5000918681394\\
0.107654461284232	7.49987986784702\\
0.108651577465254	7.49966394309471\\
0.109657929126781	7.4994440239772\\
0.110673601809597	7.49922003939366\\
0.111698681846782	7.49899191702896\\
0.112733256371049	7.49875958333467\\
0.113777413322149	7.49852296350985\\
0.114831241454351	7.49828198148157\\
0.115894830343981	7.49803655988532\\
0.116968270397039	7.49778662004506\\
0.118051652856881	7.4975320819532\\
0.119145069811978	7.49727286425024\\
0.120248614203741	7.49700888420427\\
0.121362379834424	7.49674005769025\\
0.122486461375093	7.49646629916901\\
0.123620954373677	7.49618752166614\\
0.124765955263087	7.49590363675065\\
0.125921561369415	7.49561455451332\\
0.127087870920206	7.49532018354502\\
0.128264983052806	7.49502043091469\\
0.129452997822792	7.49471520214719\\
0.130652016212472	7.49440440120097\\
0.131862140139475	7.49408793044548\\
0.133083472465407	7.49376569063852\\
0.134316117004602	7.49343758090324\\
0.135560178532937	7.49310349870514\\
0.136815762796747	7.49276333982877\\
0.138082976521809	7.49241699835433\\
0.139361927422414	7.49206436663412\\
0.140652724210524	7.49170533526877\\
0.14195547660501	7.49133979308341\\
0.143270295340983	7.4909676271036\\
0.144597292179202	7.49058872253122\\
0.145936579915576	7.49020296272021\\
0.14728827239075	7.48981022915216\\
0.148652484499786	7.48941040141177\\
0.150029332201922	7.48900335716236\\
0.151418932530435	7.48858897212103\\
0.152821403602587	7.48816712003402\\
0.154236864629663	7.4877376726518\\
0.155665435927106	7.48730049970417\\
0.157107238924745	7.48685546887531\\
0.158562396177114	7.48640244577881\\
0.16003103137387	7.48594129393262\\
0.161513269350309	7.48547187473405\\
0.163009236097974	7.48499404743473\\
0.164519058775366	7.48450766911559\\
0.166042865718753	7.48401259466191\\
0.167580786453077	7.48350867673833\\
0.169132951702965	7.48299576576405\\
0.170699493403841	7.48247370988796\\
0.172280544713139	7.48194235496398\\
0.173876240021625	7.48140154452647\\
0.175486714964815	7.48085111976576\\
0.177112106434509	7.48029091950385\\
0.178752552590423	7.47972078017029\\
0.180408192871938	7.47914053577822\\
0.182079168009946	7.47855001790066\\
0.183765620038817	7.47794905564703\\
0.18546769230847	7.47733747563989\\
0.187185529496558	7.47671510199204\\
0.188919277620767	7.47608175628385\\
0.190669084051225	7.47543725754097\\
0.192435097523033	7.47478142221244\\
0.194217468148903	7.47411406414909\\
0.196016347431919	7.47343499458243\\
0.197831888278416	7.47274402210398\\
0.199664245010979	7.47204095264511\\
0.201513573381556	7.47132558945728\\
0.203380030584698	7.47059773309294\\
0.205263775270925	7.46985718138699\\
0.207164967560207	7.46910372943875\\
0.209083769055575	7.46833716959474\\
0.21102034285686	7.46755729143198\\
0.212974853574552	7.46676388174213\\
0.214947467343798	7.46595672451634\\
0.216938351838518	7.46513560093086\\
0.218947676285662	7.46430028933361\\
0.22097561147959	7.46345056523147\\
0.223022329796594	7.46258620127862\\
0.225088005209546	7.46170696726582\\
0.227172813302691	7.46081263011067\\
0.229276931286565	7.45990295384889\\
0.231400538013065	7.45897769962686\\
0.233543813990648	7.45803662569515\\
0.235706941399673	7.45707948740331\\
0.237890104107889	7.45610603719595\\
0.240093487686065	7.45511602461008\\
0.24231727942376	7.45410919627381\\
0.244561668345245	7.45308529590646\\
0.246826845225569	7.45204406432016\\
0.249113002606779	7.45098523942291\\
0.25142033481428	7.4499085562233\\
0.253749037973357	7.44881374683675\\
0.256099310025846	7.44770054049354\\
0.258471350746956	7.44656866354854\\
0.260865361762255	7.44541783949273\\
0.263281546564802	7.44424778896663\\
0.265720110532451	7.44305822977561\\
0.268181260945301	7.44184887690724\\
0.270665207003324	7.44061944255061\\
0.273172159844138	7.43936963611791\\
0.275702332560958	7.43809916426798\\
0.278255940220712	7.43680773093228\\
0.280833199882317	7.43549503734309\\
0.283434330615131	7.43416078206405\\
0.286059553517574	7.43280466102321\\
0.288709091735924	7.43142636754849\\
0.291383170483279	7.43002559240574\\
0.294082017058706	7.42860202383948\\
0.29680586086656	7.42715534761622\\
0.299554933435981	7.42568524707062\\
0.302329468440578	7.42419140315443\\
0.305129701718287	7.42267349448835\\
0.307955871291423	7.42113119741673\\
0.310808217386906	7.41956418606546\\
0.313686982456688	7.41797213240269\\
0.316592411198352	7.41635470630291\\
0.319524750575921	7.41471157561405\\
0.322484249840844	7.41304240622788\\
0.325471160553185	7.41134686215374\\
0.328485736603004	7.40962460559555\\
0.331528234231942	7.4078752970323\\
0.334598912054997	7.40609859530196\\
0.337698031082509	7.40429415768887\\
0.340825854742345	7.40246164001475\\
0.343982648902293	7.40060069673324\\
0.347168681892656	7.39871098102811\\
0.350384224529067	7.39679214491513\\
0.353629550135504	7.39484383934767\\
0.356904934567523	7.39286571432599\\
0.360210656235707	7.39085741901041\\
0.363546996129332	7.38881860183811\\
0.366914237840249	7.38674891064388\\
0.370312667586993	7.38464799278468\\
0.373742574239106	7.38251549526796\\
0.3772042493417	7.38035106488393\\
0.380697987140229	7.37815434834162\\
0.384224084605506	7.37592499240883\\
0.387782841458946	7.37366264405586\\
0.391374560198038	7.37136695060316\\
0.394999546122064	7.36903755987269\\
0.398658107358044	7.36667412034316\\
0.402350554886929	7.36427628130892\\
0.406077202570037	7.36184369304263\\
0.409838367175726	7.35937600696163\\
0.413634368406327	7.35687287579778\\
0.417465528925314	7.35433395377107\\
0.421332174384729	7.35175889676649\\
0.425234633452868	7.34914736251452\\
0.429173237842216	7.34649901077481\\
0.43314832233764	7.34381350352318\\
0.43716022482485	7.34109050514176\\
0.441209286319119	7.33832968261207\\
0.445295850994266	7.33553070571123\\
0.449420266211914	7.33269324721075\\
0.453582882551019	7.32981698307809\\
0.457784053837662	7.32690159268082\\
0.462024137175131	7.32394675899296\\
0.466303492974273	7.32095216880373\\
0.470622484984128	7.31791751292827\\
0.47498148032285	7.31484248642015\\
0.479380849508911	7.31172678878573\\
0.483820966492596	7.30857012419986\\
0.488302208687788	7.30537220172291\\
0.492824957004051	7.30213273551891\\
0.497389595879006	7.29885144507444\\
0.501996513311008	7.29552805541822\\
0.506646100892127	7.29216229734094\\
0.511338753841433	7.28875390761538\\
0.516074871038591	7.28530262921622\\
0.520854855057766	7.28180821153951\\
0.525679112201842	7.27827041062147\\
0.530548052536957	7.27468898935626\\
0.535462089927361	7.27106371771251\\
0.540421642070592	7.2673943729483\\
0.545427130532983	7.26368073982426\\
0.550478980785497	7.25992261081444\\
0.555577622239888	7.25611978631479\\
0.560723488285203	7.25227207484868\\
0.565917016324624	7.2483792932694\\
0.571158647812643	7.24444126695901\\
0.576448828292588	7.24045783002357\\
0.581788007434493	7.23642882548401\\
0.587176639073326	7.23235410546262\\
0.592615181247555	7.22823353136464\\
0.598104096238094	7.22406697405463\\
0.603643850607587	7.21985431402735\\
0.609234915240071	7.21559544157268\\
0.614877765381002	7.21129025693436\\
0.62057288067765	7.20693867046212\\
0.626320745219869	7.20254060275685\\
0.626320745219869	7.20254060275685\\
0.632121847581245	7.1980959848086\\
0.637976680860628	7.19360475812687\\
0.643885742724042	7.18906687486311\\
0.649849535446989	7.18448229792485\\
0.655868565957143	7.17985100108136\\
0.661943345877439	7.17517296906041\\
0.668074391569561	7.17044819763591\\
0.674262224177834	7.16567669370603\\
0.680507369673521	7.16085847536171\\
0.68681035889953	7.15599357194511\\
0.693171727615541	7.15108202409787\\
0.699592016543537	7.14612388379889\\
0.706071771413777	7.14111921439145\\
0.712611543011175	7.13606809059942\\
0.719211887222119	7.1309705985324\\
0.725873365081725	7.12582683567965\\
0.732596542821523	7.12063691089262\\
0.739381991917587	7.11540094435592\\
0.746230289139111	7.11011906754671\\
0.753142016597437	7.10479142318238\\
0.760117761795533	7.09941816515636\\
0.76715811767793	7.09399945846222\\
0.774263682681127	7.08853547910584\\
0.781435060784454	7.08302641400574\\
0.788672861561415	7.07747246088163\\
0.795977700231498	7.07187382813116\\
0.803350197712474	7.06623073469499\\
0.810790980673169	7.06054340991023\\
0.818300681586739	7.05481209335251\\
0.825879938784427	7.04903703466661\\
0.833529396509819	7.04321849338609\\
0.841249704973612	7.03735673874191\\
0.849041520408875	7.03145204946034\\
0.856905505126835	7.02550471355051\\
0.864842327573172	7.01951502808171\\
0.872852662384838	7.01348329895088\\
0.880937190447399	7.00740984064053\\
0.889096598952916	7.00129497596756\\
0.897331581458352	6.99513903582317\\
0.905642837944529	6.98894235890448\\
0.914031074875623	6.98270529143806\\
0.922497005259217	6.97642818689599\\
0.931041348706908	6.97011140570482\\
0.93966483149547	6.9637553149479\\
0.948368186628592	6.95736028806162\\
0.957152153899186	6.95092670452606\\
0.966017479952265	6.94445494955059\\
0.974964918348409	6.93794541375481\\
0.983995229627823	6.93139849284576\\
0.99310918137498	6.92481458729143\\
1.00230754828387	6.9181941019917\\
1.01159111222383	6.91153744594679\\
1.02096066230605	6.90484503192419\\
1.03041699495059	6.89811727612446\\
1.03996091395412	6.89135459784655\\
1.04959323055823	6.88455741915316\\
1.05931476351837	6.8777261645369\\
1.06912633917348	6.87086126058768\\
1.07902879151618	6.863963135662\\
1.08902296226373	6.85703221955463\\
1.0991097009295	6.85006894317346\\
1.10928986489522	6.84307373821775\\
1.11956431948388	6.8360470368607\\
1.12993393803322	6.82898927143659\\
1.14039960197003	6.82190087413315\\
1.15096220088503	6.81478227668965\\
1.1616226326085	6.80763391010122\\
1.1723818032866	6.80045620432975\\
1.18324062745838	6.79324958802201\\
1.19420002813353	6.78601448823527\\
1.20526093687084	6.77875133017085\\
1.21642429385737	6.7714605369161\\
1.22769104798836	6.76414252919489\\
1.23906215694792	6.75679772512733\\
1.25053858729039	6.7494265399986\\
1.26212131452255	6.74202938603751\\
1.27381132318648	6.73460667220482\\
1.2856096069433	6.72715880399159\\
1.29751716865759	6.71968618322779\\
1.30953502048267	6.71218920790127\\
1.32166418394661	6.7046682719872\\
1.33390569003906	6.69712376528812\\
1.34626057929891	6.68955607328461\\
1.35872990190271	6.68196557699666\\
1.37131471775394	6.67435265285568\\
1.38401609657313	6.66671767258714\\
1.39683511798874	6.65906100310382\\
1.40977287162897	6.65138300640949\\
1.42283045721435	6.64368403951296\\
1.43600898465126	6.63596445435234\\
1.44930957412622	6.62822459772935\\
1.46273335620113	6.62046481125339\\
1.47628147190939	6.6126854312953\\
1.48995507285285	6.60488678895037\\
1.50375532129974	6.59706921001048\\
1.51768339028341	6.58923301494498\\
1.53174046370208	6.58137851889009\\
1.54592773641948	6.57350603164629\\
1.56024641436637	6.56561585768362\\
1.57469771464309	6.55770829615431\\
1.58928286562298	6.54978364091242\\
1.60400310705682	6.54184218054011\\
1.6188596901782	6.53388419838021\\
1.63385387780986	6.52590997257447\\
1.64898694447106	6.51791977610726\\
1.6642601764859	6.5099138768543\\
1.67967487209265	6.50189253763581\\
1.69523234155412	6.49385601627382\\
1.71093390726901	6.48580456565321\\
1.72678090388436	6.47773843378588\\
1.74277467840892	6.46965786387784\\
1.75891659032773	6.46156309439873\\
1.77520801171763	6.4534543591532\\
1.7916503273639	6.44533188735407\\
1.80824493487795	6.43719590369651\\
1.82499324481615	6.4290466284332\\
1.84189668079971	6.42088427744982\\
1.85895667963569	6.41270906234072\\
1.87617469143912	6.4045211904843\\
1.8935521797563	6.39632086511789\\
1.91109062168914	6.38810828541173\\
1.92879150802078	6.3798836465418\\
1.94665634334226	6.37164713976124\\
1.96468664618045	6.36339895247019\\
1.98288394912707	6.35513926828367\\
2.00124979896904	6.34686826709745\\
2.01978575681988	6.33858612515163\\
2.03849339825246	6.33029301509182\\
2.05737431343291	6.32198910602785\\
2.07643010725577	6.31367456358976\\
2.09566239948043	6.30534954998115\\
2.1150728248688	6.29701422402959\\
2.13466303332424	6.28866874123441\\
2.15443469003188	6.28031325381153\\
2.17438947560008	6.27194791073541\\
2.19452908620331	6.26357285777835\\
2.21485523372636	6.25518823754688\\
2.2353696459098	6.24679418951556\\
2.25607406649686	6.23839085005817\\
2.27697025538168	6.22997835247634\\
2.29805998875885	6.22155682702593\\
2.31934505927443	6.21312640094111\\
2.34082727617829	6.20468719845643\\
2.36250846547795	6.19623934082694\\
2.38439047009372	6.18778294634668\\
2.40647515001542	6.17931813036558\\
2.42876438246045	6.17084500530517\\
2.45126006203334	6.1623636806731\\
2.47396410088681	6.15387426307686\\
2.49687842888433	6.14537685623681\\
2.52000499376409	6.13687156099891\\
2.54334576130465	6.12835847534721\\
2.56690271549195	6.1198376944164\\
2.59067785868801	6.11130931050474\\
2.61467321180109	6.10277341308748\\
2.63889081445751	6.0942300888311\\
2.66333272517498	6.08567942160847\\
2.68800102153761	6.07712149251539\\
2.71289780037247	6.0685563798884\\
2.73802517792786	6.0599841593243\\
2.76338529005317	6.05140490370159\\
2.78898029238044	6.04281868320374\\
2.81481236050758	6.03422556534481\\
2.8408836901833	6.02562561499736\\
2.86719649749377	6.01701889442282\\
2.89375301905095	6.00840546330444\\
2.92055551218275	5.99978537878307\\
2.94760625512486	5.99115869549558\\
2.97490754721444	5.98252546561631\\
3.00246170908555	5.97388573890134\\
3.0302710828664	5.96523956273579\\
3.05833803237843	5.95658698218404\\
3.08666494333727	5.94792804004301\\
3.11525422355549	5.93926277689826\\
3.14410830314726	5.93059123118316\\
3.17322963473498	5.92191343924071\\
3.20262069365765	5.91322943538829\\
3.23228397818138	5.90453925198496\\
3.26222200971167	5.89584291950129\\
3.29243733300777	5.88714046659164\\
3.32293251639897	5.87843192016857\\
3.35371015200293	5.86971730547942\\
3.38477285594598	5.86099664618463\\
3.41612326858553	5.85226996443778\\
3.44776405473446	5.84353728096707\\
3.47969790388769	5.8347986151579\\
3.51192753045073	5.82605398513648\\
3.54445567397043	5.81730340785407\\
3.57728509936787	5.80854689917165\\
3.61041859717334	5.79978447394471\\
3.64385898376354	5.79101614610787\\
3.67760910160103	5.78224192875905\\
3.71167181947576	5.77346183424292\\
3.74605003274899	5.76467587423331\\
3.78074666359935	5.75588405981416\\
3.81576466127125	5.74708640155899\\
3.85110700232557	5.73828290960829\\
3.88677669089267	5.72947359374472\\
3.92277675892772	5.72065846346574\\
3.95911026646846	5.71183752805346\\
3.95911026646846	5.71183752805346\\
3.99578030189527	5.70301079664133\\
4.03278998219371	5.69417827827751\\
4.07014245321944	5.68533998198463\\
4.10784088996565	5.67649591681553\\
4.14588849683291	5.66764609190515\\
4.18428850790158	5.65879051651781\\
4.22304418720667	5.64992920009022\\
4.26215882901532	5.64106215226957\\
4.3016357581068	5.6321893829469\\
4.34147833005509	5.62331090228534\\
4.38168993151419	5.61442672074328\\
4.4222739805059	5.60553684909222\\
4.4632339267104	5.59664129842929\\
4.50457325175946	5.58774008018441\\
4.5462954695324	5.57883320612196\\
4.58840412645476	5.56992068833699\\
4.63090280179974	5.56100253924602\\
4.67379510799246	5.55207877157236\\
4.71708469091702	5.5431493983261\\
4.76077523022637	5.53421443277885\\
4.80487043965513	5.52527388843317\\
4.84937406733524	5.51632777898708\\
4.89428989611453	5.5073761182936\\
4.93962174387832	5.49841892031549\\
4.98537346387389	5.4894561990756\\
5.03154894503805	5.48048796860269\\
5.07815211232767	5.47151424287334\\
5.12518692705333	5.46253503574987\\
5.17265738721602	5.45355036091484\\
5.22056752784697	5.44456023180211\\
5.26892142135067	5.43556466152506\\
5.31772317785097	5.42656366280214\\
5.36697694554048	5.41755724788001\\
5.41668691103315	5.40854542845491\\
5.46685729972018	5.39952821559221\\
5.51749237612913	5.39050561964492\\
5.56859644428641	5.38147765017119\\
5.62017384808319	5.37244431585146\\
5.67222897164454	5.36340562440543\\
5.72476623970218	5.35436158250941\\
5.7777901179705	5.34531219571429\\
5.83130511352622	5.33625746836463\\
5.88531577519145	5.32719740351927\\
5.93982669392036	5.31813200287369\\
5.99484250318941	5.30906126668468\\
6.05036787939122	5.29998519369759\\
6.10640754223204	5.29090378107656\\
6.16296625513294	5.281817024338\\
6.22004882563471	5.2727249172878\\
6.2776601058065	5.26362745196242\\
6.33580499265825	5.25452461857436\\
6.39448842855694	5.24541640546209\\
6.4537154016467	5.23630279904488\\
6.5134909462728	5.2271837837827\\
6.57382014340959	5.21805934214139\\
6.63470812109235	5.20892945456346\\
6.69616005485322	5.19979409944448\\
6.75818116816111	5.19065325311538\\
6.82077673286568	5.18150688983077\\
6.8839520696455	5.17235498176334\\
6.94771254846024	5.16319749900445\\
7.01206358900718	5.15403440957098\\
7.07701066118189	5.14486567941843\\
7.14255928554313	5.13569127246032\\
7.20871503378214	5.12651115059381\\
7.27548352919623	5.11732527373151\\
7.34287044716676	5.1081335998394\\
7.41088151564157	5.09893608498077\\
7.47952251562182	5.08973268336594\\
7.54879928165344	5.08052334740775\\
7.618717702323	5.07130802778248\\
7.68928372075831	5.06208667349613\\
7.76050333513357	5.05285923195563\\
7.8323825991792	5.04362564904493\\
7.90492762269642	5.0343858692055\\
7.97814457207662	5.025139835521\\
8.05203967082547	5.01588748980587\\
8.12661920009194	5.00662877269731\\
8.2018894992022	4.99736362375043\\
8.27785696619848	4.98809198153616\\
8.35452805838287	4.97881378374144\\
8.43190929286625	4.96952896727136\\
8.51000724712225	4.96023746835281\\
8.58882855954625	4.95093922263919\\
8.66837993001978	4.94163416531575\\
8.74866812047991	4.93232223120504\\
8.82969995549409	4.92300335487221\\
8.9114823228402	4.91367747072945\\
8.99402217409204	4.90434451313931\\
9.07732652521023	4.89500441651636\\
9.16140245713852	4.8856571154268\\
9.24625711640574	4.87630254468544\\
9.33189771573324	4.86694063944981\\
9.41833153464795	4.85757133531085\\
9.5055659201012	4.84819456837972\\
9.59360828709314	4.83881027537044\\
9.68246611930312	4.82941839367799\\
9.77214696972572	4.82001886145131\\
9.86265846131282	4.81061161766107\\
9.95400828762152	4.80119660216176\\
9.95400828762152	4.80119660216176\\
10.0462042134681	4.79177375574779\\
10.1392540755882	4.78234302020334\\
10.2331657833025	4.77290433834577\\
10.3279473191895	4.76345765406219\\
10.423606739764	4.75400291233913\\
10.5201521761616	4.74454005928506\\
10.61759183483	4.73506904214567\\
10.7159339982267	4.72558980931169\\
10.8151870255229	4.71610231031933\\
10.9153593533139	4.70660649584307\\
11.0164594963366	4.69710231768099\\
11.1184960481927	4.68758972873256\\
11.2214776820798	4.67806868296889\\
11.3254131515281	4.66853913539561\\
11.4303112911448	4.65900104200849\\
11.5361810173648	4.64945435974189\\
11.6430313292088	4.63989904641028\\
11.7508713090481	4.63033506064299\\
11.8597101233767	4.62076236181257\\
11.9695570235904	4.6111809099569\\
12.0804213467733	4.60159066569544\\
12.1923125164911	4.59199159013999\\
12.3052400435926	4.58238364480027\\
12.4192135270178	4.57276679148484\\
12.534242654614	4.56314099219768\\
12.650337203959	4.55350620903098\\
12.7675070431927	4.5438624040546\\
12.8857621318552	4.53420953920274\\
13.0051125217341	4.5245475761583\\
13.1255683577184	4.51487647623563\\
13.2471398786612	4.50519620026204\\
13.3698374182495	4.4955067084589\\
13.4936714058831	4.48580796032277\\
13.6186523675608	4.47609991450726\\
13.7447909267754	4.46638252870629\\
13.8720978054162	4.45665575953936\\
14.000583824681	4.44691956243944\\
14.1302599059953	4.43717389154431\\
14.2611370719413	4.42741869959183\\
14.3932264471941	4.4176539378199\\
14.5265392594678	4.40787955587185\\
14.6610868404698	4.39809550170774\\
14.796880626864	4.38830172152246\\
14.9339321612425	4.37849815967106\\
15.0722530931076	4.36868475860217\\
15.211855179861	4.35886145879996\\
15.3527502878042	4.34902819873543\\
15.4949503931463	4.33918491482744\\
15.6384675830225	4.32933154141432\\
15.7833140565212	4.3194680107364\\
15.9295021257212	4.30959425293012\\
16.0770442167382	4.29971019603428\\
16.2259528707809	4.28981576600882\\
16.3762407452169	4.27991088676682\\
16.527920614649	4.26999548021981\\
16.6810053720006	4.26006946633728\\
16.835508029612	4.25013276322042\\
16.9914417203463	4.24018528719054\\
17.1488196987054	4.23022695289271\\
17.3076553419573	4.22025767341461\\
17.4679621512725	4.21027736042109\\
17.6297537528721	4.20028592430461\\
17.7930438991858	4.19028327435169\\
17.957846470021	4.18026931892575\\
18.1241754737424	4.17024396566614\\
18.2920450484629	4.16020712170391\\
18.4614694632455	4.15015869389393\\
18.6324631193156	4.14009858906375\\
18.8050405512858	4.13002671427904\\
18.979216428391	4.11994297712562\\
19.1550055557353	4.10984728600806\\
19.3324228755505	4.09973955046472\\
19.5114834684662	4.08961968149911\\
19.6922025547917	4.07948759192755\\
19.8745954958098	4.06934319674279\\
20.0586777950823	4.05918641349357\\
20.244465099768	4.0490171626798\\
20.4319732019527	4.03883536816322\\
20.6212180399914	4.02864095759323\\
20.8122156998634	4.01843386284768\\
21.0049824165392	4.00821402048838\\
21.1995345753607	3.99798137223097\\
21.3958887134342	3.98773586542898\\
21.5940615210357	3.97747745357172\\
21.7940698430296	3.96720609679575\\
21.9959306803007	3.95692176240974\\
22.1996611911995	3.94662442543229\\
22.4052786930002	3.9363140691426\\
22.6128006633728	3.9259906856438\\
22.822244741869	3.91565427643854\\
23.0336287314213	3.90530485301695\\
23.2469705998565	3.89494243745651\\
23.4622884814226	3.88456706303402\\
23.6796006783308	3.87417877484948\\
23.8989256623105	3.86377763046182\\
24.1202820761801	3.85336370053669\\
24.3436887354311	3.84293706950627\\
24.5691646298279	3.83249783624148\\
24.7967289250216	3.82204611473659\\
25.0264009641792	3.81158203480692\\
25.0264009641792	3.81158203480692\\
25.2582002696278	3.80110574279978\\
25.4921465445142	3.79061740231939\\
25.7282596744793	3.78011719496641\\
25.9665597293487	3.7696053210929\\
26.2070669648385	3.75908200057349\\
26.4498018242772	3.74854747359407\\
26.6947849403432	3.73800200145909\\
26.9420371368188	3.72744586741881\\
27.1915794303602	3.71687937751824\\
27.4434330322837	3.70630286146944\\
27.6976193503689	3.69571667354923\\
27.9541599906786	3.68512119352437\\
28.2130767593947	3.67451682760694\\
28.4743916646725	3.66390400944237\\
28.7381269185107	3.6532832011333\\
29.0043049386399	3.64265489430241\\
29.2729483504282	3.63201961119806\\
29.5440799888038	3.62137790584649\\
29.8177229001967	3.61073036525508\\
30.0939003444972	3.60007761067132\\
30.3726357970331	3.58942029890274\\
30.6539529505653	3.5787591237034\\
30.9378757173014	3.56809481723311\\
31.2244282309286	3.55742815159598\\
31.5136348486648	3.54675994046569\\
31.8055201533292	3.53609104080521\\
32.1001089554317	3.52542235468959\\
32.397426295282	3.5147548312411\\
32.6974974451177	3.50408946868671\\
33.0003479112529	3.49342731654885\\
33.3060034362459	3.48276947798116\\
33.6144900010877	3.47211711226212\\
33.9258338274099	3.46147143746028\\
34.2400613797143	3.45083373328621\\
34.5571993676214	3.44020534414722\\
34.8772747481418	3.4295876824226\\
35.2003147279668	3.41898223197835\\
35.5263467657814	3.40839055194198\\
35.8553985745982	3.39781428075988\\
36.1874981241128	3.38725514056134\\
36.5226736430818	3.37671494185565\\
36.8609536217216	3.3661955885906\\
37.2023668141307	3.3556990836035\\
37.5469422407334	3.34522753449814\\
37.8947091907467	3.33478315998421\\
38.24569722467	3.32436829671872\\
38.5999361767977	3.31398540669243\\
38.957456157755	3.30363708520818\\
39.3182875570577	3.29332606950186\\
39.6824610456948	3.28305524806142\\
40.0500075787361	3.27282767070433\\
40.4209583979631	3.26264655947901\\
40.7953450345245	3.25251532046202\\
41.1731993116168	3.24243755652887\\
41.5545533471888	3.23241708118389\\
41.9394395566719	3.22245793354202\\
42.3278906557355	3.21256439456428\\
42.7199396630678	3.20274100465783\\
43.1156199031823	3.19299258276229\\
43.5149650092505	3.18332424705504\\
43.9180089259609	3.17374143742124\\
44.324785912404	3.16424993984775\\
44.7353305449847	3.15485591291579\\
45.149677720361	3.145565916584\\
45.5678626584106	3.13638694347198\\
45.9899209052244	3.12732645287518\\
46.4158883361278	3.11839240776474\\
46.8458011587305	3.10959331505067\\
47.2796959160039	3.10093826941496\\
47.7176094893875	3.09243700105153\\
48.1595791019235	3.08409992768398\\
48.6056423214213	3.07593821126979\\
49.0558370636505	3.06796381984104\\
49.5102015955635	3.06018959497792\\
49.9687745385488	3.05262932546242\\
50.4315948717136	3.04529782771608\\
50.8987019351968	3.03821103368854\\
51.3701354335134	3.03138608693355\\
51.8459354389291	3.02484144768618\\
52.3261423948666	3.0185970078412\\
52.8107971193433	3.01267421682804\\
53.2999408084409	3.00709621948434\\
53.793615039807	3.00188800714788\\
54.2918617761894	2.99707658331931\\
54.7947233690029	2.99269114539422\\
55.302242561929	2.98876328412805\\
55.8144624945496	2.98532720267992\\
56.3314267060136	2.98241995728729\\
56.8531791387375	2.98008172185301\\
57.3797641421413	2.97835607898499\\
57.9112264764176	2.97729034031937\\
58.4476113163363	2.97693589928623\\
58.988964255085	2.97734861984855\\
59.5353313081437	2.97858926516654\\
60.0867589171969	2.98072397062029\\
60.6432939540806	2.98382476617369\\
61.204983724767	2.98797015369492\\
61.7718759733849	2.99324574557956\\
62.3440188862786	2.99974497187133\\
62.9214610961034	3.00756986406714\\
62.9214610961034	3.00756986406714\\
63.5042516859596	3.01683192495952\\
64.0924401935645	3.02765309524806\\
64.6860766154633	3.04016682929344\\
65.2852114112785	3.05451929435288\\
65.8898955079995	3.07087071000501\\
66.5001803043112	3.08939684734243\\
67.1161176749628	3.11029071100948\\
67.7377599751775	3.13376443144786\\
68.3651600451024	3.16005139998882\\
68.9983712143002	3.18940868595146\\
69.6374473062822	3.22211978300125\\
70.2824426430835	3.25849774210625\\
70.93341204988	3.29888876103347\\
71.5904108596489	3.34367631613714\\
72.2534949178721	3.39328594208465\\
72.9227205872831	3.44819079028508\\
73.5981447526576	3.50891812861822\\
74.2798248256492	3.57605698556349\\
74.9678187496688	3.65026719358991\\
75.6621850048106	3.7322901531525\\
76.3629826128224	3.822961724518\\
77.070271142123	3.92322776627422\\
77.7841107128649	4.03416298550594\\
78.5045620020451	4.15699395738481\\
79.2316862486625	4.29312742833496\\
79.9655452589235	4.44418536108389\\
80.7062014114951	4.61204864622091\\
81.4537176628074	4.79891204308354\\
82.2081575524054	5.00735379542328\\
82.9695852083491	5.24042460133339\\
83.7380653526649	5.50176236175154\\
84.5136633068472	5.79574162752225\\
85.2964449974102	6.12767027663924\\
86.0864769614925	6.50405124125205\\
86.8838263525118	6.93293493406577\\
87.6885609458743	7.4243997367683\\
88.5007491447344	7.9912155740909\\
89.3204599858097	8.64977231724026\\
90.1477631452492	9.42139495922525\\
90.9827289445556	10.3342265023675\\
91.8254283565628	11.4259401681612\\
92.6759330114688	12.7476310945901\\
93.5343152029239	14.3692515154602\\
94.400647894176	16.3865592183007\\
95.2750047242729	18.9275483774918\\
96.157460014321	22.1487122923775\\
97.0480887738031	26.1864674194013\\
97.946966706954	30.96533104922\\
98.8541702191957	35.7166403523516\\
99.769776423632	38.561435157774\\
99.769776423632	38.561435157774\\
100.693863147603	37.801407636785\\
100.693863147603	37.801407636785\\
101.6265089393	34.1615228061733\\
102.567793074442	29.6844226192365\\
103.517795563018	25.6069888911514\\
104.47659715608	22.2550515004195\\
105.444279352617	19.5787686613311\\
106.420924406472	17.4436133793519\\
107.406615333343	15.723353950094\\
108.401435917833	14.318902561514\\
109.405470720574	13.156424648072\\
110.418805085416	12.1815455901072\\
111.441525146679	11.354063698548\\
112.473717836475	10.6439463652843\\
113.5154708921	10.0284683383837\\
114.566872863487	9.49020060510441\\
115.628013120738	9.01559737816174\\
116.698981861715	8.59399608156667\\
117.779870119712	8.21690203028302\\
118.87076977119	7.87747051246055\\
119.971773543588	7.57012704568731\\
121.082975023204	7.29028541988492\\
122.204468663149	7.03413574408198\\
123.336349791378	6.79848317925977\\
124.478714618791	6.58062376755272\\
124.478714618791	6.58062376755272\\
125.631660247412	6.37824768050968\\
126.795284678643	6.18936290799384\\
127.969686821594	6.01223428909446\\
129.154966501488	5.84533410707686\\
130.351224468151	5.68730140446196\\
131.55856240457	5.53690783722033\\
132.777082935543	5.39302835650104\\
134.006889636395	5.25461533488999\\
135.248087041788	5.1206749776175\\
136.500780654601	4.99024500179875\\
137.765076954905	4.86237264576076\\
139.041083409007	4.73609209886279\\
140.328908478587	4.61040043264003\\
141.62866162992	4.48423108391785\\
142.940453343176	4.35642392025295\\
144.264395121816	4.22569096691424\\
145.600599502065	4.09057711007788\\
146.949180062482	3.94941574483416\\
148.31025143361	3.80028086259179\\
149.683929307726	3.64094035136305\\
151.070330448665	3.46882201560468\\
152.469572701757	3.28101728799269\\
153.881775003835	3.07437413314495\\
155.307057393346	2.84578258544106\\
156.74554102056	2.59285844796002\\
158.19734815786	2.31543429722115\\
158.19734815786	2.31543429722115\\
159.662602210143	2.01867802962542\\
161.141427725302	1.71941819243337\\
162.633950404819	1.45765207311112\\
164.140297114447	1.30730684334226\\
165.660595894991	1.34585600291471\\
167.194975973199	1.56916012866681\\
168.743567772738	1.89577887653902\\
170.306502925284	2.2478759016285\\
171.883914281715	2.5786303754252\\
173.475935923393	2.86579123935369\\
175.082703173572	3.10255881962071\\
176.704352608895	3.29078471179034\\
178.341022071001	3.43635696966186\\
179.992850678248	3.5463872100491\\
181.659978837533	3.62772914787342\\
183.342548256229	3.68634727573771\\
185.04070195423	3.72715549721094\\
186.754584276108	3.75407843727177\\
188.48434090338	3.77019633929145\\
190.230118866894	3.7779046365768\\
191.992066559328	3.77905881705055\\
193.770333747799	3.77509517776253\\
195.565071586595	3.76712710751584\\
197.376432630026	3.75602000564503\\
199.204570845387	3.74244881041844\\
199.204570845387	3.74244881041844\\
201.04964162605	3.72694188660902\\
202.911801804668	3.7099144300178\\
204.791209666509	3.6916939040898\\
206.688024962908	3.67253945222909\\
208.60240892485	3.65265676271626\\
210.534524276671	3.63220949843805\\
212.484535249888	3.61132812552931\\
214.452607597167	3.59011676581702\\
216.438908606402	3.56865854171597\\
218.443607114943	3.54701976590433\\
220.466873523941	3.52525324155706\\
222.508879812837	3.50340087442618\\
224.569799553977	3.48149574989007\\
226.649807927369	3.45956379199632\\
228.74908173557	3.43762509436486\\
230.867799418717	3.41569499230004\\
233.006141069692	3.39378492988969\\
235.164288449435	3.37190316399749\\
237.342425002387	3.35005533796457\\
239.540735872088	3.32824495084053\\
241.759407916913	3.30647374255963\\
243.998629725955	3.28474201128258\\
246.258591635055	3.26304887585496\\
248.53948574298	3.24139249377766\\
250.841505927754	3.21977024307733\\
253.164847863136	3.19817887488681\\
255.509709035251	3.17661464230121\\
257.87628875938	3.15507341009338\\
260.2647881969	3.13355074909946\\
262.675410372384	3.11204201847765\\
265.108360190854	3.09054243856994\\
267.563844455205	3.06904715673287\\
270.042071883777	3.04755130822965\\
272.543253128103	3.0260500740793\\
275.067600790807	3.00453873762843\\
277.61532944368	2.98301274153933\\
280.18665564592	2.96146774687163\\
282.781797962534	2.93989969596966\\
285.400976982924	2.91830488095448\\
288.04441533963	2.8966800197586\\
290.712337727258	2.87502234183732\\
293.404970921579	2.85332968594684\\
296.122543798803	2.83160061270245\\
298.865287355038	2.80983453503027\\
301.63343472592	2.78803187011089\\
304.42722120643	2.76619421699662\\
307.2468842709	2.74432456477934\\
310.092663593193	2.72242753700807\\
312.964801067075	2.70050967902092\\
315.863540826782	2.67857979598196\\
318.789129267765	2.656649350715\\
321.741815067637	2.63473293191438\\
321.741815067637	2.63473293191438\\
324.721849207313	2.61284880499336\\
327.729484992338	2.59101955969354\\
330.764978074424	2.56927287059403\\
333.828586473176	2.54764238876202\\
336.920570598027	2.5261687848596\\
340.041193270371	2.5049009658692\\
343.190719745904	2.48389748891115\\
346.369417737173	2.46322819592806\\
349.577557436328	2.44297609159824\\
352.815411538088	2.4232394826992\\
356.083255262928	2.40413438884372\\
359.381366380463	2.38579722009836\\
362.710025233065	2.36838769387433\\
366.06951475969	2.35209192834546\\
369.46012051993	2.33712559850117\\
372.882130718283	2.32373696931873\\
376.335836228653	2.31220952408595\\
379.821530619074	2.30286378152571\\
383.33951017666	2.29605774320067\\
386.890073932798	2.29218523905808\\
390.473523688556	2.29167126053748\\
394.090164040345	2.29496321897597\\
397.740302405804	2.30251699270278\\
401.424249049932	2.31477670003836\\
401.424249049932	2.31477670003836\\
405.142317111465	2.33214744344059\\
408.894822629486	2.35496089866275\\
412.682084570295	2.38343463173296\\
416.504424854519	2.41762741098714\\
420.362168384471	2.45739442993489\\
420.362168384471	2.45739442993489\\
424.255643071778	2.50234801835849\\
428.185179865241	2.55183069606132\\
432.151112778977	2.60490781097236\\
436.153778920801	2.66038599265765\\
440.193518520887	2.71686091040138\\
444.270674960688	2.77279342122311\\
448.385594802119	2.82660779181849\\
452.538627817017	2.87680055101552\\
456.730127016875	2.92204525509139\\
460.960448682843	2.96127831842697\\
465.229952396019	2.9937544385129\\
469.539001068006	3.01906616000031\\
473.887960971766	3.03712897189855\\
478.277201772749	3.04813903648351\\
482.707096560318	3.0525138607434\\
487.178021879463	3.0508266345203\\
491.690357762803	3.04374318261632\\
496.244487762892	3.03196756762653\\
500.840798984821	3.01619934882619\\
505.479682119124	2.99710302303049\\
510.161531474983	2.97528852030785\\
514.886745013749	2.95130077288747\\
519.655724382766	2.92561613351149\\
524.468874949512	2.89864356519235\\
529.326605836056	2.87072886446204\\
534.229329953835	2.84216057849462\\
539.17746403875	2.81317665239289\\
544.171428686589	2.78397115844495\\
549.211648388779	2.75470070369681\\
554.298551568467	2.72549029025357\\
559.432570616938	2.69643852537465\\
564.614141930367	2.66762215827162\\
569.843705946914	2.63909996910832\\
575.121707184161	2.6109160625447\\
580.448594276898	2.58310263054355\\
585.824820015254	2.55568225237496\\
591.250841383188	2.52866979751064\\
596.727119597332	2.50207399189006\\
602.254120146193	2.47589870147498\\
607.832312829723	2.45014398008576\\
607.832312829723	2.45014398008576\\
613.462171799251	2.42480692181748\\
619.144175597784	2.39988235217468\\
624.878807200689	2.3753633865844\\
630.666554056741	2.3512418801771\\
636.507908129557	2.32750878864378\\
642.403365939419	2.30415445652348\\
648.353428605472	2.28116884638026\\
654.358601888324	2.25854171991804\\
660.419396233031	2.23626278008479\\
666.536326812491	2.21432178156895\\
672.709913571234	2.19270861573673\\
678.940681269611	2.17141337494551\\
685.229159528406	2.15042640025749\\
691.575882873852	2.12973831583209\\
697.981390783066	2.10934005266572\\
704.446227729904	2.08922286384963\\
710.970943231243	2.06937833310998\\
717.556091893693	2.04979837806209\\
724.202233460732	2.03047524934024\\
730.909932860291	2.01140152654312\\
737.679760252773	1.99257011175498\\
744.512291079513	1.97397422125542\\
751.408106111697	1.95560737591063\\
758.367791499719	1.9374633906417\\
765.391938823015	1.91953636328528\\
772.48114514034	1.90182066309779\\
779.636013040524	1.88431091910099\\
786.857150693685	1.86700200842433\\
794.145171902934	1.84988904476419\\
801.50069615654	1.8329673670526\\
808.924348680594	1.81623252840448\\
816.416760492147	1.79968028539455\\
823.978568452852	1.78330658770005\\
831.610415323096	1.76710756813358\\
839.312949816636	1.75107953308097\\
847.08682665574	1.7352189533515\\
854.932706626838	1.71952245544192\\
862.85125663669	1.70398681321129\\
870.843149769072	1.68860893995979\\
878.909065341995	1.67338588090234\\
887.04968896544	1.65831480602564\\
895.26571259964	1.64339300331577\\
903.557834613893	1.6286178723428\\
911.92675984593	1.61398691818802\\
920.373199661822	1.599497745699\\
928.89787201645	1.58514805405786\\
937.501501514529	1.57093563164792\\
946.1848194722	1.55685835120438\\
954.948563979197	1.54291416523459\\
963.793479961579	1.52910110169443\\
972.720319245054	1.51541725990722\\
981.729840618884	1.50186080671238\\
990.82280990038	1.48842997283156\\
1000	1.47512304944026\\
1000	1.47512304944026\\
};

\addplot [color=red ,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.5015223354251\\
0.1	7.5015223354251\\
0.100926219098705	7.50133413758688\\
0.101861017015598	7.50114249474871\\
0.102804473209331	7.50094734492392\\
0.103756667874519	7.50074862505037\\
0.104717681948552	7.50054627097327\\
0.10568759711848	7.50034021742781\\
0.106666495827954	7.50013039802153\\
0.107654461284232	7.49991674521647\\
0.108651577465254	7.49969919031116\\
0.109657929126781	7.49947766342229\\
0.110673601809597	7.49925209346628\\
0.111698681846782	7.49902240814052\\
0.112733256371049	7.49878853390446\\
0.113777413322149	7.49855039596045\\
0.114831241454351	7.49830791823437\\
0.115894830343981	7.49806102335604\\
0.116968270397039	7.49780963263941\\
0.118051652856881	7.49755366606256\\
0.119145069811978	7.49729304224741\\
0.120248614203741	7.49702767843933\\
0.121362379834424	7.49675749048639\\
0.122486461375093	7.4964823928186\\
0.123620954373677	7.49620229842668\\
0.124765955263087	7.49591711884088\\
0.125921561369415	7.49562676410944\\
0.127087870920206	7.49533114277688\\
0.128264983052806	7.4950301618621\\
0.129452997822792	7.4947237268363\\
0.130652016212472	7.49441174160069\\
0.131862140139475	7.49409410846397\\
0.133083472465407	7.49377072811972\\
0.134316117004602	7.49344149962353\\
0.135560178532937	7.49310632036997\\
0.136815762796747	7.49276508606941\\
0.138082976521809	7.49241769072463\\
0.139361927422414	7.49206402660736\\
0.140652724210524	7.49170398423453\\
0.14195547660501	7.49133745234449\\
0.143270295340983	7.49096431787303\\
0.144597292179202	7.49058446592927\\
0.145936579915576	7.49019777977142\\
0.14728827239075	7.48980414078246\\
0.148652484499786	7.48940342844565\\
0.150029332201922	7.48899552031996\\
0.151418932530435	7.48858029201542\\
0.152821403602587	7.48815761716839\\
0.154236864629663	7.4877273674167\\
0.155665435927106	7.48728941237481\\
0.157107238924745	7.48684361960883\\
0.158562396177114	7.48638985461162\\
0.16003103137387	7.48592798077768\\
0.161513269350309	7.48545785937824\\
0.163009236097974	7.48497934953616\\
0.164519058775366	7.48449230820096\\
0.166042865718753	7.48399659012384\\
0.167580786453077	7.48349204783272\\
0.169132951702965	7.48297853160739\\
0.170699493403841	7.48245588945467\\
0.172280544713139	7.48192396708371\\
0.173876240021625	7.48138260788143\\
0.175486714964815	7.48083165288796\\
0.177112106434509	7.4802709407724\\
0.178752552590423	7.47970030780861\\
0.180408192871938	7.47911958785126\\
0.182079168009946	7.4785286123121\\
0.183765620038817	7.4779272101364\\
0.18546769230847	7.47731520777971\\
0.187185529496558	7.4766924291849\\
0.188919277620767	7.47605869575945\\
0.190669084051225	7.47541382635312\\
0.192435097523033	7.47475763723602\\
0.194217468148903	7.47408994207695\\
0.196016347431919	7.4734105519223\\
0.197831888278416	7.47271927517529\\
0.199664245010979	7.47201591757569\\
0.201513573381556	7.47130028218017\\
0.203380030584698	7.47057216934304\\
0.205263775270925	7.46983137669765\\
0.207164967560207	7.4690776991384\\
0.209083769055575	7.46831092880335\\
0.21102034285686	7.46753085505759\\
0.212974853574552	7.46673726447723\\
0.214947467343798	7.46592994083425\\
0.216938351838518	7.46510866508206\\
0.218947676285662	7.46427321534201\\
0.22097561147959	7.46342336689066\\
0.223022329796594	7.46255889214804\\
0.225088005209546	7.46167956066693\\
0.227172813302691	7.46078513912303\\
0.229276931286565	7.45987539130629\\
0.231400538013065	7.45895007811336\\
0.233543813990648	7.45800895754109\\
0.235706941399673	7.45705178468135\\
0.237890104107889	7.45607831171706\\
0.240093487686065	7.45508828791954\\
0.24231727942376	7.45408145964719\\
0.244561668345245	7.45305757034564\\
0.246826845225569	7.45201636054934\\
0.249113002606779	7.45095756788464\\
0.25142033481428	7.44988092707457\\
0.253749037973357	7.4487861699451\\
0.256099310025846	7.44767302543324\\
0.258471350746956	7.44654121959681\\
0.260865361762255	7.44539047562606\\
0.263281546564802	7.44422051385717\\
0.265720110532451	7.44303105178768\\
0.268181260945301	7.44182180409395\\
0.270665207003324	7.44059248265062\\
0.273172159844138	7.43934279655229\\
0.275702332560958	7.43807245213731\\
0.278255940220712	7.43678115301388\\
0.280833199882317	7.43546860008842\\
0.283434330615131	7.43413449159641\\
0.286059553517574	7.43277852313561\\
0.288709091735924	7.43140038770179\\
0.291383170483279	7.42999977572709\\
0.294082017058706	7.42857637512103\\
0.29680586086656	7.42712987131417\\
0.299554933435981	7.42565994730461\\
0.302329468440578	7.42416628370732\\
0.305129701718287	7.42264855880631\\
0.307955871291423	7.4211064486099\\
0.310808217386906	7.4195396269089\\
0.313686982456688	7.41794776533793\\
0.316592411198352	7.41633053343989\\
0.319524750575921	7.41468759873368\\
0.322484249840844	7.41301862678512\\
0.325471160553185	7.41132328128125\\
0.328485736603004	7.40960122410798\\
0.331528234231942	7.40785211543122\\
0.334598912054997	7.40607561378146\\
0.337698031082509	7.40427137614187\\
0.340825854742345	7.40243905804007\\
0.343982648902293	7.40057831364338\\
0.347168681892656	7.39868879585787\\
0.350384224529067	7.39677015643108\\
0.353629550135504	7.3948220460584\\
0.356904934567523	7.39284411449336\\
0.360210656235707	7.39083601066157\\
0.363546996129332	7.38879738277861\\
0.366914237840249	7.38672787847169\\
0.370312667586993	7.38462714490516\\
0.373742574239106	7.38249482890996\\
0.3772042493417	7.38033057711686\\
0.380697987140229	7.37813403609361\\
0.384224084605506	7.37590485248599\\
0.387782841458946	7.37364267316268\\
0.391374560198038	7.37134714536399\\
0.394999546122064	7.36901791685442\\
0.398658107358044	7.36665463607897\\
0.402350554886929	7.36425695232334\\
0.406077202570037	7.36182451587765\\
0.409838367175726	7.35935697820402\\
0.413634368406327	7.35685399210768\\
0.417465528925314	7.35431521191159\\
0.421332174384729	7.35174029363467\\
0.425234633452868	7.34912889517333\\
0.429173237842216	7.34648067648635\\
0.43314832233764	7.34379529978296\\
0.43716022482485	7.34107242971413\\
0.441209286319119	7.33831173356676\\
0.445295850994266	7.33551288146082\\
0.449420266211914	7.33267554654923\\
0.453582882551019	7.3297994052204\\
0.457784053837662	7.32688413730316\\
0.462024137175131	7.32392942627413\\
0.466303492974273	7.3209349594671\\
0.470622484984128	7.31790042828451\\
0.47498148032285	7.31482552841067\\
0.479380849508911	7.31170996002654\\
0.483820966492596	7.30855342802598\\
0.488302208687788	7.30535564223312\\
0.492824957004051	7.30211631762072\\
0.497389595879006	7.29883517452925\\
0.501996513311008	7.29551193888641\\
0.506646100892127	7.292146342427\\
0.511338753841433	7.28873812291261\\
0.516074871038591	7.28528702435116\\
0.520854855057766	7.28179279721581\\
0.525679112201842	7.27825519866298\\
0.530548052536957	7.27467399274934\\
0.535462089927361	7.27104895064726\\
0.540421642070592	7.26737985085854\\
0.545427130532983	7.26366647942614\\
0.550478980785497	7.25990863014342\\
0.555577622239888	7.2561061047608\\
0.560723488285203	7.25225871318931\\
0.565917016324624	7.24836627370081\\
0.571158647812643	7.2444286131245\\
0.576448828292588	7.24044556703937\\
0.581788007434493	7.23641697996228\\
0.587176639073326	7.23234270553133\\
0.592615181247555	7.2282226066841\\
0.598104096238094	7.22405655583047\\
0.603643850607587	7.21984443501973\\
0.609234915240071	7.21558613610146\\
0.614877765381002	7.21128156088004\\
0.62057288067765	7.20693062126229\\
0.626320745219869	7.20253323939802\\
0.626320745219869	7.20253323939802\\
0.632121847581245	7.198089347813\\
0.637976680860628	7.19359888953429\\
0.643885742724042	7.1890618182073\\
0.649849535446989	7.18447809820443\\
0.655868565957143	7.17984770472508\\
0.661943345877439	7.17517062388647\\
0.668074391569561	7.17044685280528\\
0.674262224177834	7.16567639966957\\
0.680507369673521	7.16085928380093\\
0.68681035889953	7.15599553570655\\
0.693171727615541	7.15108519712086\\
0.699592016543537	7.14612832103674\\
0.706071771413777	7.14112497172587\\
0.712611543011175	7.13607522474829\\
0.719211887222119	7.13097916695072\\
0.725873365081725	7.12583689645377\\
0.732596542821523	7.12064852262771\\
0.739381991917587	7.11541416605681\\
0.746230289139111	7.11013395849214\\
0.753142016597437	7.10480804279274\\
0.760117761795533	7.09943657285517\\
0.76715811767793	7.09401971353137\\
0.774263682681127	7.08855764053493\\
0.781435060784454	7.08305054033567\\
0.788672861561415	7.07749861004276\\
0.795977700231498	7.07190205727625\\
0.803350197712474	7.06626110002736\\
0.810790980673169	7.06057596650747\\
0.818300681586739	7.05484689498605\\
0.825879938784427	7.04907413361776\\
0.833529396509819	7.04325794025877\\
0.841249704973612	7.03739858227279\\
0.849041520408875	7.03149633632681\\
0.856905505126835	7.02555148817699\\
0.864842327573172	7.019564332445\\
0.872852662384838	7.01353517238505\\
0.880937190447399	7.00746431964209\\
0.889096598952916	7.00135209400145\\
0.897331581458352	6.99519882313037\\
0.905642837944529	6.9890048423119\\
0.914031074875623	6.98277049417139\\
0.922497005259217	6.97649612839637\\
0.931041348706908	6.97018210144994\\
0.93966483149547	6.96382877627842\\
0.948368186628592	6.95743652201358\\
0.957152153899186	6.95100571367019\\
0.966017479952265	6.94453673183911\\
0.974964918348409	6.93802996237676\\
0.983995229627823	6.93148579609135\\
0.99310918137498	6.92490462842642\\
1.00230754828387	6.91828685914242\\
1.01159111222383	6.91163289199663\\
1.02096066230605	6.90494313442218\\
1.03041699495059	6.89821799720676\\
1.03996091395412	6.89145789417142\\
1.04959323055823	6.88466324185013\\
1.05931476351837	6.87783445917073\\
1.06912633917348	6.87097196713759\\
1.07902879151618	6.86407618851685\\
1.08902296226373	6.85714754752446\\
1.0991097009295	6.85018646951774\\
1.10928986489522	6.84319338069094\\
1.11956431948388	6.83616870777518\\
1.12993393803322	6.82911287774342\\
1.14039960197003	6.82202631752086\\
1.15096220088503	6.81490945370106\\
1.1616226326085	6.80776271226849\\
1.1723818032866	6.8005865183277\\
1.18324062745838	6.79338129583948\\
1.19420002813353	6.78614746736455\\
1.20526093687084	6.77888545381489\\
1.21642429385737	6.7715956742132\\
1.22769104798836	6.76427854546061\\
1.23906215694792	6.75693448211299\\
1.25053858729039	6.74956389616609\\
1.26212131452255	6.74216719684962\\
1.27381132318648	6.73474479043052\\
1.2856096069433	6.72729708002553\\
1.29751716865759	6.71982446542312\\
1.30953502048267	6.71232734291495\\
1.32166418394661	6.70480610513689\\
1.33390569003906	6.69726114091946\\
1.34626057929891	6.68969283514801\\
1.35872990190271	6.68210156863228\\
1.37131471775394	6.67448771798547\\
1.38401609657313	6.66685165551266\\
1.39683511798874	6.65919374910852\\
1.40977287162897	6.65151436216407\\
1.42283045721435	6.64381385348248\\
1.43600898465126	6.6360925772036\\
1.44930957412622	6.628350882737\\
1.46273335620113	6.62058911470348\\
1.47628147190939	6.61280761288453\\
1.48995507285285	6.60500671217969\\
1.50375532129974	6.59718674257148\\
1.51768339028341	6.5893480290975\\
1.53174046370208	6.58149089182952\\
1.54592773641948	6.57361564585925\\
1.56024641436637	6.56572260129023\\
1.57469771464309	6.55781206323588\\
1.58928286562298	6.54988433182297\\
1.60400310705682	6.54193970220049\\
1.6188596901782	6.53397846455329\\
1.63385387780986	6.52600090412037\\
1.64898694447106	6.51800730121723\\
1.6642601764859	6.5099979312622\\
1.67967487209265	6.5019730648061\\
1.69523234155412	6.49393296756503\\
1.71093390726901	6.48587790045609\\
1.72678090388436	6.47780811963535\\
1.74277467840892	6.46972387653805\\
1.75891659032773	6.46162541792052\\
1.77520801171763	6.45351298590369\\
1.7916503273639	6.44538681801771\\
1.80824493487795	6.43724714724751\\
1.82499324481615	6.42909420207904\\
1.84189668079971	6.42092820654585\\
1.85895667963569	6.41274938027592\\
1.87617469143912	6.40455793853839\\
1.8935521797563	6.39635409229001\\
1.91109062168914	6.3881380482213\\
1.92879150802078	6.37991000880193\\
1.94665634334226	6.37167017232557\\
1.96468664618045	6.3634187329537\\
1.98288394912707	6.35515588075863\\
2.00124979896904	6.3468818017654\\
2.01978575681988	6.33859667799256\\
2.03849339825246	6.33030068749182\\
2.05737431343291	6.32199400438661\\
2.07643010725577	6.31367679890931\\
2.09566239948043	6.30534923743743\\
2.1150728248688	6.29701148252858\\
2.13466303332424	6.28866369295436\\
2.15443469003188	6.28030602373323\\
2.17438947560008	6.27193862616239\\
2.19452908620331	6.26356164784879\\
2.21485523372636	6.25517523273937\\
2.2353696459098	6.24677952115063\\
2.25607406649686	6.23837464979773\\
2.27697025538168	6.22996075182306\\
2.29805998875885	6.2215379568247\\
2.31934505927443	6.21310639088468\\
2.34082727617829	6.20466617659734\\
2.36250846547795	6.19621743309788\\
2.38439047009372	6.18776027609128\\
2.40647515001542	6.17929481788178\\
2.42876438246045	6.17082116740311\\
2.45126006203334	6.16233943024948\\
2.47396410088681	6.15384970870776\\
2.49687842888433	6.14535210179072\\
2.52000499376409	6.13684670527172\\
2.54334576130465	6.12833361172089\\
2.56690271549195	6.11981291054288\\
2.59067785868801	6.11128468801653\\
2.61467321180109	6.10274902733629\\
2.63889081445751	6.0942060086558\\
2.66333272517498	6.08565570913345\\
2.68800102153761	6.0770982029803\\
2.71289780037247	6.06853356151015\\
2.73802517792786	6.05996185319202\\
2.76338529005317	6.05138314370506\\
2.78898029238044	6.0427974959958\\
2.81481236050758	6.03420497033789\\
2.8408836901833	6.02560562439431\\
2.86719649749377	6.01699951328194\\
2.89375301905095	6.00838668963856\\
2.92055551218275	5.99976720369218\\
2.94760625512486	5.99114110333263\\
2.97490754721444	5.9825084341854\\
3.00246170908555	5.97386923968746\\
3.0302710828664	5.96522356116511\\
3.05833803237843	5.9565714379137\\
3.08666494333727	5.94791290727896\\
3.11525422355549	5.93924800473989\\
3.14410830314726	5.93057676399299\\
3.17322963473498	5.92189921703768\\
3.20262069365765	5.91321539426258\\
3.23228397818138	5.9045253245326\\
3.26222200971167	5.89582903527652\\
3.29243733300777	5.8871265525748\\
3.32293251639897	5.87841790124746\\
3.35371015200293	5.86970310494172\\
3.38477285594598	5.86098218621915\\
3.41612326858553	5.85225516664203\\
3.44776405473446	5.84352206685878\\
3.47969790388769	5.83478290668802\\
3.51192753045073	5.82603770520113\\
3.54445567397043	5.81728648080295\\
3.57728509936787	5.8085292513104\\
3.61041859717334	5.79976603402873\\
3.64385898376354	5.79099684582519\\
3.67760910160103	5.78222170319976\\
3.71167181947576	5.77344062235288\\
3.74605003274899	5.76465361924965\\
3.78074666359935	5.75586070968064\\
3.81576466127125	5.74706190931878\\
3.85110700232557	5.73825723377226\\
3.88677669089267	5.72944669863331\\
3.92277675892772	5.72063031952254\\
3.95911026646846	5.71180811212882\\
3.95911026646846	5.71180811212882\\
3.99578030189527	5.70298009224441\\
4.03278998219371	5.69414627579544\\
4.07014245321944	5.68530667886732\\
4.10784088996565	5.67646131772533\\
4.14588849683291	5.6676102088301\\
4.18428850790158	5.65875336884793\\
4.22304418720667	5.64989081465612\\
4.26215882901532	5.64102256334312\\
4.3016357581068	5.63214863220352\\
4.34147833005509	5.62326903872809\\
4.38168993151419	5.61438380058871\\
4.4222739805059	5.60549293561845\\
4.4632339267104	5.59659646178682\\
4.50457325175946	5.58769439717029\\
4.5462954695324	5.57878675991829\\
4.58840412645476	5.56987356821486\\
4.63090280179974	5.56095484023603\\
4.67379510799246	5.55203059410328\\
4.71708469091702	5.54310084783316\\
4.76077523022637	5.53416561928344\\
4.80487043965513	5.52522492609596\\
4.84937406733524	5.51627878563645\\
4.89428989611453	5.50732721493166\\
4.93962174387832	5.49837023060403\\
4.98537346387389	5.4894078488043\\
5.03154894503805	5.48044008514227\\
5.07815211232767	5.47146695461607\\
5.12518692705333	5.46248847154039\\
5.17265738721602	5.45350464947378\\
5.22056752784697	5.44451550114562\\
5.26892142135067	5.43552103838293\\
5.31772317785097	5.42652127203737\\
5.36697694554048	5.41751621191296\\
5.41668691103315	5.40850586669463\\
5.46685729972018	5.39949024387808\\
5.51749237612913	5.39046934970124\\
5.56859644428641	5.38144318907778\\
5.62017384808319	5.37241176553269\\
5.67222897164454	5.36337508114066\\
5.72476623970218	5.35433313646717\\
5.7777901179705	5.34528593051287\\
5.83130511352622	5.33623346066128\\
5.88531577519145	5.32717572263037\\
5.93982669392036	5.31811271042788\\
5.99484250318941	5.30904441631099\\
6.05036787939122	5.29997083075024\\
6.10640754223204	5.2908919423981\\
6.16296625513294	5.28180773806219\\
6.22004882563471	5.27271820268346\\
6.2776601058065	5.26362331931931\\
6.33580499265825	5.25452306913176\\
6.39448842855694	5.24541743138095\\
6.4537154016467	5.23630638342367\\
6.5134909462728	5.22718990071729\\
6.57382014340959	5.21806795682887\\
6.63470812109235	5.20894052344953\\
6.69616005485322	5.19980757041401\\
6.75818116816111	5.19066906572543\\
6.82077673286568	5.18152497558492\\
6.8839520696455	5.17237526442638\\
6.94771254846024	5.16321989495585\\
7.01206358900718	5.15405882819565\\
7.07701066118189	5.14489202353284\\
7.14255928554313	5.13571943877209\\
7.20871503378214	5.12654103019237\\
7.27548352919623	5.11735675260765\\
7.34287044716676	5.10816655943097\\
7.41088151564157	5.09897040274186\\
7.47952251562182	5.08976823335669\\
7.54879928165344	5.08056000090173\\
7.618717702323	5.07134565388853\\
7.68928372075831	5.06212513979138\\
7.76050333513357	5.05289840512641\\
7.8323825991792	5.04366539553214\\
7.90492762269642	5.03442605585088\\
7.97814457207662	5.025180330211\\
8.05203967082547	5.01592816210933\\
8.12661920009194	5.00666949449355\\
8.2018894992022	4.99740426984419\\
8.27785696619848	4.98813243025585\\
8.35452805838287	4.97885391751728\\
8.43190929286625	4.96956867318998\\
8.51000724712225	4.96027663868504\\
8.58882855954625	4.95097775533781\\
8.66837993001978	4.94167196448007\\
8.74866812047991	4.93235920750951\\
8.82969995549409	4.92303942595605\\
8.9114823228402	4.91371256154489\\
8.99402217409204	4.90437855625591\\
9.07732652521023	4.89503735237918\\
9.16140245713852	4.88568889256641\\
9.24625711640574	4.87633311987805\\
9.33189771573324	4.86696997782597\\
9.41833153464795	4.85759941041135\\
9.5055659201012	4.84822136215788\\
9.59360828709314	4.83883577813991\\
9.68246611930312	4.82944260400563\\
9.77214696972572	4.82004178599512\\
9.86265846131282	4.81063327095316\\
9.95400828762152	4.80121700633698\\
9.95400828762152	4.80121700633698\\
10.0462042134681	4.79179294021865\\
10.1392540755882	4.78236102128244\\
10.2331657833025	4.77292119881694\\
10.3279473191895	4.7634734227022\\
10.423606739764	4.75401764339187\\
10.5201521761616	4.74455381189055\\
10.61759183483	4.73508187972642\\
10.7159339982267	4.72560179891937\\
10.8151870255229	4.71611352194481\\
10.9153593533139	4.70661700169339\\
11.0164594963366	4.69711219142682\\
11.1184960481927	4.68759904473012\\
11.2214776820798	4.67807751546045\\
11.3254131515281	4.66854755769306\\
11.4303112911448	4.65900912566431\\
11.5361810173648	4.64946217371243\\
11.6430313292088	4.63990665621613\\
11.7508713090481	4.63034252753156\\
11.8597101233767	4.62076974192787\\
11.9695570235904	4.61118825352178\\
12.0804213467733	4.60159801621162\\
12.1923125164911	4.59199898361105\\
12.3052400435926	4.58239110898307\\
12.4192135270178	4.57277434517454\\
12.534242654614	4.56314864455168\\
12.650337203959	4.55351395893692\\
12.7675070431927	4.54387023954756\\
12.8857621318552	4.53421743693652\\
13.0051125217341	4.52455550093567\\
13.1255683577184	4.51488438060203\\
13.2471398786612	4.50520402416734\\
13.3698374182495	4.49551437899114\\
13.4936714058831	4.48581539151801\\
13.6186523675608	4.476107007239\\
13.7447909267754	4.46638917065783\\
13.8720978054162	4.456661825262\\
14.000583824681	4.44692491349916\\
14.1302599059953	4.43717837675909\\
14.2611370719413	4.42742215536143\\
14.3932264471941	4.41765618854945\\
14.5265392594678	4.40788041449012\\
14.6610868404698	4.39809477028062\\
14.796880626864	4.38829919196158\\
14.9339321612425	4.37849361453701\\
15.0722530931076	4.36867797200128\\
15.211855179861	4.35885219737322\\
15.3527502878042	4.34901622273725\\
15.4949503931463	4.33916997929192\\
15.6384675830225	4.3293133974057\\
15.7833140565212	4.31944640668015\\
15.9295021257212	4.30956893602043\\
16.0770442167382	4.29968091371328\\
16.2259528707809	4.28978226751229\\
16.3762407452169	4.27987292473053\\
16.527920614649	4.26995281234045\\
16.6810053720006	4.26002185708109\\
16.835508029612	4.2500799855723\\
16.9914417203463	4.24012712443614\\
17.1488196987054	4.23016320042523\\
17.3076553419573	4.22018814055787\\
17.4679621512725	4.21020187226001\\
17.6297537528721	4.20020432351383\\
17.7930438991858	4.1901954230128\\
17.957846470021	4.18017510032311\\
18.1241754737424	4.17014328605148\\
18.2920450484629	4.16009991201899\\
18.4614694632455	4.15004491144103\\
18.6324631193156	4.1399782191132\\
18.8050405512858	4.129899771603\\
18.979216428391	4.11980950744738\\
19.1550055557353	4.10970736735595\\
19.3324228755505	4.09959329441987\\
19.5114834684662	4.08946723432638\\
19.6922025547917	4.079329135579\\
19.8745954958098	4.06917894972344\\
20.0586777950823	4.05901663157916\\
20.244465099768	4.04884213947687\\
20.4319732019527	4.03865543550189\\
20.6212180399914	4.02845648574373\\
20.8122156998634	4.0182452605519\\
21.0049824165392	4.00802173479839\\
21.1995345753607	3.99778588814694\\
21.3958887134342	3.98753770532965\\
21.5940615210357	3.9772771764311\\
21.7940698430296	3.9670042971806\\
21.9959306803007	3.95671906925315\\
22.1996611911995	3.94642150057939\\
22.4052786930002	3.93611160566555\\
22.6128006633728	3.92578940592391\\
22.822244741869	3.9154549300146\\
23.0336287314213	3.9051082141996\\
23.2469705998565	3.89474930270998\\
23.4622884814226	3.8843782481273\\
23.6796006783308	3.87399511178032\\
23.8989256623105	3.86359996415832\\
24.1202820761801	3.8531928853423\\
24.3436887354311	3.84277396545536\\
24.5691646298279	3.83234330513399\\
24.7967289250216	3.82190101602181\\
25.0264009641792	3.81144722128747\\
25.0264009641792	3.81144722128747\\
25.2582002696278	3.80098205616863\\
25.4921465445142	3.79050566854408\\
25.7282596744793	3.78001821953605\\
25.9665597293487	3.76951988414507\\
26.2070669648385	3.75901085191979\\
26.4498018242772	3.74849132766434\\
26.6947849403432	3.73796153218602\\
26.9420371368188	3.7274217030863\\
27.1915794303602	3.71687209559817\\
27.4434330322837	3.70631298347322\\
27.6976193503689	3.69574465992205\\
27.9541599906786	3.68516743861164\\
28.2130767593947	3.67458165472381\\
28.4743916646725	3.66398766607898\\
28.7381269185107	3.65338585432973\\
29.0043049386399	3.64277662622904\\
29.2729483504282	3.6321604149783\\
29.5440799888038	3.62153768166053\\
29.8177229001967	3.61090891676469\\
30.0939003444972	3.60027464180724\\
30.3726357970331	3.58963541105752\\
30.6539529505653	3.57899181337404\\
30.9378757173014	3.56834447415918\\
31.2244282309286	3.55769405744038\\
31.5136348486648	3.54704126808625\\
31.8055201533292	3.53638685416691\\
32.1001089554317	3.52573160946833\\
32.397426295282	3.51507637617109\\
32.6974974451177	3.5044220477049\\
33.0003479112529	3.49376957179083\\
33.3060034362459	3.48311995368428\\
33.6144900010877	3.47247425963236\\
33.9258338274099	3.46183362056078\\
34.2400613797143	3.45119923600611\\
34.5571993676214	3.44057237831061\\
34.8772747481418	3.42995439709811\\
35.2003147279668	3.41934672405092\\
35.5263467657814	3.40875087800914\\
35.8553985745982	3.39816847041547\\
36.1874981241128	3.38760121113048\\
36.5226736430818	3.37705091464521\\
36.8609536217216	3.36651950672011\\
37.2023668141307	3.35600903148168\\
37.5469422407334	3.34552165901074\\
37.8947091907467	3.33505969345883\\
38.24569722467	3.32462558173266\\
38.5999361767977	3.31422192278922\\
38.957456157755	3.30385147758826\\
39.3182875570577	3.29351717975241\\
39.6824610456948	3.28322214698963\\
40.0500075787361	3.27296969333716\\
40.4209583979631	3.26276334229127\\
40.7953450345245	3.25260684089271\\
41.1731993116168	3.24250417484354\\
41.5545533471888	3.23245958473795\\
41.9394395566719	3.22247758349636\\
42.3278906557355	3.21256297510071\\
42.7199396630678	3.20272087473657\\
43.1156199031823	3.19295673045784\\
43.5149650092505	3.18327634649983\\
43.9180089259609	3.17368590837764\\
44.324785912404	3.16419200991957\\
44.7353305449847	3.15480168239837\\
45.149677720361	3.14552242593844\\
45.5678626584106	3.13636224339309\\
45.9899209052244	3.12732967690417\\
46.4158883361278	3.11843384737574\\
46.8458011587305	3.10968449711549\\
47.2796959160039	3.10109203592094\\
47.7176094893875	3.09266759091403\\
48.1595791019235	3.08442306045608\\
48.6056423214213	3.07637117250718\\
49.0558370636505	3.06852554782881\\
49.5102015955635	3.06090076846682\\
49.9687745385488	3.05351245199496\\
50.4315948717136	3.04637733204538\\
50.8987019351968	3.03951334570514\\
51.3701354335134	3.03293972841466\\
51.8459354389291	3.02667711706806\\
52.3261423948666	3.02074766208565\\
52.8107971193433	3.01517514930761\\
53.2999408084409	3.00998513264469\\
53.793615039807	3.00520507851945\\
54.2918617761894	3.00086452323974\\
54.7947233690029	2.99699524456777\\
55.302242561929	2.99363144888423\\
55.8144624945496	2.99080997549998\\
56.3314267060136	2.98857051984051\\
56.8531791387375	2.98695587742355\\
57.3797641421413	2.98601221077155\\
57.9112264764176	2.98578934165299\\
58.4476113163363	2.98634107133478\\
58.988964255085	2.98772553185869\\
59.5353313081437	2.99000557173618\\
60.0867589171969	2.99324917989734\\
60.6432939540806	2.99752995224339\\
61.204983724767	3.00292760575224\\
61.7718759733849	3.00952854579127\\
62.3440188862786	3.01742649312333\\
62.9214610961034	3.02672317807728\\
62.9214610961034	3.02672317807728\\
63.5042516859596	3.03752911052878\\
64.0924401935645	3.04996443574109\\
64.6860766154633	3.06415988780343\\
65.2852114112785	3.0802578544401\\
65.8898955079995	3.09841356942975\\
66.5001803043112	3.11879645187301\\
67.1161176749628	3.14159161520574\\
67.7377599751775	3.16700157333722\\
68.3651600451024	3.19524817679997\\
68.9983712143002	3.22657481858965\\
69.6374473062822	3.26124895777824\\
70.2824426430835	3.2995650194211\\
70.93341204988	3.34184774229092\\
71.5904108596489	3.38845606225827\\
72.2534949178721	3.43978763961438\\
72.9227205872831	3.49628416449667\\
73.5981447526576	3.55843760742227\\
74.2798248256492	3.62679762388312\\
74.9678187496688	3.70198037587062\\
75.6621850048106	3.78467910297112\\
76.3629826128224	3.87567686664963\\
77.070271142123	3.97586201092904\\
77.7841107128649	4.08624704125649\\
78.5045620020451	4.2079918356293\\
79.2316862486625	4.34243238908655\\
79.9655452589235	4.49111668498732\\
80.7062014114951	4.65584982892438\\
81.4537176628074	4.83875134041446\\
82.2081575524054	5.04232857454766\\
82.9695852083491	5.26957179549646\\
83.7380653526649	5.52407868828928\\
84.5136633068472	5.81021946010046\\
85.2964449974102	6.13335877427703\\
86.0864769614925	6.50015862153094\\
86.8838263525118	6.9189986392065\\
87.6885609458743	7.40057045166958\\
88.5007491447344	7.9587359366252\\
89.3204599858097	8.61179640207116\\
90.1477631452492	9.38442079320867\\
90.9827289445556	10.3106672894013\\
91.8254283565628	11.4388910557125\\
92.6759330114688	12.8400564471655\\
93.5343152029239	14.6225293460671\\
94.400647894176	16.9600041615591\\
95.2750047242729	20.1481212707034\\
96.157460014321	24.729538924986\\
97.0480887738031	31.7991399141397\\
97.946966706954	43.8174821507427\\
98.8541702191957	66.4445008396566\\
99.769776423632	99.4682854753503\\
99.769776423632	99.4682854753503\\
100.693863147603	84.7218362294974\\
100.693863147603	84.7218362294974\\
101.6265089393	54.5712170721509\\
102.567793074442	38.2104394375189\\
103.517795563018	29.0980434089115\\
104.47659715608	23.4489188713508\\
105.444279352617	19.6406740241248\\
106.420924406472	16.9109502552461\\
107.406615333343	14.8626086433014\\
108.401435917833	13.2705038531366\\
109.405470720574	11.9981237194789\\
110.418805085416	10.9581208438812\\
111.441525146679	10.0921060229553\\
112.473717836475	9.35961062569793\\
113.5154708921	8.73172291544995\\
114.566872863487	8.18724845953372\\
115.628013120738	7.71030205238462\\
116.698981861715	7.28874630498773\\
117.779870119712	6.91314950495686\\
118.87076977119	6.5760722010271\\
119.971773543588	6.27156776704427\\
121.082975023204	5.99482573611158\\
122.204468663149	5.74191251515057\\
123.336349791378	5.50957984742058\\
124.478714618791	5.29512125698055\\
124.478714618791	5.29512125698055\\
125.631660247412	5.09626303167606\\
126.795284678643	4.91108043886546\\
127.969686821594	4.73793262821724\\
129.154966501488	4.57541154977308\\
130.351224468151	4.4223015084977\\
131.55856240457	4.27754688242419\\
132.777082935543	4.14022617538637\\
134.006889636395	4.00953103947024\\
135.248087041788	3.88474924170195\\
136.500780654601	3.7652508015016\\
137.765076954905	3.65047671594302\\
139.041083409007	3.53992983715728\\
140.328908478587	3.43316758359082\\
141.62866162992	3.3297962643132\\
142.940453343176	3.22946688118008\\
144.264395121816	3.13187235430924\\
145.600599502065	3.03674619857792\\
146.949180062482	2.94386276955588\\
148.31025143361	2.85303930423599\\
149.683929307726	2.764140114435\\
151.070330448665	2.67708346019807\\
152.469572701757	2.59185185063036\\
153.881775003835	2.50850680566218\\
155.307057393346	2.42720947880037\\
156.74554102056	2.34824899461604\\
158.19734815786	2.27208087896106\\
158.19734815786	2.27208087896106\\
159.662602210143	2.19937848332212\\
161.141427725302	2.13110064351408\\
162.633950404819	2.06857857887539\\
164.140297114447	2.01362352681603\\
165.660595894991	1.96865275917563\\
167.194975973199	1.93682433620754\\
168.743567772738	1.92216027507922\\
170.306502925284	1.92962756781423\\
171.883914281715	1.96514733643021\\
173.475935923393	2.03553051855209\\
175.082703173572	2.14840255212503\\
176.704352608895	2.31226043206512\\
178.341022071001	2.53685784044038\\
179.992850678248	2.83411403964894\\
181.659978837533	3.21974022369938\\
183.342548256229	3.71588678172948\\
185.04070195423	4.35547557617143\\
186.754584276108	5.18972271069624\\
188.48434090338	6.30230425734039\\
190.230118866894	7.83861102344244\\
191.992066559328	10.0731879377743\\
193.770333747799	13.5890996923387\\
195.565071586595	19.8610985375996\\
197.376432630026	33.8111785375273\\
199.204570845387	77.9727209434757\\
199.204570845387	77.9727209434757\\
201.04964162605	71.996247807672\\
202.911801804668	35.4536610786336\\
204.791209666509	23.2815023029379\\
206.688024962908	17.5618566951845\\
208.60240892485	14.2688432739289\\
210.534524276671	12.1323492364571\\
212.484535249888	10.6338806168791\\
214.452607597167	9.52370772547231\\
216.438908606402	8.66705700749132\\
218.443607114943	7.98490445634837\\
220.466873523941	7.42789388371885\\
222.508879812837	6.96362741769101\\
224.569799553977	6.56996697071574\\
226.649807927369	6.23127510929\\
228.74908173557	5.93619420243617\\
230.867799418717	5.67627685687581\\
233.006141069692	5.44511005199019\\
235.164288449435	5.23773723988437\\
237.342425002387	5.0502665633915\\
239.540735872088	4.87959885962231\\
241.759407916913	4.72323481135961\\
243.998629725955	4.57913562724072\\
246.258591635055	4.44562068387943\\
248.53948574298	4.32129117030922\\
250.841505927754	4.20497233453518\\
253.164847863136	4.09566924186356\\
255.509709035251	3.99253248393973\\
257.87628875938	3.89483130844899\\
260.2647881969	3.80193234618215\\
262.675410372384	3.7132826040487\\
265.108360190854	3.62839573976243\\
267.563844455205	3.54684088207405\\
270.042071883777	3.46823343990222\\
272.543253128103	3.39222747492226\\
275.067600790807	3.31850930902754\\
277.61532944368	3.24679211020484\\
280.18665564592	3.17681125449334\\
282.781797962534	3.10832030260067\\
285.400976982924	3.04108746085369\\
288.04441533963	2.97489241997129\\
290.712337727258	2.90952348353438\\
293.404970921579	2.84477491245583\\
296.122543798803	2.780444423445\\
298.865287355038	2.71633078956178\\
301.63343472592	2.65223150071261\\
304.42722120643	2.58794045293393\\
307.2468842709	2.52324564980435\\
310.092663593193	2.45792692084185\\
312.964801067075	2.39175369600616\\
315.863540826782	2.32448293205487\\
318.789129267765	2.25585738198903\\
321.741815067637	2.18560456196591\\
321.741815067637	2.18560456196591\\
324.721849207313	2.11343705204389\\
327.729484992338	2.03905526057147\\
330.764978074424	1.96215465765882\\
333.828586473176	1.88244106162525\\
336.920570598027	1.79966045672886\\
340.041193270371	1.71365522059322\\
343.190719745904	1.62446886937261\\
346.369417737173	1.532540971175\\
349.577557436328	1.43907088698252\\
352.815411538088	1.34669556157574\\
356.083255262928	1.26072694418362\\
359.381366380463	1.19125681137215\\
362.710025233065	1.15608734169455\\
366.06951475969	1.18284528742124\\
369.46012051993	1.30655150531677\\
372.882130718283	1.56320047069549\\
376.335836228653	1.99090427318202\\
379.821530619074	2.64776682603941\\
383.33951017666	3.64868678747222\\
386.890073932798	5.24760237193832\\
390.473523688556	8.09512729849313\\
394.090164040345	14.4116174810626\\
397.740302405804	38.6115440137047\\
401.424249049932	60.0878317959596\\
401.424249049932	60.0878317959596\\
405.142317111465	21.723988001258\\
408.894822629486	13.7516530663695\\
412.682084570295	10.4076585624354\\
416.504424854519	8.57123320212375\\
420.362168384471	7.40895420525742\\
420.362168384471	7.40895420525742\\
424.255643071778	6.60548867165431\\
428.185179865241	6.01545071309737\\
432.151112778977	5.56258289946641\\
436.153778920801	5.20306273250697\\
440.193518520887	4.90992782425177\\
444.270674960688	4.66568511694775\\
448.385594802119	4.45849259232998\\
452.538627817017	4.28004969243977\\
456.730127016875	4.1243665772159\\
460.960448682843	3.98701297216805\\
465.229952396019	3.86464195821577\\
469.539001068006	3.75467809579092\\
473.887960971766	3.65510735050004\\
478.277201772749	3.56433207141973\\
482.707096560318	3.48106868550883\\
487.178021879463	3.40427412379246\\
491.690357762803	3.3330919914386\\
496.244487762892	3.26681256837157\\
500.840798984821	3.20484266725882\\
505.479682119124	3.14668262817056\\
510.161531474983	3.09190855448469\\
514.886745013749	3.04015844864001\\
519.655724382766	2.99112128466984\\
524.468874949512	2.9445283168648\\
529.326605836056	2.90014610856756\\
534.229329953835	2.85777089677523\\
539.17746403875	2.81722400327895\\
544.171428686589	2.77834807248085\\
549.211648388779	2.74100396725359\\
554.298551568467	2.70506819239209\\
559.432570616938	2.67043074393562\\
564.614141930367	2.63699330444288\\
569.843705946914	2.6046677209884\\
575.121707184161	2.57337471551594\\
580.448594276898	2.5430427871808\\
585.824820015254	2.51360727413152\\
591.250841383188	2.48500954833768\\
596.727119597332	2.45719632194713\\
602.254120146193	2.43011904754276\\
607.832312829723	2.40373339778273\\
607.832312829723	2.40373339778273\\
613.462171799251	2.37799881241737\\
619.144175597784	2.3528781027075\\
624.878807200689	2.3283371049218\\
630.666554056741	2.3043443759419\\
636.507908129557	2.28087092511349\\
642.403365939419	2.25788997739607\\
648.353428605472	2.23537676362136\\
654.358601888324	2.21330833429947\\
660.419396233031	2.19166339393715\\
666.536326812491	2.17042215327152\\
672.709913571234	2.14956619719216\\
678.940681269611	2.12907836643533\\
685.229159528406	2.10894265139742\\
691.575882873852	2.08914409663761\\
697.981390783066	2.06966871482966\\
704.446227729904	2.05050340908473\\
710.970943231243	2.03163590270535\\
717.556091893693	2.01305467554996\\
724.202233460732	1.994748906289\\
730.909932860291	1.97670841992215\\
737.679760252773	1.95892364000197\\
744.512291079513	1.94138554507568\\
751.408106111697	1.92408562891328\\
758.367791499719	1.90701586414071\\
765.391938823015	1.89016866893995\\
772.48114514034	1.87353687651553\\
779.636013040524	1.85711370706076\\
786.857150693685	1.84089274198566\\
794.145171902934	1.82486790019424\\
801.50069615654	1.80903341622151\\
808.924348680594	1.79338382006029\\
816.416760492147	1.77791391852558\\
823.978568452852	1.76261877801966\\
831.610415323096	1.74749370857504\\
839.312949816636	1.73253424906438\\
847.08682665574	1.7177361534778\\
854.932706626838	1.70309537817714\\
862.85125663669	1.68860807004577\\
870.843149769072	1.67427055546028\\
878.909065341995	1.66007933001702\\
887.04968896544	1.64603104895275\\
895.26571259964	1.63212251820456\\
903.557834613893	1.6183506860585\\
911.92675984593	1.60471263534174\\
920.373199661822	1.59120557611599\\
928.89787201645	1.57782683883495\\
937.501501514529	1.56457386793047\\
946.1848194722	1.55144421579591\\
954.948563979197	1.53843553713776\\
963.793479961579	1.52554558366883\\
972.720319245054	1.51277219911838\\
981.729840618884	1.50011331453724\\
990.82280990038	1.48756694387686\\
1000	1.47513117982376\\
1000	1.47513117982376\\
};

\addplot [color=black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.50081151290782\\
0.1	7.50081151290782\\
0.100926219098705	7.50062322199938\\
0.101861017015598	7.50043148491735\\
0.102804473209331	7.50023623967313\\
0.103756667874519	7.50003742320331\\
0.104717681948552	7.49983497135254\\
0.10568759711848	7.49962881885616\\
0.106666495827954	7.49941889932261\\
0.107654461284232	7.49920514521566\\
0.108651577465254	7.49898748783638\\
0.109657929126781	7.49876585730494\\
0.110673601809597	7.49854018254211\\
0.111698681846782	7.49831039125062\\
0.112733256371049	7.49807640989629\\
0.113777413322149	7.49783816368891\\
0.114831241454351	7.49759557656291\\
0.115894830343981	7.49734857115784\\
0.116968270397039	7.49709706879859\\
0.118051652856881	7.49684098947547\\
0.119145069811978	7.49658025182397\\
0.120248614203741	7.49631477310442\\
0.121362379834424	7.49604446918132\\
0.122486461375093	7.4957692545026\\
0.123620954373677	7.49548904207854\\
0.124765955263087	7.49520374346058\\
0.125921561369415	7.49491326871987\\
0.127087870920206	7.49461752642564\\
0.128264983052806	7.4943164236234\\
0.129452997822792	7.49400986581288\\
0.130652016212472	7.49369775692586\\
0.131862140139475	7.49337999930375\\
0.133083472465407	7.49305649367501\\
0.134316117004602	7.49272713913241\\
0.135560178532937	7.49239183311007\\
0.136815762796747	7.49205047136039\\
0.138082976521809	7.49170294793076\\
0.139361927422414	7.49134915514014\\
0.140652724210524	7.49098898355551\\
0.14195547660501	7.49062232196811\\
0.143270295340983	7.49024905736962\\
0.144597292179202	7.48986907492811\\
0.145936579915576	7.489482257964\\
0.14728827239075	7.48908848792576\\
0.148652484499786	7.48868764436559\\
0.150029332201922	7.48827960491498\\
0.151418932530435	7.48786424526016\\
0.152821403602587	7.48744143911753\\
0.154236864629663	7.48701105820892\\
0.155665435927106	7.48657297223686\\
0.157107238924745	7.48612704885982\\
0.158562396177114	7.48567315366734\\
0.16003103137387	7.48521115015518\\
0.161513269350309	7.48474089970049\\
0.163009236097974	7.4842622615369\\
0.164519058775366	7.48377509272968\\
0.166042865718753	7.48327924815094\\
0.167580786453077	7.48277458045486\\
0.169132951702965	7.48226094005295\\
0.170699493403841	7.48173817508945\\
0.172280544713139	7.48120613141676\\
0.173876240021625	7.48066465257105\\
0.175486714964815	7.48011357974795\\
0.177112106434509	7.47955275177844\\
0.178752552590423	7.47898200510485\\
0.180408192871938	7.47840117375709\\
0.182079168009946	7.47781008932913\\
0.183765620038817	7.47720858095565\\
0.18546769230847	7.476596475289\\
0.187185529496558	7.4759735964764\\
0.188919277620767	7.4753397661375\\
0.190669084051225	7.47469480334228\\
0.192435097523033	7.47403852458922\\
0.194217468148903	7.47337074378401\\
0.196016347431919	7.47269127221852\\
0.197831888278416	7.47199991855036\\
0.199664245010979	7.47129648878284\\
0.201513573381556	7.47058078624544\\
0.203380030584698	7.46985261157486\\
0.205263775270925	7.46911176269662\\
0.207164967560207	7.46835803480731\\
0.209083769055575	7.4675912203574\\
0.21102034285686	7.46681110903487\\
0.212974853574552	7.4660174877494\\
0.214947467343798	7.46521014061747\\
0.216938351838518	7.46438884894814\\
0.218947676285662	7.46355339122975\\
0.22097561147959	7.46270354311746\\
0.223022329796594	7.46183907742172\\
0.225088005209546	7.4609597640977\\
0.227172813302691	7.46006537023576\\
0.229276931286565	7.45915566005295\\
0.231400538013065	7.45823039488563\\
0.233543813990648	7.45728933318319\\
0.235706941399673	7.4563322305031\\
0.237890104107889	7.45535883950704\\
0.240093487686065	7.45436890995845\\
0.24231727942376	7.45336218872141\\
0.244561668345245	7.45233841976088\\
0.246826845225569	7.45129734414446\\
0.249113002606779	7.45023870004565\\
0.25142033481428	7.4491622227486\\
0.253749037973357	7.44806764465462\\
0.256099310025846	7.44695469529027\\
0.258471350746956	7.44582310131723\\
0.260865361762255	7.44467258654396\\
0.263281546564802	7.44350287193922\\
0.265720110532451	7.4423136756475\\
0.268181260945301	7.44110471300647\\
0.270665207003324	7.43987569656641\\
0.273172159844138	7.43862633611177\\
0.275702332560958	7.43735633868493\\
0.278255940220712	7.43606540861211\\
0.280833199882317	7.43475324753162\\
0.283434330615131	7.43341955442448\\
0.286059553517574	7.43206402564744\\
0.288709091735924	7.4306863549684\\
0.291383170483279	7.42928623360451\\
0.294082017058706	7.4278633502628\\
0.29680586086656	7.42641739118346\\
0.299554933435981	7.42494804018589\\
0.302329468440578	7.42345497871754\\
0.305129701718287	7.42193788590557\\
0.307955871291423	7.4203964386115\\
0.310808217386906	7.41883031148872\\
0.313686982456688	7.41723917704316\\
0.316592411198352	7.41562270569693\\
0.319524750575921	7.41398056585524\\
0.322484249840844	7.4123124239764\\
0.325471160553185	7.41061794464515\\
0.328485736603004	7.40889679064931\\
0.331528234231942	7.40714862305971\\
0.334598912054997	7.40537310131364\\
0.337698031082509	7.40356988330165\\
0.340825854742345	7.40173862545792\\
0.343982648902293	7.39987898285413\\
0.347168681892656	7.39799060929694\\
0.350384224529067	7.39607315742902\\
0.353629550135504	7.39412627883382\\
0.356904934567523	7.39214962414392\\
0.360210656235707	7.39014284315312\\
0.363546996129332	7.38810558493226\\
0.366914237840249	7.38603749794878\\
0.370312667586993	7.38393823018994\\
0.373742574239106	7.38180742928993\\
0.3772042493417	7.37964474266065\\
0.380697987140229	7.37744981762632\\
0.384224084605506	7.37522230156172\\
0.387782841458946	7.37296184203433\\
0.391374560198038	7.37066808695009\\
0.394999546122064	7.36834068470288\\
0.398658107358044	7.36597928432768\\
0.402350554886929	7.3635835356574\\
0.406077202570037	7.36115308948325\\
0.409838367175726	7.35868759771867\\
0.413634368406327	7.3561867135668\\
0.417465528925314	7.35365009169131\\
0.421332174384729	7.35107738839062\\
0.425234633452868	7.34846826177546\\
0.429173237842216	7.3458223719495\\
0.43314832233764	7.34313938119318\\
0.43716022482485	7.34041895415056\\
0.441209286319119	7.33766075801899\\
0.445295850994266	7.3348644627416\\
0.449420266211914	7.33202974120247\\
0.453582882551019	7.32915626942426\\
0.457784053837662	7.32624372676829\\
0.462024137175131	7.32329179613679\\
0.466303492974273	7.32030016417722\\
0.470622484984128	7.31726852148857\\
0.47498148032285	7.31419656282927\\
0.479380849508911	7.31108398732672\\
0.483820966492596	7.30793049868815\\
0.488302208687788	7.30473580541261\\
0.492824957004051	7.30149962100386\\
0.497389595879006	7.29822166418408\\
0.501996513311008	7.29490165910793\\
0.506646100892127	7.29153933557697\\
0.511338753841433	7.28813442925402\\
0.516074871038591	7.2846866818773\\
0.520854855057766	7.28119584147406\\
0.525679112201842	7.27766166257349\\
0.530548052536957	7.27408390641845\\
0.535462089927361	7.2704623411761\\
0.540421642070592	7.2667967421467\\
0.545427130532983	7.26308689197068\\
0.550478980785497	7.25933258083344\\
0.555577622239888	7.25553360666765\\
0.560723488285203	7.25168977535283\\
0.565917016324624	7.24780090091177\\
0.571158647812643	7.24386680570352\\
0.576448828292588	7.23988732061269\\
0.581788007434493	7.23586228523469\\
0.587176639073326	7.23179154805664\\
0.592615181247555	7.22767496663352\\
0.598104096238094	7.22351240775944\\
0.603643850607587	7.21930374763347\\
0.609234915240071	7.21504887201994\\
0.614877765381002	7.21074767640278\\
0.62057288067765	7.20640006613354\\
0.626320745219869	7.20200595657299\\
0.626320745219869	7.20200595657299\\
0.632121847581245	7.1975652732257\\
0.637976680860628	7.19307795186764\\
0.643885742724042	7.18854393866617\\
0.649849535446989	7.18396319029246\\
0.655868565957143	7.17933567402586\\
0.661943345877439	7.17466136784992\\
0.668074391569561	7.16994026054009\\
0.674262224177834	7.16517235174252\\
0.680507369673521	7.16035765204391\\
0.68681035889953	7.15549618303218\\
0.693171727615541	7.15058797734771\\
0.699592016543537	7.14563307872499\\
0.706071771413777	7.14063154202448\\
0.712611543011175	7.13558343325451\\
0.719211887222119	7.13048882958318\\
0.725873365081725	7.12534781933991\\
0.732596542821523	7.12016050200678\\
0.739381991917587	7.11492698819937\\
0.746230289139111	7.10964739963716\\
0.753142016597437	7.10432186910336\\
0.760117761795533	7.09895054039415\\
0.76715811767793	7.09353356825728\\
0.774263682681127	7.08807111832015\\
0.781435060784454	7.08256336700721\\
0.788672861561415	7.07701050144697\\
0.795977700231498	7.07141271936835\\
0.803350197712474	7.06577022898685\\
0.810790980673169	7.06008324888028\\
0.818300681586739	7.05435200785447\\
0.825879938784427	7.04857674479888\\
0.833529396509819	7.04275770853243\\
0.841249704973612	7.0368951576397\\
0.849041520408875	7.03098936029767\\
0.856905505126835	7.02504059409324\\
0.864842327573172	7.01904914583181\\
0.872852662384838	7.0130153113372\\
0.880937190447399	7.00693939524305\\
0.889096598952916	7.0008217107762\\
0.897331581458352	6.99466257953224\\
0.905642837944529	6.98846233124356\\
0.914031074875623	6.98222130354027\\
0.922497005259217	6.97593984170442\\
0.931041348706908	6.9696182984177\\
0.93966483149547	6.96325703350324\\
0.948368186628592	6.95685641366163\\
0.957152153899186	6.9504168122019\\
0.966017479952265	6.94393860876747\\
0.974964918348409	6.93742218905784\\
0.983995229627823	6.93086794454624\\
0.99310918137498	6.92427627219369\\
1.00230754828387	6.91764757415995\\
1.01159111222383	6.91098225751175\\
1.02096066230605	6.90428073392877\\
1.03041699495059	6.89754341940768\\
1.03996091395412	6.89077073396487\\
1.04959323055823	6.88396310133811\\
1.05931476351837	6.87712094868761\\
1.06912633917348	6.87024470629698\\
1.07902879151618	6.86333480727438\\
1.08902296226373	6.8563916872543\\
1.0991097009295	6.8494157841004\\
1.10928986489522	6.84240753760975\\
1.11956431948388	6.83536738921884\\
1.12993393803322	6.8282957817117\\
1.14039960197003	6.82119315893061\\
1.15096220088503	6.81405996548946\\
1.1616226326085	6.80689664649044\\
1.1723818032866	6.79970364724397\\
1.18324062745838	6.79248141299254\\
1.19420002813353	6.78523038863845\\
1.20526093687084	6.77795101847584\\
1.21642429385737	6.77064374592725\\
1.22769104798836	6.76330901328491\\
1.23906215694792	6.75594726145693\\
1.25053858729039	6.74855892971873\\
1.26212131452255	6.74114445546968\\
1.27381132318648	6.73370427399532\\
1.2856096069433	6.72623881823514\\
1.29751716865759	6.71874851855613\\
1.30953502048267	6.71123380253229\\
1.32166418394661	6.70369509472996\\
1.33390569003906	6.69613281649939\\
1.34626057929891	6.68854738577229\\
1.35872990190271	6.68093921686569\\
1.37131471775394	6.67330872029198\\
1.38401609657313	6.66565630257525\\
1.39683511798874	6.65798236607393\\
1.40977287162897	6.65028730880976\\
1.42283045721435	6.64257152430302\\
1.43600898465126	6.6348354014142\\
1.44930957412622	6.62707932419181\\
1.46273335620113	6.61930367172662\\
1.47628147190939	6.61150881801209\\
1.48995507285285	6.60369513181102\\
1.50375532129974	6.59586297652845\\
1.51768339028341	6.58801271009067\\
1.53174046370208	6.58014468483036\\
1.54592773641948	6.57225924737782\\
1.56024641436637	6.56435673855823\\
1.57469771464309	6.55643749329486\\
1.58928286562298	6.54850184051829\\
1.60400310705682	6.54055010308147\\
1.6188596901782	6.53258259768069\\
1.63385387780986	6.52459963478238\\
1.64898694447106	6.51660151855561\\
1.6642601764859	6.50858854681051\\
1.67967487209265	6.50056101094221\\
1.69523234155412	6.49251919588073\\
1.71093390726901	6.48446338004631\\
1.72678090388436	6.47639383531057\\
1.74277467840892	6.46831082696329\\
1.75891659032773	6.46021461368479\\
1.77520801171763	6.45210544752401\\
1.7916503273639	6.44398357388217\\
1.80824493487795	6.43584923150216\\
1.82499324481615	6.42770265246356\\
1.84189668079971	6.41954406218324\\
1.85895667963569	6.4113736794218\\
1.87617469143912	6.40319171629556\\
1.8935521797563	6.39499837829438\\
1.91109062168914	6.38679386430515\\
1.92879150802078	6.37857836664106\\
1.94665634334226	6.37035207107664\\
1.96468664618045	6.36211515688868\\
1.98288394912707	6.35386779690279\\
2.00124979896904	6.34561015754599\\
2.01978575681988	6.33734239890502\\
2.03849339825246	6.32906467479056\\
2.05737431343291	6.32077713280732\\
2.07643010725577	6.31247991442991\\
2.09566239948043	6.30417315508469\\
2.1150728248688	6.29585698423731\\
2.13466303332424	6.28753152548624\\
2.15443469003188	6.27919689666185\\
2.17438947560008	6.27085320993147\\
2.19452908620331	6.26250057190993\\
2.21485523372636	6.25413908377584\\
2.2353696459098	6.24576884139336\\
2.25607406649686	6.23738993543943\\
2.27697025538168	6.2290024515363\\
2.29805998875885	6.22060647038937\\
2.31934505927443	6.21220206793006\\
2.34082727617829	6.20378931546359\\
2.36250846547795	6.19536827982162\\
2.38439047009372	6.1869390235194\\
2.40647515001542	6.1785016049174\\
2.42876438246045	6.17005607838706\\
2.45126006203334	6.1616024944805\\
2.47396410088681	6.15314090010397\\
2.49687842888433	6.14467133869474\\
2.52000499376409	6.13619385040113\\
2.54334576130465	6.12770847226544\\
2.56690271549195	6.1192152384094\\
2.59067785868801	6.11071418022194\\
2.61467321180109	6.10220532654874\\
2.63889081445751	6.09368870388339\\
2.66333272517498	6.08516433655977\\
2.68800102153761	6.07663224694507\\
2.71289780037247	6.06809245563339\\
2.73802517792786	6.05954498163922\\
2.76338529005317	6.05098984259052\\
2.78898029238044	6.04242705492101\\
2.81481236050758	6.03385663406119\\
2.8408836901833	6.02527859462759\\
2.86719649749377	6.01669295060998\\
2.89375301905095	6.00809971555595\\
2.92055551218275	5.99949890275246\\
2.94760625512486	5.99089052540396\\
2.97490754721444	5.98227459680654\\
3.00246170908555	5.97365113051777\\
3.0302710828664	5.96502014052173\\
3.05833803237843	5.95638164138879\\
3.08666494333727	5.94773564842978\\
3.11525422355549	5.93908217784407\\
3.14410830314726	5.93042124686114\\
3.17322963473498	5.92175287387535\\
3.20262069365765	5.91307707857338\\
3.23228397818138	5.90439388205411\\
3.26222200971167	5.8957033069405\\
3.29243733300777	5.88700537748319\\
3.32293251639897	5.87830011965547\\
3.35371015200293	5.86958756123937\\
3.38477285594598	5.86086773190252\\
3.41612326858553	5.8521406632657\\
3.44776405473446	5.84340638896068\\
3.47969790388769	5.8346649446782\\
3.51192753045073	5.82591636820603\\
3.54445567397043	5.81716069945688\\
3.57728509936787	5.80839798048599\\
3.61041859717334	5.79962825549848\\
3.64385898376354	5.79085157084628\\
3.67760910160103	5.78206797501468\\
3.71167181947576	5.7732775185985\\
3.74605003274899	5.76448025426786\\
3.78074666359935	5.75567623672383\\
3.81576466127125	5.74686552264379\\
3.85110700232557	5.73804817061683\\
3.88677669089267	5.72922424106933\\
3.92277675892772	5.72039379618091\\
3.95911026646846	5.71155689979096\\
3.95911026646846	5.71155689979096\\
3.99578030189527	5.70271361729606\\
4.03278998219371	5.69386401553863\\
4.07014245321944	5.68500816268699\\
4.10784088996565	5.67614612810737\\
4.14588849683291	5.66727798222815\\
4.18428850790158	5.65840379639675\\
4.22304418720667	5.6495236427297\\
4.26215882901532	5.64063759395617\\
4.3016357581068	5.63174572325571\\
4.34147833005509	5.62284810409047\\
4.38168993151419	5.61394481003255\\
4.4222739805059	5.60503591458709\\
4.4632339267104	5.59612149101144\\
4.50457325175946	5.58720161213135\\
4.5462954695324	5.57827635015439\\
4.58840412645476	5.56934577648149\\
4.63090280179974	5.56040996151712\\
4.67379510799246	5.55146897447873\\
4.71708469091702	5.54252288320607\\
4.76077523022637	5.53357175397108\\
4.80487043965513	5.52461565128894\\
4.84937406733524	5.51565463773097\\
4.89428989611453	5.50668877373985\\
4.93962174387832	5.49771811744815\\
4.98537346387389	5.48874272450027\\
5.03154894503805	5.47976264787893\\
5.07815211232767	5.4707779377364\\
5.12518692705333	5.46178864123137\\
5.17265738721602	5.45279480237172\\
5.22056752784697	5.44379646186408\\
5.26892142135067	5.43479365697042\\
5.31772317785097	5.42578642137237\\
5.36697694554048	5.41677478504368\\
5.41668691103315	5.40775877413133\\
5.46685729972018	5.39873841084564\\
5.51749237612913	5.38971371335994\\
5.56859644428641	5.38068469572005\\
5.62017384808319	5.37165136776393\\
5.67222897164454	5.36261373505193\\
5.72476623970218	5.35357179880783\\
5.7777901179705	5.34452555587089\\
5.83130511352622	5.33547499865923\\
5.88531577519145	5.32642011514466\\
5.93982669392036	5.31736088883909\\
5.99484250318941	5.30829729879267\\
6.05036787939122	5.29922931960366\\
6.10640754223204	5.29015692144016\\
6.16296625513294	5.2810800700736\\
6.22004882563471	5.27199872692394\\
6.2776601058065	5.26291284911661\\
6.33580499265825	5.25382238955093\\
6.39448842855694	5.24472729697991\\
6.4537154016467	5.23562751610121\\
6.5134909462728	5.22652298765909\\
6.57382014340959	5.21741364855699\\
6.63470812109235	5.20829943198042\\
6.69616005485322	5.19918026752996\\
6.75818116816111	5.1900560813638\\
6.82077673286568	5.1809267963496\\
6.8839520696455	5.17179233222502\\
6.94771254846024	5.16265260576668\\
7.01206358900718	5.15350753096687\\
7.07701066118189	5.14435701921758\\
7.14255928554313	5.13520097950121\\
7.20871503378214	5.12603931858751\\
7.27548352919623	5.11687194123608\\
7.34287044716676	5.10769875040375\\
7.41088151564157	5.09851964745636\\
7.47952251562182	5.08933453238409\\
7.54879928165344	5.0801433040199\\
7.618717702323	5.0709458602602\\
7.68928372075831	5.06174209828715\\
7.76050333513357	5.05253191479191\\
7.8323825991792	5.04331520619809\\
7.90492762269642	5.03409186888474\\
7.97814457207662	5.0248617994081\\
8.05203967082547	5.0156248947215\\
8.12661920009194	5.0063810523926\\
8.2018894992022	4.99713017081737\\
8.27785696619848	4.98787214943007\\
8.35452805838287	4.97860688890848\\
8.43190929286625	4.9693342913739\\
8.51000724712225	4.96005426058503\\
8.58882855954625	4.95076670212527\\
8.66837993001978	4.94147152358277\\
8.74866812047991	4.93216863472252\\
8.82969995549409	4.92285794765013\\
8.9114823228402	4.91353937696648\\
8.99402217409204	4.90421283991296\\
9.07732652521023	4.89487825650658\\
9.16140245713852	4.88553554966468\\
9.24625711640574	4.87618464531865\\
9.33189771573324	4.86682547251635\\
9.41833153464795	4.85745796351278\\
9.5055659201012	4.84808205384876\\
9.59360828709314	4.83869768241727\\
9.68246611930312	4.82930479151716\\
9.77214696972572	4.81990332689407\\
9.86265846131282	4.81049323776841\\
9.95400828762152	4.80107447685013\\
9.95400828762152	4.80107447685013\\
10.0462042134681	4.79164700034034\\
10.1392540755882	4.78221076791962\\
10.2331657833025	4.77276574272311\\
10.3279473191895	4.7633118913023\\
10.423606739764	4.75384918357369\\
10.5201521761616	4.74437759275444\\
10.61759183483	4.73489709528508\\
10.7159339982267	4.72540767073966\\
10.8151870255229	4.71590930172345\\
10.9153593533139	4.70640197375851\\
11.0164594963366	4.69688567515757\\
11.1184960481927	4.6873603968865\\
11.2214776820798	4.67782613241578\\
11.3254131515281	4.6682828775616\\
11.4303112911448	4.65873063031684\\
11.5361810173648	4.6491693906727\\
11.6430313292088	4.63959916043137\\
11.7508713090481	4.63001994301059\\
11.8597101233767	4.6204317432404\\
11.9695570235904	4.61083456715314\\
12.0804213467733	4.60122842176706\\
12.1923125164911	4.59161331486457\\
12.3052400435926	4.58198925476567\\
12.4192135270178	4.57235625009743\\
12.534242654614	4.56271430956039\\
12.650337203959	4.55306344169257\\
12.7675070431927	4.54340365463204\\
12.8857621318552	4.53373495587887\\
13.0051125217341	4.52405735205733\\
13.1255683577184	4.51437084867923\\
13.2471398786612	4.50467544990928\\
13.3698374182495	4.49497115833339\\
13.4936714058831	4.48525797473075\\
13.6186523675608	4.47553589785065\\
13.7447909267754	4.46580492419492\\
13.8720978054162	4.45606504780683\\
14.000583824681	4.44631626006742\\
14.1302599059953	4.43655854950008\\
14.2611370719413	4.4267919015842\\
14.3932264471941	4.41701629857883\\
14.5265392594678	4.40723171935712\\
14.6610868404698	4.39743813925236\\
14.796880626864	4.38763552991642\\
14.9339321612425	4.37782385919127\\
15.0722530931076	4.36800309099452\\
15.211855179861	4.35817318521942\\
15.3527502878042	4.3483340976502\\
15.4949503931463	4.33848577989332\\
15.6384675830225	4.32862817932525\\
15.7833140565212	4.31876123905733\\
15.9295021257212	4.30888489791828\\
16.0770442167382	4.29899909045483\\
16.2259528707809	4.28910374695099\\
16.3762407452169	4.27919879346624\\
16.527920614649	4.26928415189322\\
16.6810053720006	4.25935974003497\\
16.835508029612	4.2494254717023\\
16.9914417203463	4.23948125683129\\
17.1488196987054	4.22952700162126\\
17.3076553419573	4.21956260869323\\
17.4679621512725	4.20958797726912\\
17.6297537528721	4.19960300337156\\
17.7930438991858	4.18960758004445\\
17.957846470021	4.17960159759417\\
18.1241754737424	4.1695849438513\\
18.2920450484629	4.15955750445287\\
18.4614694632455	4.14951916314471\\
18.6324631193156	4.13946980210387\\
18.8050405512858	4.12940930228079\\
18.979216428391	4.11933754376084\\
19.1550055557353	4.10925440614493\\
19.3324228755505	4.09915976894877\\
19.5114834684662	4.08905351202037\\
19.6922025547917	4.0789355159753\\
19.8745954958098	4.06880566264915\\
20.0586777950823	4.05866383556681\\
20.244465099768	4.0485099204278\\
20.4319732019527	4.0383438056073\\
20.6212180399914	4.02816538267205\\
20.8122156998634	4.01797454691068\\
21.0049824165392	4.00777119787774\\
21.1995345753607	3.99755523995084\\
21.3958887134342	3.98732658290019\\
21.5940615210357	3.97708514247001\\
21.7940698430296	3.96683084097102\\
21.9959306803007	3.95656360788358\\
22.1996611911995	3.94628338047063\\
22.4052786930002	3.93599010440019\\
22.6128006633728	3.92568373437643\\
22.822244741869	3.9153642347793\\
23.0336287314213	3.9050315803118\\
23.2469705998565	3.89468575665487\\
23.4622884814226	3.88432676112924\\
23.6796006783308	3.87395460336423\\
23.8989256623105	3.8635693059732\\
24.1202820761801	3.85317090523553\\
24.3436887354311	3.8427594517852\\
24.5691646298279	3.8323350113062\\
24.7967289250216	3.82189766523478\\
25.0264009641792	3.81144751146919\\
25.0264009641792	3.81144751146919\\
25.2582002696278	3.80098466508737\\
25.4921465445142	3.79050925907326\\
25.7282596744793	3.78002144505278\\
25.9665597293487	3.76952139404038\\
26.2070669648385	3.75900929719774\\
26.4498018242772	3.74848536660585\\
26.6947849403432	3.73794983605263\\
26.9420371368188	3.72740296183782\\
27.1915794303602	3.71684502359763\\
27.4434330322837	3.70627632515192\\
27.6976193503689	3.69569719537657\\
27.9541599906786	3.68510798910466\\
28.2130767593947	3.67450908806001\\
28.4743916646725	3.66390090182711\\
28.7381269185107	3.6532838688621\\
29.0043049386399	3.64265845754945\\
29.2729483504282	3.63202516731006\\
29.5440799888038	3.62138452976641\\
29.8177229001967	3.61073710997135\\
30.0939003444972	3.60008350770731\\
30.3726357970331	3.58942435886363\\
30.6539529505653	3.57876033690015\\
30.9378757173014	3.56809215440574\\
31.2244282309286	3.55742056476145\\
31.5136348486648	3.54674636391836\\
31.8055201533292	3.53607039230121\\
32.1001089554317	3.52539353684951\\
32.397426295282	3.51471673320899\\
32.6974974451177	3.50404096808667\\
33.0003479112529	3.49336728178429\\
33.3060034362459	3.48269677092561\\
33.6144900010877	3.47203059139413\\
33.9258338274099	3.46136996149899\\
34.2400613797143	3.45071616538822\\
34.5571993676214	3.4400705567293\\
34.8772747481418	3.42943456267906\\
35.2003147279668	3.41880968816575\\
35.5263467657814	3.40819752050822\\
35.8553985745982	3.39759973439854\\
36.1874981241128	3.38701809727625\\
36.5226736430818	3.37645447512455\\
36.8609536217216	3.36591083872061\\
37.2023668141307	3.35538927037455\\
37.5469422407334	3.34489197119428\\
37.8947091907467	3.33442126891556\\
38.24569722467	3.32397962634006\\
38.5999361767977	3.31356965042697\\
38.957456157755	3.30319410208721\\
39.3182875570577	3.29285590673291\\
39.6824610456948	3.28255816563905\\
40.0500075787361	3.27230416817824\\
40.4209583979631	3.2620974049946\\
40.7953450345245	3.25194158218796\\
41.1731993116168	3.24184063658521\\
41.5545533471888	3.23179875218185\\
41.9394395566719	3.22182037784401\\
42.3278906557355	3.21191024636815\\
42.7199396630678	3.20207339500464\\
43.1156199031823	3.19231518755975\\
43.5149650092505	3.18264133820116\\
43.9180089259609	3.17305793710265\\
44.324785912404	3.16357147807586\\
44.7353305449847	3.15418888835011\\
45.149677720361	3.14491756067598\\
45.5678626584106	3.13576538794412\\
45.9899209052244	3.12674080052857\\
46.4158883361278	3.11785280658321\\
46.8458011587305	3.10911103554116\\
47.2796959160039	3.10052578509068\\
47.7176094893875	3.09210807192685\\
48.1595791019235	3.08386968660699\\
48.6056423214213	3.07582325286912\\
49.0558370636505	3.06798229180763\\
49.5102015955635	3.06036129133871\\
49.9687745385488	3.05297578143018\\
50.4315948717136	3.04584241561761\\
50.8987019351968	3.0389790593799\\
51.3701354335134	3.03240488600537\\
51.8459354389291	3.02614048064231\\
52.3261423948666	3.02020795329913\\
52.8107971193433	3.01463106163698\\
53.2999408084409	3.00943534448509\\
53.793615039807	3.00464826710626\\
54.2918617761894	3.00029937934796\\
54.7947233690029	2.9964204879363\\
55.302242561929	2.99304584430533\\
55.8144624945496	2.99021234950791\\
56.3314267060136	2.98795977792565\\
56.8531791387375	2.9863310216912\\
57.3797641421413	2.98537235795646\\
57.9112264764176	2.98513374139246\\
58.4476113163363	2.9856691245941\\
58.988964255085	2.98703680939345\\
59.5353313081437	2.98929983246572\\
60.0867589171969	2.99252638905327\\
60.6432939540806	2.9967902991457\\
61.204983724767	3.00217152105395\\
61.7718759733849	3.00875671802053\\
62.3440188862786	3.01663988433928\\
62.9214610961034	3.02592303844398\\
62.9214610961034	3.02592303844398\\
63.5042516859596	3.03671699159913\\
64.0924401935645	3.04914220223147\\
64.6860766154633	3.06332972762962\\
65.2852114112785	3.07942228677673\\
65.8898955079995	3.09757545055009\\
66.5001803043112	3.11795897852347\\
67.1161176749628	3.14075832527227\\
67.7377599751775	3.16617634356858\\
68.3651600451024	3.19443521736785\\
68.9983712143002	3.2257786642886\\
69.6374473062822	3.2604744557002\\
70.2824426430835	3.29881731298225\\
70.93341204988	3.34113225154166\\
71.5904108596489	3.38777846047314\\
72.2534949178721	3.43915382623589\\
72.9227205872831	3.49570023459696\\
73.5981447526576	3.5579098179471\\
74.2798248256492	3.62633235705358\\
74.9678187496688	3.70158410023708\\
75.6621850048106	3.78435833273895\\
76.3629826128224	3.87543812002477\\
77.070271142123	3.97571176836088\\
77.7841107128649	4.0861917045836\\
78.5045620020451	4.20803768925862\\
79.2316862486625	4.34258556445854\\
79.9655452589235	4.49138312970028\\
80.7062014114951	4.65623528201443\\
81.4537176628074	4.83926131542239\\
82.2081575524054	5.04296835216114\\
82.9695852083491	5.27034642775477\\
83.7380653526649	5.5249930166005\\
84.5136633068472	5.81127814967825\\
85.2964449974102	6.13456636809214\\
86.0864769614925	6.5015196175258\\
86.8838263525118	6.92051759536294\\
87.6885609458743	7.40225212451561\\
88.5007491447344	7.96058545972735\\
89.3204599858097	8.61381951137344\\
90.1477631452492	9.38662410403639\\
90.9827289445556	10.3130586209225\\
91.8254283565628	11.4414797700929\\
92.6759330114688	12.8428536874334\\
93.5343152029239	14.6255478154267\\
94.400647894176	16.9632563611067\\
95.2750047242729	20.1516127740031\\
96.157460014321	24.7332449507065\\
97.0480887738031	31.8029198685163\\
97.946966706954	43.8207326032643\\
98.8541702191957	66.4447461860252\\
99.769776423632	99.4637758809536\\
99.769776423632	99.4637758809536\\
100.693863147603	84.7296277022977\\
100.693863147603	84.7296277022977\\
101.6265089393	54.5782107056421\\
102.567793074442	38.2146814156607\\
103.517795563018	29.1005580871671\\
104.47659715608	23.4503624079602\\
105.444279352617	19.641411683406\\
106.420924406472	16.9111966358405\\
107.406615333343	14.8624988091112\\
108.401435917833	13.2701282214327\\
109.405470720574	11.997546073092\\
110.418805085416	10.9573882026031\\
111.441525146679	10.0912543572079\\
112.473717836475	9.35866832432287\\
113.5154708921	8.73071297780725\\
114.566872863487	8.1861899304117\\
115.628013120738	7.70921098994453\\
116.698981861715	7.28763645095904\\
117.779870119712	6.91203275935565\\
118.87076977119	6.57495896520051\\
119.971773543588	6.27046719597658\\
121.082975023204	5.99374592691649\\
122.204468663149	5.74086064985398\\
123.336349791378	5.50856230244636\\
124.478714618791	5.29414368799682\\
124.478714618791	5.29414368799682\\
125.631660247412	5.09533043992974\\
126.795284678643	4.91019722339525\\
127.969686821594	4.73710262711892\\
129.154966501488	4.57463807282398\\
130.351224468151	4.4215873628153\\
131.55856240457	4.27689439236428\\
132.777082935543	4.13963719752612\\
134.006889636395	4.00900697323726\\
135.248087041788	3.88429103597487\\
136.500780654601	3.76485895730294\\
137.765076954905	3.65015128515559\\
139.041083409007	3.5396704170079\\
140.328908478587	3.43297330644951\\
141.62866162992	3.32966578213892\\
142.940453343176	3.22939834369609\\
144.264395121816	3.13186337969832\\
145.600599502065	3.03679383513874\\
146.949180062482	2.9439634463446\\
148.31025143361	2.85318876822398\\
149.683929307726	2.76433335114753\\
151.070330448665	2.67731459418535\\
152.469572701757	2.59211402153432\\
153.881775003835	2.50879201524451\\
155.307057393346	2.42750840442411\\
156.74554102056	2.34855076596151\\
158.19734815786	2.27237281835761\\
158.19734815786	2.27237281835761\\
159.662602210143	2.19964581794928\\
161.141427725302	2.1313262129463\\
162.633950404819	2.06874258824053\\
164.140297114447	2.01370343850164\\
165.660595894991	1.96862347494869\\
167.194975973199	1.93665888397249\\
168.743567772738	1.92183123918334\\
170.306502925284	1.92910940993892\\
171.883914281715	1.96441945936013\\
173.475935923393	2.03458044315687\\
175.082703173572	2.14722816234683\\
176.704352608895	2.31087031820601\\
178.341022071001	2.535269511375\\
179.992850678248	2.83235074558605\\
181.659978837533	3.21782763439859\\
183.342548256229	3.71385057136771\\
185.04070195423	4.35334046964372\\
186.754584276108	5.1875132918311\\
188.48434090338	6.30004823457494\\
190.230118866894	7.83634735726905\\
191.992066559328	10.070987814624\\
193.770333747799	13.587129370598\\
195.565071586595	19.8598531565332\\
197.376432630026	33.8126343878196\\
199.204570845387	77.9805712127286\\
199.204570845387	77.9805712127286\\
201.04964162605	71.965055100484\\
202.911801804668	35.4458183234076\\
204.791209666509	23.278861172443\\
206.688024962908	17.5610118484402\\
208.60240892485	14.2688310808442\\
210.534524276671	12.1327918496017\\
212.484535249888	10.6345969427855\\
214.452607597167	9.5245985023365\\
216.438908606402	8.66806234326538\\
218.443607114943	7.98598551045793\\
220.466873523941	7.42902401454534\\
222.508879812837	6.96478751669242\\
224.569799553977	6.57114282877087\\
226.649807927369	6.23245584526548\\
228.74908173557	5.93737128147378\\
230.867799418717	5.67744345288341\\
233.006141069692	5.44626061969524\\
235.164288449435	5.23886721915428\\
237.342425002387	5.05137216966759\\
239.540735872088	4.88067693195293\\
241.759407916913	4.72428269988023\\
243.998629725955	4.58015110823743\\
246.258591635055	4.44660189449824\\
248.53948574298	4.32223655748818\\
250.841505927754	4.20588061438479\\
253.164847863136	4.0965393668235\\
255.509709035251	3.99336361579202\\
257.87628875938	3.89562279578897\\
260.2647881969	3.80268370531692\\
262.675410372384	3.71399350255462\\
265.108360190854	3.62906598212468\\
267.563844455205	3.54747039697056\\
270.042071883777	3.46882226879925\\
272.543253128103	3.39277576172713\\
275.067600790807	3.3190172906043\\
277.61532944368	3.24726010760634\\
280.18665564592	3.17723966480056\\
282.781797962534	3.10870959129191\\
285.400976982924	3.04143815465403\\
288.04441533963	2.97520510015825\\
290.712337727258	2.90979877970242\\
293.404970921579	2.84501349677154\\
296.122543798803	2.78064700545971\\
298.865287355038	2.716498111694\\
301.63343472592	2.65236433457289\\
304.42722120643	2.58803959675022\\
307.2468842709	2.52331192732763\\
310.092663593193	2.45796118229027\\
312.964801067075	2.39175682187174\\
315.863540826782	2.32445584100039\\
318.789129267765	2.25580104468223\\
321.741815067637	2.18552002366942\\
321.741815067637	2.18552002366942\\
324.721849207313	2.11332546832462\\
327.729484992338	2.03891795299729\\
330.764978074424	1.96199320048329\\
333.828586473176	1.8822574174052\\
336.920570598027	1.7994571906833\\
340.041193270371	1.71343584403053\\
343.190719745904	1.62423839808979\\
346.369417737173	1.53230684518063\\
349.577557436328	1.43884449289515\\
352.815411538088	1.34649471247568\\
356.083255262928	1.26057964942935\\
359.381366380463	1.19120586835192\\
362.710025233065	1.15619213884803\\
366.06951475969	1.18317188988149\\
369.46012051993	1.30714766276127\\
372.882130718283	1.5640808395689\\
376.335836228653	1.99207082007229\\
379.821530619074	2.64924378370633\\
383.33951017666	3.65055186168339\\
386.890073932798	5.25003577260971\\
390.473523688556	8.09855526155589\\
394.090164040345	14.4173099167999\\
397.740302405804	38.6255297285038\\
401.424249049932	60.084099332406\\
401.424249049932	60.084099332406\\
405.142317111465	21.7276941328437\\
408.894822629486	13.7542514527231\\
412.682084570295	10.4095850067864\\
416.504424854519	8.5727455821387\\
420.362168384471	7.410190309066\\
420.362168384471	7.410190309066\\
424.255643071778	6.606528638386\\
428.185179865241	6.01634485573692\\
432.151112778977	5.56336476247856\\
436.153778920801	5.20375575929593\\
440.193518520887	4.91054902457283\\
444.270674960688	4.66624721243238\\
448.385594802119	4.45900533727478\\
452.538627817017	4.28052072219433\\
456.730127016875	4.12480197305696\\
460.960448682843	3.98741764913707\\
465.229952396019	3.86501993857988\\
469.539001068006	3.75503270639615\\
473.887960971766	3.65544136815697\\
478.277201772749	3.56464783198724\\
482.707096560318	3.48136816710043\\
487.178021879463	3.40455901119795\\
491.690357762803	3.33336372668493\\
496.244487762892	3.26707239090236\\
500.840798984821	3.20509164623216\\
505.479682119124	3.14692168869731\\
510.161531474983	3.09213849915356\\
514.886745013749	3.04037997533691\\
519.655724382766	2.99133500145356\\
524.468874949512	2.94473475448184\\
529.326605836056	2.90034573105642\\
534.229329953835	2.8579641105106\\
539.17746403875	2.81741116473178\\
544.171428686589	2.77852949491264\\
549.211648388779	2.74117992651933\\
554.298551568467	2.70523893199218\\
559.432570616938	2.67059647943048\\
564.614141930367	2.63715422732293\\
569.843705946914	2.60482400207541\\
575.121707184161	2.57352650795884\\
580.448594276898	2.54319022909808\\
585.824820015254	2.51375049094416\\
591.250841383188	2.4851486548294\\
596.727119597332	2.45733142408337\\
602.254120146193	2.430250244075\\
607.832312829723	2.40386078166107\\
607.832312829723	2.40386078166107\\
613.462171799251	2.37812247203141\\
619.144175597784	2.3529981229726\\
624.878807200689	2.3284535682259\\
630.666554056741	2.30445736296638\\
636.507908129557	2.28098051553975\\
642.403365939419	2.2579962505086\\
648.353428605472	2.23547979881661\\
654.358601888324	2.21340821150943\\
660.419396233031	2.1917601939751\\
666.536326812491	2.17051595810742\\
672.709913571234	2.14965709016396\\
678.940681269611	2.12916643240253\\
685.229159528406	2.10902797684218\\
691.575882873852	2.08922676971879\\
697.981390783066	2.06974882539457\\
704.446227729904	2.05058104864299\\
710.970943231243	2.03171116436923\\
717.556091893693	2.01312765394494\\
724.202233460732	1.99481969743841\\
730.909932860291	1.97677712110913\\
737.679760252773	1.95899034961222\\
744.512291079513	1.94145036242371\\
751.408106111697	1.9241486540552\\
758.367791499719	1.90707719767621\\
765.391938823015	1.89022841180565\\
772.48114514034	1.8735951297723\\
779.636013040524	1.85717057167696\\
786.857150693685	1.84094831861821\\
794.145171902934	1.8249222889694\\
801.50069615654	1.80908671651707\\
808.924348680594	1.79343613029057\\
816.416760492147	1.77796533593068\\
823.978568452852	1.76266939846013\\
831.610415323096	1.74754362633321\\
839.312949816636	1.73258355665325\\
847.08682665574	1.71778494145834\\
854.932706626838	1.70314373498486\\
862.85125663669	1.68865608182713\\
870.843149769072	1.67431830591954\\
878.909065341995	1.66012690027389\\
887.04968896544	1.64607851741139\\
895.26571259964	1.63216996043396\\
903.557834613893	1.61839817468472\\
911.92675984593	1.60476023995172\\
920.373199661822	1.59125336317349\\
928.89787201645	1.57787487160806\\
937.501501514529	1.56462220643097\\
946.1848194722	1.55149291673022\\
954.948563979197	1.53848465386927\\
963.793479961579	1.52559516619127\\
972.720319245054	1.51282229404013\\
981.729840618884	1.50016396507607\\
990.82280990038	1.48761818986489\\
1000	1.47518305772204\\
1000	1.47518305772204\\
};

\addplot [color=green!50!black,dashed, line width=2pt]
  table[row sep=crcr]{%
0.1	7.50158108703511\\
0.1	7.50158108703511\\
0.100926219098705	7.50139290849386\\
0.101861017015598	7.50120128522744\\
0.102804473209331	7.50100615525125\\
0.103756667874519	7.50080745550512\\
0.104717681948552	7.50060512183622\\
0.10568759711848	7.50039908898153\\
0.106666495827954	7.50018929055037\\
0.107654461284232	7.49997565900644\\
0.108651577465254	7.4997581256498\\
0.109657929126781	7.49953662059864\\
0.110673601809597	7.49931107277071\\
0.111698681846782	7.49908140986464\\
0.112733256371049	7.49884755834099\\
0.113777413322149	7.49860944340308\\
0.114831241454351	7.49836698897763\\
0.115894830343981	7.49812011769518\\
0.116968270397039	7.4978687508702\\
0.118051652856881	7.49761280848116\\
0.119145069811978	7.49735220915018\\
0.120248614203741	7.49708687012266\\
0.121362379834424	7.49681670724653\\
0.122486461375093	7.4965416349514\\
0.123620954373677	7.49626156622745\\
0.124765955263087	7.49597641260415\\
0.125921561369415	7.49568608412868\\
0.127087870920206	7.49539048934433\\
0.128264983052806	7.49508953526847\\
0.129452997822792	7.49478312737052\\
0.130652016212472	7.49447116954961\\
0.131862140139475	7.49415356411212\\
0.133083472465407	7.49383021174894\\
0.134316117004602	7.49350101151269\\
0.135560178532937	7.49316586079463\\
0.136815762796747	7.49282465530146\\
0.138082976521809	7.49247728903194\\
0.139361927422414	7.49212365425339\\
0.140652724210524	7.49176364147792\\
0.14195547660501	7.49139713943867\\
0.143270295340983	7.49102403506577\\
0.144597292179202	7.49064421346224\\
0.145936579915576	7.49025755787972\\
0.14728827239075	7.48986394969412\\
0.148652484499786	7.48946326838111\\
0.150029332201922	7.48905539149158\\
0.151418932530435	7.48864019462688\\
0.152821403602587	7.48821755141415\\
0.154236864629663	7.48778733348137\\
0.155665435927106	7.48734941043256\\
0.157107238924745	7.48690364982274\\
0.158562396177114	7.48644991713296\\
0.16003103137387	7.4859880757453\\
0.161513269350309	7.48551798691775\\
0.163009236097974	7.48503950975925\\
0.164519058775366	7.48455250120458\\
0.166042865718753	7.48405681598941\\
0.167580786453077	7.48355230662528\\
0.169132951702965	7.48303882337472\\
0.170699493403841	7.4825162142264\\
0.172280544713139	7.48198432487039\\
0.173876240021625	7.48144299867354\\
0.175486714964815	7.48089207665493\\
0.177112106434509	7.48033139746153\\
0.178752552590423	7.47976079734404\\
0.180408192871938	7.47918011013283\\
0.182079168009946	7.4785891672142\\
0.183765620038817	7.47798779750677\\
0.18546769230847	7.47737582743823\\
0.187185529496558	7.47675308092228\\
0.188919277620767	7.47611937933594\\
0.190669084051225	7.47547454149716\\
0.192435097523033	7.4748183836428\\
0.194217468148903	7.47415071940698\\
0.196016347431919	7.4734713597999\\
0.197831888278416	7.47278011318704\\
0.199664245010979	7.47207678526889\\
0.201513573381556	7.47136117906111\\
0.203380030584698	7.47063309487536\\
0.205263775270925	7.46989233030058\\
0.207164967560207	7.46913868018497\\
0.209083769055575	7.46837193661851\\
0.21102034285686	7.46759188891632\\
0.212974853574552	7.46679832360258\\
0.214947467343798	7.46599102439529\\
0.216938351838518	7.46516977219184\\
0.218947676285662	7.46433434505539\\
0.22097561147959	7.46348451820211\\
0.223022329796594	7.46262006398942\\
0.225088005209546	7.46174075190512\\
0.227172813302691	7.46084634855758\\
0.229276931286565	7.45993661766697\\
0.231400538013065	7.45901132005764\\
0.233543813990648	7.45807021365156\\
0.235706941399673	7.45711305346313\\
0.237890104107889	7.45613959159504\\
0.240093487686065	7.45514957723563\\
0.24231727942376	7.45414275665751\\
0.244561668345245	7.45311887321757\\
0.246826845225569	7.45207766735859\\
0.249113002606779	7.45101887661222\\
0.25142033481428	7.44994223560365\\
0.253749037973357	7.44884747605787\\
0.256099310025846	7.44773432680769\\
0.258471350746956	7.44660251380339\\
0.260865361762255	7.44545176012433\\
0.263281546564802	7.44428178599237\\
0.265720110532451	7.44309230878727\\
0.268181260945301	7.44188304306398\\
0.270665207003324	7.44065370057217\\
0.273172159844138	7.43940399027774\\
0.275702332560958	7.43813361838665\\
0.278255940220712	7.43684228837086\\
0.280833199882317	7.43552970099675\\
0.283434330615131	7.4341955543558\\
0.286059553517574	7.43283954389783\\
0.288709091735924	7.43146136246667\\
0.291383170483279	7.43006070033845\\
0.294082017058706	7.4286372452626\\
0.29680586086656	7.42719068250542\\
0.299554933435981	7.42572069489663\\
0.302329468440578	7.42422696287856\\
0.305129701718287	7.42270916455838\\
0.307955871291423	7.42116697576332\\
0.310808217386906	7.4196000700988\\
0.313686982456688	7.4180081190098\\
0.316592411198352	7.41639079184527\\
0.319524750575921	7.41474775592588\\
0.322484249840844	7.41307867661493\\
0.325471160553185	7.41138321739265\\
0.328485736603004	7.40966103993395\\
0.331528234231942	7.40791180418948\\
0.334598912054997	7.40613516847029\\
0.337698031082509	7.40433078953602\\
0.340825854742345	7.40249832268662\\
0.343982648902293	7.40063742185779\\
0.347168681892656	7.39874773972003\\
0.350384224529067	7.39682892778145\\
0.353629550135504	7.39488063649431\\
0.356904934567523	7.39290251536535\\
0.360210656235707	7.3908942130699\\
0.363546996129332	7.38885537756993\\
0.366914237840249	7.38678565623577\\
0.370312667586993	7.38468469597194\\
0.373742574239106	7.38255214334663\\
0.3772042493417	7.38038764472524\\
0.380697987140229	7.37819084640775\\
0.384224084605506	7.37596139476994\\
0.387782841458946	7.37369893640858\\
0.391374560198038	7.3714031182904\\
0.394999546122064	7.36907358790495\\
0.398658107358044	7.36670999342129\\
0.402350554886929	7.36431198384839\\
0.406077202570037	7.36187920919934\\
0.409838367175726	7.35941132065926\\
0.413634368406327	7.35690797075682\\
0.417465528925314	7.35436881353931\\
0.421332174384729	7.3517935047513\\
0.425234633452868	7.34918170201667\\
0.429173237842216	7.34653306502398\\
0.43314832233764	7.34384725571516\\
0.43716022482485	7.34112393847728\\
0.441209286319119	7.33836278033736\\
0.445295850994266	7.33556345116017\\
0.449420266211914	7.33272562384876\\
0.453582882551019	7.32984897454763\\
0.457784053837662	7.32693318284846\\
0.462024137175131	7.32397793199816\\
0.466303492974273	7.32098290910908\\
0.470622484984128	7.31794780537132\\
0.47498148032285	7.31487231626672\\
0.479380849508911	7.31175614178463\\
0.483820966492596	7.30859898663899\\
0.488302208687788	7.30540056048673\\
0.492824957004051	7.30216057814704\\
0.497389595879006	7.29887875982152\\
0.501996513311008	7.29555483131479\\
0.506646100892127	7.29218852425533\\
0.511338753841433	7.28877957631646\\
0.516074871038591	7.2853277314369\\
0.520854855057766	7.28183274004095\\
0.525679112201842	7.27829435925773\\
0.530548052536957	7.2747123531394\\
0.535462089927361	7.27108649287793\\
0.540421642070592	7.26741655702013\\
0.545427130532983	7.26370233168075\\
0.550478980785497	7.25994361075312\\
0.555577622239888	7.25614019611717\\
0.560723488285203	7.25229189784447\\
0.565917016324624	7.24839853439986\\
0.571158647812643	7.24445993283947\\
0.576448828292588	7.24047592900469\\
0.581788007434493	7.23644636771176\\
0.587176639073326	7.23237110293665\\
0.592615181247555	7.22824999799488\\
0.598104096238094	7.22408292571594\\
0.603643850607587	7.21986976861189\\
0.609234915240071	7.21561041903991\\
0.614877765381002	7.2113047793583\\
0.62057288067765	7.2069527620758\\
0.626320745219869	7.20255428999359\\
0.626320745219869	7.20255428999359\\
0.632121847581245	7.19810929633997\\
0.637976680860628	7.1936177248971\\
0.643885742724042	7.18907953011967\\
0.649849535446989	7.18449467724507\\
0.655868565957143	7.1798631423948\\
0.661943345877439	7.17518491266684\\
0.668074391569561	7.17045998621859\\
0.674262224177834	7.16568837234025\\
0.680507369673521	7.16087009151829\\
0.68681035889953	7.15600517548869\\
0.693171727615541	7.15109366727988\\
0.699592016543537	7.14613562124502\\
0.706071771413777	7.14113110308348\\
0.712611543011175	7.13608018985128\\
0.719211887222119	7.13098296996041\\
0.725873365081725	7.12583954316671\\
0.732596542821523	7.12065002054644\\
0.739381991917587	7.11541452446114\\
0.746230289139111	7.1101331885109\\
0.753142016597437	7.10480615747587\\
0.760117761795533	7.09943358724599\\
0.76715811767793	7.09401564473894\\
0.774263682681127	7.08855250780629\\
0.781435060784454	7.08304436512782\\
0.788672861561415	7.07749141609422\\
0.795977700231498	7.07189387067805\\
0.803350197712474	7.06625194929324\\
0.810790980673169	7.06056588264305\\
0.818300681586739	7.05483591155691\\
0.825879938784427	7.04906228681606\\
0.833529396509819	7.04324526896834\\
0.841249704973612	7.03738512813232\\
0.849041520408875	7.03148214379103\\
0.856905505126835	7.02553660457556\\
0.864842327573172	7.01954880803877\\
0.872852662384838	7.01351906041963\\
0.880937190447399	7.00744767639827\\
0.889096598952916	7.00133497884231\\
0.897331581458352	6.99518129854481\\
0.905642837944529	6.98898697395424\\
0.914031074875623	6.98275235089684\\
0.922497005259217	6.97647778229199\\
0.931041348706908	6.97016362786088\\
0.93966483149547	6.96381025382906\\
0.948368186628592	6.95741803262343\\
0.957152153899186	6.95098734256396\\
0.966017479952265	6.94451856755095\\
0.974964918348409	6.93801209674821\\
0.983995229627823	6.93146832426268\\
0.99310918137498	6.92488764882115\\
1.00230754828387	6.9182704734446\\
1.01159111222383	6.91161720512072\\
1.02096066230605	6.90492825447513\\
1.03041699495059	6.89820403544203\\
1.03996091395412	6.89144496493466\\
1.04959323055823	6.88465146251627\\
1.05931476351837	6.87782395007216\\
1.06912633917348	6.87096285148325\\
1.07902879151618	6.86406859230189\\
1.08902296226373	6.85714159943029\\
1.0991097009295	6.8501823008023\\
1.10928986489522	6.84319112506884\\
1.11956431948388	6.83616850128769\\
1.12993393803322	6.82911485861808\\
1.14039960197003	6.82203062602044\\
1.15096220088503	6.81491623196196\\
1.1616226326085	6.80777210412834\\
1.1723818032866	6.80059866914202\\
1.18324062745838	6.79339635228754\\
1.19420002813353	6.78616557724423\\
1.20526093687084	6.77890676582661\\
1.21642429385737	6.77162033773292\\
1.22769104798836	6.76430671030204\\
1.23906215694792	6.75696629827899\\
1.25053858729039	6.74959951358951\\
1.26212131452255	6.74220676512364\\
1.27381132318648	6.7347884585288\\
1.2856096069433	6.72734499601229\\
1.29751716865759	6.71987677615362\\
1.30953502048267	6.71238419372649\\
1.32166418394661	6.7048676395308\\
1.33390569003906	6.69732750023458\\
1.34626057929891	6.68976415822594\\
1.35872990190271	6.68217799147499\\
1.37131471775394	6.6745693734059\\
1.38401609657313	6.66693867277874\\
1.39683511798874	6.65928625358139\\
1.40977287162897	6.65161247493114\\
1.42283045721435	6.64391769098607\\
1.43600898465126	6.63620225086591\\
1.44930957412622	6.62846649858235\\
1.46273335620113	6.62071077297859\\
1.47628147190939	6.6129354076778\\
1.48995507285285	6.60514073104051\\
1.50375532129974	6.5973270661305\\
1.51768339028341	6.58949473068896\\
1.53174046370208	6.5816440371168\\
1.54592773641948	6.57377529246462\\
1.56024641436637	6.5658887984302\\
1.57469771464309	6.55798485136318\\
1.58928286562298	6.5500637422765\\
1.60400310705682	6.54212575686451\\
1.6188596901782	6.53417117552715\\
1.63385387780986	6.52620027340007\\
1.64898694447106	6.51821332039032\\
1.6642601764859	6.51021058121712\\
1.67967487209265	6.50219231545758\\
1.69523234155412	6.49415877759692\\
1.71093390726901	6.48611021708282\\
1.72678090388436	6.47804687838365\\
1.74277467840892	6.46996900105019\\
1.75891659032773	6.46187681978048\\
1.77520801171763	6.45377056448762\\
1.7916503273639	6.44565046037001\\
1.80824493487795	6.43751672798385\\
1.82499324481615	6.42936958331762\\
1.84189668079971	6.42120923786808\\
1.85895667963569	6.41303589871777\\
1.87617469143912	6.40484976861351\\
1.8935521797563	6.39665104604571\\
1.91109062168914	6.38843992532837\\
1.92879150802078	6.38021659667931\\
1.94665634334226	6.37198124630063\\
1.96468664618045	6.36373405645899\\
1.98288394912707	6.35547520556575\\
2.00124979896904	6.34720486825651\\
2.01978575681988	6.33892321547008\\
2.03849339825246	6.33063041452671\\
2.05737431343291	6.32232662920534\\
2.07643010725577	6.31401201981974\\
2.09566239948043	6.30568674329362\\
2.1150728248688	6.2973509532343\\
2.13466303332424	6.28900480000509\\
2.15443469003188	6.28064843079616\\
2.17438947560008	6.27228198969392\\
2.19452908620331	6.26390561774877\\
2.21485523372636	6.25551945304117\\
2.2353696459098	6.24712363074614\\
2.25607406649686	6.23871828319585\\
2.27697025538168	6.23030353994066\\
2.29805998875885	6.22187952780823\\
2.31934505927443	6.21344637096097\\
2.34082727617829	6.20500419095161\\
2.36250846547795	6.19655310677711\\
2.38439047009372	6.1880932349307\\
2.40647515001542	6.17962468945218\\
2.42876438246045	6.17114758197658\\
2.45126006203334	6.16266202178092\\
2.47396410088681	6.15416811582949\\
2.49687842888433	6.14566596881722\\
2.52000499376409	6.13715568321165\\
2.54334576130465	6.12863735929309\\
2.56690271549195	6.12011109519333\\
2.59067785868801	6.11157698693271\\
2.61467321180109	6.10303512845571\\
2.63889081445751	6.09448561166505\\
2.66333272517498	6.08592852645436\\
2.68800102153761	6.0773639607393\\
2.71289780037247	6.0687920004875\\
2.73802517792786	6.06021272974689\\
2.76338529005317	6.05162623067288\\
2.78898029238044	6.04303258355416\\
2.81481236050758	6.03443186683715\\
2.8408836901833	6.02582415714937\\
2.86719649749377	6.01720952932136\\
2.89375301905095	6.00858805640759\\
2.92055551218275	5.99995980970607\\
2.94760625512486	5.99132485877681\\
2.97490754721444	5.98268327145922\\
3.00246170908555	5.97403511388834\\
3.0302710828664	5.96538045051\\
3.05833803237843	5.9567193440949\\
3.08666494333727	5.94805185575172\\
3.11525422355549	5.93937804493914\\
3.14410830314726	5.93069796947695\\
3.17322963473498	5.92201168555617\\
3.20262069365765	5.91331924774828\\
3.23228397818138	5.90462070901355\\
3.26222200971167	5.89591612070855\\
3.29243733300777	5.88720553259282\\
3.32293251639897	5.87848899283479\\
3.35371015200293	5.86976654801702\\
3.38477285594598	5.86103824314073\\
3.41612326858553	5.85230412162973\\
3.44776405473446	5.84356422533378\\
3.47969790388769	5.8348185945315\\
3.51192753045073	5.82606726793278\\
3.54445567397043	5.81731028268089\\
3.57728509936787	5.80854767435421\\
3.61041859717334	5.79977947696786\\
3.64385898376354	5.79100572297508\\
3.67760910160103	5.78222644326863\\
3.71167181947576	5.77344166718216\\
3.74605003274899	5.76465142249174\\
3.78074666359935	5.75585573541756\\
3.81576466127125	5.74705463062597\\
3.85110700232557	5.73824813123186\\
3.88677669089267	5.72943625880162\\
3.92277675892772	5.72061903335658\\
3.95911026646846	5.71179647337719\\
3.95911026646846	5.71179647337719\\
3.99578030189527	5.70296859580803\\
4.03278998219371	5.6941354160636\\
4.07014245321944	5.68529694803521\\
4.10784088996565	5.67645320409877\\
4.14588849683291	5.66760419512397\\
4.18428850790158	5.65874993048452\\
4.22304418720667	5.64989041806979\\
4.26215882901532	5.64102566429795\\
4.3016357581068	5.63215567413046\\
4.34147833005509	5.62328045108826\\
4.38168993151419	5.61439999726948\\
4.4222739805059	5.60551431336893\\
4.4632339267104	5.59662339869928\\
4.50457325175946	5.58772725121401\\
4.5462954695324	5.57882586753218\\
4.58840412645476	5.56991924296506\\
4.63090280179974	5.5610073715446\\
4.67379510799246	5.55209024605373\\
4.71708469091702	5.5431678580585\\
4.76077523022637	5.53424019794214\\
4.80487043965513	5.52530725494082\\
4.84937406733524	5.51636901718122\\
4.89428989611453	5.50742547171982\\
4.93962174387832	5.49847660458384\\
4.98537346387389	5.48952240081373\\
5.03154894503805	5.4805628445072\\
5.07815211232767	5.47159791886463\\
5.12518692705333	5.46262760623577\\
5.17265738721602	5.45365188816759\\
5.22056752784697	5.44467074545319\\
5.26892142135067	5.43568415818167\\
5.31772317785097	5.42669210578864\\
5.36697694554048	5.41769456710743\\
5.41668691103315	5.40869152042066\\
5.46685729972018	5.3996829435121\\
5.51749237612913	5.39066881371861\\
5.56859644428641	5.38164910798193\\
5.62017384808319	5.37262380290014\\
5.67222897164454	5.36359287477869\\
5.72476623970218	5.35455629968063\\
5.7777901179705	5.34551405347596\\
5.83130511352622	5.33646611188981\\
5.88531577519145	5.32741245054934\\
5.93982669392036	5.31835304502903\\
5.99484250318941	5.30928787089423\\
6.05036787939122	5.30021690374279\\
6.10640754223204	5.29114011924442\\
6.16296625513294	5.28205749317782\\
6.22004882563471	5.27296900146512\\
6.2776601058065	5.2638746202037\\
6.33580499265825	5.25477432569501\\
6.39448842855694	5.24566809447033\\
6.4537154016467	5.23655590331329\\
6.5134909462728	5.22743772927903\\
6.57382014340959	5.21831354970976\\
6.63470812109235	5.20918334224677\\
6.69616005485322	5.20004708483858\\
6.75818116816111	5.19090475574538\\
6.82077673286568	5.18175633353939\\
6.8839520696455	5.1726017971014\\
6.94771254846024	5.16344112561312\\
7.01206358900718	5.15427429854559\\
7.07701066118189	5.1451012956435\\
7.14255928554313	5.13592209690543\\
7.20871503378214	5.12673668256006\\
7.27548352919623	5.11754503303843\\
7.34287044716676	5.10834712894228\\
7.41088151564157	5.0991429510085\\
7.47952251562182	5.08993248006993\\
7.54879928165344	5.08071569701251\\
7.618717702323	5.07149258272895\\
7.68928372075831	5.06226311806909\\
7.76050333513357	5.05302728378715\\
7.8323825991792	5.04378506048601\\
7.90492762269642	5.03453642855875\\
7.97814457207662	5.02528136812768\\
8.05203967082547	5.01601985898109\\
8.12661920009194	5.00675188050797\\
8.2018894992022	4.997477411631\\
8.27785696619848	4.98819643073798\\
8.35452805838287	4.97890891561218\\
8.43190929286625	4.96961484336166\\
8.51000724712225	4.96031419034806\\
8.58882855954625	4.95100693211516\\
8.66837993001978	4.94169304331731\\
8.74866812047991	4.93237249764841\\
8.82969995549409	4.92304526777143\\
8.9114823228402	4.91371132524894\\
8.99402217409204	4.90437064047511\\
9.07732652521023	4.8950231826091\\
9.16140245713852	4.88566891951073\\
9.24625711640574	4.87630781767817\\
9.33189771573324	4.86693984218841\\
9.41833153464795	4.85756495664054\\
9.5055659201012	4.84818312310223\\
9.59360828709314	4.83879430205972\\
9.68246611930312	4.82939845237152\\
9.77214696972572	4.81999553122616\\
9.86265846131282	4.81058549410414\\
9.95400828762152	4.80116829474435\\
9.95400828762152	4.80116829474435\\
10.0462042134681	4.79174388511527\\
10.1392540755882	4.78231221539097\\
10.2331657833025	4.77287323393213\\
10.3279473191895	4.76342688727245\\
10.423606739764	4.75397312011018\\
10.5201521761616	4.7445118753053\\
10.61759183483	4.73504309388218\\
10.7159339982267	4.72556671503789\\
10.8151870255229	4.71608267615613\\
10.9153593533139	4.70659091282699\\
11.0164594963366	4.69709135887228\\
11.1184960481927	4.68758394637663\\
11.2214776820798	4.67806860572425\\
11.3254131515281	4.66854526564114\\
11.4303112911448	4.65901385324298\\
11.5361810173648	4.64947429408821\\
11.6430313292088	4.63992651223647\\
11.7508713090481	4.63037043031212\\
11.8597101233767	4.62080596957261\\
11.9695570235904	4.61123304998161\\
12.0804213467733	4.60165159028669\\
12.1923125164911	4.59206150810119\\
12.3052400435926	4.58246271999016\\
12.4192135270178	4.57285514156008\\
12.534242654614	4.56323868755205\\
12.650337203959	4.55361327193813\\
12.7675070431927	4.5439788080207\\
12.8857621318552	4.53433520853422\\
13.0051125217341	4.52468238574943\\
13.1255683577184	4.51502025157936\\
13.2471398786612	4.505348717687\\
13.3698374182495	4.49566769559424\\
13.4936714058831	4.4859770967917\\
13.6186523675608	4.4762768328492\\
13.7447909267754	4.46656681552643\\
13.8720978054162	4.45684695688364\\
14.000583824681	4.44711716939183\\
14.1302599059953	4.4373773660423\\
14.2611370719413	4.42762746045514\\
14.3932264471941	4.4178673669864\\
14.5265392594678	4.40809700083367\\
14.6610868404698	4.39831627813978\\
14.796880626864	4.38852511609438\\
14.9339321612425	4.37872343303314\\
15.0722530931076	4.36891114853436\\
15.211855179861	4.3590881835129\\
15.3527502878042	4.34925446031101\\
15.4949503931463	4.33940990278621\\
15.6384675830225	4.32955443639593\\
15.7833140565212	4.31968798827877\\
15.9295021257212	4.30981048733249\\
16.0770442167382	4.29992186428855\\
16.2259528707809	4.29002205178322\\
16.3762407452169	4.28011098442537\\
16.527920614649	4.27018859886085\\
16.6810053720006	4.26025483383368\\
16.835508029612	4.25030963024418\\
16.9914417203463	4.24035293120402\\
17.1488196987054	4.23038468208866\\
17.3076553419573	4.22040483058716\\
17.4679621512725	4.21041332674974\\
17.6297537528721	4.20041012303348\\
17.7930438991858	4.19039517434623\\
17.957846470021	4.18036843808945\\
18.1241754737424	4.17032987420004\\
18.2920450484629	4.16027944519191\\
18.4614694632455	4.1502171161976\\
18.6324631193156	4.1401428550104\\
18.8050405512858	4.13005663212779\\
18.979216428391	4.1199584207965\\
19.1550055557353	4.10984819705997\\
19.3324228755505	4.09972593980881\\
19.5114834684662	4.08959163083499\\
19.6922025547917	4.07944525489042\\
19.8745954958098	4.06928679975072\\
20.0586777950823	4.05911625628498\\
20.244465099768	4.04893361853222\\
20.4319732019527	4.03873888378559\\
20.6212180399914	4.02853205268499\\
20.8122156998634	4.01831312931918\\
21.0049824165392	4.00808212133817\\
21.1995345753607	3.99783904007702\\
21.3958887134342	3.98758390069196\\
21.5940615210357	3.97731672230987\\
21.7940698430296	3.96703752819216\\
21.9959306803007	3.9567463459143\\
22.1996611911995	3.94644320756184\\
22.4052786930002	3.93612814994443\\
22.6128006633728	3.92580121482871\\
22.822244741869	3.91546244919155\\
23.0336287314213	3.90511190549478\\
23.2469705998565	3.8947496419827\\
23.4622884814226	3.88437572300385\\
23.6796006783308	3.8739902193583\\
23.8989256623105	3.86359320867191\\
24.1202820761801	3.8531847757992\\
24.3436887354311	3.84276501325615\\
24.5691646298279	3.83233402168474\\
24.7967289250216	3.82189191035072\\
25.0264009641792	3.81143879767653\\
25.0264009641792	3.81143879767653\\
25.2582002696278	3.80097481181096\\
25.4921465445142	3.79050009123768\\
25.7282596744793	3.78001478542438\\
25.9665597293487	3.76951905551487\\
26.2070669648385	3.75901307506596\\
26.4498018242772	3.74849703083177\\
26.6947849403432	3.73797112359772\\
26.9420371368188	3.72743556906666\\
27.1915794303602	3.71689059880003\\
27.4434330322837	3.70633646121681\\
27.6976193503689	3.69577342265332\\
27.9541599906786	3.68520176848698\\
28.2130767593947	3.67462180432775\\
28.4743916646725	3.66403385728051\\
28.7381269185107	3.65343827728268\\
29.0043049386399	3.64283543852093\\
29.2729483504282	3.63222574093159\\
29.5440799888038	3.62160961178958\\
29.8177229001967	3.61098750739081\\
30.0939003444972	3.60035991483365\\
30.3726357970331	3.58972735390529\\
30.6539529505653	3.5790903790794\\
30.9378757173014	3.56844958163173\\
31.2244282309286	3.55780559188105\\
31.5136348486648	3.54715908156327\\
31.8055201533292	3.53651076634715\\
32.1001089554317	3.52586140850072\\
32.397426295282	3.51521181971825\\
32.6974974451177	3.50456286411822\\
33.0003479112529	3.49391546142389\\
33.3060034362459	3.48327059033846\\
33.6144900010877	3.47262929212837\\
33.9258338274099	3.46199267442889\\
34.2400613797143	3.45136191528741\\
34.5571993676214	3.44073826746127\\
34.8772747481418	3.43012306298796\\
35.2003147279668	3.41951771804729\\
35.5263467657814	3.40892373813657\\
35.8553985745982	3.39834272358142\\
36.1874981241128	3.38777637540701\\
36.5226736430818	3.37722650159615\\
36.8609536217216	3.36669502376324\\
37.2023668141307	3.35618398427502\\
37.5469422407334	3.34569555385211\\
37.8947091907467	3.33523203968776\\
38.24569722467	3.32479589412344\\
38.5999361767977	3.31438972392424\\
38.957456157755	3.30401630020065\\
39.3182875570577	3.29367856902709\\
39.6824610456948	3.28337966281212\\
40.0500075787361	3.27312291247961\\
40.4209583979631	3.26291186052551\\
40.7953450345245	3.25275027502026\\
41.1731993116168	3.24264216463307\\
41.5545533471888	3.2325917947607\\
41.9394395566719	3.22260370485089\\
42.3278906557355	3.21268272701825\\
42.7199396630678	3.20283400605925\\
43.1156199031823	3.19306302098218\\
43.5149650092505	3.18337560817858\\
43.9180089259609	3.17377798637361\\
44.324785912404	3.16427678350557\\
44.7353305449847	3.15487906569816\\
45.149677720361	3.14559236850406\\
45.5678626584106	3.13642473061454\\
45.9899209052244	3.12738473024826\\
46.4158883361278	3.11848152445139\\
46.8458011587305	3.10972489156346\\
47.2796959160039	3.10112527712677\\
47.7176094893875	3.09269384354341\\
48.1595791019235	3.08444252381274\\
48.6056423214213	3.07638407971396\\
49.0558370636505	3.06853216483314\\
49.5102015955635	3.06090139287278\\
49.9687745385488	3.05350741172427\\
50.4315948717136	3.0463669838308\\
50.8987019351968	3.03949807341994\\
51.3701354335134	3.03291994124278\\
51.8459354389291	3.02665324751979\\
52.3261423948666	3.02072016386475\\
52.8107971193433	3.01514449503579\\
53.2999408084409	3.00995181145037\\
53.793615039807	3.0051695934981\\
54.2918617761894	3.00082738879363\\
54.7947233690029	2.99695698363363\\
55.302242561929	2.9935925900578\\
55.8144624945496	2.99077105006708\\
56.3314267060136	2.98853205872485\\
56.8531791387375	2.9869184080621\\
57.3797641421413	2.98597625392908\\
57.9112264764176	2.98575540818801\\
58.4476113163363	2.98630965893005\\
58.988964255085	2.98769712173022\\
59.5353313081437	2.98998062533559\\
60.0867589171969	2.9932281356237\\
60.6432939540806	2.99751322218152\\
61.204983724767	3.00291557245591\\
61.7718759733849	3.00952155913113\\
62.3440188862786	3.01742486722061\\
62.9214610961034	3.02672718834618\\
62.9214610961034	3.02672718834618\\
63.5042516859596	3.03753899085184\\
64.0924401935645	3.04998037580369\\
64.6860766154633	3.06418203061511\\
65.2852114112785	3.08028629407204\\
65.8898955079995	3.0984483489993\\
66.5001803043112	3.11883756180727\\
67.1161176749628	3.1416389918173\\
67.7377599751775	3.16705509774549\\
68.3651600451024	3.19530767423146\\
68.9983712143002	3.22664005808963\\
69.6374473062822	3.26131965236428\\
70.2824426430835	3.29964082670617\\
70.93341204988	3.34192826559921\\
71.5904108596489	3.38854085225134\\
72.2534949178721	3.43987619643782\\
72.9227205872831	3.49637594044837\\
73.5981447526576	3.55853201013261\\
74.2798248256492	3.62689401998485\\
74.9678187496688	3.70207809512186\\
75.6621850048106	3.78477744277905\\
76.3629826128224	3.87577509692503\\
77.070271142123	3.97595937918319\\
77.7841107128649	4.08634277783181\\
78.5045620020451	4.20808515893399\\
79.2316862486625	4.34252251068032\\
79.9655452589235	4.49120281434007\\
80.7062014114951	4.65593117764053\\
81.4537176628074	4.83882712568047\\
82.2081575524054	5.04239802151476\\
82.9695852083491	5.26963413824929\\
83.7380653526649	5.52413316896335\\
84.5136633068472	5.81026532558166\\
85.2964449974102	6.13339526971976\\
86.0864769614925	6.50018497962575\\
86.8838263525118	6.91901406364309\\
87.6885609458743	7.40057409245464\\
88.5007491447344	7.9587268536067\\
89.3204599858097	8.61177351078374\\
90.1477631452492	9.38438278319514\\
90.9827289445556	10.3106124978757\\
91.8254283565628	11.4388172653762\\
92.6759330114688	12.8399605483749\\
93.5343152029239	14.6224067414778\\
94.400647894176	16.9598476461144\\
95.2750047242729	20.1479187482219\\
96.157460014321	24.7292682678079\\
97.0480887738031	31.7987559330837\\
97.946966706954	43.8168796322473\\
98.8541702191957	66.4434283113193\\
99.769776423632	99.4669276523693\\
99.769776423632	99.4669276523693\\
100.693863147603	84.7217327584703\\
100.693863147603	84.7217327584703\\
101.6265089393	54.5712535469293\\
102.567793074442	38.2104460366802\\
103.517795563018	29.0980400027633\\
104.47659715608	23.4489165146254\\
105.444279352617	19.6406765837452\\
106.420924406472	16.9109587155262\\
107.406615333343	14.8626228767651\\
108.401435917833	13.2705233105599\\
109.405470720574	11.9981477077023\\
110.418805085416	10.9581486412784\\
111.441525146679	10.0921369279254\\
112.473717836475	9.35964397645281\\
113.5154708921	8.73175809721515\\
114.566872863487	8.18728490621807\\
115.628013120738	7.71033924588867\\
116.698981861715	7.28878377358982\\
117.779870119712	6.9131868214229\\
118.87076977119	6.57610898072091\\
119.971773543588	6.27160366614262\\
121.082975023204	5.99486044994899\\
122.204468663149	5.74194577668491\\
123.336349791378	5.50961142579761\\
124.478714618791	5.29515095617295\\
124.478714618791	5.29515095617295\\
125.631660247412	5.0962906891745\\
126.795284678643	4.91110592440267\\
127.969686821594	4.73795584251024\\
129.154966501488	4.57543242327283\\
130.351224468151	4.42232000013879\\
131.55856240457	4.27756297837037\\
132.777082935543	4.14023988777063\\
134.006889636395	4.00954240513007\\
135.248087041788	3.88475832091305\\
136.500780654601	3.76525767671436\\
137.765076954905	3.65048149052827\\
139.041083409007	3.53993263416878\\
140.328908478587	3.43316854455357\\
141.62866162992	3.32979554804717\\
142.940453343176	3.22946466267048\\
144.264395121816	3.1318688236344\\
145.600599502065	3.03674155990588\\
146.949180062482	2.94385724021982\\
148.31025143361	2.85303311389557\\
149.683929307726	2.7641335043247\\
151.070330448665	2.67707668245319\\
152.469572701757	2.59184516766196\\
153.881775003835	2.50850048952029\\
155.307057393346	2.42720381041119\\
156.74554102056	2.34824426269267\\
158.19734815786	2.27207737825106\\
158.19734815786	2.27207737825106\\
159.662602210143	2.19937651165\\
161.141427725302	2.13110049678358\\
162.633950404819	2.06858054281898\\
164.140297114447	2.01362786388734\\
165.660595894991	1.9686596887914\\
167.194975973199	1.93683400703794\\
168.743567772738	1.92217273002644\\
170.306502925284	1.92964270641716\\
171.883914281715	1.96516488523692\\
173.475935923393	2.03555002438648\\
175.082703173572	2.1484234106671\\
176.704352608895	2.3122819518021\\
178.341022071001	2.53687932565455\\
179.992850678248	2.83413486795716\\
181.659978837533	3.21975990010931\\
183.342548256229	3.71590496600383\\
185.04070195423	4.35549209291865\\
186.754584276108	5.18973755791674\\
188.48434090338	6.30231763313929\\
190.230118866894	7.83862340182877\\
191.992066559328	10.0732002635416\\
193.770333747799	13.5891139003234\\
195.565071586595	19.861119118876\\
197.376432630026	33.8112175744533\\
199.204570845387	77.9727394505828\\
199.204570845387	77.9727394505828\\
201.04964162605	71.9960984260625\\
202.911801804668	35.4536569949807\\
204.791209666509	23.2815189219973\\
206.688024962908	17.561879454481\\
208.60240892485	14.2688691441607\\
210.534524276671	12.1323772831443\\
212.484535249888	10.6339104491689\\
214.452607597167	9.52373912436823\\
216.438908606402	8.66708981404861\\
218.443607114943	7.98493853294668\\
220.466873523941	7.42792909951941\\
222.508879812837	6.9636636430655\\
224.569799553977	6.57000407528201\\
226.649807927369	6.23131296147639\\
228.74908173557	5.93623266971145\\
230.867799418717	5.67631580626536\\
233.006141069692	5.44514935070555\\
235.164288449435	5.23777675598462\\
237.342425002387	5.05030616643753\\
239.540735872088	4.87963842130524\\
241.759407916913	4.72327420609356\\
243.998629725955	4.57917473271591\\
246.258591635055	4.44565938157305\\
248.53948574298	4.32132934595297\\
250.841505927754	4.20500987853871\\
253.164847863136	4.09570604969382\\
255.509709035251	3.99256845645542\\
257.87628875938	3.89486635219035\\
260.2647881969	3.80196637361585\\
262.675410372384	3.71331553376769\\
265.108360190854	3.62842749664102\\
267.563844455205	3.54687139737803\\
270.042071883777	3.46826265135463\\
272.543253128103	3.39225532672482\\
275.067600790807	3.31853575183835\\
277.61532944368	3.24681710107267\\
280.18665564592	3.17683475674945\\
282.781797962534	3.10834228570853\\
285.400976982924	3.04110790021778\\
288.04441533963	2.97491129670575\\
290.712337727258	2.90954078419269\\
293.404970921579	2.84479062872306\\
296.122543798803	2.78045855179416\\
298.865287355038	2.71634333087675\\
301.63343472592	2.65224245988067\\
304.42722120643	2.58794983841222\\
307.2468842709	2.52325347316705\\
310.092663593193	2.45793319631772\\
312.964801067075	2.39175844002178\\
315.863540826782	2.32448616280795\\
318.789129267765	2.25585911909021\\
321.741815067637	2.18560482621173\\
321.741815067637	2.18560482621173\\
324.721849207313	2.11343586542428\\
327.729484992338	2.03905264668385\\
330.764978074424	1.96215064282138\\
333.828586473176	1.88243567719445\\
336.920570598027	1.79965374351048\\
340.041193270371	1.71364723694132\\
343.190719745904	1.62445970588344\\
346.369417737173	1.53253077732621\\
349.577557436328	1.43905991948139\\
352.815411538088	1.34668427130161\\
356.083255262928	1.26071612593986\\
359.381366380463	1.19124782929243\\
362.710025233065	1.15608234792941\\
366.06951475969	1.18284710608982\\
369.46012051993	1.30656283175755\\
372.882130718283	1.56322303063252\\
376.335836228653	1.99093916899475\\
379.821530619074	2.64781581962593\\
383.33951017666	3.6487538208857\\
386.890073932798	5.247696104419\\
390.473523688556	8.09526842624632\\
394.090164040345	14.4118708963592\\
397.740302405804	38.6123143766186\\
401.424249049932	60.0880090681966\\
401.424249049932	60.0880090681966\\
405.142317111465	21.7241821409024\\
408.894822629486	13.7517899392642\\
412.682084570295	10.4077643339217\\
416.504424854519	8.57132024901132\\
420.362168384471	7.40902890379263\\
420.362168384471	7.40902890379263\\
424.255643071778	6.60555468655878\\
428.185179865241	6.01551033235037\\
432.151112778977	5.56263764220805\\
436.153778920801	5.20311365547245\\
440.193518520887	4.90997568929928\\
444.270674960688	4.66573048879821\\
448.385594802119	4.45853589869148\\
452.538627817017	4.28009126265468\\
456.730127016875	4.12440666804234\\
460.960448682843	3.98705178553632\\
465.229952396019	3.86467965380316\\
469.539001068006	3.7547148001494\\
473.887960971766	3.65514316383008\\
478.277201772749	3.56436707269934\\
482.707096560318	3.48110293644946\\
487.178021879463	3.4043076719424\\
491.690357762803	3.33312487265647\\
496.244487762892	3.26684480882693\\
500.840798984821	3.2048742850725\\
505.479682119124	3.14671363477689\\
510.161531474983	3.0919389557759\\
514.886745013749	3.04018824593813\\
519.655724382766	2.99115047555979\\
524.468874949512	2.94455689591487\\
529.326605836056	2.90017406795707\\
534.229329953835	2.85779822684462\\
539.17746403875	2.81725069301466\\
544.171428686589	2.77837410994427\\
549.211648388779	2.74102933996163\\
554.298551568467	2.70509288765552\\
559.432570616938	2.67045474915989\\
564.614141930367	2.63701660739553\\
569.843705946914	2.60469031003614\\
575.121707184161	2.57339657983427\\
580.448594276898	2.54306391693832\\
585.824820015254	2.51362766065095\\
591.250841383188	2.48502918423511\\
596.727119597332	2.45721520125114\\
602.254120146193	2.43013716579459\\
607.832312829723	2.40375075211861\\
607.832312829723	2.40375075211861\\
613.462171799251	2.37801540163423\\
619.144175597784	2.35289392731294\\
624.878807200689	2.32835216716921\\
630.666554056741	2.30435867985176\\
636.507908129557	2.28088447648152\\
642.403365939419	2.2579027837892\\
648.353428605472	2.23538883436216\\
654.358601888324	2.21331968044001\\
660.419396233031	2.19167402822286\\
666.536326812491	2.17043209009594\\
672.709913571234	2.14957545254321\\
678.940681269611	2.12908695783396\\
685.229159528406	2.10895059782923\\
691.575882873852	2.08915141847823\\
697.981390783066	2.06967543376453\\
704.446227729904	2.05050954802397\\
710.970943231243	2.03164148569452\\
717.556091893693	2.01305972767707\\
724.202233460732	1.99475345358871\\
730.909932860291	1.97671248927753\\
737.679760252773	1.95892725904468\\
744.512291079513	1.94138874208482\\
751.408106111697	1.92408843271372\\
758.367791499719	1.90701830400135\\
765.391938823015	1.89017077447231\\
772.48114514034	1.87353867757333\\
779.636013040524	1.85711523364077\\
786.857150693685	1.84089402413033\\
794.145171902934	1.82486896789647\\
801.50069615654	1.80903429933197\\
808.924348680594	1.79338454819755\\
816.416760492147	1.77791452098937\\
823.978568452852	1.76261928370767\\
831.610415323096	1.74749414590324\\
839.312949816636	1.73253464589138\\
847.08682665574	1.71773653703319\\
854.932706626838	1.70309577499413\\
862.85125663669	1.68860850589823\\
870.843149769072	1.67427105530419\\
878.909065341995	1.66007991793654\\
887.04968896544	1.64603174811095\\
895.26571259964	1.63212335079875\\
903.557834613893	1.61835167328027\\
911.92675984593	1.60471379734161\\
920.373199661822	1.59120693197279\\
928.89787201645	1.57782840652967\\
937.501501514529	1.56457566432459\\
946.1848194722	1.55144625661434\\
954.948563979197	1.53843783695587\\
963.793479961579	1.52554815590378\\
972.720319245054	1.51277505602454\\
981.729840618884	1.5001164672055\\
990.82280990038	1.48757040223771\\
1000	1.47513495265399\\
1000	1.47513495265399\\
};

\addplot [color=blue!50!white,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	7.50151681038471\\
0.1	7.50151681038471\\
0.100926219098705	7.50132861411408\\
0.101861017015598	7.50113697285898\\
0.102804473209331	7.50094182463255\\
0.103756667874519	7.50074310637242\\
0.104717681948552	7.50054075392358\\
0.10568759711848	7.50033470202094\\
0.106666495827954	7.50012488427172\\
0.107654461284232	7.49991123313768\\
0.108651577465254	7.49969367991699\\
0.109657929126781	7.49947215472598\\
0.110673601809597	7.49924658648067\\
0.111698681846782	7.49901690287802\\
0.112733256371049	7.49878303037702\\
0.113777413322149	7.49854489417953\\
0.114831241454351	7.49830241821091\\
0.115894830343981	7.49805552510042\\
0.116968270397039	7.49780413616142\\
0.118051652856881	7.49754817137134\\
0.119145069811978	7.49728754935145\\
0.120248614203741	7.49702218734638\\
0.121362379834424	7.49675200120348\\
0.122486461375093	7.49647690535191\\
0.123620954373677	7.49619681278158\\
0.124765955263087	7.49591163502184\\
0.125921561369415	7.49562128211998\\
0.127087870920206	7.49532566261951\\
0.128264983052806	7.49502468353829\\
0.129452997822792	7.49471825034642\\
0.130652016212472	7.49440626694392\\
0.131862140139475	7.49408863563829\\
0.133083472465407	7.4937652571218\\
0.134316117004602	7.4934360304487\\
0.135560178532937	7.49310085301213\\
0.136815762796747	7.49275962052096\\
0.138082976521809	7.49241222697643\\
0.139361927422414	7.49205856464861\\
0.140652724210524	7.49169852405271\\
0.14195547660501	7.49133199392528\\
0.143270295340983	7.49095886120023\\
0.144597292179202	7.4905790109847\\
0.145936579915576	7.49019232653485\\
0.14728827239075	7.4897986892315\\
0.148652484499786	7.48939797855565\\
0.150029332201922	7.48899007206394\\
0.151418932530435	7.48857484536393\\
0.152821403602587	7.48815217208941\\
0.154236864629663	7.48772192387554\\
0.155665435927106	7.487283970334\\
0.157107238924745	7.48683817902801\\
0.158562396177114	7.48638441544735\\
0.16003103137387	7.48592254298342\\
0.161513269350309	7.48545242290413\\
0.163009236097974	7.48497391432894\\
0.164519058775366	7.4844868742038\\
0.166042865718753	7.4839911572762\\
0.167580786453077	7.48348661607022\\
0.169132951702965	7.48297310086163\\
0.170699493403841	7.4824504596531\\
0.172280544713139	7.48191853814946\\
0.173876240021625	7.48137717973311\\
0.175486714964815	7.48082622543953\\
0.177112106434509	7.48026551393297\\
0.178752552590423	7.47969488148227\\
0.180408192871938	7.47911416193688\\
0.182079168009946	7.47852318670311\\
0.183765620038817	7.47792178472064\\
0.18546769230847	7.4773097824392\\
0.187185529496558	7.47668700379562\\
0.188919277620767	7.47605327019112\\
0.190669084051225	7.475408400469\\
0.192435097523033	7.47475221089266\\
0.194217468148903	7.47408451512395\\
0.196016347431919	7.47340512420208\\
0.197831888278416	7.47271384652281\\
0.199664245010979	7.47201048781825\\
0.201513573381556	7.4712948511371\\
0.203380030584698	7.47056673682543\\
0.205263775270925	7.46982594250811\\
0.207164967560207	7.46907226307073\\
0.209083769055575	7.46830549064229\\
0.21102034285686	7.46752541457848\\
0.212974853574552	7.46673182144576\\
0.214947467343798	7.46592449500609\\
0.216938351838518	7.46510321620258\\
0.218947676285662	7.46426776314595\\
0.22097561147959	7.46341791110177\\
0.223022329796594	7.46255343247878\\
0.225088005209546	7.46167409681808\\
0.227172813302691	7.46077967078337\\
0.229276931286565	7.45986991815222\\
0.231400538013065	7.45894459980854\\
0.233543813990648	7.45800347373604\\
0.235706941399673	7.45704629501311\\
0.237890104107889	7.45607281580878\\
0.240093487686065	7.45508278538007\\
0.24231727942376	7.45407595007069\\
0.244561668345245	7.45305205331117\\
0.246826845225569	7.45201083562044\\
0.249113002606779	7.45095203460893\\
0.25142033481428	7.4498753849833\\
0.253749037973357	7.44878061855272\\
0.256099310025846	7.44766746423698\\
0.258471350746956	7.44653564807621\\
0.260865361762255	7.44538489324256\\
0.263281546564802	7.44421492005362\\
0.265720110532451	7.44302544598792\\
0.268181260945301	7.44181618570232\\
0.270665207003324	7.44058685105154\\
0.273172159844138	7.43933715110975\\
0.275702332560958	7.43806679219444\\
0.278255940220712	7.43677547789246\\
0.280833199882317	7.43546290908845\\
0.283434330615131	7.43412878399561\\
0.286059553517574	7.43277279818895\\
0.288709091735924	7.43139464464106\\
0.291383170483279	7.42999401376042\\
0.294082017058706	7.42857059343242\\
0.29680586086656	7.42712406906307\\
0.299554933435981	7.42565412362543\\
0.302329468440578	7.42416043770902\\
0.305129701718287	7.42264268957197\\
0.307955871291423	7.42110055519627\\
0.310808217386906	7.41953370834599\\
0.313686982456688	7.41794182062862\\
0.316592411198352	7.41632456155954\\
0.319524750575921	7.41468159862973\\
0.322484249840844	7.41301259737674\\
0.325471160553185	7.41131722145899\\
0.328485736603004	7.40959513273346\\
0.331528234231942	7.40784599133681\\
0.334598912054997	7.40606945577\\
0.337698031082509	7.40426518298641\\
0.340825854742345	7.40243282848361\\
0.343982648902293	7.40057204639872\\
0.347168681892656	7.3986824896074\\
0.350384224529067	7.39676380982661\\
0.353629550135504	7.39481565772112\\
0.356904934567523	7.3928376830137\\
0.360210656235707	7.39082953459921\\
0.363546996129332	7.38879086066247\\
0.366914237840249	7.38672130879998\\
0.370312667586993	7.38462052614551\\
0.373742574239106	7.38248815949953\\
0.3772042493417	7.38032385546257\\
0.380697987140229	7.37812726057239\\
0.384224084605506	7.3758980214451\\
0.387782841458946	7.37363578492008\\
0.391374560198038	7.37134019820881\\
0.394999546122064	7.36901090904741\\
0.398658107358044	7.36664756585317\\
0.402350554886929	7.36424981788464\\
0.406077202570037	7.3618173154056\\
0.409838367175726	7.35934970985262\\
0.413634368406327	7.35684665400624\\
0.417465528925314	7.35430780216579\\
0.421332174384729	7.35173281032758\\
0.425234633452868	7.3491213363666\\
0.429173237842216	7.34647304022147\\
0.43314832233764	7.34378758408267\\
0.43716022482485	7.34106463258385\\
0.441209286319119	7.33830385299621\\
0.445295850994266	7.33550491542569\\
0.449420266211914	7.33266749301303\\
0.453582882551019	7.32979126213636\\
0.457784053837662	7.32687590261631\\
0.462024137175131	7.32392109792346\\
0.466303492974273	7.32092653538788\\
0.470622484984128	7.31789190641075\\
0.47498148032285	7.31481690667765\\
0.479380849508911	7.31170123637357\\
0.483820966492596	7.30854460039922\\
0.488302208687788	7.3053467085886\\
0.492824957004051	7.30210727592747\\
0.497389595879006	7.29882602277257\\
0.501996513311008	7.29550267507135\\
0.506646100892127	7.29213696458188\\
0.511338753841433	7.28872862909282\\
0.516074871038591	7.28527741264303\\
0.520854855057766	7.28178306574062\\
0.525679112201842	7.2782453455812\\
0.530548052536957	7.27466401626495\\
0.535462089927361	7.27103884901226\\
0.540421642070592	7.26736962237762\\
0.545427130532983	7.26365612246143\\
0.550478980785497	7.25989814311952\\
0.555577622239888	7.25609548616983\\
0.560723488285203	7.25224796159616\\
0.565917016324624	7.24835538774852\\
0.571158647812643	7.2444175915398\\
0.576448828292588	7.24043440863832\\
0.581788007434493	7.23640568365606\\
0.587176639073326	7.23233127033213\\
0.592615181247555	7.22821103171114\\
0.598104096238094	7.22404484031616\\
0.603643850607587	7.21983257831584\\
0.609234915240071	7.2155741376855\\
0.614877765381002	7.21126942036161\\
0.62057288067765	7.2069183383896\\
0.626320745219869	7.2025208140644\\
0.626320745219869	7.2025208140644\\
0.632121847581245	7.19807678006354\\
0.637976680860628	7.19358617957241\\
0.643885742724042	7.18904896640144\\
0.649849535446989	7.18446510509475\\
0.655868565957143	7.17983457103008\\
0.661943345877439	7.17515735050968\\
0.668074391569561	7.17043344084186\\
0.674262224177834	7.1656628504129\\
0.680507369673521	7.16084559874911\\
0.68681035889953	7.15598171656881\\
0.693171727615541	7.15107124582389\\
0.699592016543537	7.14611423973085\\
0.706071771413777	7.14111076279107\\
0.712611543011175	7.13606089080015\\
0.719211887222119	7.13096471084606\\
0.725873365081725	7.12582232129613\\
0.732596542821523	7.1206338317726\\
0.739381991917587	7.11539936311672\\
0.746230289139111	7.1101190473412\\
0.753142016597437	7.10479302757113\\
0.760117761795533	7.09942145797319\\
0.76715811767793	7.09400450367317\\
0.774263682681127	7.08854234066179\\
0.781435060784454	7.08303515568895\\
0.788672861561415	7.07748314614635\\
0.795977700231498	7.07188651993864\\
0.803350197712474	7.06624549534314\\
0.810790980673169	7.06056030085835\\
0.818300681586739	7.05483117504138\\
0.825879938784427	7.04905836633442\\
0.833529396509819	7.04324213288054\\
0.841249704973612	7.03738274232908\\
0.849041520408875	7.03148047163072\\
0.856905505126835	7.0255356068228\\
0.864842327573172	7.0195484428049\\
0.872852662384838	7.0135192831052\\
0.880937190447399	7.00744843963799\\
0.889096598952916	7.00133623245254\\
0.897331581458352	6.99518298947388\\
0.905642837944529	6.98898904623592\\
0.914031074875623	6.98275474560725\\
0.922497005259217	6.97648043751004\\
0.931041348706908	6.97016647863282\\
0.93966483149547	6.96381323213719\\
0.948368186628592	6.95742106735932\\
0.957152153899186	6.95099035950656\\
0.966017479952265	6.94452148934982\\
0.974964918348409	6.93801484291216\\
0.983995229627823	6.93147081115421\\
0.99310918137498	6.92488978965692\\
1.00230754828387	6.91827217830226\\
1.01159111222383	6.9116183809524\\
1.02096066230605	6.904928805128\\
1.03041699495059	6.89820386168604\\
1.03996091395412	6.89144396449795\\
1.04959323055823	6.88464953012847\\
1.05931476351837	6.87782097751583\\
1.06912633917348	6.87095872765384\\
1.07902879151618	6.86406320327642\\
1.08902296226373	6.85713482854509\\
1.0991097009295	6.85017402873997\\
1.10928986489522	6.84318122995482\\
1.11956431948388	6.83615685879651\\
1.12993393803322	6.82910134208962\\
1.14039960197003	6.82201510658639\\
1.15096220088503	6.81489857868262\\
1.1616226326085	6.80775218413989\\
1.1723818032866	6.8005763478146\\
1.18324062745838	6.79337149339397\\
1.19420002813353	6.78613804313968\\
1.20526093687084	6.77887641763921\\
1.21642429385737	6.77158703556537\\
1.22769104798836	6.76427031344415\\
1.23906215694792	6.75692666543131\\
1.25053858729039	6.74955650309776\\
1.26212131452255	6.74216023522407\\
1.27381132318648	6.73473826760417\\
1.2856096069433	6.72729100285846\\
1.29751716865759	6.71981884025642\\
1.30953502048267	6.71232217554873\\
1.32166418394661	6.70480140080904\\
1.33390569003906	6.69725690428541\\
1.34626057929891	6.68968907026133\\
1.35872990190271	6.68209827892634\\
1.37131471775394	6.67448490625627\\
1.38401609657313	6.66684932390278\\
1.39683511798874	6.6591918990924\\
1.40977287162897	6.65151299453466\\
1.42283045721435	6.64381296833926\\
1.43600898465126	6.63609217394208\\
1.44930957412622	6.6283509600399\\
1.46273335620113	6.6205896705334\\
1.47628147190939	6.61280864447841\\
1.48995507285285	6.60500821604498\\
1.50375532129974	6.5971887144841\\
1.51768339028341	6.58935046410167\\
1.53174046370208	6.58149378423951\\
1.54592773641948	6.57361898926297\\
1.56024641436637	6.56572638855492\\
1.57469771464309	6.55781628651564\\
1.58928286562298	6.54988898256844\\
1.60400310705682	6.54194477117044\\
1.6188596901782	6.53398394182835\\
1.63385387780986	6.5260067791187\\
1.64898694447106	6.51801356271229\\
1.6642601764859	6.51000456740247\\
1.67967487209265	6.50198006313684\\
1.69523234155412	6.49394031505204\\
1.71093390726901	6.48588558351129\\
1.72678090388436	6.47781612414435\\
1.74277467840892	6.46973218788948\\
1.75891659032773	6.46163402103725\\
1.77520801171763	6.45352186527562\\
1.7916503273639	6.44539595773628\\
1.80824493487795	6.43725653104178\\
1.82499324481615	6.42910381335316\\
1.84189668079971	6.42093802841799\\
1.85895667963569	6.41275939561844\\
1.87617469143912	6.40456813001911\\
1.8935521797563	6.39636444241464\\
1.91109062168914	6.38814853937668\\
1.92879150802078	6.37992062330015\\
1.94665634334226	6.37168089244867\\
1.96468664618045	6.36342954099898\\
1.98288394912707	6.35516675908429\\
2.00124979896904	6.34689273283639\\
2.01978575681988	6.33860764442656\\
2.03849339825246	6.33031167210515\\
2.05737431343291	6.32200499023985\\
2.07643010725577	6.3136877693526\\
2.09566239948043	6.30536017615518\\
2.1150728248688	6.29702237358348\\
2.13466303332424	6.28867452083056\\
2.15443469003188	6.28031677337842\\
2.17438947560008	6.27194928302871\\
2.19452908620331	6.26357219793244\\
2.21485523372636	6.25518566261865\\
2.2353696459098	6.24678981802238\\
2.25607406649686	6.23838480151189\\
2.27697025538168	6.22997074691538\\
2.29805998875885	6.22154778454726\\
2.31934505927443	6.21311604123426\\
2.34082727617829	6.2046756403414\\
2.36250846547795	6.19622670179808\\
2.38439047009372	6.18776934212442\\
2.40647515001542	6.17930367445809\\
2.42876438246045	6.17082980858167\\
2.45126006203334	6.16234785095085\\
2.47396410088681	6.15385790472366\\
2.49687842888433	6.14536006979065\\
2.52000499376409	6.13685444280658\\
2.54334576130465	6.12834111722346\\
2.56690271549195	6.11982018332518\\
2.59067785868801	6.11129172826399\\
2.61467321180109	6.1027558360988\\
2.63889081445751	6.09421258783557\\
2.66333272517498	6.08566206146973\\
2.68800102153761	6.07710433203101\\
2.71289780037247	6.06853947163042\\
2.73802517792786	6.05996754950973\\
2.76338529005317	6.0513886320934\\
2.78898029238044	6.04280278304305\\
2.81481236050758	6.03421006331434\\
2.8408836901833	6.02561053121657\\
2.86719649749377	6.01700424247469\\
2.89375301905095	6.00839125029391\\
2.92055551218275	5.99977160542672\\
2.94760625512486	5.99114535624241\\
2.97490754721444	5.98251254879887\\
3.00246170908555	5.97387322691673\\
3.0302710828664	5.96522743225554\\
3.05833803237843	5.95657520439211\\
3.08666494333727	5.94791658090057\\
3.11525422355549	5.93925159743434\\
3.14410830314726	5.93058028780954\\
3.17322963473498	5.92190268408974\\
3.20262069365765	5.91321881667203\\
3.23228397818138	5.90452871437387\\
3.26222200971167	5.89583240452083\\
3.29243733300777	5.88712991303469\\
3.32293251639897	5.87842126452193\\
3.35371015200293	5.86970648236213\\
3.38477285594598	5.86098558879612\\
3.41612326858553	5.85225860501368\\
3.44776405473446	5.84352555124036\\
3.47969790388769	5.83478644682332\\
3.51192753045073	5.82604131031575\\
3.54445567397043	5.81729015955969\\
3.57728509936787	5.80853301176707\\
3.61041859717334	5.79976988359839\\
3.64385898376354	5.79100079123917\\
3.67760910160103	5.78222575047356\\
3.71167181947576	5.77344477675507\\
3.74605003274899	5.7646578852741\\
3.78074666359935	5.75586509102198\\
3.81576466127125	5.74706640885141\\
3.85110700232557	5.73826185353296\\
3.88677669089267	5.72945143980754\\
3.92277675892772	5.72063518243449\\
3.95911026646846	5.71181309623536\\
3.95911026646846	5.71181309623536\\
3.99578030189527	5.70298519613294\\
4.03278998219371	5.69415149718561\\
4.07014245321944	5.68531201461684\\
4.10784088996565	5.67646676383966\\
4.14588849683291	5.66761576047606\\
4.18428850790158	5.65875902037136\\
4.22304418720667	5.64989655960324\\
4.26215882901532	5.64102839448583\\
4.3016357581068	5.63215454156835\\
4.34147833005509	5.62327501762877\\
4.38168993151419	5.61438983966227\\
4.4222739805059	5.60549902486464\\
4.4632339267104	5.59660259061078\\
4.50457325175946	5.58770055442822\\
4.5462954695324	5.57879293396607\\
4.58840412645476	5.56987974695921\\
4.63090280179974	5.56096101118827\\
4.67379510799246	5.55203674443519\\
4.71708469091702	5.54310696443499\\
4.76077523022637	5.53417168882356\\
4.80487043965513	5.52523093508208\\
4.84937406733524	5.51628472047806\\
4.89428989611453	5.50733306200345\\
4.93962174387832	5.49837597631002\\
4.98537346387389	5.48941347964235\\
5.03154894503805	5.48044558776875\\
5.07815211232767	5.47147231591034\\
5.12518692705333	5.46249367866885\\
5.17265738721602	5.45350968995315\\
5.22056752784697	5.44452036290522\\
5.26892142135067	5.43552570982555\\
5.31772317785097	5.42652574209867\\
5.36697694554048	5.41752047011884\\
5.41668691103315	5.40850990321651\\
5.46685729972018	5.39949404958576\\
5.51749237612913	5.39047291621308\\
5.56859644428641	5.38144650880783\\
5.62017384808319	5.37241483173485\\
5.67222897164454	5.36337788794928\\
5.72476623970218	5.35433567893415\\
5.7777901179705	5.34528820464089\\
5.83130511352622	5.33623546343312\\
5.88531577519145	5.32717745203406\\
5.93982669392036	5.31811416547757\\
5.99484250318941	5.30904559706339\\
6.05036787939122	5.29997173831656\\
6.10640754223204	5.29089257895138\\
6.16296625513294	5.28180810683996\\
6.22004882563471	5.27271830798561\\
6.2776601058065	5.26362316650127\\
6.33580499265825	5.25452266459294\\
6.39448842855694	5.24541678254829\\
6.4537154016467	5.23630549873067\\
6.5134909462728	5.22718878957821\\
6.57382014340959	5.21806662960848\\
6.63470812109235	5.2089389914283\\
6.69616005485322	5.19980584574902\\
6.75818116816111	5.19066716140694\\
6.82077673286568	5.18152290538906\\
6.8839520696455	5.17237304286379\\
6.94771254846024	5.16321753721679\\
7.01206358900718	5.15405635009152\\
7.07701066118189	5.14488944143461\\
7.14255928554313	5.13571676954561\\
7.20871503378214	5.12653829113111\\
7.27548352919623	5.1173539613629\\
7.34287044716676	5.10816373393995\\
7.41088151564157	5.09896756115401\\
7.47952251562182	5.08976539395837\\
7.54879928165344	5.08055718203979\\
7.618717702323	5.07134287389298\\
7.68928372075831	5.0621224168975\\
7.76050333513357	5.05289575739672\\
7.8323825991792	5.04366284077845\\
7.90492762269642	5.03442361155694\\
7.97814457207662	5.02517801345587\\
8.05203967082547	5.015925989492\\
8.12661920009194	5.0066674820591\\
8.2018894992022	4.99740243301176\\
8.27785696619848	4.98813078374886\\
8.35452805838287	4.9788524752961\\
8.43190929286625	4.96956744838751\\
8.51000724712225	4.96027564354535\\
8.58882855954625	4.95097700115819\\
8.66837993001978	4.94167146155688\\
8.74866812047991	4.93235896508787\\
8.82969995549409	4.92303945218382\\
8.9114823228402	4.91371286343105\\
8.99402217409204	4.90437913963358\\
9.07732652521023	4.89503822187348\\
9.16140245713852	4.88569005156735\\
9.24625711640574	4.87633457051857\\
9.33189771573324	4.8669717209652\\
9.41833153464795	4.85760144562338\\
9.5055659201012	4.84822368772584\\
9.59360828709314	4.83883839105571\\
9.68246611930312	4.82944549997521\\
9.77214696972572	4.82004495944919\\
9.86265846131282	4.81063671506363\\
9.95400828762152	4.80122071303872\\
9.95400828762152	4.80122071303872\\
10.0462042134681	4.79179690023685\\
10.1392540755882	4.78236522416518\\
10.2331657833025	4.77292563297309\\
10.3279473191895	4.76347807544431\\
10.423606739764	4.75402250098406\\
10.5201521761616	4.7445588596011\\
10.61759183483	4.73508710188489\\
10.7159339982267	4.72560717897799\\
10.8151870255229	4.71611904254397\\
10.9153593533139	4.70662264473085\\
11.0164594963366	4.69711793813044\\
11.1184960481927	4.68760487573374\\
11.2214776820798	4.67808341088268\\
11.3254131515281	4.6685534972185\\
11.4303112911448	4.65901508862706\\
11.5361810173648	4.6494681391813\\
11.6430313292088	4.63991260308141\\
11.7508713090481	4.63034843459276\\
11.8597101233767	4.62077558798216\\
11.9695570235904	4.61119401745279\\
12.0804213467733	4.60160367707803\\
12.1923125164911	4.59200452073481\\
12.3052400435926	4.58239650203664\\
12.4192135270178	4.5727795742669\\
12.534242654614	4.56315369031265\\
12.650337203959	4.55351880259949\\
12.7675070431927	4.54387486302772\\
12.8857621318552	4.53422182291042\\
13.0051125217341	4.52455963291355\\
13.1255683577184	4.51488824299877\\
13.2471398786612	4.50520760236911\\
13.3698374182495	4.49551765941809\\
13.4936714058831	4.48581836168243\\
13.6186523675608	4.4761096557989\\
13.7447909267754	4.46639148746559\\
13.8720978054162	4.45666380140781\\
14.000583824681	4.44692654134924\\
14.1302599059953	4.43717964998822\\
14.2611370719413	4.42742306897986\\
14.3932264471941	4.41765673892397\\
14.5265392594678	4.40788059935915\\
14.6610868404698	4.39809458876336\\
14.796880626864	4.38829864456096\\
14.9339321612425	4.37849270313661\\
15.0722530931076	4.36867669985616\\
15.211855179861	4.35885056909458\\
15.3527502878042	4.34901424427119\\
15.4949503931463	4.33916765789216\\
15.6384675830225	4.3293107416005\\
15.7833140565212	4.31944342623358\\
15.9295021257212	4.30956564188808\\
16.0770442167382	4.29967731799262\\
16.2259528707809	4.28977838338793\\
16.3762407452169	4.27986876641461\\
16.527920614649	4.26994839500842\\
16.6810053720006	4.26001719680307\\
16.835508029612	4.25007509924053\\
16.9914417203463	4.24012202968864\\
17.1488196987054	4.2301579155661\\
17.3076553419573	4.22018268447462\\
17.4679621512725	4.21019626433826\\
17.6297537528721	4.2001985835497\\
17.7930438991858	4.19018957112348\\
17.957846470021	4.18016915685603\\
18.1241754737424	4.17013727149236\\
18.2920450484629	4.16009384689935\\
18.4614694632455	4.1500388162455\\
18.6324631193156	4.13997211418704\\
18.8050405512858	4.12989367706032\\
18.979216428391	4.11980344308044\\
19.1550055557353	4.10970135254594\\
19.3324228755505	4.09958734804965\\
19.5114834684662	4.08946137469553\\
19.6922025547917	4.07932338032163\\
19.8745954958098	4.06917331572904\\
20.0586777950823	4.05901113491701\\
20.244465099768	4.04883679532423\\
20.4319732019527	4.03865025807641\\
20.6212180399914	4.0284514882403\\
20.8122156998634	4.01824045508438\\
21.0049824165392	4.00801713234635\\
21.1995345753607	3.99778149850775\\
21.3958887134342	3.98753353707612\\
21.5940615210357	3.97727323687495\\
21.7940698430296	3.96700059234183\\
21.9959306803007	3.95671560383548\\
22.1996611911995	3.94641827795201\\
22.4052786930002	3.93610862785113\\
22.6128006633728	3.92578667359305\\
22.822244741869	3.91545244248663\\
23.0336287314213	3.90510596944991\\
23.2469705998565	3.89474729738367\\
23.4622884814226	3.88437647755923\\
23.6796006783308	3.87399357002145\\
23.8989256623105	3.86359864400818\\
24.1202820761801	3.85319177838744\\
24.3436887354311	3.84277306211372\\
24.5691646298279	3.83234259470492\\
24.7967289250216	3.8219004867414\\
25.0264009641792	3.81144686038917\\
25.0264009641792	3.81144686038917\\
25.2582002696278	3.8009818499487\\
25.4921465445142	3.79050560243166\\
25.7282596744793	3.78001827816746\\
25.9665597293487	3.76952005144209\\
26.2070669648385	3.75901111117144\\
26.4498018242772	3.74849166161189\\
26.6947849403432	3.73796192311075\\
26.9420371368188	3.72742213289964\\
27.1915794303602	3.7168725459338\\
27.4434330322837	3.70631343578067\\
27.6976193503689	3.69574509556137\\
27.9541599906786	3.68516783894869\\
28.2130767593947	3.67458200122574\\
28.4743916646725	3.66398794040942\\
28.7381269185107	3.65338603844321\\
29.0043049386399	3.64277670246426\\
29.2729483504282	3.63216036614973\\
29.5440799888038	3.62153749114795\\
29.8177229001967	3.6109085686002\\
30.0939003444972	3.60027412075936\\
30.3726357970331	3.58963470271187\\
30.6539529505653	3.5789909042104\\
30.9378757173014	3.56834335162433\\
31.2244282309286	3.55769271001646\\
31.5136348486648	3.54703968535439\\
31.8055201533292	3.5363850268656\\
32.1001089554317	3.52572952954646\\
32.397426295282	3.51507403683522\\
32.6974974451177	3.50441944346058\\
33.0003479112529	3.49376669847779\\
33.3060034362459	3.48311680850521\\
33.6144900010877	3.47247084117521\\
33.9258338274099	3.4618299288144\\
34.2400613797143	3.45119527236914\\
34.5571993676214	3.4405681455935\\
34.8772747481418	3.42994989951839\\
35.2003147279668	3.4193419672215\\
35.5263467657814	3.40874586891984\\
35.8553985745982	3.39816321740773\\
36.1874981241128	3.38759572386543\\
36.5226736430818	3.37704520406511\\
36.8609536217216	3.36651358500341\\
37.2023668141307	3.35600291199186\\
37.5469422407334	3.34551535623903\\
37.8947091907467	3.33505322296128\\
38.24569722467	3.32461896006158\\
38.5999361767977	3.3142151674194\\
38.957456157755	3.30384460683832\\
39.3182875570577	3.29351021270154\\
39.6824610456948	3.28321510339009\\
40.0500075787361	3.27296259352297\\
40.4209583979631	3.26275620708348\\
40.7953450345245	3.25259969150159\\
41.1731993116168	3.24249703276826\\
41.5545533471888	3.23245247166397\\
41.9394395566719	3.22247052119129\\
42.3278906557355	3.21255598530879\\
42.7199396630678	3.20271397907247\\
43.1156199031823	3.19294995030014\\
43.5149650092505	3.18326970288465\\
43.9180089259609	3.17367942189299\\
44.324785912404	3.16418570060076\\
44.7353305449847	3.15479556962506\\
45.149677720361	3.14551652833378\\
45.5678626584106	3.13635657872536\\
45.9899209052244	3.12732426199137\\
46.4158883361278	3.11842869799365\\
46.8458011587305	3.10967962790954\\
47.2796959160039	3.10108746032236\\
47.7176094893875	3.09266332106057\\
48.1595791019235	3.08441910711788\\
48.6056423214213	3.07636754501798\\
49.0558370636505	3.06852225402284\\
49.5102015955635	3.06089781462186\\
49.9687745385488	3.05350984278168\\
50.4315948717136	3.04637507048336\\
50.8987019351968	3.03951143312582\\
51.3701354335134	3.0329381644314\\
51.8459354389291	3.0266758995536\\
52.3261423948666	3.02074678715718\\
52.8107971193433	3.01517461131947\\
53.2999408084409	3.00998492418914\\
53.793615039807	3.00520519043533\\
54.2918617761894	3.00086494462942\\
54.7947233690029	2.99699596282231\\
55.302242561929	2.99363244971689\\
55.8144624945496	2.99081124298816\\
56.3314267060136	2.9885720364762\\
56.8531791387375	2.98695762417227\\
57.3797641421413	2.98601416713979\\
57.9112264764176	2.98579148576423\\
58.4476113163363	2.9863433800141\\
58.988964255085	2.98772798072581\\
59.5353313081437	2.99000813530702\\
60.0867589171969	2.99325183169402\\
60.6432939540806	2.99753266491255\\
61.204983724767	3.00293035119161\\
61.7718759733849	3.00953129528433\\
62.3440188862786	3.01742921748188\\
62.9214610961034	3.02672584779172\\
62.9214610961034	3.02672584779172\\
63.5042516859596	3.03753169592576\\
64.0924401935645	3.04996690714827\\
64.6860766154633	3.06416221572083\\
65.2852114112785	3.08026000971752\\
65.8898955079995	3.09841552344972\\
66.5001803043112	3.11879817673836\\
67.1161176749628	3.14159308393101\\
67.7377599751775	3.16700276004283\\
68.3651600451024	3.19524905690786\\
68.9983712143002	3.22657536901918\\
69.6374473062822	3.26124915714058\\
70.2824426430835	3.2995648482106\\
70.93341204988	3.34184718307147\\
71.5904108596489	3.38845509984272\\
72.2534949178721	3.43978626123493\\
72.9227205872831	3.49628235996416\\
73.5981447526576	3.55843536927231\\
74.2798248256492	3.62679494750708\\
74.9678187496688	3.70197725962991\\
75.6621850048106	3.78467554829331\\
76.3629826128224	3.87567287810563\\
77.070271142123	3.97585759629119\\
77.7841107128649	4.08624221153818\\
78.5045620020451	4.20798660510797\\
79.2316862486625	4.34242677531297\\
79.9655452589235	4.49111070878593\\
80.7062014114951	4.65584351439127\\
81.4537176628074	4.83874471492205\\
82.2081575524054	5.04232166876847\\
82.9695852083491	5.26956464346227\\
83.7380653526649	5.52407132750791\\
84.5136633068472	5.81021193176017\\
85.2964449974102	6.13335112358013\\
86.0864769614925	6.50015089821556\\
86.8838263525118	6.91899089834203\\
87.6885609458743	7.40056275485381\\
88.5007491447344	7.95872835378016\\
89.3204599858097	8.61178901415212\\
90.1477631452492	9.38441369634515\\
90.9827289445556	10.3106606013606\\
91.8254283565628	11.4388849262833\\
92.6759330114688	12.8400510754692\\
93.5343152029239	14.6225250107959\\
94.400647894176	16.9600012769108\\
95.2750047242729	20.1481204973148\\
96.157460014321	24.7295414087416\\
97.0480887738031	31.7991478455515\\
97.946966706954	43.8175000923965\\
98.8541702191957	66.4445365510221\\
99.769776423632	99.4683106127766\\
99.769776423632	99.4683106127766\\
100.693863147603	84.7218197105396\\
100.693863147603	84.7218197105396\\
101.6265089393	54.5712180059531\\
102.567793074442	38.2104483600845\\
103.517795563018	29.0980548509654\\
104.47659715608	23.4489310120768\\
105.444279352617	19.6406862037931\\
106.420924406472	16.910962211331\\
107.406615333343	14.8626202653411\\
108.401435917833	13.2705150943502\\
109.405470720574	11.9981345615182\\
110.418805085416	10.9581312816254\\
111.441525146679	10.0921160575583\\
112.473717836475	9.35962026127643\\
113.5154708921	8.73173215746849\\
114.566872863487	8.18725731401378\\
115.628013120738	7.71031052552696\\
116.698981861715	7.28875440300636\\
117.779870119712	6.91315723402289\\
118.87076977119	6.57607956727001\\
119.971773543588	6.27157477658326\\
121.082975023204	5.99483239510254\\
122.204468663149	5.7419188298416\\
123.336349791378	5.50958582421221\\
124.478714618791	5.29512690248927\\
124.478714618791	5.29512690248927\\
125.631660247412	5.09626835280053\\
126.795284678643	4.91108544285554\\
127.969686821594	4.73793732274602\\
129.154966501488	4.57541594301257\\
130.351224468151	4.42230560919856\\
131.55856240457	4.27755070000006\\
132.777082935543	4.14022972000336\\
134.006889636395	4.00953432214208\\
135.248087041788	3.88475227439132\\
136.500780654601	3.76525359722807\\
137.765076954905	3.65047928889807\\
139.041083409007	3.53993220282676\\
140.328908478587	3.43316975888516\\
141.62866162992	3.32979826770518\\
142.940453343176	3.22946873285007\\
144.264395121816	3.13187407629668\\
145.600599502065	3.03674781493721\\
146.949180062482	2.94386430651293\\
148.31025143361	2.85304079033939\\
149.683929307726	2.76414158069153\\
151.070330448665	2.67708494017622\\
152.469572701757	2.59185338050585\\
153.881775003835	2.50850842416482\\
155.307057393346	2.4272112269993\\
156.74554102056	2.34825091544734\\
158.19734815786	2.27208301635357\\
158.19734815786	2.27208301635357\\
159.662602210143	2.19938088071053\\
161.141427725302	2.13110334144211\\
162.633950404819	2.06858161129553\\
164.140297114447	2.01362691561981\\
165.660595894991	1.96865650651833\\
167.194975973199	1.93682841446935\\
168.743567772738	1.92216461501875\\
170.306502925284	1.92963204670665\\
171.883914281715	1.96515176939454\\
173.475935923393	2.03553465677729\\
175.082703173572	2.14840608989161\\
176.704352608895	2.31226302015034\\
178.341022071001	2.53685909903608\\
179.992850678248	2.83411356255033\\
181.659978837533	3.21973756775709\\
183.342548256229	3.7158814383624\\
185.04070195423	4.35546692148541\\
186.754584276108	5.18970992531695\\
188.48434090338	6.30228619408609\\
190.230118866894	7.83858597305596\\
191.992066559328	10.0731531784105\\
193.770333747799	13.5890505539191\\
195.565071586595	19.8610264738531\\
197.376432630026	33.8110714201226\\
199.204570845387	77.9727506683121\\
199.204570845387	77.9727506683121\\
201.04964162605	71.9961661836601\\
202.911801804668	35.4535222858543\\
204.791209666509	23.2813994988403\\
206.688024962908	17.5617760927602\\
208.60240892485	14.2687766463022\\
210.534524276671	12.1322921401664\\
212.484535249888	10.633830467067\\
214.452607597167	9.52366290677193\\
216.438908606402	8.66701645044186\\
218.443607114943	7.98486741975256\\
220.466873523941	7.42785983465445\\
222.508879812837	6.96359596128117\\
224.569799553977	6.56993780691086\\
226.649807927369	6.2312480051249\\
228.74908173557	5.93616897357217\\
230.867799418717	5.67625335493624\\
233.006141069692	5.44508815563693\\
235.164288449435	5.23771684838274\\
237.342425002387	5.05024759187397\\
239.540735872088	4.87958123554013\\
241.759407916913	4.72321847178134\\
243.998629725955	4.57912051676738\\
246.258591635055	4.44560675301542\\
248.53948574298	4.32127837417593\\
250.841505927754	4.20496063184582\\
253.164847863136	4.09565859410007\\
255.509709035251	3.9925228546877\\
257.87628875938	3.89482266285769\\
260.2647881969	3.8019246505249\\
262.675410372384	3.71327582536408\\
265.108360190854	3.62838984556163\\
267.563844455205	3.54683584010248\\
270.042071883777	3.46822921794612\\
272.543253128103	3.39222404065249\\
275.067600790807	3.31850662987463\\
277.61532944368	3.24679015325981\\
280.18665564592	3.17680998643\\
282.781797962534	3.10831968961533\\
285.400976982924	3.04108746861895\\
288.04441533963	2.97489301360032\\
290.712337727258	2.90952462755266\\
293.404970921579	2.84477657077686\\
296.122543798803	2.78044655934641\\
298.865287355038	2.71633336565787\\
301.63343472592	2.65223447891844\\
304.42722120643	2.58794379441526\\
307.2468842709	2.52324931490595\\
310.092663593193	2.4579308689848\\
312.964801067075	2.39175788554103\\
315.863540826782	2.32448732005374\\
318.789129267765	2.25586192395168\\
321.741815067637	2.1856092114059\\
321.741815067637	2.1856092114059\\
324.721849207313	2.11344175990435\\
327.729484992338	2.03905997439752\\
330.764978074424	1.96215932041695\\
333.828586473176	1.88244561000397\\
336.920570598027	1.79966481866836\\
340.041193270371	1.71365931165899\\
343.190719745904	1.62447258739924\\
346.369417737173	1.53254418838109\\
349.577557436328	1.43907343866911\\
352.815411538088	1.34669723128328\\
356.083255262928	1.26072744916726\\
359.381366380463	1.19125580542729\\
362.710025233065	1.15608448042753\\
366.06951475969	1.18284040921898\\
369.46012051993	1.30654484102024\\
372.882130718283	1.56319259137979\\
376.335836228653	1.99089576646743\\
379.821530619074	2.64775807305638\\
383.33951017666	3.64867795085837\\
386.890073932798	5.247593457267\\
390.473523688556	8.09511823640355\\
394.090164040345	14.4116086668839\\
397.740302405804	38.6115513025279\\
401.424249049932	60.0878066090759\\
401.424249049932	60.0878066090759\\
405.142317111465	21.7239791672213\\
408.894822629486	13.7516496712861\\
412.682084570295	10.4076569738651\\
416.504424854519	8.57123232841578\\
420.362168384471	7.4089535930937\\
420.362168384471	7.4089535930937\\
424.255643071778	6.60548809491761\\
428.185179865241	6.01545004566386\\
432.151112778977	5.56258206595081\\
436.153778920801	5.20306168607151\\
440.193518520887	4.90992653545153\\
444.270674960688	4.6656835676361\\
448.385594802119	4.45849077210034\\
452.538627817017	4.28004759643111\\
456.730127016875	4.12436420469407\\
460.960448682843	3.98701032556952\\
465.229952396019	3.86463904247789\\
469.539001068006	3.75467491786579\\
473.887960971766	3.65510391898931\\
478.277201772749	3.56432839629131\\
482.707096560318	3.48106477787022\\
487.178021879463	3.4042699957041\\
491.690357762803	3.33308765575624\\
496.244487762892	3.2668080386099\\
500.840798984821	3.20483795747124\\
505.479682119124	3.1466777528413\\
510.161531474983	3.09190352843077\\
514.886745013749	3.04015328692118\\
519.655724382766	2.99111600250513\\
524.468874949512	2.94452292955474\\
529.326605836056	2.90014063142152\\
534.229329953835	2.85776534504318\\
539.17746403875	2.81721839208751\\
544.171428686589	2.77834241677328\\
549.211648388779	2.74099828173351\\
554.298551568467	2.70506249147095\\
559.432570616938	2.67042504168371\\
564.614141930367	2.63698761454389\\
569.843705946914	2.60466205669748\\
575.121707184161	2.5733690896212\\
580.448594276898	2.54303721196825\\
585.824820015254	2.51360176135343\\
591.250841383188	2.48500410918424\\
596.727119597332	2.45719096702156\\
602.254120146193	2.43011378683962\\
607.832312829723	2.40372824066951\\
607.832312829723	2.40372824066951\\
613.462171799251	2.37799376761925\\
619.144175597784	2.35287317829528\\
624.878807200689	2.32833230830281\\
630.666554056741	2.30433971385394\\
636.507908129557	2.2808664036216\\
642.403365939419	2.25788560189214\\
648.353428605472	2.23537253882634\\
654.358601888324	2.2133042642682\\
660.419396233031	2.19165948206566\\
666.536326812491	2.17041840230656\\
672.709913571234	2.14956260924302\\
678.940681269611	2.12907494298768\\
685.229159528406	2.10893939332909\\
691.575882873852	2.08914100423614\\
697.981390783066	2.0696657878115\\
704.446227729904	2.05050064661595\\
710.970943231243	2.03163330342375\\
717.556091893693	2.01305223758827\\
724.202233460732	1.99474662729932\\
730.909932860291	1.97670629710116\\
737.679760252773	1.95892167011709\\
744.512291079513	1.94138372449169\\
751.408106111697	1.92408395361963\\
758.367791499719	1.90701432977912\\
765.391938823015	1.89016727083227\\
772.48114514034	1.87353560969179\\
779.636013040524	1.85711256628717\\
786.857150693685	1.84089172179251\\
794.145171902934	1.82486699490364\\
801.50069615654	1.80903261997477\\
808.924348680594	1.79338312684493\\
816.416760492147	1.7779133222018\\
823.978568452852	1.76261827234624\\
831.610415323096	1.74749328723458\\
839.312949816636	1.73253390568782\\
847.08682665574	1.7177358816681\\
854.932706626838	1.70309517153209\\
862.85125663669	1.68860792218\\
870.843149769072	1.67427046002616\\
878.909065341995	1.66007928072461\\
887.04968896544	1.64603103958879\\
895.26571259964	1.63212254265027\\
903.557834613893	1.61835073830646\\
911.92675984593	1.60471270951144\\
920.373199661822	1.59120566646853\\
928.89787201645	1.57782693978644\\
937.501501514529	1.56457397406433\\
946.1848194722	1.55144432187415\\
954.948563979197	1.53843563811111\\
963.793479961579	1.52554567468568\\
972.720319245054	1.51277227553282\\
981.729840618884	1.50011337191589\\
990.82280990038	1.4875669780048\\
1000	1.4751311867093\\
1000	1.4751311867093\\
};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=9.48574968053509e-16,
ymax=100000,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH - \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.724,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	5.07323064624643e-05\\
0.1	5.07323064624643e-05\\
0.100926219098705	4.89045384852607e-05\\
0.101861017015598	4.71000381677976e-05\\
0.102804473209331	4.53188423058254e-05\\
0.103756667874519	4.35609851575316e-05\\
0.104717681948552	4.18264989610737e-05\\
0.10568759711848	4.01154146588185e-05\\
0.106666495827954	3.84277626926406e-05\\
0.107654461284232	3.67635739600365e-05\\
0.108651577465254	3.51228809613668e-05\\
0.109657929126781	3.35057191497471e-05\\
0.110673601809597	3.19121287095627e-05\\
0.111698681846782	3.03421565566692e-05\\
0.112733256371049	2.87958590004908e-05\\
0.113777413322149	2.72733050622833e-05\\
0.114831241454351	2.57745806648186e-05\\
0.115894830343981	2.42997941400105e-05\\
0.116968270397039	2.28490834125847e-05\\
0.118051652856881	2.14226255106958e-05\\
0.119145069811978	2.00206495818129e-05\\
0.120248614203741	1.86434545171008e-05\\
0.121362379834424	1.7291433802209e-05\\
0.122486461375093	1.59651108444088e-05\\
0.123620954373677	1.46651902855709e-05\\
0.124765955263087	1.33926345783934e-05\\
0.125921561369415	1.21487809083858e-05\\
0.127087870920206	1.09355250314208e-05\\
0.128264983052806	9.75561933773075e-06\\
0.129452997822792	8.61317264694506e-06\\
0.130652016212472	7.51451761554837e-06\\
0.131862140139475	6.46976539253995e-06\\
0.133083472465407	5.49564879227438e-06\\
0.134316117004602	4.62063502017261e-06\\
0.135560178532937	3.89297806029713e-06\\
0.136815762796747	3.3873152236093e-06\\
0.138082976521809	3.18849281663456e-06\\
0.139361927422414	3.33121051477866e-06\\
0.140652724210524	3.75936838172975e-06\\
0.14195547660501	4.37552426850007e-06\\
0.143270295340983	5.09986633274927e-06\\
0.144597292179202	5.88227865857888e-06\\
0.145936579915576	6.69361272885327e-06\\
0.14728827239075	7.51687137718416e-06\\
0.148652484499786	8.34183919420584e-06\\
0.150029332201922	9.16214806333338e-06\\
0.151418932530435	9.97368720646785e-06\\
0.152821403602587	1.07737208414821e-05\\
0.154236864629663	1.15603815181881e-05\\
0.155665435927106	1.23323687867375e-05\\
0.157107238924745	1.30887636032968e-05\\
0.158562396177114	1.38289104971994e-05\\
0.16003103137387	1.45523405967183e-05\\
0.161513269350309	1.5258719947448e-05\\
0.163009236097974	1.59478141332222e-05\\
0.164519058775366	1.66194634118542e-05\\
0.166042865718753	1.72735650393988e-05\\
0.167580786453077	1.79100603587832e-05\\
0.169132951702965	1.85289253372705e-05\\
0.170699493403841	1.91301635015904e-05\\
0.172280544713139	1.97138005320745e-05\\
0.173876240021625	2.02798801462338e-05\\
0.175486714964815	2.08284609783386e-05\\
0.177112106434509	2.13596140162043e-05\\
0.178752552590423	2.18734207110262e-05\\
0.180408192871938	2.23699714013355e-05\\
0.182079168009946	2.28493640940462e-05\\
0.183765620038817	2.3311703463138e-05\\
0.18546769230847	2.37571000730616e-05\\
0.187185529496558	2.41856697236391e-05\\
0.188919277620767	2.45975329519565e-05\\
0.190669084051225	2.4992814612771e-05\\
0.192435097523033	2.53716435441423e-05\\
0.194217468148903	2.57341523038002e-05\\
0.196016347431919	2.60804769802104e-05\\
0.197831888278416	2.64107570220933e-05\\
0.199664245010979	2.67251351183975e-05\\
0.201513573381556	2.70237571140597e-05\\
0.203380030584698	2.73067719604227e-05\\
0.205263775270925	2.75743316867396e-05\\
0.207164967560207	2.78265913890452e-05\\
0.209083769055575	2.80637092416545e-05\\
0.21102034285686	2.8285846522176e-05\\
0.212974853574552	2.84931676647276e-05\\
0.214947467343798	2.8685840313698e-05\\
0.216938351838518	2.88640353881273e-05\\
0.218947676285662	2.90279271598649e-05\\
0.22097561147959	2.91776933529124e-05\\
0.223022329796594	2.93135152429771e-05\\
0.225088005209546	2.94355777264494e-05\\
0.227172813302691	2.95440695232203e-05\\
0.229276931286565	2.96391831861037e-05\\
0.231400538013065	2.97211153020043e-05\\
0.233543813990648	2.97900665865637e-05\\
0.235706941399673	2.98462420547513e-05\\
0.237890104107889	2.98898511023941e-05\\
0.240093487686065	2.99211077152613e-05\\
0.24231727942376	2.99402305618498e-05\\
0.244561668345245	2.99474431395888e-05\\
0.246826845225569	2.99429739672538e-05\\
0.249113002606779	2.9927056662624e-05\\
0.25142033481428	2.98999301459091e-05\\
0.253749037973357	2.98618387345285e-05\\
0.256099310025846	2.9813032306289e-05\\
0.258471350746956	2.97537664369429e-05\\
0.260865361762255	2.96843024973092e-05\\
0.263281546564802	2.96049077899444e-05\\
0.265720110532451	2.95158556813882e-05\\
0.268181260945301	2.9417425645937e-05\\
0.270665207003324	2.93099034031772e-05\\
0.273172159844138	2.91935809515992e-05\\
0.275702332560958	2.90687566655404e-05\\
0.278255940220712	2.89357352653282e-05\\
0.280833199882317	2.87948278866626e-05\\
0.283434330615131	2.86463520523312e-05\\
0.286059553517574	2.84906316045923e-05\\
0.288709091735924	2.83279966699565e-05\\
0.291383170483279	2.81587835214741e-05\\
0.294082017058706	2.79833344273169e-05\\
0.29680586086656	2.78019975204449e-05\\
0.299554933435981	2.76151264586226e-05\\
0.302329468440578	2.74230802374424e-05\\
0.305129701718287	2.72262227818259e-05\\
0.307955871291423	2.70249225554195e-05\\
0.310808217386906	2.68195521063586e-05\\
0.313686982456688	2.66104875059345e-05\\
0.316592411198352	2.6398107715072e-05\\
0.319524750575921	2.61827939257533e-05\\
0.322484249840844	2.59649287505134e-05\\
0.325471160553185	2.57448953507809e-05\\
0.328485736603004	2.55230764541743e-05\\
0.331528234231942	2.5299853305604e-05\\
0.334598912054997	2.50756045017647e-05\\
0.337698031082509	2.48507046934767e-05\\
0.340825854742345	2.46255232423953e-05\\
0.343982648902293	2.44004227103412e-05\\
0.347168681892656	2.4175757302057e-05\\
0.350384224529067	2.39518711726294e-05\\
0.353629550135504	2.37290966455258e-05\\
0.356904934567523	2.3507752356363e-05\\
0.360210656235707	2.32881413111369e-05\\
0.363546996129332	2.3070548878527e-05\\
0.366914237840249	2.28552407085043e-05\\
0.370312667586993	2.26424606709009e-05\\
0.373742574239106	2.24324286647104e-05\\
0.3772042493417	2.22253386127695e-05\\
0.380697987140229	2.20213562115855e-05\\
0.384224084605506	2.18206170596386e-05\\
0.387782841458946	2.16232245600695e-05\\
0.391374560198038	2.14292480769112e-05\\
0.394999546122064	2.12387212468283e-05\\
0.398658107358044	2.10516403321467e-05\\
0.402350554886929	2.08679628471398e-05\\
0.406077202570037	2.06876063669159e-05\\
0.409838367175726	2.05104475580056e-05\\
0.413634368406327	2.03363214756825e-05\\
0.417465528925314	2.0165021101563e-05\\
0.421332174384729	1.99962971977868e-05\\
0.425234633452868	1.98298584322871e-05\\
0.429173237842216	1.96653718163836e-05\\
0.43314832233764	1.95024633942103e-05\\
0.43716022482485	1.93407193015683e-05\\
0.441209286319119	1.9179687017848e-05\\
0.445295850994266	1.90188769732127e-05\\
0.449420266211914	1.88577643568962e-05\\
0.453582882551019	1.86957911479563e-05\\
0.457784053837662	1.85323684493401e-05\\
0.462024137175131	1.83668788826345e-05\\
0.466303492974273	1.81986792924483e-05\\
0.470622484984128	1.80271034814161e-05\\
0.47498148032285	1.78514650903031e-05\\
0.479380849508911	1.76710606818295e-05\\
0.483820966492596	1.74851727070178e-05\\
0.488302208687788	1.72930727454474e-05\\
0.492824957004051	1.70940246594841e-05\\
0.497389595879006	1.68872878301951e-05\\
0.501996513311008	1.66721204537397e-05\\
0.506646100892127	1.64477828311016e-05\\
0.511338753841433	1.62135407525417e-05\\
0.516074871038591	1.59686689349468e-05\\
0.520854855057766	1.57124544783641e-05\\
0.525679112201842	1.54442005517217e-05\\
0.530548052536957	1.51632301909185e-05\\
0.535462089927361	1.48688902658495e-05\\
0.540421642070592	1.45605558965887e-05\\
0.545427130532983	1.42376351501699e-05\\
0.550478980785497	1.38995744495616e-05\\
0.555577622239888	1.35458646189033e-05\\
0.560723488285203	1.31760481106528e-05\\
0.565917016324624	1.2789727523366e-05\\
0.571158647812643	1.2386576124724e-05\\
0.576448828292588	1.19663509748558e-05\\
0.581788007434493	1.15289096702389e-05\\
0.587176639073326	1.10742321792724e-05\\
0.592615181247555	1.06024499069229e-05\\
0.598104096238094	1.01138849885043e-05\\
0.603643850607587	9.6091046578447e-06\\
0.609234915240071	9.08899764676638e-06\\
0.614877765381002	8.5548839914967e-06\\
0.62057288067765	8.00867535011813e-06\\
0.626320745219869	7.45311379420706e-06\\
0.626320745219869	7.45311379420706e-06\\
0.632121847581245	6.89213284270615e-06\\
0.637976680860628	6.33140973786243e-06\\
0.643885742724042	5.77921142454024e-06\\
0.649849535446989	5.24766605401746e-06\\
0.655868565957143	4.75455523653649e-06\\
0.661943345877439	4.32542075096531e-06\\
0.668074391569561	3.99478766921337e-06\\
0.674262224177834	3.80339876837692e-06\\
0.680507369673521	3.78776402523695e-06\\
0.68681035889953	3.96479996783379e-06\\
0.693171727615541	4.3245991534755e-06\\
0.699592016543537	4.8388559191262e-06\\
0.706071771413777	5.47511745586317e-06\\
0.712611543011175	6.20557841495727e-06\\
0.719211887222119	7.00930534201888e-06\\
0.725873365081725	7.87132252358955e-06\\
0.732596542821523	8.78101731009572e-06\\
0.739381991917587	9.73077114532923e-06\\
0.746230289139111	1.0714975567062e-05\\
0.753142016597437	1.17293680536519e-05\\
0.760117761795533	1.27705924614581e-05\\
0.76715811767793	1.38359080221737e-05\\
0.774263682681127	1.49229950108356e-05\\
0.781435060784454	1.60298232669081e-05\\
0.788672861561415	1.71545619733092e-05\\
0.795977700231498	1.82955168709374e-05\\
0.803350197712474	1.9451086078008e-05\\
0.810790980673169	2.0619728622452e-05\\
0.818300681586739	2.17999418566103e-05\\
0.825879938784427	2.2990245258422e-05\\
0.833529396509819	2.41891687721196e-05\\
0.841249704973612	2.53952444256023e-05\\
0.849041520408875	2.66070006124321e-05\\
0.856905505126835	2.78229581368909e-05\\
0.864842327573172	2.90416277850493e-05\\
0.872852662384838	3.02615090602405e-05\\
0.880937190447399	3.14810898444131e-05\\
0.889096598952916	3.26988467898886e-05\\
0.897331581458352	3.39132463923856e-05\\
0.905642837944529	3.51227465236013e-05\\
0.914031074875623	3.63257985357006e-05\\
0.922497005259217	3.75208496676157e-05\\
0.931041348706908	3.87063459250007e-05\\
0.93966483149547	3.98807351364515e-05\\
0.948368186628592	4.10424705391314e-05\\
0.957152153899186	4.21900144360108e-05\\
0.966017479952265	4.33218422974873e-05\\
0.974964918348409	4.44364469896711e-05\\
0.983995229627823	4.55323433796366e-05\\
0.99310918137498	4.66080731074012e-05\\
1.00230754828387	4.76622096613434e-05\\
1.01159111222383	4.86933636098546e-05\\
1.02096066230605	4.97001882030332e-05\\
1.03041699495059	5.06813850761623e-05\\
1.03996091395412	5.16357102781436e-05\\
1.04959323055823	5.25619805411994e-05\\
1.05931476351837	5.34590797212768e-05\\
1.06912633917348	5.43259655534928e-05\\
1.07902879151618	5.51616765721076e-05\\
1.08902296226373	5.59653393940229e-05\\
1.0991097009295	5.67361760426981e-05\\
1.10928986489522	5.74735117189085e-05\\
1.11956431948388	5.81767826332076e-05\\
1.12993393803322	5.88455441328302e-05\\
1.14039960197003	5.94794790781724e-05\\
1.15096220088503	6.00784062958127e-05\\
1.1616226326085	6.06422893133284e-05\\
1.1723818032866	6.1171245201385e-05\\
1.18324062745838	6.16655534669689e-05\\
1.19420002813353	6.2125665128729e-05\\
1.20526093687084	6.25522116823295e-05\\
1.21642429385737	6.29460140476228e-05\\
1.22769104798836	6.33080913505674e-05\\
1.23906215694792	6.36396694559407e-05\\
1.25053858729039	6.39421890218197e-05\\
1.26212131452255	6.42173131114099e-05\\
1.27381132318648	6.4466933923211e-05\\
1.2856096069433	6.46931786817323e-05\\
1.29751716865759	6.48984142193826e-05\\
1.30953502048267	6.50852500947548e-05\\
1.32166418394661	6.52565398919952e-05\\
1.33390569003906	6.54153802901622e-05\\
1.34626057929891	6.55651076577617e-05\\
1.35872990190271	6.57092915915222e-05\\
1.37131471775394	6.58517251334829e-05\\
1.38401609657313	6.59964111432856e-05\\
1.39683511798874	6.61475445759377e-05\\
1.40977287162897	6.63094901112642e-05\\
1.42283045721435	6.64867551386845e-05\\
1.43600898465126	6.6683957674379e-05\\
1.44930957412622	6.69057894405307e-05\\
1.46273335620113	6.71569740150194e-05\\
1.47628147190939	6.74422206467426e-05\\
1.48995507285285	6.77661741385805e-05\\
1.50375532129974	6.81333616463446e-05\\
1.51768339028341	6.85481375394778e-05\\
1.53174046370208	6.90146273325846e-05\\
1.54592773641948	6.95366723244502e-05\\
1.56024641436637	7.01177762730081e-05\\
1.57469771464309	7.07610556052322e-05\\
1.58928286562298	7.14691948230685e-05\\
1.60400310705682	7.22444081136167e-05\\
1.6188596901782	7.30884084788823e-05\\
1.63385387780986	7.40023850889615e-05\\
1.64898694447106	7.49869892755506e-05\\
1.6642601764859	7.60423292658157e-05\\
1.67967487209265	7.71679735419898e-05\\
1.69523234155412	7.83629619800549e-05\\
1.71093390726901	7.96258241738874e-05\\
1.72678090388436	8.09546038286585e-05\\
1.74277467840892	8.2346888059591e-05\\
1.75891659032773	8.37998403735103e-05\\
1.77520801171763	8.53102363023243e-05\\
1.7916503273639	8.68745003634713e-05\\
1.80824493487795	8.84887435439821e-05\\
1.82499324481615	9.01488004201177e-05\\
1.84189668079971	9.18502651037152e-05\\
1.85895667963569	9.3588525750008e-05\\
1.87617469143912	9.535879694459e-05\\
1.8935521797563	9.71561499387977e-05\\
1.91109062168914	9.89755405412243e-05\\
1.92879150802078	0.000100811834598692\\
1.94665634334226	0.000102659831163574\\
1.96468664618045	0.00010451428345922\\
1.98288394912707	0.000106369917608478\\
2.00124979896904	0.000108221449708089\\
2.01978575681988	0.000110063600868747\\
2.03849339825246	0.000111891110904491\\
2.05737431343291	0.000113698750509937\\
2.07643010725577	0.000115481332352251\\
2.09566239948043	0.000117233720981458\\
2.1150728248688	0.00011895084201978\\
2.13466303332424	0.000120627690368108\\
2.15443469003188	0.000122259338017905\\
2.17438947560008	0.000123840941067026\\
2.19452908620331	0.000125367746486083\\
2.21485523372636	0.000126835098412395\\
2.2353696459098	0.00012823844412116\\
2.25607406649686	0.000129573339798152\\
2.27697025538168	0.000130835456014192\\
2.29805998875885	0.000132020583133829\\
2.31934505927443	0.000133124636464637\\
2.34082727617829	0.000134143661314327\\
2.36250846547795	0.000135073838017602\\
2.38439047009372	0.000135911486736254\\
2.40647515001542	0.00013665307227577\\
2.42876438246045	0.000137295208786194\\
2.45126006203334	0.000137834664407612\\
2.47396410088681	0.000138268365827911\\
2.49687842888433	0.000138593402812718\\
2.52000499376409	0.000138807032627409\\
2.54334576130465	0.000138906684471983\\
2.56690271549195	0.000138889963781333\\
2.59067785868801	0.000138754656556422\\
2.61467321180109	0.000138498733610392\\
2.63889081445751	0.000138120354801468\\
2.66333272517498	0.000137617873239686\\
2.68800102153761	0.000136989839493944\\
2.71289780037247	0.000136235005814177\\
2.73802517792786	0.000135352330465188\\
2.76338529005317	0.000134340981984918\\
2.78898029238044	0.000133200343752986\\
2.81481236050758	0.00013193001859529\\
2.8408836901833	0.000130529833679381\\
2.86719649749377	0.000128999845765358\\
2.89375301905095	0.000127340346787329\\
2.92055551218275	0.000125551870127379\\
2.94760625512486	0.000123635197428002\\
2.97490754721444	0.000121591366460314\\
3.00246170908555	0.000119421680080423\\
3.0302710828664	0.000117127716631492\\
3.05833803237843	0.000114711342264982\\
3.08666494333727	0.000112174725586086\\
3.11525422355549	0.000109520355350645\\
3.14410830314726	0.000106751061937182\\
3.17322963473498	0.000103870043795884\\
3.20262069365765	0.000100880900176835\\
3.23228397818138	9.77876720064371e-05\\
3.26222200971167	9.45948933520521e-05\\
3.29243733300777	9.13076567052587e-05\\
3.32293251639897	8.79316964252683e-05\\
3.35371015200293	8.44734962482738e-05\\
3.38477285594598	8.09404288577015e-05\\
3.41612326858553	7.73409385172273e-05\\
3.44776405473446	7.36847819184272e-05\\
3.47969790388769	6.99833481556969e-05\\
3.51192753045073	6.62500868173078e-05\\
3.54445567397043	6.25010839276003e-05\\
3.57728509936787	5.87558396215084e-05\\
3.61041859717334	5.50383180638016e-05\\
3.64385898376354	5.13783559542072e-05\\
3.67760910160103	4.78135197555815e-05\\
3.71167181947576	4.43914657675289e-05\\
3.74605003274899	4.11727195141961e-05\\
3.78074666359935	3.82334357221775e-05\\
3.81576466127125	3.56669690769578e-05\\
3.85110700232557	3.35819354846959e-05\\
3.88677669089267	3.20934455055562e-05\\
3.92277675892772	3.13051870647557e-05\\
3.95911026646846	3.12852842553002e-05\\
3.95911026646846	3.12852842553002e-05\\
3.99578030189527	3.20465827047172e-05\\
4.03278998219371	3.35435289065873e-05\\
4.07014245321944	3.56876353041931e-05\\
4.10784088996565	3.8371255528305e-05\\
4.14588849683291	4.14876479349358e-05\\
4.18428850790158	4.49422408867892e-05\\
4.22304418720667	4.86563371442421e-05\\
4.26215882901532	5.25664932272239e-05\\
4.3016357581068	5.66221674282832e-05\\
4.34147833005509	6.07830658473135e-05\\
4.38168993151419	6.50167848283954e-05\\
4.4222739805059	6.92969135815335e-05\\
4.4632339267104	7.36015778768955e-05\\
4.50457325175946	7.7912347676283e-05\\
4.5462954695324	8.22134258935252e-05\\
4.58840412645476	8.64910474532068e-05\\
4.63090280179974	9.07330334385982e-05\\
4.67379510799246	9.49284590336515e-05\\
4.71708469091702	9.90674049251692e-05\\
4.76077523022637	0.000103140770252501\\
4.80487043965513	0.000107140131066717\\
4.84937406733524	0.000111057632770285\\
4.89428989611453	0.00011488590805283\\
4.93962174387832	0.000118618014107877\\
4.98537346387389	0.000122247384541571\\
5.03154894503805	0.000125767792566416\\
5.07815211232767	0.00012917332288272\\
5.12518692705333	0.000132458350345301\\
5.17265738721602	0.000135617523875589\\
5.22056752784697	0.000138645754580954\\
5.26892142135067	0.000141538207061782\\
5.31772317785097	0.000144290293382568\\
5.36697694554048	0.000146897669026346\\
5.41668691103315	0.00014935623050596\\
5.46685729972018	0.000151662114224446\\
5.51749237612913	0.000153811696380141\\
5.56859644428641	0.000155801593636034\\
5.62017384808319	0.000157628664423232\\
5.67222897164454	0.0001592900107146\\
5.72476623970218	0.000160782980137256\\
5.7777901179705	0.000162105168365231\\
5.83130511352622	0.000163254421687298\\
5.88531577519145	0.000164228839656953\\
5.93982669392036	0.000165026777862179\\
5.99484250318941	0.000165646850658253\\
6.05036787939122	0.000166087933900597\\
6.10640754223204	0.000166349167640547\\
6.16296625513294	0.000166429958729463\\
6.22004882563471	0.000166329983348337\\
6.2776601058065	0.000166049189454393\\
6.33580499265825	0.000165587799096508\\
6.39448842855694	0.00016494631064336\\
6.4537154016467	0.000164125500926041\\
6.5134909462728	0.000163126427278883\\
6.57382014340959	0.000161950429555934\\
6.63470812109235	0.000160599131987945\\
6.69616005485322	0.000159074445219302\\
6.75818116816111	0.000157378568203821\\
6.82077673286568	0.000155513990314929\\
6.8839520696455	0.000153483493548964\\
6.94771254846024	0.000151290154992518\\
7.01206358900718	0.000148937349695212\\
7.07701066118189	0.000146428753950779\\
7.14255928554313	0.000143768349308435\\
7.20871503378214	0.000140960427380771\\
7.27548352919623	0.000138009595849676\\
7.34287044716676	0.000134920785840709\\
7.41088151564157	0.000131699261187703\\
7.47952251562182	0.000128350630019569\\
7.54879928165344	0.000124880859373183\\
7.618717702323	0.000121296293617343\\
7.68928372075831	0.000117603677714804\\
7.76050333513357	0.000113810186768055\\
7.8323825991792	0.000109923463487152\\
7.90492762269642	0.000105951665898547\\
7.97814457207662	0.00010190352839789\\
8.05203967082547	9.77884398246711e-05\\
8.12661920009194	9.36165440487446e-05\\
8.2018894992022	8.93988696842249e-05\\
8.27785696619848	8.51474982723112e-05\\
8.35452805838287	8.08757830574312e-05\\
8.43190929286625	7.65986343233299e-05\\
8.51000724712225	7.2332892469325e-05\\
8.58882855954625	6.80978156593543e-05\\
8.66837993001978	6.39157152778753e-05\\
8.74866812047991	5.98127766800689e-05\\
8.82969995549409	5.58201008932345e-05\\
8.9114823228402	5.19749829632255e-05\\
8.99402217409204	4.83223846580049e-05\\
9.07732652521023	4.49164241328713e-05\\
9.16140245713852	4.18214420967171e-05\\
9.24625711640574	3.91117740216895e-05\\
9.33189771573324	3.68688443730535e-05\\
9.41833153464795	3.51740033093932e-05\\
9.5055659201012	3.40964807721272e-05\\
9.59360828709314	3.36786004284592e-05\\
9.68246611930312	3.39238544054863e-05\\
9.77214696972572	3.4794096902694e-05\\
9.86265846131282	3.62177097623331e-05\\
9.95400828762152	3.81043938300053e-05\\
9.95400828762152	3.81043938300053e-05\\
10.0462042134681	4.03598468211542e-05\\
10.1392540755882	4.28959714221103e-05\\
10.2331657833025	4.56359027492433e-05\\
10.3279473191895	4.85152342464442e-05\\
10.423606739764	5.14811628996414e-05\\
10.5201521761616	5.44908097774925e-05\\
10.61759183483	5.75094168132233e-05\\
10.7159339982267	6.05087318181553e-05\\
10.8151870255229	6.34656788338562e-05\\
10.9153593533139	6.63613113966901e-05\\
11.0164594963366	6.91800093230616e-05\\
11.1184960481927	7.19088718029776e-05\\
11.2214776820798	7.45372635642415e-05\\
11.3254131515281	7.70564786128873e-05\\
11.4303112911448	7.94594936190777e-05\\
11.5361810173648	8.17407897369582e-05\\
11.6430313292088	8.38962269251793e-05\\
11.7508713090481	8.59229587153134e-05\\
11.8597101233767	8.78193784716605e-05\\
11.9695570235904	8.95850903466429e-05\\
12.0804213467733	9.12208996115953e-05\\
12.1923125164911	9.27288183199972e-05\\
12.3052400435926	9.41120827375257e-05\\
12.4192135270178	9.5375179608643e-05\\
12.534242654614	9.6523878391991e-05\\
12.650337203959	9.75652666282602e-05\\
12.7675070431927	9.8507785310741e-05\\
12.8857621318552	9.93612609356487e-05\\
13.0051125217341	0.000100136930160296\\
13.1255683577184	0.00010084745262017\\
13.2471398786612	0.000101506906717701\\
13.3698374182495	0.00010213076245686\\
13.4936714058831	0.000102735825163107\\
13.6186523675608	0.000103340143420037\\
13.7447909267754	0.00010396287492316\\
13.8720978054162	0.00010462410471614\\
14.000583824681	0.000105344611792338\\
14.1302599059953	0.000106145582609322\\
14.2611370719413	0.000107048273423502\\
14.3932264471941	0.000108073627417134\\
14.5265392594678	0.000109241857391246\\
14.6610868404698	0.000110572009210231\\
14.796880626864	0.000112081524941119\\
14.9339321612425	0.000113785827347751\\
15.0722530931076	0.000115697947289919\\
15.211855179861	0.00011782821404914\\
15.3527502878042	0.000120184024176464\\
15.4949503931463	0.000122769698365796\\
15.6384675830225	0.000125586429240091\\
15.7833140565212	0.000128632315658291\\
15.9295021257212	0.000131902473514353\\
16.0770442167382	0.000135389208611957\\
16.2259528707809	0.00013908223486241\\
16.3762407452169	0.000142968920824964\\
16.527920614649	0.000147034548744085\\
16.6810053720006	0.000151262572725091\\
16.835508029612	0.000155634865614865\\
16.9914417203463	0.000160131947269304\\
17.1488196987054	0.000164733189784771\\
17.3076553419573	0.000169416997688946\\
17.4679621512725	0.000174160962999886\\
17.6297537528721	0.000178941996410888\\
17.7930438991858	0.000183736436737222\\
17.957846470021	0.000188520141275719\\
18.1241754737424	0.00019326855985493\\
18.2920450484629	0.00019795679535538\\
18.4614694632455	0.000202559653311444\\
18.6324631193156	0.000207051682953124\\
18.8050405512858	0.000211407211759949\\
18.979216428391	0.000215600375290651\\
19.1550055557353	0.000219605143852329\\
19.3324228755505	0.000223395347171466\\
19.5114834684662	0.000226944698248228\\
19.6922025547917	0.000230226817122702\\
19.8745954958098	0.000233215255285902\\
20.0586777950823	0.000235883521413277\\
20.244465099768	0.000238205108683041\\
20.4319732019527	0.000240153524317336\\
20.6212180399914	0.000241702321505463\\
20.8122156998634	0.000242825134130097\\
21.0049824165392	0.000243495714548366\\
21.1995345753607	0.000243687974726131\\
21.3958887134342	0.000243376031107673\\
21.5940615210357	0.000242534253565406\\
21.7940698430296	0.000241137318906211\\
21.9959306803007	0.000239160269551486\\
22.1996611911995	0.000236578578216934\\
22.4052786930002	0.000233368219637189\\
22.6128006633728	0.000229505750874596\\
22.822244741869	0.000224968402333104\\
23.0336287314213	0.000219734182601444\\
23.2469705998565	0.000213782001711108\\
23.4622884814226	0.000207091819677368\\
23.6796006783308	0.000199644831180183\\
23.8989256623105	0.000191423703372248\\
24.1202820761801	0.000182412894962508\\
24.3436887354311	0.000172599104104857\\
24.5691646298279	0.000161971928898655\\
24.7967289250216	0.000150524894741786\\
25.0264009641792	0.000138257146794016\\
25.0264009641792	0.000138257146794016\\
25.2582002696278	0.000125176420551838\\
25.4921465445142	0.000111304641027405\\
25.7282596744793	9.66893937809778e-05\\
25.9665597293487	8.14299114098307e-05\\
26.2070669648385	6.57437459468491e-05\\
26.4498018242772	5.01659335604394e-05\\
26.6947849403432	3.62391106121532e-05\\
26.9420371368188	2.85813803064977e-05\\
27.1915794303602	3.37215354064748e-05\\
27.4434330322837	4.88680117037614e-05\\
27.6976193503689	6.84657161029968e-05\\
27.9541599906786	9.03128012777674e-05\\
28.2130767593947	0.000113655621022872\\
28.4743916646725	0.000138185559418799\\
28.7381269185107	0.000163748101318867\\
29.0043049386399	0.000190249815842308\\
29.2729483504282	0.000217623613289598\\
29.5440799888038	0.000245813900877475\\
29.8177229001967	0.000274769492058628\\
30.0939003444972	0.000304439877993895\\
30.3726357970331	0.000334773087027064\\
30.6539529505653	0.000365714347486294\\
30.9378757173014	0.0003972051795863\\
31.2244282309286	0.000429182726265642\\
31.5136348486648	0.000461579221129238\\
31.8055201533292	0.000494321536197768\\
32.1001089554317	0.000527330775964298\\
32.397426295282	0.000560521897341348\\
32.6974974451177	0.00059380334262791\\
33.0003479112529	0.000627076677068146\\
33.3060034362459	0.00066023622528535\\
33.6144900010877	0.00069316870258402\\
33.9258338274099	0.000725752838192272\\
34.2400613797143	0.00075785898811169\\
34.5571993676214	0.000789348735845804\\
34.8772747481418	0.000820074479444875\\
35.2003147279668	0.000849879003563092\\
35.5263467657814	0.000878595035330709\\
35.8553985745982	0.000906044782931341\\
36.1874981241128	0.00093203945581187\\
36.5226736430818	0.000956378765514254\\
36.8609536217216	0.000978850406048695\\
37.2023668141307	0.000999229512931935\\
37.5469422407334	0.00101727809971779\\
37.8947091907467	0.00103274447121248\\
38.24569722467	0.00104536261230685\\
38.5999361767977	0.00105485155159145\\
38.957456157755	0.00106091469894426\\
39.3182875570577	0.0010632391564502\\
39.6824610456948	0.00106149500228171\\
40.0500075787361	0.00105533454758323\\
40.4209583979631	0.00104439156722657\\
40.7953450345245	0.00102828050637997\\
41.1731993116168	0.00100659566704953\\
41.5545533471888	0.00097891038248152\\
41.9394395566719	0.000944776194057921\\
42.3278906557355	0.000903722058413774\\
42.7199396630678	0.000855253638698711\\
43.1156199031823	0.000798852789667126\\
43.5149650092505	0.000733977474772284\\
43.9180089259609	0.000660062676051927\\
44.324785912404	0.00057652376787491\\
44.7353305449847	0.000482766810967175\\
45.149677720361	0.000378222310433064\\
45.5678626584106	0.00026248656635283\\
45.9899209052244	0.000136343972347715\\
46.4158883361278	4.18903195025244e-05\\
46.8458011587305	0.000172961323892058\\
47.2796959160039	0.000341695484696304\\
47.7176094893875	0.000527661900633566\\
48.1595791019235	0.000730678323301147\\
48.6056423214213	0.000951472222502207\\
49.0558370636505	0.00119097503214368\\
49.5102015955635	0.00145021233737334\\
49.9687745385488	0.00173027667805565\\
50.4315948717136	0.00203231951272755\\
50.8987019351968	0.00235754907686229\\
51.3701354335134	0.00270723041608633\\
51.8459354389291	0.00308268632287972\\
52.3261423948666	0.00348529866894162\\
52.8107971193433	0.00391650989876\\
53.2999408084409	0.00437782455686326\\
53.793615039807	0.00487081076458492\\
54.2918617761894	0.00539710157797589\\
54.7947233690029	0.00595839616198518\\
55.302242561929	0.00655646071099715\\
55.8144624945496	0.0071931290372498\\
56.3314267060136	0.00787030273483111\\
56.8531791387375	0.00858995081019004\\
57.3797641421413	0.00935410864850454\\
57.9112264764176	0.0101648761591029\\
58.4476113163363	0.0110244149111636\\
58.988964255085	0.0119349440322542\\
59.5353313081437	0.0128987345948293\\
60.0867589171969	0.0139181021587983\\
60.6432939540806	0.0149953970679488\\
61.204983724767	0.0161329920128417\\
61.7718759733849	0.017333266268546\\
62.3440188862786	0.0185985858868669\\
62.9214610961034	0.0199312789659089\\
62.9214610961034	0.0199312789659089\\
63.5042516859596	0.0213336049247988\\
64.0924401935645	0.0228077164717294\\
64.6860766154633	0.0243556126548585\\
65.2852114112785	0.0259790810147722\\
65.8898955079995	0.0276796263937883\\
66.5001803043112	0.0294583833761998\\
67.1161176749628	0.0313160086026089\\
67.7377599751775	0.0332525482779339\\
68.3651600451024	0.0352672750206878\\
68.9983712143002	0.0373584867079039\\
69.6374473062822	0.0395232580579491\\
70.2824426430835	0.0417571332333615\\
70.93341204988	0.0440537445639058\\
71.5904108596489	0.0464043383523128\\
72.2534949178721	0.0487971833127516\\
72.9227205872831	0.0512168300706239\\
73.5981447526576	0.0536431807192319\\
74.2798248256492	0.0560503148521397\\
74.9678187496688	0.0584050015976462\\
75.6621850048106	0.0606648043224281\\
76.3629826128224	0.0627756534844873\\
77.070271142123	0.0646687202023791\\
77.7841107128649	0.0662563635177887\\
78.5045620020451	0.0674268407734132\\
79.2316862486625	0.0680373521498289\\
79.9655452589235	0.067904820822437\\
80.7062014114951	0.0667935643666456\\
81.4537176628074	0.064398652110695\\
82.2081575524054	0.0603232059274968\\
82.9695852083491	0.0540470905095609\\
83.7380653526649	0.0448831938339613\\
84.5136633068472	0.0319155540899914\\
85.2964449974102	0.013910496095437\\
86.0864769614925	0.0108130820666093\\
86.8838263525118	0.0445764661208888\\
87.6885609458743	0.0906333033708179\\
88.5007491447344	0.153622337039214\\
89.3204599858097	0.240286390937589\\
90.1477631452492	0.360646066413999\\
90.9827289445556	0.529976009681947\\
91.8254283565628	0.772250926900496\\
92.6759330114688	1.12639675270429\\
93.5343152029239	1.65814926785833\\
94.400647894176	2.48371352805427\\
95.2750047242729	3.81969450736361\\
96.157460014321	6.09508194486735\\
97.0480887738031	10.2183219478076\\
97.946966706954	18.242309680628\\
98.8541702191957	34.7624180719103\\
99.769776423632	60.9102951215686\\
99.769776423632	60.9102951215686\\
100.693863147603	54.8939247182076\\
100.693863147603	54.8939247182076\\
101.6265089393	34.3553722625051\\
102.567793074442	22.3955266502247\\
103.517795563018	15.7133538558825\\
104.47659715608	11.7211017098265\\
105.444279352617	9.17534997993581\\
106.420924406472	7.46015613504982\\
107.406615333343	6.25084309301043\\
108.401435917833	5.3657007567591\\
109.405470720574	4.69745480621948\\
110.418805085416	4.17975469411853\\
111.441525146679	3.76986988833452\\
112.473717836475	3.43929963717471\\
113.5154708921	3.16844476778684\\
114.566872863487	2.94346189231271\\
115.628013120738	2.75433937462781\\
116.698981861715	2.5936829633964\\
117.779870119712	2.45592749083203\\
118.87076977119	2.3368120669904\\
119.971773543588	2.23302262684738\\
121.082975023204	2.14194334226113\\
122.204468663149	2.06148039114937\\
123.336349791378	1.98993475333417\\
124.478714618791	1.92590879581145\\
124.478714618791	1.92590879581145\\
125.631660247412	1.8682364913181\\
126.795284678643	1.81593036754999\\
127.969686821594	1.76814040404095\\
129.154966501488	1.72412149485864\\
130.351224468151	1.68320703143484\\
131.55856240457	1.64478678836741\\
132.777082935543	1.60828771486662\\
134.006889636395	1.57315650832942\\
135.248087041788	1.53884301393348\\
136.500780654601	1.50478357974067\\
137.765076954905	1.47038351523173\\
139.041083409007	1.43499776052987\\
140.328908478587	1.39790877806971\\
141.62866162992	1.35830053158394\\
142.940453343176	1.31522722623985\\
144.264395121816	1.26757526770389\\
145.600599502065	1.21401670314014\\
146.949180062482	1.15295233570076\\
148.31025143361	1.08244296603343\\
149.683929307726	1.00012822019745\\
151.070330448665	0.903134937072906\\
152.469572701757	0.78798245383763\\
153.881775003835	0.650502526606363\\
155.307057393346	0.485810125177835\\
156.74554102056	0.288391003438809\\
158.19734815786	0.0524121668221248\\
158.19734815786	0.0524121668221248\\
159.662602210143	0.227601559136955\\
161.141427725302	0.555591201227542\\
162.633950404819	0.932295784215222\\
164.140297114447	1.35346468066108\\
165.660595894991	1.80884184456392\\
167.194975973199	2.28305844268673\\
168.743567772738	2.75890535662963\\
170.306502925284	3.22192435998411\\
171.883914281715	3.66415679034161\\
173.475935923393	4.08547998283602\\
175.082703173572	4.49267664064948\\
176.704352608895	4.89755669289147\\
178.341022071001	5.31542131585717\\
179.992850678248	5.76454330049817\\
181.659978837533	6.26687762256277\\
183.342548256229	6.8501684255949\\
185.04070195423	7.55197326010862\\
186.754584276108	8.42698185109743\\
188.48434090338	9.56093691252079\\
190.230118866894	11.0993612726576\\
191.992066559328	13.3135955089095\\
193.770333747799	16.7759301632616\\
195.565071586595	22.9270274270605\\
197.376432630026	36.5462987788426\\
199.204570845387	79.0330544458241\\
199.204570845387	79.0330544458241\\
201.04964162605	68.538698381812\\
202.911801804668	31.7477083264742\\
204.791209666509	19.639475238147\\
206.688024962908	13.9755652667593\\
208.60240892485	10.7260773302464\\
210.534524276671	8.62539393260145\\
212.484535249888	7.15795148487859\\
214.452607597167	6.07571479271746\\
216.438908606402	5.24490679314003\\
218.443607114943	4.58711017326631\\
220.466873523941	4.053351012181\\
222.508879812837	3.61147980301736\\
224.569799553977	3.23952423934861\\
226.649807927369	2.9219602247735\\
228.74908173557	2.64750929989292\\
230.867799418717	2.40778047823676\\
233.006141069692	2.19640166643833\\
235.164288449435	2.00844651689147\\
237.342425002387	1.84004580069658\\
239.540735872088	1.68811753587624\\
241.759407916913	1.55017558580581\\
243.998629725955	1.42419133265974\\
246.258591635055	1.30849200376954\\
248.53948574298	1.20168478635485\\
250.841505927754	1.10259939369177\\
253.164847863136	1.01024403491365\\
255.509709035251	0.923771256113952\\
257.87628875938	0.842451142115291\\
260.2647881969	0.765650068567935\\
262.675410372384	0.692813681354466\\
265.108360190854	0.623453124076011\\
267.563844455205	0.557133779983333\\
270.042071883777	0.49346597211062\\
272.543253128103	0.432097194746287\\
275.067600790807	0.372705544476389\\
277.61532944368	0.314994089327528\\
280.18665564592	0.258685966596764\\
282.781797962534	0.203520038390945\\
285.400976982924	0.149246961938011\\
288.04441533963	0.0956255517091705\\
290.712337727258	0.0424193252357838\\
293.404970921579	0.0106069418641391\\
296.122543798803	0.0636903442156091\\
298.865287355038	0.117073836581816\\
301.63343472592	0.17100958475941\\
304.42722120643	0.225763262685618\\
307.2468842709	0.281618659294313\\
310.092663593193	0.338883004279121\\
312.964801067075	0.39789321367749\\
315.863540826782	0.459023343483308\\
318.789129267765	0.522693626835431\\
321.741815067637	0.589381591365645\\
321.741815067637	0.589381591365645\\
324.721849207313	0.659635923288614\\
327.729484992338	0.734093986263471\\
330.764978074424	0.813504250401989\\
333.828586473176	0.898755393823122\\
336.920570598027	0.990914591409415\\
340.041193270371	1.09127864185135\\
343.190719745904	1.20144333551799\\
346.369417737173	1.32339922544437\\
349.577557436328	1.45966642064604\\
352.815411538088	1.61348841959385\\
356.083255262928	1.78911766969139\\
359.381366380463	1.99224800323572\\
362.710025233065	2.23069056796618\\
366.06951475969	2.5154700466645\\
369.46012051993	2.86268161619651\\
372.882130718283	3.296805369465\\
376.335836228653	3.8570133472959\\
379.821530619074	4.61017717860142\\
383.33951017666	5.68065331020828\\
386.890073932798	7.32891813518733\\
390.473523688556	10.2069846524646\\
394.090164040345	16.5214604746884\\
397.740302405804	40.5126129972578\\
401.424249049932	58.0354884327989\\
401.424249049932	58.0354884327989\\
405.142317111465	19.4058876336708\\
408.894822629486	11.4036388778967\\
412.682084570295	8.03359107423718\\
416.504424854519	6.1691532057407\\
420.362168384471	4.97649341188276\\
420.362168384471	4.97649341188276\\
424.255643071778	4.14029645189224\\
428.185179865241	3.51529663527826\\
432.151112778977	3.02546416099336\\
436.153778920801	2.62733544370918\\
440.193518520887	2.29444852122416\\
444.270674960688	2.00994480080802\\
448.385594802119	1.76272549181572\\
452.538627817017	1.54530106435725\\
456.730127016875	1.35250855564628\\
460.960448682843	1.18070442600462\\
465.229952396019	1.02723624280112\\
469.539001068006	0.890089702009126\\
473.887960971766	0.767653161705469\\
478.277201772749	0.658564407427158\\
482.707096560318	0.561615700396327\\
487.178021879463	0.475699358636062\\
491.690357762803	0.399780207290522\\
496.244487762892	0.332884511325265\\
500.840798984821	0.274097866559994\\
505.479682119124	0.222566981434379\\
510.161531474983	0.177502253561995\\
514.886745013749	0.138179499847794\\
519.655724382766	0.103940176678405\\
524.468874949512	0.0741900163881992\\
529.326605836056	0.04839631302251\\
534.229329953835	0.0260842122787109\\
539.17746403875	0.00683240745069699\\
544.171428686589	0.00973190592619132\\
549.211648388779	0.0239367102080388\\
554.298551568467	0.0360711366796725\\
559.432570616938	0.0463889254130716\\
564.614141930367	0.0551127482456544\\
569.843705946914	0.0624378849960973\\
575.121707184161	0.0685355532158704\\
580.448594276898	0.0735558827273043\\
585.824820015254	0.0776305525193704\\
591.250841383188	0.0808751150119393\\
596.727119597332	0.0833910359149693\\
602.254120146193	0.0852674786970688\\
607.832312829723	0.0865828619463997\\
607.832312829723	0.0865828619463997\\
613.462171799251	0.0874062162679838\\
619.144175597784	0.0877983652296376\\
624.878807200689	0.0878129525300331\\
630.666554056741	0.0874973351943802\\
636.507908129557	0.0868933603244535\\
642.403365939419	0.0860380408023371\\
648.353428605472	0.0849641434053472\\
654.358601888324	0.0837007010454886\\
660.419396233031	0.0822734592971271\\
666.536326812491	0.0807052660128687\\
672.709913571234	0.0790164116347829\\
678.940681269611	0.0772249267703651\\
685.229159528406	0.0753468427026439\\
691.575882873852	0.0733964197264489\\
697.981390783066	0.071386347531633\\
704.446227729904	0.0693279212761596\\
710.970943231243	0.0672311964949643\\
717.556091893693	0.0651051255621493\\
724.202233460732	0.0629576780568271\\
730.909932860291	0.0607959470662531\\
737.679760252773	0.0586262431880564\\
744.512291079513	0.0564541777592137\\
751.408106111697	0.0542847366377402\\
758.367791499719	0.0521223456896234\\
765.391938823015	0.0499709289835867\\
772.48114514034	0.0478339605670523\\
779.636013040524	0.045714510584915\\
786.857150693685	0.0436152864064882\\
794.145171902934	0.0415386693416667\\
801.50069615654	0.0394867474557299\\
808.924348680594	0.0374613449286204\\
816.416760492147	0.0354640483501601\\
823.978568452852	0.0334962302952352\\
831.610415323096	0.031559070481326\\
839.312949816636	0.0296535747749787\\
847.08682665574	0.027780592282024\\
854.932706626838	0.0259408307289982\\
862.85125663669	0.0241348703191796\\
870.843149769072	0.0223631762253599\\
878.909065341995	0.020626109863203\\
887.04968896544	0.0189239390727279\\
895.26571259964	0.0172568473211394\\
903.557834613893	0.0156249420281741\\
911.92675984593	0.0140282621037685\\
920.373199661822	0.0124667847792497\\
928.89787201645	0.0109404318053638\\
937.501501514529	0.0094490750859886\\
946.1848194722	0.00799254181663244\\
954.948563979197	0.00657061921061916\\
963.793479961579	0.00518305895626707\\
972.720319245054	0.00382958180564092\\
981.729840618884	0.00250988414994363\\
990.82280990038	0.00122366333585506\\
1000	3.45065971609215e-05\\
1000	3.45065971609215e-05\\
};

\addplot [color=red ,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	3.55282209736344e-15\\
0.1	3.55282209736344e-15\\
0.100926219098705	1.57976411176987e-08\\
0.101861017015598	3.18651781607802e-08\\
0.102804473209331	4.82067610392726e-08\\
0.103756667874519	6.48265497748937e-08\\
0.104717681948552	8.17287762552892e-08\\
0.10568759711848	9.89177166937075e-08\\
0.106666495827954	1.1639767354371e-07\\
0.107654461284232	1.34173008321328e-07\\
0.108651577465254	1.52248112264406e-07\\
0.109657929126781	1.70627433806336e-07\\
0.110673601809597	1.89315444427936e-07\\
0.111698681846782	2.08316667625253e-07\\
0.112733256371049	2.27635667199191e-07\\
0.113777413322149	2.47277041431406e-07\\
0.114831241454351	2.67245429772353e-07\\
0.115894830343981	2.87545510369382e-07\\
0.116968270397039	3.08181981851347e-07\\
0.118051652856881	3.2915961463178e-07\\
0.119145069811978	3.50483153607609e-07\\
0.120248614203741	3.72157443363778e-07\\
0.121362379834424	3.94187315522369e-07\\
0.122486461375093	4.16577640424904e-07\\
0.123620954373677	4.39333321967718e-07\\
0.124765955263087	4.62459287515316e-07\\
0.125921561369415	4.85960488699471e-07\\
0.127087870920206	5.09841898633409e-07\\
0.128264983052806	5.34108512108063e-07\\
0.129452997822792	5.58765342744606e-07\\
0.130652016212472	5.83817422373764e-07\\
0.131862140139475	6.0926978759548e-07\\
0.133083472465407	6.35127504413399e-07\\
0.134316117004602	6.61395628826326e-07\\
0.135560178532937	6.88079228121966e-07\\
0.136815762796747	7.15183381422172e-07\\
0.138082976521809	7.42713151394775e-07\\
0.139361927422414	7.70673610711061e-07\\
0.140652724210524	7.99069828008326e-07\\
0.14195547660501	8.27906841670943e-07\\
0.143270295340983	8.57189701999872e-07\\
0.144597292179202	8.86923413856671e-07\\
0.145936579915576	9.17112987082852e-07\\
0.14728827239075	9.47763384474356e-07\\
0.148652484499786	9.78879545966567e-07\\
0.150029332201922	1.01046636521104e-06\\
0.151418932530435	1.04252870886048e-06\\
0.152821403602587	1.0750714045695e-06\\
0.154236864629663	1.10809919285559e-06\\
0.155665435927106	1.14161679039515e-06\\
0.157107238924745	1.17562884074863e-06\\
0.158562396177114	1.21013990820641e-06\\
0.16003103137387	1.24515449475798e-06\\
0.161513269350309	1.28067700151765e-06\\
0.163009236097974	1.31671176498704e-06\\
0.164519058775366	1.35326299819274e-06\\
0.166042865718753	1.39033483303528e-06\\
0.167580786453077	1.42793126671752e-06\\
0.169132951702965	1.46605617200659e-06\\
0.170699493403841	1.50471331612448e-06\\
0.172280544713139	1.54390631816609e-06\\
0.173876240021625	1.58363862219522e-06\\
0.175486714964815	1.62391355690341e-06\\
0.177112106434509	1.66473424124156e-06\\
0.178752552590423	1.70610364297365e-06\\
0.180408192871938	1.74802452324417e-06\\
0.182079168009946	1.79049944911071e-06\\
0.183765620038817	1.83353076475701e-06\\
0.18546769230847	1.87712060461005e-06\\
0.187185529496558	1.92127084499432e-06\\
0.188919277620767	1.96598311856262e-06\\
0.190669084051225	2.01125880020524e-06\\
0.192435097523033	2.05709896936819e-06\\
0.194217468148903	2.10350441080481e-06\\
0.196016347431919	2.15047560565873e-06\\
0.197831888278416	2.19801271631704e-06\\
0.199664245010979	2.24611554068045e-06\\
0.201513573381556	2.29478353211143e-06\\
0.203380030584698	2.34401576611683e-06\\
0.205263775270925	2.39381090833397e-06\\
0.207164967560207	2.44416722668667e-06\\
0.209083769055575	2.49508253883251e-06\\
0.21102034285686	2.54655421766439e-06\\
0.212974853574552	2.598579160966e-06\\
0.214947467343798	2.65115376121367e-06\\
0.216938351838518	2.7042738967134e-06\\
0.218947676285662	2.75793489993281e-06\\
0.22097561147959	2.81213153662961e-06\\
0.223022329796594	2.86685798766933e-06\\
0.225088005209546	2.92210780240946e-06\\
0.227172813302691	2.97787390357361e-06\\
0.229276931286565	3.03414853162259e-06\\
0.231400538013065	3.09092324160939e-06\\
0.233543813990648	3.14818884360569e-06\\
0.235706941399673	3.20593541275902e-06\\
0.237890104107889	3.26415222072865e-06\\
0.240093487686065	3.32282773247906e-06\\
0.24231727942376	3.38194955636707e-06\\
0.244561668345245	3.44150441705364e-06\\
0.246826845225569	3.50147812785681e-06\\
0.249113002606779	3.56185553470613e-06\\
0.25142033481428	3.62262051963981e-06\\
0.253749037973357	3.68375590630011e-06\\
0.256099310025846	3.7452434762949e-06\\
0.258471350746956	3.80706390725488e-06\\
0.260865361762255	3.86919671767417e-06\\
0.263281546564802	3.93162025319064e-06\\
0.265720110532451	3.99431163181514e-06\\
0.268181260945301	4.05724668719107e-06\\
0.270665207003324	4.12039995574511e-06\\
0.273172159844138	4.18374459002614e-06\\
0.275702332560958	4.24725235712052e-06\\
0.278255940220712	4.31089354979026e-06\\
0.280833199882317	4.3746369576722e-06\\
0.283434330615131	4.43844982274783e-06\\
0.286059553517574	4.50229776835012e-06\\
0.288709091735924	4.56614476421233e-06\\
0.291383170483279	4.62995306841729e-06\\
0.294082017058706	4.69368315768332e-06\\
0.29680586086656	4.7572936988689e-06\\
0.299554933435981	4.82074146549614e-06\\
0.302329468440578	4.88398129100276e-06\\
0.305129701718287	4.94696601478532e-06\\
0.307955871291423	5.00964640829826e-06\\
0.310808217386906	5.07197112122936e-06\\
0.313686982456688	5.13388662569893e-06\\
0.316592411198352	5.19533712670924e-06\\
0.319524750575921	5.25626453183415e-06\\
0.322484249840844	5.31660835545766e-06\\
0.325471160553185	5.37630567512827e-06\\
0.328485736603004	5.43529103708101e-06\\
0.331528234231942	5.49349640988378e-06\\
0.334598912054997	5.55085110901231e-06\\
0.337698031082509	5.60728171286449e-06\\
0.340825854742345	5.66271201314132e-06\\
0.343982648902293	5.71706291947753e-06\\
0.347168681892656	5.77025239885672e-06\\
0.350384224529067	5.82219540150911e-06\\
0.353629550135504	5.87280378242297e-06\\
0.356904934567523	5.92198622338352e-06\\
0.360210656235707	5.969648159422e-06\\
0.363546996129332	6.01569170934115e-06\\
0.366914237840249	6.06001558633031e-06\\
0.370312667586993	6.10251502763489e-06\\
0.373742574239106	6.14308171535705e-06\\
0.3772042493417	6.18160370248763e-06\\
0.380697987140229	6.21796532768208e-06\\
0.384224084605506	6.25204714531855e-06\\
0.387782841458946	6.28372584343749e-06\\
0.391374560198038	6.31287416732407e-06\\
0.394999546122064	6.33936084521863e-06\\
0.398658107358044	6.36305050649406e-06\\
0.402350554886929	6.38380361187081e-06\\
0.406077202570037	6.40147637480363e-06\\
0.409838367175726	6.41592069177231e-06\\
0.413634368406327	6.42698406349856e-06\\
0.417465528925314	6.43450952738761e-06\\
0.421332174384729	6.43833558809507e-06\\
0.425234633452868	6.43829614507691e-06\\
0.429173237842216	6.43422043123971e-06\\
0.43314832233764	6.42593294181393e-06\\
0.43716022482485	6.41325337931338e-06\\
0.441209286319119	6.39599658485735e-06\\
0.445295850994266	6.3739724888222e-06\\
0.449420266211914	6.34698604904067e-06\\
0.453582882551019	6.31483720540197e-06\\
0.457784053837662	6.27732082470175e-06\\
0.462024137175131	6.23422666236395e-06\\
0.466303492974273	6.18533931341683e-06\\
0.470622484984128	6.13043818449697e-06\\
0.47498148032285	6.06929745561278e-06\\
0.479380849508911	6.00168604513667e-06\\
0.483820966492596	5.92736760884216e-06\\
0.488302208687788	5.84610048790153e-06\\
0.492824957004051	5.75763772828709e-06\\
0.497389595879006	5.66172705189478e-06\\
0.501996513311008	5.55811086575741e-06\\
0.506646100892127	5.44652626252204e-06\\
0.511338753841433	5.32670503873037e-06\\
0.516074871038591	5.19837369837652e-06\\
0.520854855057766	5.06125350119515e-06\\
0.525679112201842	4.91506047909127e-06\\
0.530548052536957	4.75950547806916e-06\\
0.535462089927361	4.5942942245989e-06\\
0.540421642070592	4.41912735909296e-06\\
0.545427130532983	4.23370053163679e-06\\
0.550478980785497	4.03770444932926e-06\\
0.555577622239888	3.8308249919794e-06\\
0.560723488285203	3.6127432856705e-06\\
0.565917016324624	3.383135825818e-06\\
0.571158647812643	3.14167458279551e-06\\
0.576448828292588	2.88802713466889e-06\\
0.581788007434493	2.62185681118218e-06\\
0.587176639073326	2.34282285294287e-06\\
0.592615181247555	2.05058055611096e-06\\
0.598104096238094	1.74478146438141e-06\\
0.603643850607587	1.42507354244813e-06\\
0.609234915240071	1.09110141453551e-06\\
0.614877765381002	7.42506529959772e-07\\
0.62057288067765	3.78927436324045e-07\\
0.626320745219869	9.48574968053509e-16\\
0.626320745219869	9.48574968053509e-16\\
0.632121847581245	3.94642328632805e-07\\
0.637976680860628	8.05368247443036e-07\\
0.643885742724042	1.23254831791034e-06\\
0.649849535446989	1.67655462198239e-06\\
0.655868565957143	2.13776052479866e-06\\
0.661943345877439	2.6165402519886e-06\\
0.668074391569561	3.1132686131135e-06\\
0.674262224177834	3.62832058760442e-06\\
0.680507369673521	4.16207097238178e-06\\
0.68681035889953	4.71489396284109e-06\\
0.693171727615541	5.28716276147334e-06\\
0.699592016543537	5.87924912647748e-06\\
0.706071771413777	6.49152294078511e-06\\
0.712611543011175	7.12435173490418e-06\\
0.719211887222119	7.77810022663329e-06\\
0.725873365081725	8.45312980642823e-06\\
0.732596542821523	9.14979802757633e-06\\
0.739381991917587	9.86845808798773e-06\\
0.746230289139111	1.06094582742531e-05\\
0.753142016597437	1.13731414090222e-05\\
0.760117761795533	1.21598442522255e-05\\
0.76715811767793	1.29698969428528e-05\\
0.774263682681127	1.38036223739077e-05\\
0.781435060784454	1.46613355503911e-05\\
0.788672861561415	1.55433429750101e-05\\
0.795977700231498	1.64499419935096e-05\\
0.803350197712474	1.73814201061663e-05\\
0.810790980673169	1.83380543159726e-05\\
0.818300681586739	1.93201104350904e-05\\
0.825879938784427	2.03278423497424e-05\\
0.833529396509819	2.13614912928027e-05\\
0.841249704973612	2.24212851915289e-05\\
0.849041520408875	2.35074378469688e-05\\
0.856905505126835	2.46201482128724e-05\\
0.864842327573172	2.5759599648516e-05\\
0.872852662384838	2.69259591318118e-05\\
0.880937190447399	2.81193764981066e-05\\
0.889096598952916	2.9339983652155e-05\\
0.897331581458352	3.05878937670986e-05\\
0.905642837944529	3.18632005408401e-05\\
0.914031074875623	3.31659773483282e-05\\
0.922497005259217	3.44962764805773e-05\\
0.931041348706908	3.58541282868212e-05\\
0.93966483149547	3.72395404851454e-05\\
0.948368186628592	3.86524972380772e-05\\
0.957152153899186	4.00929584629778e-05\\
0.966017479952265	4.15608589480883e-05\\
0.974964918348409	4.30561076629482e-05\\
0.983995229627823	4.45785868904154e-05\\
0.99310918137498	4.61281515158093e-05\\
1.00230754828387	4.77046282076554e-05\\
1.01159111222383	4.93078147311527e-05\\
1.02096066230605	5.09374791492871e-05\\
1.03041699495059	5.25933591268186e-05\\
1.03996091395412	5.42751612237561e-05\\
1.04959323055823	5.59825601661721e-05\\
1.05931476351837	5.7715198229221e-05\\
1.06912633917348	5.94726845169528e-05\\
1.07902879151618	6.12545944064479e-05\\
1.08902296226373	6.30604688406705e-05\\
1.0991097009295	6.48898138499846e-05\\
1.10928986489522	6.67420999231292e-05\\
1.11956431948388	6.86167615068857e-05\\
1.12993393803322	7.05131965403878e-05\\
1.14039960197003	7.24307659201097e-05\\
1.15096220088503	7.43687931441664e-05\\
1.1616226326085	7.63265638827059e-05\\
1.1723818032866	7.83033256262797e-05\\
1.18324062745838	8.02982873966627e-05\\
1.19420002813353	8.23106194328097e-05\\
1.20526093687084	8.43394529970148e-05\\
1.21642429385737	8.63838801827442e-05\\
1.22769104798836	8.84429537659141e-05\\
1.23906215694792	9.05156871174168e-05\\
1.25053858729039	9.26010541766272e-05\\
1.26212131452255	9.46979894387824e-05\\
1.27381132318648	9.68053880510895e-05\\
1.2856096069433	9.89221059168322e-05\\
1.29751716865759	0.000101046959849174\\
1.30953502048267	0.000103178727835822\\
1.32166418394661	0.000105316149321067\\
1.33390569003906	0.00010745792554601\\
1.34626057929891	0.000109602719969206\\
1.35872990190271	0.00011174915873891\\
1.37131471775394	0.000113895831223644\\
1.38401609657313	0.000116041290630422\\
1.39683511798874	0.000118184054643293\\
1.40977287162897	0.000120322606187206\\
1.42283045721435	0.000122455394199712\\
1.43600898465126	0.000124580834520146\\
1.44930957412622	0.000126697310790789\\
1.46273335620113	0.000128803175494354\\
1.47628147190939	0.000130896750997426\\
1.48995507285285	0.000132976330692465\\
1.50375532129974	0.000135040180216167\\
1.51768339028341	0.000137086538700574\\
1.53174046370208	0.000139113620138035\\
1.54592773641948	0.000141119614780863\\
1.56024641436637	0.000143102690602188\\
1.57469771464309	0.000145060994867412\\
1.58928286562298	0.000146992655722508\\
1.60400310705682	0.000148895783879585\\
1.6188596901782	0.000150768474336235\\
1.63385387780986	0.000152608808197961\\
1.64898694447106	0.00015441485452589\\
1.6642601764859	0.000156184672256221\\
1.67967487209265	0.000157916312188722\\
1.69523234155412	0.000159607819015358\\
1.71093390726901	0.000161257233411057\\
1.72678090388436	0.000162862594181531\\
1.74277467840892	0.000164421940454221\\
1.75891659032773	0.00016593331391044\\
1.77520801171763	0.000167394761089399\\
1.7916503273639	0.000168804335706239\\
1.80824493487795	0.000170160101024767\\
1.82499324481615	0.000171460132275788\\
1.84189668079971	0.000172702519072893\\
1.85895667963569	0.000173885367915591\\
1.87617469143912	0.00017500680467906\\
1.8935521797563	0.000176064977131363\\
1.91109062168914	0.000177058057502969\\
1.92879150802078	0.000177984245034894\\
1.94665634334226	0.000178841768552815\\
1.96468664618045	0.000179628889103543\\
1.98288394912707	0.000180343902464981\\
2.00124979896904	0.00018098514184651\\
2.01978575681988	0.0001815509804177\\
2.03849339825246	0.000182039833929736\\
2.05737431343291	0.000182450163278415\\
2.07643010725577	0.000182780477107227\\
2.09566239948043	0.000183029334320975\\
2.1150728248688	0.000183195346653421\\
2.13466303332424	0.000183277181121855\\
2.15443469003188	0.000183273562577324\\
2.17438947560008	0.000183183276042087\\
2.19452908620331	0.000183005169194404\\
2.21485523372636	0.00018273815466948\\
2.2353696459098	0.000182381212397804\\
2.25607406649686	0.000181933391848319\\
2.27697025538168	0.000181393814214552\\
2.29805998875885	0.000180761674568332\\
2.31934505927443	0.000180036243934054\\
2.34082727617829	0.000179216871266669\\
2.36250846547795	0.000178302985420272\\
2.38439047009372	0.000177294096972962\\
2.40647515001542	0.000176189800013234\\
2.42876438246045	0.000174989773823413\\
2.45126006203334	0.000173693784485101\\
2.47396410088681	0.000172301686388188\\
2.49687842888433	0.000170813423639642\\
2.52000499376409	0.00016922903137777\\
2.54334576130465	0.00016754863699872\\
2.56690271549195	0.000165772461248178\\
2.59067785868801	0.000163900819240558\\
2.61467321180109	0.000161934121336788\\
2.63889081445751	0.000159872873941484\\
2.66333272517498	0.000157717680127386\\
2.68800102153761	0.000155469240237513\\
2.71289780037247	0.000153128352232817\\
2.73802517792786	0.000150695912107188\\
2.76338529005317	0.000148172913951001\\
2.78898029238044	0.000145560450102178\\
2.81481236050758	0.000142859710989245\\
2.8408836901833	0.0001400719850154\\
2.86719649749377	0.00013719865819357\\
2.89375301905095	0.000134241213666719\\
2.92055551218275	0.00013120123120086\\
2.94760625512486	0.000128080386366497\\
2.97490754721444	0.000124880449778573\\
3.00246170908555	0.000121603286083165\\
3.0302710828664	0.00011825085287286\\
3.05833803237843	0.000114825199413544\\
3.08666494333727	0.000111328465315046\\
3.11525422355549	0.00010776287905482\\
3.14410830314726	0.000104130756309535\\
3.17322963473498	0.000100434498242106\\
3.20262069365765	9.66765896471051e-05\\
3.23228397818138	9.28595969208904e-05\\
3.26222200971167	8.89861659876261e-05\\
3.29243733300777	8.50590200519866e-05\\
3.32293251639897	8.1080957251436e-05\\
3.35371015200293	7.70548482003994e-05\\
3.38477285594598	7.29836334314944e-05\\
3.41612326858553	6.88703206764868e-05\\
3.44776405473446	6.47179821436077e-05\\
3.47969790388769	6.0529751559572e-05\\
3.51192753045073	5.63088212347446e-05\\
3.54445567397043	5.20584389613534e-05\\
3.57728509936787	4.77819048319007e-05\\
3.61041859717334	4.34825679904296e-05\\
3.64385898376354	3.91638232731108e-05\\
3.67760910160103	3.48291077873891e-05\\
3.71167181947576	3.04818974082923e-05\\
3.74605003274899	2.6125703194122e-05\\
3.78074666359935	2.17640677573573e-05\\
3.81576466127125	1.74005615393918e-05\\
3.85110700232557	1.30387790675069e-05\\
3.88677669089267	8.68233512295247e-06\\
3.92277675892772	4.33486087956902e-06\\
3.95911026646846	9.91274364172666e-15\\
3.95911026646846	9.91274364172666e-15\\
3.99578030189527	4.31859535962884e-06\\
4.03278998219371	8.61726843258692e-06\\
4.07014245321944	1.28923619515901e-05\\
4.10784088996565	1.71402221370921e-05\\
4.14588849683291	2.13572027539977e-05\\
4.18428850790158	2.55396691797673e-05\\
4.22304418720667	2.96840024783214e-05\\
4.26215882901532	3.37866034675875e-05\\
4.3016357581068	3.78438968006071e-05\\
4.34147833005509	4.18523350152573e-05\\
4.38168993151419	4.58084025966627e-05\\
4.4222739805059	4.97086199976892e-05\\
4.4632339267104	5.35495476427469e-05\\
4.50457325175946	5.73277899080461e-05\\
4.5462954695324	6.10399990557415e-05\\
4.58840412645476	6.46828791356449e-05\\
4.63090280179974	6.82531898258198e-05\\
4.67379510799246	7.17477502641099e-05\\
4.71708469091702	7.51634427587177e-05\\
4.76077523022637	7.8497216497613e-05\\
4.80487043965513	8.17460911513905e-05\\
4.84937406733524	8.49071604462726e-05\\
4.89428989611453	8.79775955925493e-05\\
4.93962174387832	9.09546487358391e-05\\
4.98537346387389	9.38356562103855e-05\\
5.03154894503805	9.66180417918469e-05\\
5.07815211232767	9.92993198053392e-05\\
5.12518692705333	0.000101877098172419\\
5.17265738721602	0.000104349081300073\\
5.22056752784697	0.000106713072958645\\
5.26892142135067	0.000108966978923334\\
5.31772317785097	0.000111108809624967\\
5.36697694554048	0.000113136682609125\\
5.41668691103315	0.000115048824905596\\
5.46685729972018	0.000116843575250004\\
5.51749237612913	0.000118519386214002\\
5.56859644428641	0.000120074826176441\\
5.62017384808319	0.000121508581173869\\
5.67222897164454	0.000122819456627021\\
5.72476623970218	0.000124006378914906\\
5.7777901179705	0.000125068396799782\\
5.83130511352622	0.000126004682781559\\
5.88531577519145	0.000126814534168499\\
5.93982669392036	0.000127497374174825\\
5.99484250318941	0.000128052752746457\\
6.05036787939122	0.000128480347290338\\
6.10640754223204	0.000128779963257609\\
6.16296625513294	0.000128951534559773\\
6.22004882563471	0.000128995123843784\\
6.2776601058065	0.000128910922634702\\
6.33580499265825	0.000128699251299828\\
6.39448842855694	0.000128360558868298\\
6.4537154016467	0.000127895422731608\\
6.5134909462728	0.000127304548157619\\
6.57382014340959	0.000126588767686546\\
6.63470812109235	0.000125749040312123\\
6.69616005485322	0.000124786450636255\\
6.75818116816111	0.000123702207745704\\
6.82077673286568	0.000122497644039561\\
6.8839520696455	0.000121174213866278\\
6.94771254846024	0.00011973349202497\\
7.01206358900718	0.000118177172133922\\
7.07701066118189	0.000116507064862846\\
7.14255928554313	0.000114725096018212\\
7.20871503378214	0.00011283330449796\\
7.27548352919623	0.000110833840120975\\
7.34287044716676	0.000108728961322142\\
7.41088151564157	0.000106521032717922\\
7.47952251562182	0.000104212522555795\\
7.54879928165344	0.000101806000041481\\
7.618717702323	9.93041325463704e-05\\
7.68928372075831	9.67096826982492e-05\\
7.76050333513357	9.4025505368996e-05\\
7.8323825991792	9.12545445590575e-05\\
7.90492762269642	8.83998301522589e-05\\
7.97814457207662	8.54644746151196e-05\\
8.05203967082547	8.24516695575873e-05\\
8.12661920009194	7.93646822425636e-05\\
8.2018894992022	7.62068519712995e-05\\
8.27785696619848	7.29815863970126e-05\\
8.35452805838287	6.96923577996967e-05\\
8.43190929286625	6.63426992136332e-05\\
8.51000724712225	6.29362005554607e-05\\
8.58882855954625	5.94765046431149e-05\\
8.66837993001978	5.59673031822398e-05\\
8.74866812047991	5.24123326711116e-05\\
8.82969995549409	4.88153702855291e-05\\
8.9114823228402	4.51802296894364e-05\\
8.99402217409204	4.15107568339554e-05\\
9.07732652521023	3.78108256984766e-05\\
9.16140245713852	3.40843340097844e-05\\
9.24625711640574	3.03351989441981e-05\\
9.33189771573324	2.65673527917073e-05\\
9.41833153464795	2.27847386258306e-05\\
9.5055659201012	1.89913059592257e-05\\
9.59360828709314	1.51910063754656e-05\\
9.68246611930312	1.1387789193255e-05\\
9.77214696972572	7.58559711325638e-06\\
9.86265846131282	3.78836188602468e-06\\
9.95400828762152	2.80866677486136e-15\\
9.95400828762152	2.80866677486136e-15\\
10.0462042134681	3.77559162444204e-06\\
10.1392540755882	7.53453988388445e-06\\
10.2331657833025	1.12729997483681e-05\\
10.3279473191895	1.49871584454579e-05\\
10.423606739764	1.86732396192731e-05\\
10.5201521761616	2.23275074506406e-05\\
10.61759183483	2.59462706947286e-05\\
10.7159339982267	2.95258866901565e-05\\
10.8151870255229	3.30627653027704e-05\\
10.9153593533139	3.6553372789303e-05\\
11.0164594963366	3.99942356089943e-05\\
11.1184960481927	4.33819441370462e-05\\
11.2214776820798	4.67131563089064e-05\\
11.3254131515281	4.99846011922586e-05\\
11.4303112911448	5.3193082473379e-05\\
11.5361810173648	5.6335481791441e-05\\
11.6430313292088	5.94087620779681e-05\\
11.7508713090481	6.24099707089535e-05\\
11.8597101233767	6.53362425853352e-05\\
11.9695570235904	6.8184803124706e-05\\
12.0804213467733	7.09529711059819e-05\\
12.1923125164911	7.36381614266647e-05\\
12.3052400435926	7.62378877368371e-05\\
12.4192135270178	7.87497649345185e-05\\
12.534242654614	8.11715115718283e-05\\
12.650337203959	8.35009521092677e-05\\
12.7675070431927	8.57360190428034e-05\\
12.8857621318552	8.78747549207367e-05\\
13.0051125217341	8.99153142031364e-05\\
13.1255683577184	9.18559649969717e-05\\
13.2471398786612	9.36950906729199e-05\\
13.3698374182495	9.5431191304575e-05\\
13.4936714058831	9.706288499382e-05\\
13.6186523675608	9.85889090732129e-05\\
13.7447909267754	0.000100008121109673\\
13.8720978054162	0.000101319499832157\\
14.000583824681	0.000102522145866896\\
14.1302599059953	0.00010361528234033\\
14.2611370719413	0.000104598255365187\\
14.3932264471941	0.000105470534331552\\
14.5265392594678	0.000106231712078136\\
14.6610868404698	0.000106881504980431\\
14.796880626864	0.00010741975273539\\
14.9339321612425	0.000107846418179735\\
15.0722530931076	0.000108161586870182\\
15.211855179861	0.000108365466502802\\
15.3527502878042	0.000108458386282739\\
15.4949503931463	0.000108440796034458\\
15.6384675830225	0.000108313265296853\\
15.7833140565212	0.000108076482181468\\
15.9295021257212	0.000107731252134131\\
16.0770442167382	0.000107278496580118\\
16.2259528707809	0.000106719251410338\\
16.3762407452169	0.000106054665362009\\
16.527920614649	0.000105285998224531\\
16.6810053720006	0.00010441461898893\\
16.835508029612	0.000103442003815588\\
16.9914417203463	0.000102369733936758\\
17.1488196987054	0.000101199493382193\\
17.3076553419573	9.99330666294047e-05\\
17.4679621512725	9.85723361609612e-05\\
17.6297537528721	9.7119279855896e-05\\
17.7930438991858	9.55759683403037e-05\\
17.957846470021	9.39445621967402e-05\\
18.1241754737424	9.22273090856441e-05\\
18.2920450484629	9.04265407952385e-05\\
18.4614694632455	8.85446701716422e-05\\
18.6324631193156	8.65841879913233e-05\\
18.8050405512858	8.45476597239315e-05\\
18.979216428391	8.24377222528994e-05\\
19.1550055557353	8.02570804837248e-05\\
19.3324228755505	7.80085039387061e-05\\
19.5114834684662	7.56948232212596e-05\\
19.6922025547917	7.33189264646092e-05\\
19.8745954958098	7.08837557293553e-05\\
20.0586777950823	6.83923033184038e-05\\
20.244465099768	6.58476080711717e-05\\
20.4319732019527	6.32527516130747e-05\\
20.6212180399914	6.06108545588192e-05\\
20.8122156998634	5.79250726954624e-05\\
21.0049824165392	5.51985931231375e-05\\
21.1995345753607	5.24346304049341e-05\\
21.3958887134342	4.96364226400948e-05\\
21.5940615210357	4.68072276092781e-05\\
21.7940698430296	4.39503188257737e-05\\
21.9959306803007	4.10689816463658e-05\\
22.1996611911995	3.81665093419093e-05\\
22.4052786930002	3.52461992033514e-05\\
22.6128006633728	3.23113486519689e-05\\
22.822244741869	2.93652513552538e-05\\
23.0336287314213	2.64111933609715e-05\\
23.2469705998565	2.34524492880659e-05\\
23.4622884814226	2.04922785025416e-05\\
23.6796006783308	1.75339213625576e-05\\
23.8989256623105	1.45805954872684e-05\\
24.1202820761801	1.16354920738047e-05\\
24.3436887354311	8.7017722651945e-06\\
24.5691646298279	5.78256353665126e-06\\
24.7967289250216	2.88095622730197e-06\\
25.0264009641792	4.86981837065888e-15\\
25.0264009641792	4.86981837065888e-15\\
25.2582002696278	2.85729949314955e-06\\
25.4921465445142	5.68798398719604e-06\\
25.7282596744793	8.48914585577271e-06\\
25.9665597293487	1.12579312843633e-05\\
26.2070669648385	1.39915433767519e-05\\
26.4498018242772	1.66872451915332e-05\\
26.6947849403432	1.93423626473643e-05\\
26.9420371368188	2.19542873968402e-05\\
27.1915794303602	2.45204795377215e-05\\
27.4434330322837	2.70384702894021e-05\\
27.6976193503689	2.95058645487356e-05\\
27.9541599906786	3.19203433149541e-05\\
28.2130767593947	3.42796660455465e-05\\
28.4743916646725	3.65816729063673e-05\\
28.7381269185107	3.88242868504311e-05\\
29.0043049386399	4.10055156902293e-05\\
29.2729483504282	4.31234539496114e-05\\
29.5440799888038	4.51762846621317e-05\\
29.8177229001967	4.71622810293491e-05\\
30.0939003444972	4.90798079644506e-05\\
30.3726357970331	5.09273235235593e-05\\
30.6539529505653	5.27033801760324e-05\\
30.9378757173014	5.44066260116201e-05\\
31.2244282309286	5.60358057532587e-05\\
31.5136348486648	5.75897617303037e-05\\
31.8055201533292	5.90674346206784e-05\\
32.1001089554317	6.04678641614156e-05\\
32.397426295282	6.17901896648507e-05\\
32.6974974451177	6.30336504576191e-05\\
33.0003479112529	6.41975861609187e-05\\
33.3060034362459	6.52814368509702e-05\\
33.6144900010877	6.62847430758686e-05\\
33.9258338274099	6.72071458019373e-05\\
34.2400613797143	6.80483861667731e-05\\
34.5571993676214	6.88083051600891e-05\\
34.8772747481418	6.9486843125612e-05\\
35.2003147279668	7.00840392172554e-05\\
35.5263467657814	7.06000306532088e-05\\
35.8553985745982	7.10350519024214e-05\\
36.1874981241128	7.13894337542618e-05\\
36.5226736430818	7.1663602212868e-05\\
36.8609536217216	7.18580773511799e-05\\
37.2023668141307	7.19734720280746e-05\\
37.5469422407334	7.20104904514401e-05\\
37.8947091907467	7.19699267039e-05\\
38.24569722467	7.18526631094347e-05\\
38.5999361767977	7.16596685187087e-05\\
38.957456157755	7.13919964834659e-05\\
39.3182875570577	7.10507833581839e-05\\
39.6824610456948	7.06372462768642e-05\\
40.0500075787361	7.01526810466174e-05\\
40.4209583979631	6.95984599596795e-05\\
40.7953450345245	6.89760295281162e-05\\
41.1731993116168	6.82869080916754e-05\\
41.5545533471888	6.75326834207145e-05\\
41.9394395566719	6.67150101686561e-05\\
42.3278906557355	6.58356073059988e-05\\
42.7199396630678	6.48962554527401e-05\\
43.1156199031823	6.3898794177432e-05\\
43.5149650092505	6.28451192071695e-05\\
43.9180089259609	6.17371795821881e-05\\
44.324785912404	6.05769747906408e-05\\
44.7353305449847	5.93665518104479e-05\\
45.149677720361	5.81080021506187e-05\\
45.5678626584106	5.68034587951732e-05\\
45.9899209052244	5.54550931759677e-05\\
46.4158883361278	5.40651120511555e-05\\
46.8458011587305	5.26357544181817e-05\\
47.2796959160039	5.11692883232422e-05\\
47.7176094893875	4.96680077499835e-05\\
48.1595791019235	4.81342293920842e-05\\
48.6056423214213	4.65702894774482e-05\\
49.0558370636505	4.4978540565987e-05\\
49.5102015955635	4.33613483556539e-05\\
49.9687745385488	4.17210884588067e-05\\
50.4315948717136	4.0060143214228e-05\\
50.8987019351968	3.83808985027384e-05\\
51.3701354335134	3.66857405517296e-05\\
51.8459354389291	3.49770528019556e-05\\
52.3261423948666	3.32572127367818e-05\\
52.8107971193433	3.15285887998224e-05\\
53.2999408084409	2.97935372877247e-05\\
53.793615039807	2.80543993048967e-05\\
54.2918617761894	2.63134977643797e-05\\
54.7947233690029	2.45731343812595e-05\\
55.302242561929	2.28355867709558e-05\\
55.8144624945496	2.11031055488008e-05\\
56.3314267060136	1.93779115008933e-05\\
56.8531791387375	1.76621928147865e-05\\
57.3797641421413	1.59581023551063e-05\\
57.9112264764176	1.42677549894978e-05\\
58.4476113163363	1.25932250275064e-05\\
58.988964255085	1.093654363505e-05\\
59.5353313081437	9.29969646221475e-06\\
60.0867589171969	7.68462117521227e-06\\
60.6432939540806	6.09320516132684e-06\\
61.204983724767	4.52728334416684e-06\\
61.7718759733849	2.98863597092669e-06\\
62.3440188862786	1.47898658769406e-06\\
62.9214610961034	9.06039943653488e-15\\
62.9214610961034	9.06039943653488e-15\\
63.5042516859596	1.44671959425016e-06\\
64.0924401935645	2.85963039898353e-06\\
64.6860766154633	4.23725482925467e-06\\
65.2852114112785	5.57818105822351e-06\\
65.8898955079995	6.88106462298587e-06\\
66.5001803043112	8.14462984467929e-06\\
67.1161176749628	9.36767121924666e-06\\
67.7377599751775	1.05490546786049e-05\\
68.3651600451024	1.16877187587042e-05\\
68.9983712143002	1.2782675696286e-05\\
69.6374473062822	1.38330124297609e-05\\
70.2824426430835	1.48378915070735e-05\\
70.93341204988	1.57965518695581e-05\\
71.5904108596489	1.67083096469945e-05\\
72.2534949178721	1.75725587226897e-05\\
72.9227205872831	1.83887713896384e-05\\
73.5981447526576	1.9156498754555e-05\\
74.2798248256492	1.98753712191321e-05\\
74.9678187496688	2.05450987774769e-05\\
75.6621850048106	2.11654713368819e-05\\
76.3629826128224	2.17363589175894e-05\\
77.070271142123	2.2257711871108e-05\\
77.7841107128649	2.27295609994892e-05\\
78.5045620020451	2.31520176538461e-05\\
79.2316862486625	2.3525273860029e-05\\
79.9655452589235	2.38496023761727e-05\\
80.7062014114951	2.41253567374267e-05\\
81.4537176628074	2.43529713438814e-05\\
82.2081575524054	2.45329614453059e-05\\
82.9695852083491	2.46659230684159e-05\\
83.7380653526649	2.47525328116662e-05\\
84.5136633068472	2.47935472734965e-05\\
85.2964449974102	2.47898017187039e-05\\
86.0864769614925	2.47422075975889e-05\\
86.8838263525118	2.46517475514022e-05\\
87.6885609458743	2.45194658151407e-05\\
88.5007491447344	2.4346450256203e-05\\
89.3204599858097	2.41337979296796e-05\\
90.1477631452492	2.38825490134207e-05\\
90.9827289445556	2.35935572135794e-05\\
91.8254283565628	2.32672277216284e-05\\
92.6759330114688	2.29029667545259e-05\\
93.5343152029239	2.24979638324208e-05\\
94.400647894176	2.20443120357722e-05\\
95.2750047242729	2.15215917158146e-05\\
96.157460014321	2.08755209557444e-05\\
97.0480887738031	1.99469091233846e-05\\
97.946966706954	1.81879708502736e-05\\
98.8541702191957	1.33515000566035e-05\\
99.769776423632	4.737494069654e-12\\
99.769776423632	4.737494069654e-12\\
100.693863147603	3.56316460169793e-12\\
100.693863147603	3.56316460169793e-12\\
101.6265089393	7.77331548787734e-06\\
102.567793074442	1.0818321936073e-05\\
103.517795563018	1.18332678883951e-05\\
104.47659715608	1.20364643057034e-05\\
105.444279352617	1.18594155359373e-05\\
106.420924406472	1.1478358632374e-05\\
107.406615333343	1.09761769561245e-05\\
108.401435917833	1.03966401189069e-05\\
109.405470720574	9.76519164448915e-06\\
110.418805085416	9.09788988528548e-06\\
111.441525146679	8.40563256172904e-06\\
112.473717836475	7.69631078444664e-06\\
113.5154708921	6.97597911983164e-06\\
114.566872863487	6.24952515964476e-06\\
115.628013120738	5.52107032731372e-06\\
116.698981861715	4.79421917754087e-06\\
117.779870119712	4.07221964421096e-06\\
118.87076977119	3.35806935709375e-06\\
119.971773543588	2.65458807132789e-06\\
121.082975023204	1.96446836240198e-06\\
122.204468663149	1.29031210673792e-06\\
123.336349791378	6.34657564182576e-07\\
124.478714618791	1.69976559130133e-14\\
124.478714618791	1.69976559130133e-14\\
125.631660247412	6.11191929767384e-07\\
126.795284678643	1.19646246549623e-06\\
127.969686821594	1.75335708972358e-06\\
129.154966501488	2.27941172795684e-06\\
130.351224468151	2.77214248126449e-06\\
131.55856240457	3.22903537049842e-06\\
132.777082935543	3.64753570226581e-06\\
134.006889636395	4.02503664028194e-06\\
135.248087041788	4.35886677830093e-06\\
136.500780654601	4.64627612649957e-06\\
137.765076954905	4.88442046253866e-06\\
139.041083409007	5.07034328222066e-06\\
140.328908478587	5.20095516295943e-06\\
141.62866162992	5.2730097805147e-06\\
142.940453343176	5.28307601775586e-06\\
144.264395121816	5.22750542456582e-06\\
145.600599502065	5.10239385690057e-06\\
146.949180062482	4.90353636859723e-06\\
148.31025143361	4.6263736423406e-06\\
149.683929307726	4.26592835106507e-06\\
151.070330448665	3.81672896897577e-06\\
152.469572701757	3.27271821844087e-06\\
153.881775003835	2.62714243664458e-06\\
155.307057393346	1.87241710718362e-06\\
156.74554102056	9.99962286241596e-07\\
158.19734815786	9.06311986879451e-15\\
158.19734815786	9.06311986879451e-15\\
159.662602210143	1.1386970998181e-06\\
161.141427725302	2.4291200768413e-06\\
162.633950404819	3.88642009147813e-06\\
164.140297114447	5.52841280879039e-06\\
165.660595894991	7.376226957795e-06\\
167.194975973199	9.4551471662367e-06\\
168.743567772738	1.17957224396856e-05\\
170.306502925284	1.44352432632992e-05\\
171.883914281715	1.74197380477572e-05\\
173.475935923393	2.08067150457725e-05\\
175.082703173572	2.4668994478748e-05\\
176.704352608895	2.91001706140808e-05\\
178.341022071001	3.42225702708173e-05\\
179.992850678248	4.01991401426594e-05\\
181.659978837533	4.72517106574648e-05\\
183.342548256229	5.5689976686649e-05\\
185.04070195423	6.59592223085155e-05\\
186.754584276108	7.87223570438635e-05\\
188.48434090338	9.50080771105388e-05\\
190.230118866894	0.000116493822182277\\
191.992066559328	0.000146078287521205\\
193.770333747799	0.000189079631597226\\
195.565071586595	0.000255325136522183\\
197.376432630026	0.000350983159010137\\
199.204570845387	2.23271025344123e-12\\
199.204570845387	2.23271025344123e-12\\
201.04964162605	0.00143580778217005\\
202.911801804668	0.000662455222771422\\
204.791209666509	0.000408077799897853\\
206.688024962908	0.000295159949353228\\
208.60240892485	0.000232435001289311\\
210.534524276671	0.00019262097688378\\
212.484535249888	0.000165055213523355\\
214.452607597167	0.000144768470390958\\
216.438908606402	0.000129146343971178\\
218.443607114943	0.000116686586532083\\
220.466873523941	0.000106466315368461\\
222.508879812837	9.78880826479219e-05\\
224.569799553977	9.05484898265423e-05\\
226.649807927369	8.41655940514122e-05\\
228.74908173557	7.85365875001739e-05\\
230.867799418717	7.35119957043827e-05\\
233.006141069692	6.8979340443065e-05\\
235.164288449435	6.48524540129747e-05\\
237.342425002387	6.10642901261351e-05\\
239.540735872088	5.7561966938359e-05\\
241.759407916913	5.43032733070577e-05\\
243.998629725955	5.12541586116667e-05\\
246.258591635055	4.83868974528991e-05\\
248.53948574298	4.56787265201639e-05\\
250.841505927754	4.31108176909793e-05\\
253.164847863136	4.06674946045602e-05\\
255.509709035251	3.83356273493018e-05\\
257.87628875938	3.61041599105946e-05\\
260.2647881969	3.39637377277668e-05\\
262.675410372384	3.19064105532141e-05\\
265.108360190854	2.99253945658305e-05\\
267.563844455205	2.80148788239402e-05\\
270.042071883777	2.61698679293129e-05\\
272.543253128103	2.43860521092252e-05\\
275.067600790807	2.26596997818911e-05\\
277.61532944368	2.0987567816117e-05\\
280.18665564592	1.93668259893677e-05\\
282.781797962534	1.77949929068852e-05\\
285.400976982924	1.6269881486188e-05\\
288.04441533963	1.47895517644412e-05\\
290.712337727258	1.33522699419895e-05\\
293.404970921579	1.19564722982433e-05\\
296.122543798803	1.06007330057181e-05\\
298.865287355038	9.28373530937132e-06\\
301.63343472592	8.00424430413659e-06\\
304.42722120643	6.76108213400962e-06\\
307.2468842709	5.55310326086628e-06\\
310.092663593193	4.37917049242754e-06\\
312.964801067075	3.23812993609835e-06\\
315.863540826782	2.12878472728769e-06\\
318.789129267765	1.04986597823356e-06\\
321.741815067637	4.19352855357388e-14\\
321.741815067637	4.19352855357388e-14\\
324.721849207313	1.02233036677115e-06\\
327.729484992338	2.01883191124476e-06\\
330.764978074424	2.99145884150867e-06\\
333.828586473176	3.94248548368367e-06\\
336.920570598027	4.87460084397497e-06\\
340.041193270371	5.79103391413397e-06\\
343.190719745904	6.69572285463295e-06\\
346.369417737173	7.59354896843956e-06\\
349.577557436328	8.49066653852421e-06\\
352.815411538088	9.39498010755485e-06\\
356.083255262928	1.03168516328777e-05\\
359.381366380463	1.12701808493729e-05\\
362.710025233065	1.22741101412461e-05\\
366.06951475969	1.33558211441568e-05\\
369.46012051993	1.45553360731954e-05\\
372.882130718283	1.59342239160461e-05\\
376.335836228653	1.75924868686853e-05\\
379.821530619074	1.97042179374351e-05\\
383.33951017666	2.26017424844107e-05\\
386.890073932798	2.70068286243981e-05\\
390.473523688556	3.48256125528179e-05\\
394.090164040345	5.31103381577019e-05\\
397.740302405804	0.000136709468031934\\
401.424249049932	1.09086245618217e-12\\
401.424249049932	1.09086245618217e-12\\
405.142317111465	2.09719072345788e-05\\
408.894822629486	1.09189319816173e-05\\
412.682084570295	5.46508793825428e-06\\
416.504424854519	2.17570641203908e-06\\
420.362168384471	2.30413408727387e-14\\
420.362168384471	2.30413408727387e-14\\
424.255643071778	1.53113314170711e-06\\
428.185179865241	2.65390274614073e-06\\
432.151112778977	3.49945375210454e-06\\
436.153778920801	4.14634763381666e-06\\
440.193518520887	4.64456831526577e-06\\
444.270674960688	5.02751576603736e-06\\
448.385594802119	5.31844113439014e-06\\
452.538627817017	5.53410710387775e-06\\
456.730127016875	5.68697334432684e-06\\
460.960448682843	5.78655553780408e-06\\
465.229952396019	5.84030057190253e-06\\
469.539001068006	5.85416713187239e-06\\
473.887960971766	5.83302105328388e-06\\
478.277201772749	5.7809107547915e-06\\
482.707096560318	5.70126299726066e-06\\
487.178021879463	5.59702449501199e-06\\
491.690357762803	5.47076603694645e-06\\
496.244487762892	5.32476007243628e-06\\
500.840798984821	5.16103926338881e-06\\
505.479682119124	4.98144124815384e-06\\
510.161531474983	4.78764306496914e-06\\
514.886745013749	4.58118801334567e-06\\
519.655724382766	4.36350668790087e-06\\
524.468874949512	4.13593360421276e-06\\
529.326605836056	3.8997204343192e-06\\
534.229329953835	3.6560464847361e-06\\
539.17746403875	3.40602728653228e-06\\
544.171428686589	3.1507213838091e-06\\
549.211648388779	2.89113588086308e-06\\
554.298551568467	2.62823097347547e-06\\
559.432570616938	2.36292356913121e-06\\
564.614141930367	2.09609032510164e-06\\
569.843705946914	1.82857008485536e-06\\
575.121707184161	1.56116590372211e-06\\
580.448594276898	1.29464666453256e-06\\
585.824820015254	1.02974850189119e-06\\
591.250841383188	7.67175886501008e-07\\
596.727119597332	5.07602582517302e-07\\
602.254120146193	2.51672423536242e-07\\
607.832312829723	3.58602036953926e-14\\
607.832312829723	3.58602036953926e-14\\
613.462171799251	2.46828876256626e-07\\
619.144175597784	4.88256531587064e-07\\
624.878807200689	7.23753140153219e-07\\
630.666554056741	9.52816285562027e-07\\
636.507908129557	1.17497065663849e-06\\
642.403365939419	1.38976770873137e-06\\
648.353428605472	1.5967853557804e-06\\
654.358601888324	1.79562773100234e-06\\
660.419396233031	1.98592478903385e-06\\
666.536326812491	2.16733217815446e-06\\
672.709913571234	2.33953078120346e-06\\
678.940681269611	2.50222652355222e-06\\
685.229159528406	2.65515001220058e-06\\
691.575882873852	2.79805618691897e-06\\
697.981390783066	2.93072405805431e-06\\
704.446227729904	3.05295621549984e-06\\
710.970943231243	3.16457858446422e-06\\
717.556091893693	3.26543993163203e-06\\
724.202233460732	3.35541147391146e-06\\
730.909932860291	3.43438645098043e-06\\
737.679760252773	3.50227972264852e-06\\
744.512291079513	3.55902716635046e-06\\
751.408106111697	3.60458527646419e-06\\
758.367791499719	3.63893072053538e-06\\
765.391938823015	3.66205963622918e-06\\
772.48114514034	3.67398724221859e-06\\
779.636013040524	3.67474727025777e-06\\
786.857150693685	3.66439129296769e-06\\
794.145171902934	3.64298823000196e-06\\
801.50069615654	3.61062374170011e-06\\
808.924348680594	3.56739959849139e-06\\
816.416760492147	3.51343309912119e-06\\
823.978568452852	3.44885642880766e-06\\
831.610415323096	3.37381597351991e-06\\
839.312949816636	3.28847181585587e-06\\
847.08682665574	3.1929969591526e-06\\
854.932706626838	3.08757674099816e-06\\
862.85125663669	2.97240820951844e-06\\
870.843149769072	2.84769943634659e-06\\
878.909065341995	2.71366882309047e-06\\
887.04968896544	2.57054456211114e-06\\
895.26571259964	2.41856390712791e-06\\
903.557834613893	2.25797257823381e-06\\
911.92675984593	2.08902404099761e-06\\
920.373199661822	1.91197902136699e-06\\
928.89787201645	1.72710470674011e-06\\
937.501501514529	1.53467424217696e-06\\
946.1848194722	1.33496609508194e-06\\
954.948563979197	1.12826345374885e-06\\
963.793479961579	9.14853583875277e-07\\
972.720319245054	6.95027340128846e-07\\
981.729840618884	4.69078537718659e-07\\
990.82280990038	2.37303399140745e-07\\
1000	1.36183460789008e-14\\
1000	1.36183460789008e-14\\
};

\addplot [color=black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	0.000710953576562068\\
0.1	0.000710953576562068\\
0.100926219098705	0.000711033341036537\\
0.101861017015598	0.000711114061442138\\
0.102804473209331	0.000711195736928145\\
0.103756667874519	0.000711278366026924\\
0.104717681948552	0.000711361946562641\\
0.10568759711848	0.000711446475634681\\
0.106666495827954	0.000711531949629579\\
0.107654461284232	0.00071161836410959\\
0.108651577465254	0.000711705713842601\\
0.109657929126781	0.000711793992704238\\
0.110673601809597	0.000711883193707991\\
0.111698681846782	0.000711973308892469\\
0.112733256371049	0.000712064329309124\\
0.113777413322149	0.000712156245005676\\
0.114831241454351	0.00071224904491818\\
0.115894830343981	0.00071234271689202\\
0.116968270397039	0.000712437247584027\\
0.118051652856881	0.000712532622411807\\
0.119145069811978	0.000712628825552979\\
0.120248614203741	0.000712725839816651\\
0.121362379834424	0.000712823646644744\\
0.122486461375093	0.000712922226052193\\
0.123620954373677	0.000713021556513142\\
0.124765955263087	0.000713121614965443\\
0.125921561369415	0.000713222376700763\\
0.127087870920206	0.000713323815330372\\
0.128264983052806	0.000713425902708492\\
0.129452997822792	0.000713528608833642\\
0.130652016212472	0.000713631901827447\\
0.131862140139475	0.000713735747828396\\
0.133083472465407	0.000713840110900029\\
0.134316117004602	0.00071394495301127\\
0.135560178532937	0.000714050233899742\\
0.136815762796747	0.000714155911007281\\
0.138082976521809	0.000714261939397848\\
0.139361927422414	0.000714368271679302\\
0.140652724210524	0.000714474857869409\\
0.14195547660501	0.000714581645372225\\
0.143270295340983	0.000714688578801982\\
0.144597292179202	0.000714795599975921\\
0.145936579915576	0.000714902647728918\\
0.14728827239075	0.000715009657848162\\
0.148652484499786	0.000715116562983321\\
0.150029332201922	0.000715223292506219\\
0.151418932530435	0.000715329772408144\\
0.152821403602587	0.000715435925173346\\
0.154236864629663	0.00071554166971145\\
0.155665435927106	0.000715646921171928\\
0.157107238924745	0.000715751590847648\\
0.158562396177114	0.000715855586078596\\
0.16003103137387	0.000715958810048406\\
0.161513269350309	0.000716061161735542\\
0.163009236097974	0.000716162535706662\\
0.164519058775366	0.000716262822039767\\
0.166042865718753	0.000716361906108075\\
0.167580786453077	0.000716459668515042\\
0.169132951702965	0.000716555984913137\\
0.170699493403841	0.000716650725819147\\
0.172280544713139	0.000716743756483766\\
0.173876240021625	0.000716834936794917\\
0.175486714964815	0.000716924120988436\\
0.177112106434509	0.00071701115761441\\
0.178752552590423	0.00071709588928688\\
0.180408192871938	0.000717178152545189\\
0.182079168009946	0.000717257777681579\\
0.183765620038817	0.000717334588564932\\
0.18546769230847	0.000717408402441211\\
0.187185529496558	0.00071747902980019\\
0.188919277620767	0.000717546274141421\\
0.190669084051225	0.000717609931809103\\
0.192435097523033	0.000717669791819224\\
0.194217468148903	0.000717725635640891\\
0.196016347431919	0.000717777237024891\\
0.197831888278416	0.000717824361779975\\
0.199664245010979	0.000717866767616641\\
0.201513573381556	0.000717904203918005\\
0.203380030584698	0.000717936411533519\\
0.205263775270925	0.000717963122612411\\
0.207164967560207	0.000717984060361074\\
0.209083769055575	0.000717998938859369\\
0.21102034285686	0.000718007462854106\\
0.212974853574552	0.000718009327540798\\
0.214947467343798	0.000718004218369337\\
0.216938351838518	0.000717991810834198\\
0.218947676285662	0.000717971770270287\\
0.22097561147959	0.000717943751642827\\
0.223022329796594	0.000717907399334451\\
0.225088005209546	0.00071786234698003\\
0.227172813302691	0.00071780821720428\\
0.229276931286565	0.00071774462147404\\
0.231400538013065	0.000717671159873226\\
0.233543813990648	0.00071758742094409\\
0.235706941399673	0.00071749298142845\\
0.237890104107889	0.000717387406163388\\
0.240093487686065	0.000717270247839071\\
0.24231727942376	0.000717141046862561\\
0.244561668345245	0.00071699933115506\\
0.246826845225569	0.000716844616022437\\
0.249113002606779	0.000716676403971081\\
0.25142033481428	0.000716494184570536\\
0.253749037973357	0.000716297434330208\\
0.256099310025846	0.000716085616540154\\
0.258471350746956	0.000715858181172575\\
0.260865361762255	0.000715614564783765\\
0.263281546564802	0.000715354190409519\\
0.265720110532451	0.000715076467459441\\
0.268181260945301	0.000714780791719893\\
0.270665207003324	0.00071446654522333\\
0.273172159844138	0.000714133096290898\\
0.275702332560958	0.000713779799449467\\
0.278255940220712	0.000713405995499428\\
0.280833199882317	0.000713011011521293\\
0.283434330615131	0.000712594160890926\\
0.286059553517574	0.000712154743414518\\
0.288709091735924	0.000711692045401491\\
0.291383170483279	0.000711205339769887\\
0.294082017058706	0.000710693886256401\\
0.29680586086656	0.000710156931550844\\
0.299554933435981	0.000709593709576522\\
0.302329468440578	0.000709003441701196\\
0.305129701718287	0.0007083853370693\\
0.307955871291423	0.000707738592909456\\
0.310808217386906	0.000707062394949075\\
0.313686982456688	0.000706355917796199\\
0.316592411198352	0.000705618325474687\\
0.319524750575921	0.000704848771875978\\
0.322484249840844	0.000704046401405293\\
0.325471160553185	0.000703210349552611\\
0.328485736603004	0.000702339743664531\\
0.331528234231942	0.000701433703628136\\
0.334598912054997	0.000700491342741349\\
0.337698031082509	0.000699511768604328\\
0.340825854742345	0.000698494084084614\\
0.343982648902293	0.000697437388369376\\
0.347168681892656	0.000696340778122825\\
0.350384224529067	0.000695203348672596\\
0.353629550135504	0.000694024195368125\\
0.356904934567523	0.0006928024149704\\
0.360210656235707	0.00069153710719024\\
0.363546996129332	0.000690227376301026\\
0.366914237840249	0.000688872332889449\\
0.370312667586993	0.000687471095733675\\
0.373742574239106	0.000686022793811252\\
0.3772042493417	0.000684526568370614\\
0.380697987140229	0.000682981575302598\\
0.384224084605506	0.000681386987447653\\
0.387782841458946	0.000679741997268144\\
0.391374560198038	0.000678045819590746\\
0.394999546122064	0.000676297694474776\\
0.398658107358044	0.000674496890373458\\
0.402350554886929	0.000672642707425457\\
0.406077202570037	0.000670734480955645\\
0.409838367175726	0.000668771585218782\\
0.413634368406327	0.000666753437315904\\
0.417465528925314	0.000664679501431275\\
0.421332174384729	0.000662549293248835\\
0.425234633452868	0.000660362384660892\\
0.429173237842216	0.000658118408753342\\
0.43314832233764	0.000655817065093793\\
0.43716022482485	0.000653458125275634\\
0.441209286319119	0.000651041438862501\\
0.445295850994266	0.000648566939606398\\
0.449420266211914	0.000646034652015466\\
0.453582882551019	0.000643444698357739\\
0.457784053837662	0.000640797305949821\\
0.462024137175131	0.000638092814964797\\
0.466303492974273	0.00063533168648832\\
0.470622484984128	0.000632514511242782\\
0.47498148032285	0.000629642018553189\\
0.479380849508911	0.000626715085839796\\
0.483820966492596	0.000623734748722278\\
0.488302208687788	0.000620702211385933\\
0.492824957004051	0.000617618857674146\\
0.497389595879006	0.000614486262561042\\
0.501996513311008	0.00061130620423569\\
0.506646100892127	0.000608080676666594\\
0.511338753841433	0.000604811902743171\\
0.516074871038591	0.000601502347876293\\
0.520854855057766	0.00059815473424632\\
0.525679112201842	0.000594772055416834\\
0.530548052536957	0.000591357591511107\\
0.535462089927361	0.000587914924843349\\
0.540421642070592	0.000584447955875066\\
0.545427130532983	0.000580960919617115\\
0.550478980785497	0.000577458402181153\\
0.555577622239888	0.000573945357643511\\
0.560723488285203	0.000570427124816561\\
0.565917016324624	0.000566909444083738\\
0.571158647812643	0.000563398473911258\\
0.576448828292588	0.0005599008069802\\
0.581788007434493	0.000556423485664676\\
0.587176639073326	0.000552974016640203\\
0.592615181247555	0.00054956038423097\\
0.598104096238094	0.000546191062328965\\
0.603643850607587	0.000542875024366333\\
0.609234915240071	0.000539621751079876\\
0.614877765381002	0.000536441235390549\\
0.62057288067765	0.000533343984243151\\
0.626320745219869	0.000530341016540069\\
0.626320745219869	0.000530341016540069\\
0.632121847581245	0.000527443856860041\\
0.637976680860628	0.000524664524304485\\
0.643885742724042	0.000522015515907593\\
0.649849535446989	0.000519509784080654\\
0.655868565957143	0.000517160707363309\\
0.661943345877439	0.000514982054389198\\
0.668074391569561	0.000512987940106671\\
0.674262224177834	0.000511192774419801\\
0.680507369673521	0.00050961120271251\\
0.68681035889953	0.00050825803843923\\
0.693171727615541	0.000507148187712108\\
0.699592016543537	0.000506296566479351\\
0.706071771413777	0.000505718010706445\\
0.712611543011175	0.000505427180478763\\
0.719211887222119	0.000505438459127784\\
0.725873365081725	0.000505765848711692\\
0.732596542821523	0.000506422863440736\\
0.739381991917587	0.00050742242277935\\
0.746230289139111	0.000508776746194213\\
0.753142016597437	0.000510497251526165\\
0.760117761795533	0.000512594459007742\\
0.76715811767793	0.000515077902911006\\
0.774263682681127	0.000517956052617516\\
0.781435060784454	0.000521236244786511\\
0.788672861561415	0.000524924627841872\\
0.795977700231498	0.000529026119873161\\
0.803350197712474	0.000533544380526661\\
0.810790980673169	0.000538481797012664\\
0.818300681586739	0.000543839484176405\\
0.825879938784427	0.000549617297978857\\
0.833529396509819	0.000555813861497296\\
0.841249704973612	0.000562426602188634\\
0.849041520408875	0.000569451799136106\\
0.856905505126835	0.00057688463855256\\
0.864842327573172	0.000584719275975032\\
0.872852662384838	0.000592948903410204\\
0.880937190447399	0.000601565819841808\\
0.889096598952916	0.000610561503522647\\
0.897331581458352	0.000619926684656017\\
0.905642837944529	0.000629651417196368\\
0.914031074875623	0.000639725148797704\\
0.922497005259217	0.000650136787856441\\
0.931041348706908	0.000660874767198997\\
0.93966483149547	0.000671927103594904\\
0.948368186628592	0.000683281453151985\\
0.957152153899186	0.000694925161964845\\
0.966017479952265	0.000706845312335622\\
0.974964918348409	0.000719028764256694\\
0.983995229627823	0.000731462192653662\\
0.99310918137498	0.000744132120214501\\
1.00230754828387	0.000757024946369297\\
1.01159111222383	0.000770126972424344\\
1.02096066230605	0.000783424423431048\\
1.03041699495059	0.000796903466872872\\
1.03996091395412	0.000810550228604834\\
1.04959323055823	0.000824350806372048\\
1.05931476351837	0.000838291281089816\\
1.06912633917348	0.000852357726351337\\
1.07902879151618	0.000866536216205551\\
1.08902296226373	0.000880812831737943\\
1.0991097009295	0.000895173666315318\\
1.10928986489522	0.000909604830088306\\
1.11956431948388	0.000924092453611436\\
1.12993393803322	0.000938622690937803\\
1.14039960197003	0.000953181722321497\\
1.15096220088503	0.000967755756506089\\
1.1616226326085	0.00098233103290688\\
1.1723818032866	0.000996893823693908\\
1.18324062745838	0.00101143043574622\\
1.19420002813353	0.00102592721283294\\
1.20526093687084	0.00104037053776967\\
1.21642429385737	0.00105474683479471\\
1.22769104798836	0.00106904257214414\\
1.23906215694792	0.00108324426489391\\
1.25053858729039	0.00109733847796623\\
1.26212131452255	0.0011113118295664\\
1.27381132318648	0.001125150994764\\
1.2856096069433	0.00113884270950102\\
1.29751716865759	0.0011523737748547\\
1.30953502048267	0.00116573106160198\\
1.32166418394661	0.00117890151517034\\
1.33390569003906	0.00119187216079027\\
1.34626057929891	0.00120463010908052\\
1.35872990190271	0.00121716256182525\\
1.37131471775394	0.00122945681809917\\
1.38401609657313	0.00124150028062802\\
1.39683511798874	0.00125328046251283\\
1.40977287162897	0.00126478499404822\\
1.42283045721435	0.00127600162996061\\
1.43600898465126	0.00128691825672699\\
1.44930957412622	0.00129752290022141\\
1.46273335620113	0.00130780373346431\\
1.47628147190939	0.00131774908465726\\
1.48995507285285	0.00132734744527591\\
1.50375532129974	0.00133658747840372\\
1.51768339028341	0.00134545802718194\\
1.53174046370208	0.00135394812333031\\
1.54592773641948	0.0013620469958461\\
1.56024641436637	0.00136974407978493\\
1.57469771464309	0.00137702902502817\\
1.58928286562298	0.00138389170524018\\
1.60400310705682	0.00139032222677947\\
1.6188596901782	0.00139631093763843\\
1.63385387780986	0.00140184843647185\\
1.64898694447106	0.00140692558152317\\
1.6642601764859	0.00141153349959409\\
1.67967487209265	0.00141566359501944\\
1.69523234155412	0.00141930755847125\\
1.71093390726901	0.00142245737584304\\
1.72678090388436	0.00142510533695319\\
1.74277467840892	0.00142724404423823\\
1.75891659032773	0.00142886642127216\\
1.77520801171763	0.00142996572126171\\
1.7916503273639	0.00143053553532826\\
1.80824493487795	0.00143056980071\\
1.82499324481615	0.00143006280879626\\
1.84189668079971	0.00142900921295303\\
1.85895667963569	0.001427404036296\\
1.87617469143912	0.00142524267915316\\
1.8935521797563	0.00142252092641715\\
1.91109062168914	0.00141923495466029\\
1.92879150802078	0.00141538133905384\\
1.94665634334226	0.00141095706006464\\
1.96468664618045	0.00140595950996001\\
1.98288394912707	0.0014003864989681\\
2.00124979896904	0.00139423626140511\\
2.01978575681988	0.00138750746135782\\
2.03849339825246	0.00138019919824795\\
2.05737431343291	0.00137231101208052\\
2.07643010725577	0.0013638428885275\\
2.09566239948043	0.00135479526365661\\
2.1150728248688	0.00134516902854525\\
2.13466303332424	0.00133496553349143\\
2.15443469003188	0.00132418659219471\\
2.17438947560008	0.00131283448549383\\
2.19452908620331	0.00130091196507724\\
2.21485523372636	0.00128842225685383\\
2.2353696459098	0.00127536906422881\\
2.25607406649686	0.00126175657118548\\
2.27697025538168	0.00124758944518653\\
2.29805998875885	0.00123287284006261\\
2.31934505927443	0.00121761239874565\\
2.34082727617829	0.0012018142559965\\
2.36250846547795	0.0011854850411991\\
2.38439047009372	0.00116863188118726\\
2.40647515001542	0.00115126240324683\\
2.42876438246045	0.00113338473839698\\
2.45126006203334	0.00111500752499111\\
2.47396410088681	0.00109613991278862\\
2.49687842888433	0.00107679156767735\\
2.52000499376409	0.00105697267716405\\
2.54334576130465	0.00103669395690843\\
2.56690271549195	0.00101596665848529\\
2.59067785868801	0.000994802578749973\\
2.61467321180109	0.000973214071137633\\
2.63889081445751	0.000951214059352037\\
2.66333272517498	0.000928816054007181\\
2.68800102153761	0.000906034172935371\\
2.71289780037247	0.000882883165884666\\
2.73802517792786	0.000859378444842357\\
2.76338529005317	0.00083553612105461\\
2.78898029238044	0.000811373050564629\\
2.81481236050758	0.000786906890183874\\
2.8408836901833	0.000762156166613286\\
2.86719649749377	0.000737140361942622\\
2.89375301905095	0.000711880019885845\\
2.92055551218275	0.000686396878305375\\
2.94760625512486	0.000660714035179672\\
2.97490754721444	0.00063485615770549\\
3.00246170908555	0.000608849747025315\\
3.0302710828664	0.000582723475532744\\
3.05833803237843	0.000556508619494802\\
3.08666494333727	0.000530239617876348\\
3.11525422355549	0.000503954799669865\\
3.14410830314726	0.000477697337979237\\
3.17322963473498	0.000451516511915033\\
3.20262069365765	0.000425469389119793\\
3.23228397818138	0.000399623086863464\\
3.26222200971167	0.00037405783197672\\
3.29243733300777	0.000348871123767298\\
3.32293251639897	0.000324183410154835\\
3.35371015200293	0.000300145802384741\\
3.38477285594598	0.000276950428195886\\
3.41612326858553	0.000254843915607216\\
3.44776405473446	0.000234143869534045\\
3.47969790388769	0.00021525634683145\\
3.51192753045073	0.000198688124588353\\
3.54445567397043	0.000185040165985127\\
3.57728509936787	0.000174960677118616\\
3.61041859717334	0.000169038992660835\\
3.64385898376354	0.000167653320364246\\
3.67760910160103	0.000170840473324866\\
3.71167181947576	0.00017827374683954\\
3.74605003274899	0.000189366692503857\\
3.78074666359935	0.000203431074063274\\
3.81576466127125	0.000219805049602481\\
3.85110700232557	0.000237919445476409\\
3.88677669089267	0.000257314338454981\\
3.92277675892772	0.000277629591549573\\
3.95911026646846	0.000298586569930865\\
3.95911026646846	0.000298586569930865\\
3.99578030189527	0.000319969672517957\\
4.03278998219371	0.000341610812392693\\
4.07014245321944	0.000363377373065701\\
4.10784088996565	0.000385163205884343\\
4.14588849683291	0.000406882011452089\\
4.18428850790158	0.000428462499548462\\
4.22304418720667	0.00044984484562105\\
4.26215882901532	0.000470978084253063\\
4.3016357581068	0.000491818178734868\\
4.34147833005509	0.000512326580209668\\
4.38168993151419	0.000532469143312747\\
4.4222739805059	0.000552215303265777\\
4.4632339267104	0.000571537446394898\\
4.50457325175946	0.000590410424782893\\
4.5462954695324	0.000608811179380743\\
4.58840412645476	0.000626718445309308\\
4.63090280179974	0.000644112520023103\\
4.67379510799246	0.000660975079866379\\
4.71708469091702	0.000677289034153236\\
4.76077523022637	0.000693038408656936\\
4.80487043965513	0.000708208252059775\\
4.84937406733524	0.000722784560798409\\
4.89428989611453	0.000736754218227804\\
4.93962174387832	0.000750104945564699\\
4.98537346387389	0.000762825262001422\\
5.03154894503805	0.000774904452398748\\
5.07815211232767	0.000786332540965552\\
5.12518692705333	0.000797100269922171\\
5.17265738721602	0.000807199082076336\\
5.22056752784697	0.000816621106695195\\
5.26892142135067	0.000825359147920605\\
5.31772317785097	0.000833406675432048\\
5.36697694554048	0.000840757816713877\\
5.41668691103315	0.000847407350822452\\
5.46685729972018	0.00085335070318209\\
5.51749237612913	0.000858583941307491\\
5.56859644428641	0.000863103771280314\\
5.62017384808319	0.000866907534653691\\
5.67222897164454	0.000869993205914181\\
5.72476623970218	0.000872359390137001\\
5.7777901179705	0.000874005320941104\\
5.83130511352622	0.000874930858608228\\
5.88531577519145	0.000875136488195658\\
5.93982669392036	0.00087462331787963\\
5.99484250318941	0.000873393077181472\\
6.05036787939122	0.000871448115255529\\
6.10640754223204	0.00086879139918749\\
6.16296625513294	0.000865426512235746\\
6.22004882563471	0.000861357652107423\\
6.2776601058065	0.000856589629256593\\
6.33580499265825	0.000851127865178233\\
6.39448842855694	0.000844978390823605\\
6.4537154016467	0.00083814784513194\\
6.5134909462728	0.000830643473727221\\
6.57382014340959	0.000822473127914642\\
6.63470812109235	0.000813645263975087\\
6.69616005485322	0.000804168943019019\\
6.75818116816111	0.000794053831363999\\
6.82077673286568	0.000783310201744496\\
6.8839520696455	0.000771948935465649\\
6.94771254846024	0.000759981525809432\\
7.01206358900718	0.000747420082951218\\
7.07701066118189	0.000734277340751226\\
7.14255928554313	0.000720566665919906\\
7.20871503378214	0.000706302070004867\\
7.27548352919623	0.000691498224987389\\
7.34287044716676	0.000676170483253596\\
7.41088151564157	0.000660334903006173\\
7.47952251562182	0.000644008280455636\\
7.54879928165344	0.000627208190423089\\
7.618717702323	0.000609953037501419\\
7.68928372075831	0.000592262120450481\\
7.76050333513357	0.000574155713351334\\
7.8323825991792	0.000555655168044948\\
7.90492762269642	0.00053678304375301\\
7.97814457207662	0.000517563271854928\\
8.05203967082547	0.000498021366036286\\
8.12661920009194	0.000478184692046485\\
8.2018894992022	0.000458082815821593\\
8.27785696619848	0.00043774795601013\\
8.35452805838287	0.000417215576596545\\
8.43190929286625	0.000396525169189989\\
8.51000724712225	0.000375721294755774\\
8.58882855954625	0.000354854983054814\\
8.66837993001978	0.000333985629467153\\
8.74866812047991	0.000313183587748917\\
8.82969995549409	0.000292533740184108\\
8.9114823228402	0.000272140438093368\\
8.99402217409204	0.000252134343682194\\
9.07732652521023	0.000232681838438431\\
9.16140245713852	0.000213997690345332\\
9.24625711640574	0.000196361304216109\\
9.33189771573324	0.000180135449500564\\
9.41833153464795	0.000165782607004206\\
9.5055659201012	0.000153866537404846\\
9.59360828709314	0.00014501653946614\\
9.68246611930312	0.000139830025601943\\
9.77214696972572	0.000138718178555629\\
9.86265846131282	0.000141762448271215\\
9.95400828762152	0.000148680642907063\\
9.95400828762152	0.000148680642907063\\
10.0462042134681	0.000158929946743484\\
10.1392540755882	0.000171869240934804\\
10.2331657833025	0.000186887846337494\\
10.3279473191895	0.000203468054201325\\
10.423606739764	0.00022119744637669\\
10.5201521761616	0.000239756907459087\\
10.61759183483	0.000258901658565788\\
10.7159339982267	0.000278443244969586\\
10.8151870255229	0.00029823495759183\\
10.9153593533139	0.000318160822823891\\
11.0164594963366	0.000338127543546022\\
11.1184960481927	0.000358058672992003\\
11.2214776820798	0.000377890412188793\\
11.3254131515281	0.000397568568254054\\
11.4303112911448	0.000417046338513347\\
11.5361810173648	0.000436282683036294\\
11.6430313292088	0.000455241118901811\\
11.7508713090481	0.000473888818686576\\
11.8597101233767	0.000492195930554589\\
11.9695570235904	0.000510135061171942\\
12.0804213467733	0.00052768087927368\\
12.1923125164911	0.000544809809605829\\
12.3052400435926	0.000561499795061334\\
12.4192135270178	0.000577730110737095\\
12.534242654614	0.000593481217880015\\
12.650337203959	0.000608734648665539\\
12.7675070431927	0.000623472914980719\\
12.8857621318552	0.000637679436090181\\
13.0051125217341	0.000651338481149304\\
13.1255683577184	0.000664435123480125\\
13.2471398786612	0.000676955204366249\\
13.3698374182495	0.000688885304208203\\
13.4936714058831	0.000700212719896908\\
13.6186523675608	0.00071092544697082\\
13.7447909267754	0.000721012165740303\\
13.8720978054162	0.000730462230610992\\
14.000583824681	0.000739265661974227\\
14.1302599059953	0.000747413140169304\\
14.2611370719413	0.000754896001163705\\
14.3932264471941	0.000761706233512169\\
14.5265392594678	0.000767836476448428\\
14.6610868404698	0.000773280018839381\\
14.796880626864	0.000778030798682826\\
14.9339321612425	0.000782083403232086\\
15.0722530931076	0.000785433069413347\\
15.211855179861	0.000788075684509063\\
15.3527502878042	0.000790007787021741\\
15.4949503931463	0.000791226567569609\\
15.6384675830225	0.00079172986985571\\
15.7833140565212	0.000791516191528677\\
15.9295021257212	0.000790584684966824\\
16.0770442167382	0.000788935157935858\\
16.2259528707809	0.000786568074038811\\
16.3762407452169	0.00078348455297877\\
16.527920614649	0.000779686370539289\\
16.6810053720006	0.000775175958341183\\
16.835508029612	0.000769956403287853\\
16.9914417203463	0.000764031446720896\\
17.1488196987054	0.000757405483211927\\
17.3076553419573	0.00075008355904209\\
17.4679621512725	0.000742071370341277\\
17.6297537528721	0.000733375260817935\\
17.7930438991858	0.000724002219140908\\
17.957846470021	0.000713959875914114\\
18.1241754737424	0.00070325650026748\\
18.2920450484629	0.000691900996022803\\
18.4614694632455	0.000679902897454653\\
18.6324631193156	0.000667272364623733\\
18.8050405512858	0.000654020178246377\\
18.979216428391	0.00064015773418594\\
19.1550055557353	0.000625697037418115\\
19.3324228755505	0.000610650695624127\\
19.5114834684662	0.000595031912237262\\
19.6922025547917	0.000578854479063434\\
19.8745954958098	0.000562132768446206\\
20.0586777950823	0.000544881724872042\\
20.244465099768	0.000527116856169488\\
20.4319732019527	0.000508854224150865\\
20.6212180399914	0.000490110434774946\\
20.8122156998634	0.000470902627787366\\
21.0049824165392	0.000451248465830046\\
21.1995345753607	0.000431166123084287\\
21.3958887134342	0.000410674273293108\\
21.5940615210357	0.000389792077334548\\
21.7940698430296	0.000368539170203687\\
21.9959306803007	0.000346935647512262\\
22.1996611911995	0.000325002051423045\\
22.4052786930002	0.00030275935610625\\
22.6128006633728	0.000280228952737975\\
22.822244741869	0.00025743263410268\\
23.0336287314213	0.000234392578954952\\
23.2469705998565	0.000211131336427878\\
23.4622884814226	0.000187671811063308\\
23.6796006783308	0.000164037249760135\\
23.8989256623105	0.000140251233615058\\
24.1202820761801	0.000116337682875582\\
24.3436887354311	9.23208999383101e-05\\
24.5691646298279	6.82257466168838e-05\\
24.7967289250216	4.40784737048771e-05\\
25.0264009641792	1.99137523110987e-05\\
25.0264009641792	1.99137523110987e-05\\
25.2582002696278	4.45394498949715e-06\\
25.4921465445142	2.84967720815257e-05\\
25.7282596744793	5.26088455087324e-05\\
25.9665597293487	7.66569081197678e-05\\
26.2070669648385	0.000100610833024048\\
26.4498018242772	0.000124444068135895\\
26.6947849403432	0.000148130726433484\\
26.9420371368188	0.0001716451316407\\
27.1915794303602	0.00019496171858554\\
27.4434330322837	0.000218055018381004\\
27.6976193503689	0.000240899670530732\\
27.9541599906786	0.000263470445638166\\
28.2130767593947	0.000285742273016448\\
28.4743916646725	0.000307690271033696\\
28.7381269185107	0.000329289779146494\\
29.0043049386399	0.000350516391340197\\
29.2729483504282	0.000371345990528224\\
29.5440799888038	0.000391754783975777\\
29.8177229001967	0.000411719339589638\\
30.0939003444972	0.0004312166230759\\
30.3726357970331	0.000450224035965348\\
30.6539529505653	0.000468719454426543\\
30.9378757173014	0.00048668126900667\\
31.2244282309286	0.00050408842517657\\
31.5136348486648	0.000520920464835538\\
31.8055201533292	0.000537157568647495\\
32.1001089554317	0.000552780599419851\\
32.397426295282	0.000567771146408327\\
32.6974974451177	0.000582111570741425\\
33.0003479112529	0.000595785051944186\\
33.3060034362459	0.00060877563564581\\
33.6144900010877	0.000621068282598856\\
33.9258338274099	0.000632648919167302\\
34.2400613797143	0.000643504489286868\\
34.5571993676214	0.000653623008197718\\
34.8772747481418	0.000662993618014862\\
35.2003147279668	0.000671606645490334\\
35.5263467657814	0.000679453662099099\\
35.8553985745982	0.000686527546779679\\
36.1874981241128	0.000692822551742308\\
36.5226736430818	0.000698334371600224\\
36.8609536217216	0.000703060216419607\\
37.2023668141307	0.000706998889172807\\
37.5469422407334	0.000710150868043516\\
37.8947091907467	0.000712518394518159\\
38.24569722467	0.000714105567827881\\
38.5999361767977	0.000714918446636411\\
38.957456157755	0.000714965159068664\\
39.3182875570577	0.000714256021977846\\
39.6824610456948	0.000712803670780611\\
40.0500075787361	0.000710623201054704\\
40.4209583979631	0.000707732323341658\\
40.7953450345245	0.000704151532700784\\
41.1731993116168	0.000699904294297027\\
41.5545533471888	0.000695017246810411\\
41.9394395566719	0.000689520424843385\\
42.3278906557355	0.00068344750165443\\
42.7199396630678	0.000676836052889241\\
43.1156199031823	0.000669727841617091\\
43.5149650092505	0.000662169123711347\\
43.9180089259609	0.000654210971559855\\
44.324785912404	0.000645909611848578\\
44.7353305449847	0.000637326770826751\\
45.149677720361	0.000628530016588999\\
45.5678626584106	0.000619593083888295\\
45.9899209052244	0.000610596160833868\\
46.4158883361278	0.000601626110542625\\
46.8458011587305	0.000592776592707384\\
47.2796959160039	0.000584148041872243\\
47.7176094893875	0.000575847451005064\\
48.1595791019235	0.000567987902322926\\
48.6056423214213	0.000560687784294569\\
49.0558370636505	0.000554069636348659\\
49.5102015955635	0.000548258574650059\\
49.9687745385488	0.000543380275034546\\
50.4315948717136	0.000539558525362944\\
50.8987019351968	0.000536912407391848\\
51.3701354335134	0.000535553224710682\\
51.8459354389291	0.000535581349524101\\
52.3261423948666	0.000537083206551883\\
52.8107971193433	0.000540128634283098\\
53.2999408084409	0.000544768853476873\\
53.793615039807	0.000551035225451506\\
54.2918617761894	0.000558938904958735\\
54.7947233690029	0.000568471397014138\\
55.302242561929	0.000579605931665585\\
55.8144624945496	0.000592299494540799\\
56.3314267060136	0.000606495304196232\\
56.8531791387375	0.000622125515529782\\
57.3797641421413	0.000639113946149457\\
57.9112264764176	0.000657378661948295\\
58.4476113163363	0.000676834306335769\\
58.988964255085	0.000697394106941518\\
59.5353313081437	0.000718971535322573\\
60.0867589171969	0.000741481627880741\\
60.6432939540806	0.000764841997177526\\
61.204983724767	0.00078897357520433\\
61.7718759733849	0.000813801134869686\\
62.3440188862786	0.000839253635078097\\
62.9214610961034	0.000865264431532749\\
62.9214610961034	0.000865264431532749\\
63.5042516859596	0.000891771389814955\\
64.0924401935645	0.000918716931820194\\
64.6860766154633	0.000946048040973003\\
65.2852114112785	0.00097371624664556\\
65.8898955079995	0.00100167760441776\\
66.5001803043112	0.0010298926852702\\
67.1161176749628	0.00105832658449448\\
67.7377599751775	0.00108694895943441\\
68.3651600451024	0.00111573410414827\\
68.9983712143002	0.00114466106861088\\
69.6374473062822	0.0011737138305692\\
70.2824426430835	0.0012028815283478\\
70.93341204988	0.00123215876475397\\
71.5904108596489	0.00126154599380365\\
72.2534949178721	0.00129105000451673\\
72.9227205872831	0.00132068451979811\\
73.5981447526576	0.00135047093226209\\
74.2798248256492	0.00138043920521145\\
74.9678187496688	0.00141062897383485\\
75.6621850048106	0.00144109089168875\\
76.3629826128224	0.00147188827986738\\
77.070271142123	0.00150309915291846\\
77.7841107128649	0.00153481871752372\\
78.5045620020451	0.00156716246926504\\
79.2316862486625	0.00160027005268057\\
79.9655452589235	0.00163431010386733\\
80.7062014114951	0.00166948636969064\\
81.4537176628074	0.00170604550221623\\
82.2081575524054	0.00174428707395328\\
82.9695852083491	0.00178457657090385\\
83.7380653526649	0.00182736242642521\\
84.5136633068472	0.00187319861051455\\
85.2964449974102	0.00192277496619586\\
86.0864769614925	0.00197695851843709\\
86.8838263525118	0.00203685059099763\\
87.6885609458743	0.00210386712954167\\
88.5007491447344	0.00217985380791193\\
89.3204599858097	0.0022672544871012\\
90.1477631452492	0.00236936364002704\\
90.9827289445556	0.00249071475146362\\
91.8254283565628	0.00263769600612826\\
92.6759330114688	0.00281955928236766\\
93.5343152029239	0.00305013503102531\\
94.400647894176	0.00335085852779174\\
95.2750047242729	0.00375628091820454\\
96.157460014321	0.00432407925813928\\
97.0480887738031	0.00515015192308984\\
97.946966706954	0.00635430750213785\\
98.8541702191957	0.0075659798433093\\
99.769776423632	0.00451281425964142\\
99.769776423632	0.00451281425964142\\
100.693863147603	0.00874844463589488\\
100.693863147603	0.00874844463589488\\
101.6265089393	0.00721418787447563\\
102.567793074442	0.00522347954074353\\
103.517795563018	0.00397379682387579\\
104.47659715608	0.00318538445952316\\
105.444279352617	0.00266214699793289\\
106.420924406472	0.00229879048701771\\
107.406615333343	0.00203709281424959\\
108.401435917833	0.00184291681532501\\
109.405470720574	0.00169512266943144\\
110.418805085416	0.0015800120272608\\
111.441525146679	0.00148838046030344\\
112.473717836475	0.00141386252609276\\
113.5154708921	0.00135195371474366\\
114.566872863487	0.0012994062279646\\
115.628013120738	0.00125384157140691\\
116.698981861715	0.00121349445963058\\
117.779870119712	0.00117703925908467\\
118.87076977119	0.00114346994706038\\
119.971773543588	0.00111201566929327\\
121.082975023204	0.00108208048308217\\
122.204468663149	0.00105319982466615\\
123.336349791378	0.00102500871735996\\
124.478714618791	0.000997218333130467\\
124.478714618791	0.000997218333130467\\
125.631660247412	0.000969598571494997\\
126.795284678643	0.000941965026322288\\
127.969686821594	0.000914169193905422\\
129.154966501488	0.000886091111590725\\
130.351224468151	0.000857633855392623\\
131.55856240457	0.000828719498381251\\
132.777082935543	0.000799286264446142\\
134.006889636395	0.000769286718398252\\
135.248087041788	0.000738686929195078\\
136.500780654601	0.000707466638882202\\
137.765076954905	0.00067562058123288\\
139.041083409007	0.000643161238321822\\
140.328908478587	0.000610123525746498\\
141.62866162992	0.000576572197734466\\
142.940453343176	0.000542613215348599\\
144.264395121816	0.000508411004642798\\
145.600599502065	0.000474214528639639\\
146.949180062482	0.000440396424863973\\
148.31025143361	0.00040751079194294\\
149.683929307726	0.00037637508232021\\
151.070330448665	0.000348175459236781\\
152.469572701757	0.000324572419138376\\
153.881775003835	0.000307730344095337\\
155.307057393346	0.000300124857761703\\
156.74554102056	0.00030401202673002\\
158.19734815786	0.00032073857759348\\
158.19734815786	0.00032073857759348\\
159.662602210143	0.000350409906050184\\
161.141427725302	0.000392200905884295\\
162.633950404819	0.000444982429688268\\
164.140297114447	0.000507807973941713\\
165.660595894991	0.000580131305836369\\
167.194975973199	0.000661851985776683\\
168.743567772738	0.000753301299846513\\
170.306502925284	0.000855230641808105\\
171.883914281715	0.000968828007731864\\
173.475935923393	0.00109577399724059\\
175.082703173572	0.00123834759389302\\
176.704352608895	0.00139959815837062\\
178.341022071001	0.00158361250056224\\
179.992850678248	0.00179592755766198\\
181.659978837533	0.0020441779378919\\
183.342548256229	0.00233914038151003\\
185.04070195423	0.00269648155461268\\
186.754584276108	0.00313981909507031\\
188.48434090338	0.00370638712726771\\
190.230118866894	0.00445824493372285\\
191.992066559328	0.00550628705058766\\
193.770333747799	0.00706643292143824\\
195.565071586595	0.00959838791686462\\
197.376432630026	0.0139742757264475\\
199.204570845387	0.0105080382167632\\
199.204570845387	0.0105080382167632\\
201.04964162605	0.038557073314777\\
202.911801804668	0.0193239811027701\\
204.791209666509	0.0120740436968108\\
206.688024962908	0.00872214420757254\\
208.60240892485	0.00682145055974116\\
210.534524276671	0.00560032224823327\\
212.484535249888	0.0047486394978205\\
214.452607597167	0.0041192512830717\\
216.438908606402	0.00363373743110051\\
218.443607114943	0.00324659262598929\\
220.466873523941	0.00292963966571902\\
222.508879812837	0.00266451584163809\\
224.569799553977	0.00243875008072647\\
226.649807927369	0.00224357947376904\\
228.74908173557	0.00207266848912408\\
230.867799418717	0.00192132405043213\\
233.006141069692	0.00178599630746643\\
235.164288449435	0.00166395083089864\\
237.342425002387	0.00155304732841243\\
239.540735872088	0.00145158660057256\\
241.759407916913	0.00135820239835701\\
243.998629725955	0.00127178353542035\\
246.258591635055	0.00119141682111904\\
248.53948574298	0.00111634459678524\\
250.841505927754	0.00104593269079033\\
253.164847863136	0.000979645923146937\\
255.509709035251	0.000917029157713444\\
257.87628875938	0.000857692483669302\\
260.2647881969	0.00080129950642475\\
262.675410372384	0.00074755800476912\\
265.108360190854	0.000696212406082926\\
267.563844455205	0.000647037670398644\\
270.042071883777	0.00059983427418031\\
272.543253128103	0.000554424058332854\\
275.067600790807	0.000510646757977749\\
277.61532944368	0.000468357072829819\\
280.18665564592	0.000427422165958603\\
282.781797962534	0.000387719502337346\\
285.400976982924	0.000349134956228895\\
288.04441533963	0.000311561130964437\\
290.712337727258	0.000274895849280159\\
293.404970921579	0.000239040790526324\\
296.122543798803	0.000203900285057917\\
298.865287355038	0.000169380363122756\\
301.63343472592	0.000135388426913391\\
304.42722120643	0.000101834981410185\\
307.2468842709	6.86445343117401e-05\\
310.092663593193	3.58351234395157e-05\\
312.964801067075	6.67467376588147e-06\\
315.863540826782	3.13443227203314e-05\\
318.789129267765	6.42030241162726e-05\\
321.741815067637	9.76093605552463e-05\\
321.741815067637	9.76093605552463e-05\\
324.721849207313	0.000131572081323721\\
327.729484992338	0.000166262258083557\\
330.764978074424	0.000201906636938969\\
333.828586473176	0.000238781415596457\\
336.920570598027	0.000277220848936936\\
340.041193270371	0.000317632685521371\\
343.190719745904	0.000360520469766702\\
346.369417737173	0.000406515031054946\\
349.577557436328	0.000456419378354574\\
352.815411538088	0.000511273955896688\\
356.083255262928	0.000572453817225968\\
359.381366380463	0.000641817493842479\\
362.710025233065	0.000721942707349425\\
366.06951475969	0.000816514286003189\\
369.46012051993	0.000930992505701118\\
372.882130718283	0.00107383001907807\\
376.335836228653	0.00125884377154139\\
379.821530619074	0.00151025370461691\\
383.33951017666	0.00187466331064625\\
386.890073932798	0.00245431355940321\\
390.473523688556	0.00352305784627613\\
394.090164040345	0.00611789108677941\\
397.740302405804	0.0187701074816116\\
401.424249049932	0.00499252870422894\\
401.424249049932	0.00499252870422894\\
405.142317111465	0.00372434574088343\\
408.894822629486	0.00262760183332645\\
412.682084570295	0.00197431986755916\\
416.504424854519	0.0015680686534512\\
420.362168384471	0.00129407606307706\\
420.362168384471	0.00129407606307706\\
424.255643071778	0.00109745420405446\\
428.185179865241	0.000949699152406015\\
432.151112778977	0.000834719766513527\\
436.153778920801	0.000742788460304432\\
440.193518520887	0.000667690860173273\\
444.270674960688	0.000605274213315346\\
448.385594802119	0.000552657946681755\\
452.538627817017	0.000507780079223854\\
456.730127016875	0.000469124276666774\\
460.960448682843	0.000435549037497658\\
465.229952396019	0.000406177144245617\\
469.539001068006	0.000380322014101883\\
473.887960971766	0.000357437381901944\\
478.277201772749	0.000337082159146951\\
482.707096560318	0.000318895413025391\\
487.178021879463	0.000302578243677698\\
491.690357762803	0.000287880455984123\\
496.244487762892	0.000274590621050184\\
500.840798984821	0.000262528570197501\\
505.479682119124	0.000251539657685238\\
510.161531474983	0.000241490324170439\\
514.886745013749	0.000232264626473535\\
519.655724382766	0.000223761491432301\\
524.468874949512	0.000215892517417435\\
529.326605836056	0.000208580192938596\\
534.229329953835	0.000201756436062539\\
539.17746403875	0.000195361382618916\\
544.171428686589	0.000189342369332262\\
549.211648388779	0.000183653071481445\\
554.298551568467	0.0001782527644901\\
559.432570616938	0.000173105686317488\\
564.614141930367	0.000168180482789785\\
569.843705946914	0.000163449722355067\\
575.121707184161	0.000158889469496283\\
580.448594276898	0.000154478908433495\\
585.824820015254	0.000150200010354019\\
591.250841383188	0.000146037238686236\\
596.727119597332	0.000141977287977614\\
602.254120146193	0.000138008852431468\\
607.832312829723	0.000134122421068526\\
607.832312829723	0.000134122421068526\\
613.462171799251	0.000130310096638438\\
619.144175597784	0.000126565435973513\\
624.878807200689	0.000122883309661627\\
630.666554056741	0.000119259779313299\\
636.507908129557	0.000115691990695331\\
642.403365939419	0.000112178081547383\\
648.353428605472	0.000108717102620583\\
654.358601888324	0.000105308951001048\\
660.419396233031	0.000101954314617017\\
666.536326812491	9.86546271005155e-05\\
672.709913571234	9.54120319159747e-05\\
678.940681269611	9.22293551083636e-05\\
685.229159528406	8.9110085301274e-05\\
691.575882873852	8.60583601025991e-05\\
697.981390783066	8.30789571878167e-05\\
704.446227729904	8.01772883634745e-05\\
710.970943231243	7.73593942165708e-05\\
717.556091893693	7.46319362124142e-05\\
724.202233460732	7.20021823648793e-05\\
730.909932860291	6.94779814808668e-05\\
737.679760252773	6.70677199661008e-05\\
744.512291079513	6.47802540754813e-05\\
751.408106111697	6.26248097885048e-05\\
758.367791499719	6.06108423109597e-05\\
765.391938823015	5.87478480163369e-05\\
772.48114514034	5.70451242960219e-05\\
779.636013040524	5.55114771011592e-05\\
786.857150693685	5.41548825175245e-05\\
794.145171902934	5.29821174097345e-05\\
801.50069615654	5.19983831670996e-05\\
808.924348680594	5.12069546140693e-05\\
816.416760492147	5.06088908889273e-05\\
823.978568452852	5.02028433974292e-05\\
831.610415323096	4.99849885443902e-05\\
839.312949816636	4.99490980248295e-05\\
847.08682665574	5.00867424494776e-05\\
854.932706626838	5.03876068304934e-05\\
862.85125663669	5.08398835883097e-05\\
870.843149769072	5.143070333638e-05\\
878.909065341995	5.21465644562061e-05\\
887.04968896544	5.29737297542313e-05\\
895.26571259964	5.38985683350067e-05\\
903.557834613893	5.49078313262289e-05\\
911.92675984593	5.59888591847327e-05\\
920.373199661822	5.71297249498925e-05\\
928.89787201645	5.83193219119595e-05\\
937.501501514529	5.95474058925362e-05\\
946.1848194722	6.08046023555444e-05\\
954.948563979197	6.20823881829282e-05\\
963.793479961579	6.33730555969242e-05\\
972.720319245054	6.46696652481293e-05\\
981.729840618884	6.59659931750017e-05\\
990.82280990038	6.72564752733596e-05\\
1000	6.85361519039631e-05\\
1000	6.85361519039631e-05\\
};

\addplot [color=green!50!black,dashed, line width=2pt]
  table[row sep=crcr]{%
0.1	5.89773991165332e-05\\
0.1	5.89773991165332e-05\\
0.100926219098705	5.90141438368495e-05\\
0.101861017015598	5.90513796582209e-05\\
0.102804473209331	5.90891092086108e-05\\
0.103756667874519	5.91273349479466e-05\\
0.104717681948552	5.91660591866098e-05\\
0.10568759711848	5.92052840427183e-05\\
0.106666495827954	5.92450114525635e-05\\
0.107654461284232	5.92852431555246e-05\\
0.108651577465254	5.93259806754209e-05\\
0.109657929126781	5.93672253382482e-05\\
0.110673601809597	5.94089782164537e-05\\
0.111698681846782	5.94512401619252e-05\\
0.112733256371049	5.94940117698363e-05\\
0.113777413322149	5.95372933585944e-05\\
0.114831241454351	5.95810849942191e-05\\
0.115894830343981	5.9625386429547e-05\\
0.116968270397039	5.96701971253463e-05\\
0.118051652856881	5.97155162393337e-05\\
0.119145069811978	5.97613425640747e-05\\
0.120248614203741	5.9807674585439e-05\\
0.121362379834424	5.98545104180769e-05\\
0.122486461375093	5.99018477745859e-05\\
0.123620954373677	5.99496840207438e-05\\
0.124765955263087	5.99980160786487e-05\\
0.125921561369415	6.00468404662117e-05\\
0.127087870920206	6.00961532545287e-05\\
0.128264983052806	6.01459500475926e-05\\
0.129452997822792	6.01962259806753e-05\\
0.130652016212472	6.02469756967358e-05\\
0.131862140139475	6.02981933079702e-05\\
0.133083472465407	6.03498724134174e-05\\
0.134316117004602	6.04020060333666e-05\\
0.135560178532937	6.04545866175037e-05\\
0.136815762796747	6.05076060312983e-05\\
0.138082976521809	6.0561055500591e-05\\
0.139361927422414	6.061492561527e-05\\
0.140652724210524	6.06692063143674e-05\\
0.14195547660501	6.07238868164301e-05\\
0.143270295340983	6.07789556592655e-05\\
0.144597292179202	6.08344006165321e-05\\
0.145936579915576	6.08902087071451e-05\\
0.14728827239075	6.09463661680218e-05\\
0.148652484499786	6.10028584029951e-05\\
0.150029332201922	6.10596699668476e-05\\
0.151418932530435	6.11167845641369e-05\\
0.152821403602587	6.11741849968066e-05\\
0.154236864629663	6.12318531024486e-05\\
0.155665435927106	6.1289769794632e-05\\
0.157107238924745	6.13479149875864e-05\\
0.158562396177114	6.14062675476806e-05\\
0.16003103137387	6.14648053313866e-05\\
0.161513269350309	6.15235050618509e-05\\
0.163009236097974	6.15823423854468e-05\\
0.164519058775366	6.16412917534781e-05\\
0.166042865718753	6.17003264719529e-05\\
0.167580786453077	6.17594185940696e-05\\
0.169132951702965	6.18185388979326e-05\\
0.170699493403841	6.1877656908942e-05\\
0.172280544713139	6.19367408056401e-05\\
0.173876240021625	6.19957573619163e-05\\
0.175486714964815	6.20546720044668e-05\\
0.177112106434509	6.21134486508641e-05\\
0.178752552590423	6.21720497604611e-05\\
0.180408192871938	6.22304362628752e-05\\
0.182079168009946	6.22885675187412e-05\\
0.183765620038817	6.2346401263164e-05\\
0.18546769230847	6.24038935988377e-05\\
0.187185529496558	6.2460998914274e-05\\
0.188919277620767	6.25176698622993e-05\\
0.190669084051225	6.25738573345678e-05\\
0.192435097523033	6.26295103518071e-05\\
0.194217468148903	6.26845760864428e-05\\
0.196016347431919	6.27389997947812e-05\\
0.197831888278416	6.27927247644899e-05\\
0.199664245010979	6.28456922637327e-05\\
0.201513573381556	6.28978415010562e-05\\
0.203380030584698	6.29491095948652e-05\\
0.205263775270925	6.29994314782411e-05\\
0.207164967560207	6.30487399160131e-05\\
0.209083769055575	6.30969653922644e-05\\
0.21102034285686	6.3144036104908e-05\\
0.212974853574552	6.31898779039025e-05\\
0.214947467343798	6.32344142238862e-05\\
0.216938351838518	6.32775660640741e-05\\
0.218947676285662	6.33192519180051e-05\\
0.22097561147959	6.33593877230085e-05\\
0.223022329796594	6.33978868309807e-05\\
0.225088005209546	6.34346599243585e-05\\
0.227172813302691	6.34696150054889e-05\\
0.229276931286565	6.35026573051536e-05\\
0.231400538013065	6.35336892758824e-05\\
0.233543813990648	6.35626104863809e-05\\
0.235706941399673	6.35893176547044e-05\\
0.237890104107889	6.36137044978251e-05\\
0.240093487686065	6.36356617676497e-05\\
0.24231727942376	6.36550771669962e-05\\
0.244561668345245	6.36718352885049e-05\\
0.246826845225569	6.36858176051992e-05\\
0.249113002606779	6.36969023851083e-05\\
0.25142033481428	6.37049646866518e-05\\
0.253749037973357	6.37098762615396e-05\\
0.256099310025846	6.37115055788659e-05\\
0.258471350746956	6.37097177307054e-05\\
0.260865361762255	6.37043743961757e-05\\
0.263281546564802	6.36953338295306e-05\\
0.265720110532451	6.36824508228873e-05\\
0.268181260945301	6.36655766177521e-05\\
0.270665207003324	6.36445589577839e-05\\
0.273172159844138	6.36192419574403e-05\\
0.275702332560958	6.35894661788655e-05\\
0.278255940220712	6.35550685187853e-05\\
0.280833199882317	6.35158822161031e-05\\
0.283434330615131	6.34717368722787e-05\\
0.286059553517574	6.342245834144e-05\\
0.288709091735924	6.33678688103391e-05\\
0.291383170483279	6.33077867385427e-05\\
0.294082017058706	6.32420268467891e-05\\
0.29680586086656	6.31704001531242e-05\\
0.299554933435981	6.3092713931688e-05\\
0.302329468440578	6.30087717486813e-05\\
0.305129701718287	6.29183734595404e-05\\
0.307955871291423	6.282131524393e-05\\
0.310808217386906	6.27173896101097e-05\\
0.313686982456688	6.26063854500038e-05\\
0.316592411198352	6.2488088027774e-05\\
0.319524750575921	6.23622790969098e-05\\
0.322484249840844	6.22287368986988e-05\\
0.325471160553185	6.20872362405158e-05\\
0.328485736603004	6.19375485633927e-05\\
0.331528234231942	6.17794420216832e-05\\
0.334598912054997	6.16126815932066e-05\\
0.337698031082509	6.14370291542662e-05\\
0.340825854742345	6.12522436003473e-05\\
0.343982648902293	6.10580809982538e-05\\
0.347168681892656	6.0854294684556e-05\\
0.350384224529067	6.06406354679778e-05\\
0.353629550135504	6.04168517736129e-05\\
0.356904934567523	6.01826898320928e-05\\
0.360210656235707	5.99378939148313e-05\\
0.363546996129332	5.96822065523065e-05\\
0.366914237840249	5.94153687647721e-05\\
0.370312667586993	5.91371203920536e-05\\
0.373742574239106	5.88472003313246e-05\\
0.3772042493417	5.85453469452039e-05\\
0.380697987140229	5.82312983463838e-05\\
0.384224084605506	5.79047928848996e-05\\
0.387782841458946	5.75655695187608e-05\\
0.391374560198038	5.72133683078886e-05\\
0.394999546122064	5.68479309670806e-05\\
0.398658107358044	5.64690014219411e-05\\
0.402350554886929	5.6076326410053e-05\\
0.406077202570037	5.56696562344704e-05\\
0.409838367175726	5.52487454891897e-05\\
0.413634368406327	5.4813353895399e-05\\
0.417465528925314	5.43632472362089e-05\\
0.421332174384729	5.38981983506839e-05\\
0.425234633452868	5.34179882879134e-05\\
0.429173237842216	5.29224075229853e-05\\
0.43314832233764	5.2411257323052e-05\\
0.43716022482485	5.18843513074163e-05\\
0.441209286319119	5.13415171077023e-05\\
0.445295850994266	5.07825982592693e-05\\
0.449420266211914	5.02074563440697e-05\\
0.453582882551019	4.96159732744192e-05\\
0.457784053837662	4.9008054003955e-05\\
0.462024137175131	4.83836294232343e-05\\
0.466303492974273	4.77426597885139e-05\\
0.470622484984128	4.70851383954401e-05\\
0.47498148032285	4.64110958631245e-05\\
0.479380849508911	4.57206050394996e-05\\
0.483820966492596	4.50137863552081e-05\\
0.488302208687788	4.42908142198577e-05\\
0.492824957004051	4.35519240777772e-05\\
0.497389595879006	4.27974206000735e-05\\
0.501996513311008	4.20276871027584e-05\\
0.506646100892127	4.1243196275116e-05\\
0.511338753841433	4.04445226304497e-05\\
0.516074871038591	3.96323568378102e-05\\
0.520854855057766	3.88075222181489e-05\\
0.525679112201842	3.79709939110969e-05\\
0.530548052536957	3.71239210073412e-05\\
0.535462089927361	3.62676520703243e-05\\
0.540421642070592	3.54037647641781e-05\\
0.545427130532983	3.45340998640376e-05\\
0.550478980785497	3.36608004711864e-05\\
0.555577622239888	3.27863566759874e-05\\
0.560723488285203	3.19136563983039e-05\\
0.565917016324624	3.10460422488258e-05\\
0.571158647812643	3.01873744687357e-05\\
0.576448828292588	2.93420988343752e-05\\
0.581788007434493	2.85153177005442e-05\\
0.587176639073326	2.77128605665221e-05\\
0.592615181247555	2.69413487359774e-05\\
0.598104096238094	2.62082454567295e-05\\
0.603643850607587	2.5521879926194e-05\\
0.609234915240071	2.48914297781223e-05\\
0.614877765381002	2.43268440689622e-05\\
0.62057288067765	2.38386873986907e-05\\
0.626320745219869	2.34378893733644e-05\\
0.626320745219869	2.34378893733644e-05\\
0.632121847581245	2.31353921314248e-05\\
0.637976680860628	2.29417048460621e-05\\
0.643885742724042	2.28663956903538e-05\\
0.649849535446989	2.29175746806096e-05\\
0.655868565957143	2.31014370912982e-05\\
0.661943345877439	2.34219377962096e-05\\
0.668074391569561	2.3880649645144e-05\\
0.674262224177834	2.44768245598094e-05\\
0.680507369673521	2.52076375721066e-05\\
0.68681035889953	2.60685624806693e-05\\
0.693171727615541	2.70538132450771e-05\\
0.699592016543537	2.81567879593597e-05\\
0.706071771413777	2.93704678571702e-05\\
0.712611543011175	3.06877437571073e-05\\
0.719211887222119	3.21016610390562e-05\\
0.725873365081725	3.3605587210169e-05\\
0.732596542821523	3.51933138425105e-05\\
0.739381991917587	3.68591071690807e-05\\
0.746230289139111	3.85977213983862e-05\\
0.753142016597437	4.04043867215812e-05\\
0.760117761795533	4.22747815302144e-05\\
0.76715811767793	4.42049958358444e-05\\
0.774263682681127	4.61914908329237e-05\\
0.781435060784454	4.82310578349425e-05\\
0.788672861561415	5.03207786505521e-05\\
0.795977700231498	5.24579885713813e-05\\
0.803350197712474	5.46402425310729e-05\\
0.810790980673169	5.68652846567968e-05\\
0.818300681586739	5.91310211652487e-05\\
0.825879938784427	6.143549642251e-05\\
0.833529396509819	6.37768719060425e-05\\
0.841249704973612	6.61534078223922e-05\\
0.849041520408875	6.8563447051831e-05\\
0.856905505126835	7.10054011752011e-05\\
0.864842327573172	7.34777383149112e-05\\
0.872852662384838	7.5978972587772e-05\\
0.880937190447399	7.85076549171821e-05\\
0.889096598952916	8.10623650901948e-05\\
0.897331581458352	8.36417048497336e-05\\
0.905642837944529	8.62442919149984e-05\\
0.914031074875623	8.88687547924795e-05\\
0.922497005259217	9.15137283130836e-05\\
0.931041348706908	9.41778497405557e-05\\
0.93966483149547	9.68597554889247e-05\\
0.948368186628592	9.9558078222364e-05\\
0.957152153899186	0.00010227144446278\\
0.966017479952265	0.000104998472506039\\
0.974964918348409	0.000107737770715046\\
0.983995229627823	0.000110487936060414\\
0.99310918137498	0.000113247552972142\\
1.00230754828387	0.000116015192382905\\
1.01159111222383	0.000118789411037757\\
1.02096066230605	0.000121568750947254\\
1.03041699495059	0.00012435173905209\\
1.03996091395412	0.000127136887036085\\
1.04959323055823	0.000129922691277986\\
1.05931476351837	0.000132707632971553\\
1.06912633917348	0.00013549017833011\\
1.07902879151618	0.000138268778947065\\
1.08902296226373	0.000141041872207268\\
1.0991097009295	0.000143807881887647\\
1.10928986489522	0.000146565218753773\\
1.11956431948388	0.000149312281310226\\
1.12993393803322	0.000152047456635254\\
1.14039960197003	0.000154769121202188\\
1.15096220088503	0.000157475641915496\\
1.1616226326085	0.000160165377073381\\
1.1723818032866	0.000162836677484969\\
1.18324062745838	0.000165487887632427\\
1.19420002813353	0.000168117346821538\\
1.20526093687084	0.000170723390475995\\
1.21642429385737	0.000173304351416572\\
1.22769104798836	0.00017585856119892\\
1.23906215694792	0.000178384351487298\\
1.25053858729039	0.00018088005549004\\
1.26212131452255	0.000183344009372148\\
1.27381132318648	0.000185774553766476\\
1.2856096069433	0.000188170035243398\\
1.29751716865759	0.000190528807853153\\
1.30953502048267	0.00019284923465621\\
1.32166418394661	0.000195129689277099\\
1.33390569003906	0.000197368557489542\\
1.34626057929891	0.00019956423877017\\
1.35872990190271	0.000201715147879255\\
1.37131471775394	0.000203819716447969\\
1.38401609657313	0.000205876394592487\\
1.39683511798874	0.000207883652394423\\
1.40977287162897	0.000209839981573894\\
1.42283045721435	0.000211743896973003\\
1.43600898465126	0.00021359393810878\\
1.44930957412622	0.000215388670690829\\
1.46273335620113	0.000217126688143818\\
1.47628147190939	0.000218806613003348\\
1.48995507285285	0.000220427098434606\\
1.50375532129974	0.000221986829619053\\
1.51768339028341	0.000223484525071825\\
1.53174046370208	0.000224918938058025\\
1.54592773641948	0.000226288857832178\\
1.56024641436637	0.00022759311088575\\
1.57469771464309	0.000228830562183607\\
1.58928286562298	0.00023000011626605\\
1.60400310705682	0.000231100718377822\\
1.6188596901782	0.000232131355513235\\
1.63385387780986	0.000233091057367332\\
1.64898694447106	0.000233978897307976\\
1.6642601764859	0.000234793993210509\\
1.67967487209265	0.000235535508237119\\
1.69523234155412	0.000236202651617735\\
1.71093390726901	0.000236794679278217\\
1.72678090388436	0.000237310894464346\\
1.74277467840892	0.000237750648253347\\
1.75891659032773	0.000238113340030367\\
1.77520801171763	0.000238398417844707\\
1.7916503273639	0.000238605378753321\\
1.80824493487795	0.000238733769062075\\
1.82499324481615	0.000238783184455407\\
1.84189668079971	0.000238753270183608\\
1.85895667963569	0.000238643720996224\\
1.87617469143912	0.000238454281149345\\
1.8935521797563	0.00023818474428661\\
1.91109062168914	0.000237834953241739\\
1.92879150802078	0.000237404799814136\\
1.94665634334226	0.000236894224433728\\
1.96468664618045	0.000236303215756233\\
1.98288394912707	0.000235631810330978\\
2.00124979896904	0.000234880091956635\\
2.01978575681988	0.000234048191217856\\
2.03849339825246	0.000233136284854306\\
2.05737431343291	0.000232144595112299\\
2.07643010725577	0.000231073389000038\\
2.09566239948043	0.000229922977599283\\
2.1150728248688	0.000228693715203356\\
2.13466303332424	0.000227385998575053\\
2.15443469003188	0.000226000265994809\\
2.17438947560008	0.000224536996475348\\
2.19452908620331	0.000222996708776431\\
2.21485523372636	0.00022137996052679\\
2.2353696459098	0.000219687347270079\\
2.25607406649686	0.000217919501498878\\
2.27697025538168	0.000216077091754144\\
2.29805998875885	0.000214160821622631\\
2.31934505927443	0.000212171428808132\\
2.34082727617829	0.000210109684222771\\
2.36250846547795	0.000207976391032956\\
2.38439047009372	0.000205772383776294\\
2.40647515001542	0.000203498527500944\\
2.42876438246045	0.000201155716894714\\
2.45126006203334	0.00019874487550366\\
2.47396410088681	0.000196266954947473\\
2.49687842888433	0.00019372293419374\\
2.52000499376409	0.000191113818889863\\
2.54334576130465	0.000188440640722613\\
2.56690271549195	0.000185704456863607\\
2.59067785868801	0.000182906349450784\\
2.61467321180109	0.000180047425127758\\
2.63889081445751	0.000177128814683697\\
2.66333272517498	0.000174151672738388\\
2.68800102153761	0.000171117177488356\\
2.71289780037247	0.0001680265305847\\
2.73802517792786	0.000164880956995853\\
2.76338529005317	0.000161681705068947\\
2.78898029238044	0.000158430046579994\\
2.81481236050758	0.000155127276940307\\
2.8408836901833	0.000151774715462459\\
2.86719649749377	0.000148373705735357\\
2.89375301905095	0.000144925616123635\\
2.92055551218275	0.000141431840345054\\
2.94760625512486	0.000137893798216341\\
2.97490754721444	0.000134312936498196\\
3.00246170908555	0.000130690729901093\\
3.0302710828664	0.000127028682271866\\
3.05833803237843	0.000123328327959846\\
3.08666494333727	0.000119591233424973\\
3.11525422355549	0.000115818999087947\\
3.14410830314726	0.000112013261539139\\
3.17322963473498	0.000108175696115778\\
3.20262069365765	0.000104308019995827\\
3.23228397818138	0.000100411995889863\\
3.26222200971167	9.64894365576577e-05\\
3.29243733300777	9.25422103431954e-05\\
3.32293251639897	8.85722480870762e-05\\
3.35371015200293	8.45815518372132e-05\\
3.38477285594598	8.05722060412033e-05\\
3.41612326858553	7.65463920691508e-05\\
3.44776405473446	7.25064074509677e-05\\
3.47969790388769	6.84546916911634e-05\\
3.51192753045073	6.43938616297569e-05\\
3.54445567397043	6.03267607082951e-05\\
3.57728509936787	5.62565291415791e-05\\
3.61041859717334	5.21867060889293e-05\\
3.64385898376354	4.81213822186841e-05\\
3.67760910160103	4.40654339828413e-05\\
3.71167181947576	4.00248949945338e-05\\
3.74605003274899	3.60075662536272e-05\\
3.78074666359935	3.20240611740919e-05\\
3.81576466127125	2.80896817298757e-05\\
3.85110700232557	2.42279732681734e-05\\
3.88677669089267	2.04778725846815e-05\\
3.92277675892772	1.69089657462543e-05\\
3.95911026646846	1.36553473349451e-05\\
3.95911026646846	1.36553473349451e-05\\
3.99578030189527	1.0986363359068e-05\\
4.03278998219371	9.39281437009754e-06\\
4.07014245321944	9.41198843231671e-06\\
4.10784088996565	1.10113722557717e-05\\
4.14588849683291	1.36240115417926e-05\\
4.18428850790158	1.67629421181743e-05\\
4.22304418720667	2.01654481231831e-05\\
4.26215882901532	2.37009662596425e-05\\
4.3016357581068	2.73014864758359e-05\\
4.34147833005509	3.0928701054967e-05\\
4.38168993151419	3.45592291069846e-05\\
4.4222739805059	3.81776861533969e-05\\
4.4632339267104	4.1773231306543e-05\\
4.50457325175946	4.53377419779424e-05\\
4.5462954695324	4.88647962866473e-05\\
4.58840412645476	5.23490788580128e-05\\
4.63090280179974	5.57860198162002e-05\\
4.67379510799246	5.91715678013574e-05\\
4.71708469091702	6.25020431960642e-05\\
4.76077523022637	6.57740407928104e-05\\
4.80487043965513	6.89843640810622e-05\\
4.84937406733524	7.21299800728308e-05\\
4.89428989611453	7.52079881059952e-05\\
4.93962174387832	7.8215597936737e-05\\
4.98537346387389	8.11501145937014e-05\\
5.03154894503805	8.40089278511729e-05\\
5.07815211232767	8.67895051279916e-05\\
5.12518692705333	8.94893868498975e-05\\
5.17265738721602	9.21061837102038e-05\\
5.22056752784697	9.4637575220625e-05\\
5.26892142135067	9.70813094672813e-05\\
5.31772317785097	9.94352035259906e-05\\
5.36697694554048	0.000101697144594231\\
5.41668691103315	0.000103865091563818\\
5.46685729972018	0.000105937077029529\\
5.51749237612913	0.000107911209527331\\
5.56859644428641	0.000109785676056947\\
5.62017384808319	0.000111558744766033\\
5.67222897164454	0.000113228767786981\\
5.72476623970218	0.000114794184184692\\
5.7777901179705	0.00011625352300321\\
5.83130511352622	0.000117605406334483\\
5.88531577519145	0.000118848552551068\\
5.93982669392036	0.000119981779430133\\
5.99484250318941	0.000121004007430647\\
6.05036787939122	0.000121914262936197\\
6.10640754223204	0.000122711681546878\\
6.16296625513294	0.00012339551138353\\
6.22004882563471	0.000123965116433982\\
6.2776601058065	0.000124419979883621\\
6.33580499265825	0.000124759707562042\\
6.39448842855694	0.000124984031363794\\
6.4537154016467	0.000125092812758348\\
6.5134909462728	0.000125086046403613\\
6.57382014340959	0.00012496386377506\\
6.63470812109235	0.000124726537079205\\
6.69616005485322	0.000124374483125332\\
6.75818116816111	0.000123908267557864\\
6.82077673286568	0.000123328609205131\\
6.8839520696455	0.000122636384821307\\
6.94771254846024	0.000121832634087153\\
7.01206358900718	0.00012091856509528\\
7.07701066118189	0.000119895560316707\\
7.14255928554313	0.000118765183188529\\
7.20871503378214	0.000117529185432073\\
7.27548352919623	0.000116189515236969\\
7.34287044716676	0.000114748326484311\\
7.41088151564157	0.000113207989218333\\
7.47952251562182	0.000111571101574141\\
7.54879928165344	0.000109840503449198\\
7.618717702323	0.000108019292262908\\
7.68928372075831	0.000106110841172912\\
7.76050333513357	0.00010411882019673\\
7.8323825991792	0.000102047220810686\\
7.90492762269642	9.99003846433522e-05\\
7.97814457207662	9.76830370087287e-05\\
8.05203967082547	9.54003261765549e-05\\
8.12661920009194	9.30578693384698e-05\\
8.2018894992022	9.06618065185652e-05\\
8.27785696619848	8.82188636145161e-05\\
8.35452805838287	8.57364260806147e-05\\
8.43190929286625	8.32226246924059e-05\\
8.51000724712225	8.06864348782817e-05\\
8.58882855954625	7.81377908478298e-05\\
8.66837993001978	7.55877152494222e-05\\
8.74866812047991	7.30484640741764e-05\\
8.82969995549409	7.05336847503389e-05\\
8.9114823228402	6.80585825372332e-05\\
8.99402217409204	6.56400859500499e-05\\
9.07732652521023	6.32969954900778e-05\\
9.16140245713852	6.10500913357521e-05\\
9.24625711640574	5.89221644004877e-05\\
9.33189771573324	5.69379229906829e-05\\
9.41833153464795	5.5123715933523e-05\\
9.5055659201012	5.35070083524146e-05\\
9.59360828709314	5.21155553341564e-05\\
9.68246611930312	5.09762502064602e-05\\
9.77214696972572	5.01136841984379e-05\\
9.86265846131282	4.95485373690905e-05\\
9.95400828762152	4.92960076948246e-05\\
9.95400828762152	4.92960076948246e-05\\
10.0462042134681	4.9364539353476e-05\\
10.1392540755882	4.97550976798997e-05\\
10.2331657833025	5.04611433156935e-05\\
10.3279473191895	5.14693070496913e-05\\
10.423606739764	5.27606162286865e-05\\
10.5201521761616	5.43120283002325e-05\\
10.61759183483	5.60980126539676e-05\\
10.7159339982267	5.80919752776721e-05\\
10.8151870255229	6.02674056215644e-05\\
10.9153593533139	6.25987073167868e-05\\
11.0164594963366	6.50617334652863e-05\\
11.1184960481927	6.76340787752753e-05\\
11.2214776820798	7.02951901346129e-05\\
11.3254131515281	7.30263530501423e-05\\
11.4303112911448	7.58106006737068e-05\\
11.5361810173648	7.86325803435244e-05\\
11.6430313292088	8.14784017707165e-05\\
11.7508713090481	8.43354825033727e-05\\
11.8597101233767	8.71924001024516e-05\\
11.9695570235904	9.0038756041695e-05\\
12.0804213467733	9.28650536298265e-05\\
12.1923125164911	9.56625904044862e-05\\
12.3052400435926	9.84233644629419e-05\\
12.4192135270178	0.000101139993642672\\
12.534242654614	0.000103805646235798\\
12.650337203959	0.000106413981834837\\
12.7675070431927	0.000108959101024504\\
12.8857621318552	0.000111435502652123\\
13.0051125217341	0.000113838047601891\\
13.1255683577184	0.000116161928138322\\
13.2471398786612	0.000118402641904789\\
13.3698374182495	0.00012055596997727\\
13.4936714058831	0.000122617958240523\\
13.6186523675608	0.000124584901653919\\
13.7447909267754	0.000126453330905666\\
13.8720978054162	0.000128220001129737\\
14.000583824681	0.000129881882311189\\
14.1302599059953	0.000131436151166935\\
14.2611370719413	0.000132880184212362\\
14.3932264471941	0.000134211551905092\\
14.5265392594678	0.000135428013594653\\
14.6610868404698	0.000136527513184182\\
14.796880626864	0.000137508175478893\\
14.9339321612425	0.000138368302924674\\
15.0722530931076	0.000139106372809813\\
15.211855179861	0.000139721034818465\\
15.3527502878042	0.000140211108785138\\
15.4949503931463	0.000140575582759849\\
15.6384675830225	0.000140813611138786\\
15.7833140565212	0.000140924513014799\\
15.9295021257212	0.000140907770575844\\
16.0770442167382	0.000140763027546961\\
16.2259528707809	0.000140490087721945\\
16.3762407452169	0.000140088913456585\\
16.527920614649	0.000139559624204301\\
16.6810053720006	0.000138902495002989\\
16.835508029612	0.000138117954956407\\
16.9914417203463	0.0001372065856101\\
17.1488196987054	0.000136169119367151\\
17.3076553419573	0.000135006437785118\\
17.4679621512725	0.000133719569804402\\
17.6297537528721	0.00013230968994086\\
17.7930438991858	0.000130778116384197\\
17.957846470021	0.000129126309053047\\
18.1241754737424	0.000127355867546783\\
18.2920450484629	0.000125468529066019\\
18.4614694632455	0.000123466166263321\\
18.6324631193156	0.000121350785027079\\
18.8050405512858	0.000119124522277616\\
18.979216428391	0.000116789643678637\\
19.1550055557353	0.000114348541400485\\
19.3324228755505	0.000111803731841269\\
19.5114834684662	0.000109157853480033\\
19.6922025547917	0.00010641366475423\\
19.8745954958098	0.000103574042092574\\
20.0586777950823	0.00010064197820167\\
20.244465099768	9.76205805674798e-05\\
20.4319732019527	9.45130704360634e-05\\
20.6212180399914	9.13227823039502e-05\\
20.8122156998634	8.8053164188251e-05\\
21.0049824165392	8.4707778910028e-05\\
21.1995345753607	8.12903067795743e-05\\
21.3958887134342	7.7804550227838e-05\\
21.5940615210357	7.42544410837117e-05\\
21.7940698430296	7.06440515941541e-05\\
21.9959306803007	6.69776107438799e-05\\
22.1996611911995	6.32595282115703e-05\\
22.4052786930002	5.94944295638843e-05\\
22.6128006633728	5.56872082037892e-05\\
22.822244741869	5.18431031207479e-05\\
23.0336287314213	4.79678171698773e-05\\
23.2469705998565	4.40677011648885e-05\\
23.4622884814226	4.01500484331368e-05\\
23.6796006783308	3.62235823433826e-05\\
23.8989256623105	3.22992962912788e-05\\
24.1202820761801	2.83919721389042e-05\\
24.3436887354311	2.45230846707051e-05\\
24.5691646298279	2.07267346357559e-05\\
24.7967289250216	1.7062683301896e-05\\
25.0264009641792	1.3646990680163e-05\\
25.0264009641792	1.3646990680163e-05\\
25.2582002696278	1.07247649154873e-05\\
25.4921465445142	8.80028802121259e-06\\
25.7282596744793	8.56419399719056e-06\\
25.9665597293487	1.01201195749567e-05\\
26.2070669648385	1.28148282557409e-05\\
26.4498018242772	1.60680637628784e-05\\
26.6947849403432	1.95858161232875e-05\\
26.9420371368188	2.32305230513369e-05\\
27.1915794303602	2.69331105304688e-05\\
27.4434330322837	3.06552283222251e-05\\
27.6976193503689	3.4373380958304e-05\\
27.9541599906786	3.80718313000453e-05\\
28.2130767593947	4.17391845324267e-05\\
28.4743916646725	4.53666281883553e-05\\
28.7381269185107	4.89469703432801e-05\\
29.0043049386399	5.24740869525803e-05\\
29.2729483504282	5.59425905192102e-05\\
29.5440799888038	5.93476242208239e-05\\
29.8177229001967	6.26847300299737e-05\\
30.0939003444972	6.59497621083849e-05\\
30.3726357970331	6.91388287242205e-05\\
30.6539529505653	7.22482526824666e-05\\
30.9378757173014	7.52745439485567e-05\\
31.2244282309286	7.82143806137414e-05\\
31.5136348486648	8.10645955383659e-05\\
31.8055201533292	8.38221670505308e-05\\
32.1001089554317	8.64842124170173e-05\\
32.397426295282	8.90479833800795e-05\\
32.6974974451177	9.15108631395113e-05\\
33.0003479112529	9.38703644212834e-05\\
33.3060034362459	9.61241282770619e-05\\
33.6144900010877	9.82699234769857e-05\\
33.9258338274099	0.000100305646269099\\
34.2400613797143	0.000102229320425908\\
34.5571993676214	0.000104039097468374\\
34.8772747481418	0.000105733257052312\\
35.2003147279668	0.000107310207347469\\
35.5263467657814	0.000108768485493578\\
35.8553985745982	0.000110106758037835\\
36.1874981241128	0.000111323821316314\\
36.5226736430818	0.000112418601815738\\
36.8609536217216	0.000113390156460168\\
37.2023668141307	0.000114237672746607\\
37.5469422407334	0.000114960468929941\\
37.8947091907467	0.000115557993954622\\
38.24569722467	0.000116029827388372\\
38.5999361767977	0.000116375679209979\\
38.957456157755	0.000116595389490039\\
39.3182875570577	0.00011668892794268\\
39.6824610456948	0.000116656393391238\\
40.0500075787361	0.000116498013098007\\
40.4209583979631	0.000116214142037517\\
40.7953450345245	0.000115805261943786\\
41.1731993116168	0.00011527198042144\\
41.5545533471888	0.000114615029798195\\
41.9394395566719	0.00011383526600587\\
42.3278906557355	0.000112933667301121\\
42.7199396630678	0.000111911332975422\\
43.1156199031823	0.000110769481942133\\
43.5149650092505	0.00010950945134428\\
43.9180089259609	0.000108132695096085\\
44.324785912404	0.000106640782440716\\
44.7353305449847	0.000105035396501552\\
45.149677720361	0.000103318332991819\\
45.5678626584106	0.000101491498862611\\
45.9899209052244	9.95569113175392e-05\\
46.4158883361278	9.75166968623826e-05\\
46.8458011587305	9.53730908073947e-05\\
47.2796959160039	9.31284371297249e-05\\
47.7176094893875	9.0785188917348e-05\\
48.1595791019235	8.83459095836571e-05\\
48.6056423214213	8.58132750738305e-05\\
49.0558370636505	8.31900773979926e-05\\
49.5102015955635	8.04792299206853e-05\\
49.9687745385488	7.76837750436874e-05\\
50.4315948717136	7.48068949865707e-05\\
50.8987019351968	7.18519269477997e-05\\
51.3701354335134	6.8822384071518e-05\\
51.8459354389291	6.57219846473202e-05\\
52.3261423948666	6.25546927152154e-05\\
52.8107971193433	5.93247750878482e-05\\
53.2999408084409	5.60368820329749e-05\\
53.793615039807	5.26961630333669e-05\\
54.2918617761894	4.93084353154022e-05\\
54.7947233690029	4.58804338758266e-05\\
55.302242561929	4.24201901408909e-05\\
55.8144624945496	3.89376197436261e-05\\
56.3314267060136	3.54454596261758e-05\\
56.8531791387375	3.19608076477313e-05\\
57.3797641421413	2.85077324961115e-05\\
57.9112264764176	2.51218359912184e-05\\
58.4476113163363	2.185841759105e-05\\
58.988964255085	1.8807090825455e-05\\
59.5353313081437	1.61162549236141e-05\\
60.0867589171969	1.40236590826567e-05\\
60.6432939540806	1.2853001207407e-05\\
61.204983724767	1.28826469973022e-05\\
61.7718759733849	1.41239643449579e-05\\
62.3440188862786	1.63163395717288e-05\\
62.9214610961034	1.91453514532585e-05\\
62.9214610961034	1.91453514532585e-05\\
63.5042516859596	2.23773742284754e-05\\
64.0924401935645	2.58660771964434e-05\\
64.6860766154633	2.95232550113855e-05\\
65.2852114112785	3.32948756378207e-05\\
65.8898955079995	3.71466611112112e-05\\
66.5001803043112	4.10560077059182e-05\\
67.1161176749628	4.50074683834142e-05\\
67.7377599751775	4.89901734407076e-05\\
68.3651600451024	5.299631739299e-05\\
68.9983712143002	5.70202484602118e-05\\
69.6374473062822	6.10579101139797e-05\\
70.2824426430835	6.5106495662749e-05\\
70.93341204988	6.9164236952194e-05\\
71.5904108596489	7.32302811415798e-05\\
72.2534949178721	7.73046285699615e-05\\
72.9227205872831	8.13881154917421e-05\\
73.5981447526576	8.5482432761431e-05\\
74.2798248256492	8.95901757252185e-05\\
74.9678187496688	9.37149238066161e-05\\
75.6621850048106	9.7861350931162e-05\\
76.3629826128224	0.000102035369996981\\
77.070271142123	0.000106244316916212\\
77.7841107128649	0.000110497182538379\\
78.5045620020451	0.000114804903700853\\
79.2316862486625	0.000119180729198904\\
79.9655452589235	0.000123640681590954\\
80.7062014114951	0.000128204144216159\\
81.4537176628074	0.000132894612853187\\
82.2081575524054	0.000137740667703954\\
82.9695852083491	0.000142777243503988\\
83.7380653526649	0.000148047309010657\\
84.5136633068472	0.000153604117129954\\
85.2964449974102	0.000159514263854436\\
86.0864769614925	0.000165861913904046\\
86.8838263525118	0.000172754743805742\\
87.6885609458743	0.000180332469028954\\
88.5007491447344	0.000188779356373872\\
89.3204599858097	0.000198343056349626\\
90.1477631452492	0.000209363777623808\\
90.9827289445556	0.00022232100681572\\
91.8254283565628	0.000237911252356717\\
92.6759330114688	0.000257183351848964\\
93.5343152029239	0.000281786788913904\\
94.400647894176	0.000314457162403622\\
95.2750047242729	0.000360040163960231\\
96.157460014321	0.00042785570640831\\
97.0480887738031	0.000537733600848742\\
97.946966706954	0.000736480879908172\\
98.8541702191957	0.00112583136091355\\
99.769776423632	0.00144279521688814\\
99.769776423632	0.00144279521688814\\
100.693863147603	0.000400978699498182\\
100.693863147603	0.000400978699498182\\
101.6265089393	5.95656680201325e-05\\
102.567793074442	0.00010721080197338\\
103.517795563018	9.55560059072474e-05\\
104.47659715608	7.62446386330733e-05\\
105.444279352617	5.92153294519344e-05\\
106.420924406472	4.61767696036257e-05\\
107.406615333343	3.72364123217032e-05\\
108.401435917833	3.21345943137188e-05\\
109.405470720574	3.02538460260372e-05\\
110.418805085416	3.06059027445406e-05\\
111.441525146679	3.21824016092437e-05\\
112.473717836475	3.42618247099138e-05\\
113.5154708921	3.64292634788763e-05\\
114.566872863487	3.84737229105849e-05\\
115.628013120738	4.02975254847473e-05\\
116.698981861715	4.18617696232165e-05\\
117.779870119712	4.31571384382011e-05\\
118.87076977119	4.41887970368109e-05\\
119.971773543588	4.49686206601615e-05\\
121.082975023204	4.55111937234911e-05\\
122.204468663149	4.58317627820386e-05\\
123.336349791378	4.594521330775e-05\\
124.478714618791	4.5865587743125e-05\\
124.478714618791	4.5865587743125e-05\\
125.631660247412	4.56058898991042e-05\\
126.795284678643	4.51780390751224e-05\\
127.969686821594	4.45928999073238e-05\\
129.154966501488	4.38603476671581e-05\\
130.351224468151	4.29893469867361e-05\\
131.55856240457	4.19880324786507e-05\\
132.777082935543	4.08637853393749e-05\\
134.006889636395	3.96233030057407e-05\\
135.248087041788	3.82726613520528e-05\\
136.500780654601	3.68173692816993e-05\\
137.765076954905	3.52624168983216e-05\\
139.041083409007	3.36123187233394e-05\\
140.328908478587	3.18711544237037e-05\\
141.62866162992	3.00426105901786e-05\\
142.940453343176	2.81300294153708e-05\\
144.264395121816	2.61364743974183e-05\\
145.600599502065	2.40648308185924e-05\\
146.949180062482	2.19179760926654e-05\\
148.31025143361	1.96990902252419e-05\\
149.683929307726	1.74122607947034e-05\\
151.070330448665	1.50637466750776e-05\\
152.469572701757	1.26648538098711e-05\\
153.881775003835	1.02392410256933e-05\\
155.307057393346	7.84432405905238e-06\\
156.74554102056	5.64500693124354e-06\\
158.19734815786	4.16876586163189e-06\\
158.19734815786	4.16876586163189e-06\\
159.662602210143	4.45004547419134e-06\\
161.141427725302	6.41303360212471e-06\\
162.633950404819	9.14749015390881e-06\\
164.140297114447	1.22565354449274e-05\\
165.660595894991	1.56245119498062e-05\\
167.194975973199	1.92231202616957e-05\\
168.743567772738	2.30570057254967e-05\\
170.306502925284	2.71483476359595e-05\\
171.883914281715	3.15327610009036e-05\\
173.475935923393	3.62594415302682e-05\\
175.082703173572	4.13936740721951e-05\\
176.704352608895	4.70214399951567e-05\\
178.341022071001	5.32566291541343e-05\\
179.992850678248	6.02520543626854e-05\\
181.659978837533	6.82164636443449e-05\\
183.342548256229	7.74414913958531e-05\\
185.04070195423	8.83458058045004e-05\\
186.754584276108	0.000101550363732925\\
188.48434090338	0.000118012681325174\\
190.230118866894	0.000139278582148851\\
191.992066559328	0.000167975939014714\\
193.770333747799	0.000208781464107879\\
195.565071586595	0.000269682393525463\\
197.376432630026	0.000350450715691344\\
199.204570845387	0.000333040303114287\\
199.204570845387	0.000333040303114287\\
201.04964162605	0.00151432698677127\\
202.911801804668	0.000648300136146092\\
204.791209666509	0.000381224027687975\\
206.688024962908	0.000265042543700307\\
208.60240892485	0.000201236930339592\\
210.534524276671	0.000161096233958837\\
212.484535249888	0.000133549320452051\\
214.452607597167	0.000113481115368243\\
216.438908606402	9.82168305234711e-05\\
218.443607114943	8.62262854269476e-05\\
220.466873523941	7.65723362107166e-05\\
222.508879812837	6.86494011367723e-05\\
224.569799553977	6.20487285408172e-05\\
226.649807927369	5.64841914392758e-05\\
228.74908173557	5.17491318905146e-05\\
230.867799418717	4.76901017447748e-05\\
233.006141069692	4.41902664414012e-05\\
235.164288449435	4.11585772814524e-05\\
237.342425002387	3.8522518586541e-05\\
239.540735872088	3.62231460186993e-05\\
241.759407916913	3.42116374630907e-05\\
243.998629725955	3.24468673083971e-05\\
246.258591635055	3.0893687647756e-05\\
248.53948574298	2.95217040652315e-05\\
250.841505927754	2.83043990637519e-05\\
253.164847863136	2.72184993227397e-05\\
255.509709035251	2.62435124040333e-05\\
257.87628875938	2.53613792193363e-05\\
260.2647881969	2.45562044915631e-05\\
262.675410372384	2.3814038780562e-05\\
265.108360190854	2.31226954222138e-05\\
267.563844455205	2.2471591126247e-05\\
270.042071883777	2.18516046922893e-05\\
272.543253128103	2.12549508309449e-05\\
275.067600790807	2.06750682902284e-05\\
277.61532944368	2.01065229925433e-05\\
280.18665564592	1.95449274130958e-05\\
282.781797962534	1.89868780468914e-05\\
285.400976982924	1.84299138616535e-05\\
288.04441533963	1.7872498491318e-05\\
290.712337727258	1.73140303967651e-05\\
293.404970921579	1.67548862152939e-05\\
296.122543798803	1.61965032253343e-05\\
298.865287355038	1.56415088566418e-05\\
301.63343472592	1.50939051175156e-05\\
304.42722120643	1.45593155393845e-05\\
307.2468842709	1.40452980670416e-05\\
310.092663593193	1.35617168396355e-05\\
312.964801067075	1.31211458350263e-05\\
315.863540826782	1.27392410418765e-05\\
318.789129267765	1.24349688547886e-05\\
321.741815067637	1.22305251611664e-05\\
321.741815067637	1.22305251611664e-05\\
324.721849207313	1.21507647702749e-05\\
327.729484992338	1.22220407211376e-05\\
330.764978074424	1.24705832198447e-05\\
333.828586473176	1.29208715077951e-05\\
336.920570598027	1.35946802123856e-05\\
340.041193270371	1.45113934931425e-05\\
343.190719745904	1.56897817230354e-05\\
346.369417737173	1.71510189688035e-05\\
349.577557436328	1.89225958368391e-05\\
352.815411538088	2.10430212210273e-05\\
356.083255262928	2.35676750838058e-05\\
359.381366380463	2.65767850669911e-05\\
362.710025233065	3.01873576327716e-05\\
366.06951475969	3.45723981910148e-05\\
369.46012051993	3.99938179321438e-05\\
372.882130718283	4.6862246575635e-05\\
376.335836228653	5.58534729879509e-05\\
379.821530619074	6.81553475067537e-05\\
383.33951017666	8.60532465471375e-05\\
386.890073932798	0.000114549031481693\\
390.473523688556	0.000166978124338771\\
394.090164040345	0.000293439904885309\\
397.740302405804	0.000899533778197519\\
401.424249049932	0.000298892251477365\\
401.424249049932	0.000298892251477365\\
405.142317111465	0.000207225132649498\\
408.894822629486	0.000144726506967554\\
412.682084570295	0.000110117961384655\\
416.504424854519	8.90946839543285e-05\\
420.362168384471	7.51208688878468e-05\\
420.362168384471	7.51208688878468e-05\\
424.255643071778	6.52180746970992e-05\\
428.185179865241	5.78713553504238e-05\\
432.151112778977	5.22352120150359e-05\\
436.153778920801	4.78019703239648e-05\\
440.193518520887	4.42484971185235e-05\\
444.270674960688	4.13590829997951e-05\\
448.385594802119	3.89838690648937e-05\\
452.538627817017	3.70151315423052e-05\\
456.730127016875	3.53731061816149e-05\\
460.960448682843	3.39971778438277e-05\\
465.229952396019	3.2840220907492e-05\\
469.539001068006	3.18648588902381e-05\\
473.887960971766	3.10409300418641e-05\\
478.277201772749	3.03437305628771e-05\\
482.707096560318	2.97527709461342e-05\\
487.178021879463	2.92508774187533e-05\\
491.690357762803	2.88235297675833e-05\\
496.244487762892	2.84583638049044e-05\\
500.840798984821	2.81447903371658e-05\\
505.479682119124	2.78736982632693e-05\\
510.161531474983	2.7637219035412e-05\\
514.886745013749	2.74285372732315e-05\\
519.655724382766	2.72417361698012e-05\\
524.468874949512	2.70716699732247e-05\\
529.326605836056	2.69138577958609e-05\\
534.229329953835	2.67643943694453e-05\\
539.17746403875	2.6619874600439e-05\\
544.171428686589	2.64773294562712e-05\\
549.211648388779	2.6334171195927e-05\\
554.298551568467	2.61881463607203e-05\\
559.432570616938	2.6037295487583e-05\\
564.614141930367	2.5879918128921e-05\\
569.843705946914	2.57145428314874e-05\\
575.121707184161	2.55399009144801e-05\\
580.448594276898	2.53549038010424e-05\\
585.824820015254	2.51586232042519e-05\\
591.250841383188	2.49502738439522e-05\\
596.727119597332	2.47291983117556e-05\\
602.254120146193	2.44948538121998e-05\\
607.832312829723	2.42468004656851e-05\\
607.832312829723	2.42468004656851e-05\\
613.462171799251	2.39846909613798e-05\\
619.144175597784	2.37082615216518e-05\\
624.878807200689	2.34173237754097e-05\\
630.666554056741	2.31117575527157e-05\\
636.507908129557	2.2791504511197e-05\\
642.403365939419	2.2456562357984e-05\\
648.353428605472	2.21069797165054e-05\\
654.358601888324	2.17428514971009e-05\\
660.419396233031	2.13643147084193e-05\\
666.536326812491	2.09715446396668e-05\\
672.709913571234	2.05647514288802e-05\\
678.940681269611	2.01441769755194e-05\\
685.229159528406	1.97100919491544e-05\\
691.575882873852	1.92627932494862e-05\\
697.981390783066	1.88026015956092e-05\\
704.446227729904	1.83298592415125e-05\\
710.970943231243	1.78449279186527e-05\\
717.556091893693	1.73481869787524e-05\\
724.202233460732	1.68400315901351e-05\\
730.909932860291	1.63208711402469e-05\\
737.679760252773	1.57911276520749e-05\\
744.512291079513	1.52512344310927e-05\\
751.408106111697	1.47016347203678e-05\\
758.367791499719	1.41427805411616e-05\\
765.391938823015	1.35751315525413e-05\\
772.48114514034	1.2999154086514e-05\\
779.636013040524	1.24153202560271e-05\\
786.857150693685	1.18241071729923e-05\\
794.145171902934	1.12259963493055e-05\\
801.50069615654	1.06214732967644e-05\\
808.924348680594	1.00110272914878e-05\\
816.416760492147	9.39515154231095e-06\\
823.978568452852	8.77434370765275e-06\\
831.610415323096	8.14910723377342e-06\\
839.312949816636	7.51995372330021e-06\\
847.08682665574	6.8874069325553e-06\\
854.932706626838	6.2520099133458e-06\\
862.85125663669	5.61433727391148e-06\\
870.843149769072	4.97501763819313e-06\\
878.909065341995	4.33477626822552e-06\\
887.04968896544	3.69452258185135e-06\\
895.26571259964	3.05554732488994e-06\\
903.557834613893	2.42002815997831e-06\\
911.92675984593	1.79258649222767e-06\\
920.373199661822	1.18659368487748e-06\\
928.89787201645	6.62887921785362e-07\\
937.501501514529	5.517804808778e-07\\
946.1848194722	9.98956919459645e-07\\
954.948563979197	1.58510888482521e-06\\
963.793479961579	2.19983890875515e-06\\
972.720319245054	2.82260336075017e-06\\
981.729840618884	3.44720229935221e-06\\
990.82280990038	4.07101684997657e-06\\
1000	4.69264866810388e-06\\
1000	4.69264866810388e-06\\
};

\addplot [color=blue!50!white,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	5.52824070621406e-06\\
0.1	5.52824070621406e-06\\
0.100926219098705	5.51223277294758e-06\\
0.101861017015598	5.49602146731967e-06\\
0.102804473209331	5.4796069722808e-06\\
0.103756667874519	5.46298968474094e-06\\
0.104717681948552	5.44617015859666e-06\\
0.10568759711848	5.42914915825276e-06\\
0.106666495827954	5.41192768246293e-06\\
0.107654461284232	5.39450693350031e-06\\
0.108651577465254	5.37688836944613e-06\\
0.109657929126781	5.3590736912615e-06\\
0.110673601809597	5.34106488812735e-06\\
0.111698681846782	5.32286422736795e-06\\
0.112733256371049	5.30447427432437e-06\\
0.113777413322149	5.28589793323303e-06\\
0.114831241454351	5.26713842833741e-06\\
0.115894830343981	5.24819935858194e-06\\
0.116968270397039	5.22908470578533e-06\\
0.118051652856881	5.20979882602875e-06\\
0.119145069811978	5.19034654092915e-06\\
0.120248614203741	5.17073307644858e-06\\
0.121362379834424	5.15096415130318e-06\\
0.122486461375093	5.13104599550766e-06\\
0.123620954373677	5.11098532611285e-06\\
0.124765955263087	5.09078943747116e-06\\
0.125921561369415	5.07046619124831e-06\\
0.127087870920206	5.05002406500475e-06\\
0.128264983052806	5.02947217515193e-06\\
0.129452997822792	5.00882030788035e-06\\
0.130652016212472	4.98807895900212e-06\\
0.131862140139475	4.96725936697615e-06\\
0.133083472465407	4.94637353755415e-06\\
0.134316117004602	4.92543430262696e-06\\
0.135560178532937	4.90445535300455e-06\\
0.136815762796747	4.88345125268734e-06\\
0.138082976521809	4.86243751515492e-06\\
0.139361927422414	4.8414306270254e-06\\
0.140652724210524	4.82044807946642e-06\\
0.14195547660501	4.79950844819449e-06\\
0.143270295340983	4.77863138411174e-06\\
0.144597292179202	4.75783772567308e-06\\
0.145936579915576	4.73714947496552e-06\\
0.14728827239075	4.71658988558714e-06\\
0.148652484499786	4.69618351085499e-06\\
0.150029332201922	4.67595622054742e-06\\
0.151418932530435	4.65593526194877e-06\\
0.152821403602587	4.63614928995437e-06\\
0.154236864629663	4.61662845575839e-06\\
0.155665435927106	4.59740437817585e-06\\
0.157107238924745	4.57851022701024e-06\\
0.158562396177114	4.55998076125482e-06\\
0.16003103137387	4.54185232070863e-06\\
0.161513269350309	4.52416290398604e-06\\
0.163009236097974	4.50695214826097e-06\\
0.164519058775366	4.49026139672608e-06\\
0.166042865718753	4.47413363351021e-06\\
0.167580786453077	4.45861358107891e-06\\
0.169132951702965	4.4437476518863e-06\\
0.170699493403841	4.42958391048303e-06\\
0.172280544713139	4.41617207818919e-06\\
0.173876240021625	4.40356355391088e-06\\
0.175486714964815	4.39181125330897e-06\\
0.177112106434509	4.38096968356596e-06\\
0.178752552590423	4.37109478082266e-06\\
0.180408192871938	4.36224387565779e-06\\
0.182079168009946	4.35447559112748e-06\\
0.183765620038817	4.34784972252534e-06\\
0.18546769230847	4.34242712338456e-06\\
0.187185529496558	4.33826955966823e-06\\
0.188919277620767	4.33543956795013e-06\\
0.190669084051225	4.33400024915285e-06\\
0.192435097523033	4.3340151407923e-06\\
0.194217468148903	4.33554798814143e-06\\
0.196016347431919	4.33866251512163e-06\\
0.197831888278416	4.34342222185669e-06\\
0.199664245010979	4.34989017206996e-06\\
0.201513573381556	4.35812871823635e-06\\
0.203380030584698	4.36819927462194e-06\\
0.205263775270925	4.38016207674917e-06\\
0.207164967560207	4.39407589407281e-06\\
0.209083769055575	4.40999782757769e-06\\
0.21102034285686	4.42798303479115e-06\\
0.212974853574552	4.44808449108898e-06\\
0.214947467343798	4.47035277982852e-06\\
0.216938351838518	4.49483586906328e-06\\
0.218947676285662	4.52157890225556e-06\\
0.22097561147959	4.55062402329114e-06\\
0.223022329796594	4.58201020733941e-06\\
0.225088005209546	4.61577313095209e-06\\
0.227172813302691	4.65194500842378e-06\\
0.229276931286565	4.69055455171257e-06\\
0.231400538013065	4.7316268399791e-06\\
0.233543813990648	4.77518331683407e-06\\
0.235706941399673	4.82124170019299e-06\\
0.237890104107889	4.86981603610361e-06\\
0.240093487686065	4.92091666336833e-06\\
0.24231727942376	4.97455027467339e-06\\
0.244561668345245	5.03071995639944e-06\\
0.246826845225569	5.08942524550757e-06\\
0.249113002606779	5.15066222745067e-06\\
0.25142033481428	5.21442361098347e-06\\
0.253749037973357	5.28069883687489e-06\\
0.256099310025846	5.34947418020843e-06\\
0.258471350746956	5.42073286094079e-06\\
0.260865361762255	5.49445516251662e-06\\
0.263281546564802	5.57061855559549e-06\\
0.265720110532451	5.64919778333342e-06\\
0.268181260945301	5.73016501176776e-06\\
0.270665207003324	5.81348990046944e-06\\
0.273172159844138	5.89913974339938e-06\\
0.275702332560958	5.98707952193076e-06\\
0.278255940220712	6.07727203232733e-06\\
0.280833199882317	6.16967794615241e-06\\
0.283434330615131	6.26425587515974e-06\\
0.286059553517574	6.36096246630157e-06\\
0.288709091735924	6.45975241887696e-06\\
0.291383170483279	6.5605785497358e-06\\
0.294082017058706	6.6633918429139e-06\\
0.29680586086656	6.76814143114653e-06\\
0.299554933435981	6.87477467320432e-06\\
0.302329468440578	6.98323711906983e-06\\
0.305129701718287	7.0934725325914e-06\\
0.307955871291423	7.20542288094686e-06\\
0.310808217386906	7.31902832261475e-06\\
0.313686982456688	7.43422717561804e-06\\
0.316592411198352	7.55095592008793e-06\\
0.319524750575921	7.66914912939367e-06\\
0.322484249840844	7.78873945585739e-06\\
0.325471160553185	7.90965757416695e-06\\
0.328485736603004	8.03183215023663e-06\\
0.331528234231942	8.15518976647454e-06\\
0.334598912054997	8.27965487789557e-06\\
0.337698031082509	8.4051497545229e-06\\
0.340825854742345	8.53159441160909e-06\\
0.343982648902293	8.65890654491012e-06\\
0.347168681892656	8.78700147045786e-06\\
0.350384224529067	8.9157920388337e-06\\
0.353629550135504	9.045188586179e-06\\
0.356904934567523	9.17509884785444e-06\\
0.360210656235707	9.30542788402178e-06\\
0.363546996129332	9.43607801341026e-06\\
0.366914237840249	9.56694874277033e-06\\
0.370312667586993	9.69793667392995e-06\\
0.373742574239106	9.82893547358855e-06\\
0.3772042493417	9.95983573817492e-06\\
0.380697987140229	1.0090525008971e-05\\
0.384224084605506	1.02208876148301e-05\\
0.387782841458946	1.03508046631987e-05\\
0.391374560198038	1.0480153977788e-05\\
0.394999546122064	1.06088100110889e-05\\
0.398658107358044	1.07366438012946e-05\\
0.402350554886929	1.08635229369349e-05\\
0.406077202570037	1.098931148517e-05\\
0.409838367175726	1.11138699606954e-05\\
0.413634368406327	1.12370552863063e-05\\
0.417465528925314	1.13587207797385e-05\\
0.421332174384729	1.1478716109811e-05\\
0.425234633452868	1.1596887293402e-05\\
0.429173237842216	1.17130766945216e-05\\
0.43314832233764	1.18271230245381e-05\\
0.43716022482485	1.1938861356574e-05\\
0.441209286319119	1.20481231466767e-05\\
0.445295850994266	1.2154736298633e-05\\
0.449420266211914	1.22585251904422e-05\\
0.453582882551019	1.23593107724143e-05\\
0.457784053837662	1.24569106344714e-05\\
0.462024137175131	1.25511391411524e-05\\
0.466303492974273	1.26418075209091e-05\\
0.470622484984128	1.27287240663762e-05\\
0.47498148032285	1.28116943026914e-05\\
0.479380849508911	1.28905211546635e-05\\
0.483820966492596	1.29650052806238e-05\\
0.488302208687788	1.30349452488186e-05\\
0.492824957004051	1.31001379280452e-05\\
0.497389595879006	1.31603788225575e-05\\
0.501996513311008	1.32154624878942e-05\\
0.506646100892127	1.32651830084359e-05\\
0.511338753841433	1.33093345261665e-05\\
0.516074871038591	1.33477118097538e-05\\
0.520854855057766	1.33801110074095e-05\\
0.525679112201842	1.34063303380755e-05\\
0.530548052536957	1.34261709765739e-05\\
0.535462089927361	1.34394380768704e-05\\
0.540421642070592	1.34459418079471e-05\\
0.545427130532983	1.34454986623671e-05\\
0.550478980785497	1.34379328092792e-05\\
0.555577622239888	1.34230777500172e-05\\
0.560723488285203	1.34007780672128e-05\\
0.565917016324624	1.33708915181784e-05\\
0.571158647812643	1.33332913228903e-05\\
0.576448828292588	1.32878687995509e-05\\
0.581788007434493	1.32345363814447e-05\\
0.587176639073326	1.31732310170298e-05\\
0.592615181247555	1.31039180311529e-05\\
0.598104096238094	1.30265955449541e-05\\
0.603643850607587	1.2941299517249e-05\\
0.609234915240071	1.28481095310594e-05\\
0.614877765381002	1.27471552647302e-05\\
0.62057288067765	1.26386240696468e-05\\
0.626320745219869	1.25227694257085e-05\\
0.626320745219869	1.25227694257085e-05\\
0.632121847581245	1.23999206766101e-05\\
0.637976680860628	1.22704940497841e-05\\
0.643885742724042	1.21350051432224e-05\\
0.649849535446989	1.19940830310207e-05\\
0.655868565957143	1.18484859522228e-05\\
0.661943345877439	1.16991189399439e-05\\
0.668074391569561	1.15470529654193e-05\\
0.674262224177834	1.13935458394543e-05\\
0.680507369673521	1.12400642376422e-05\\
0.68681035889953	1.1088306397481e-05\\
0.693171727615541	1.09402244395684e-05\\
0.699592016543537	1.07980449460617e-05\\
0.706071771413777	1.06642856829942e-05\\
0.712611543011175	1.05417659332664e-05\\
0.719211887222119	1.0433607033337e-05\\
0.725873365081725	1.0343219481965e-05\\
0.732596542821523	1.0274272640965e-05\\
0.739381991917587	1.02306436046857e-05\\
0.746230289139111	1.02163432559611e-05\\
0.753142016597437	1.02354197544635e-05\\
0.760117761795533	1.02918431496519e-05\\
0.76715811767793	1.03893785410118e-05\\
0.774263682681127	1.05314587721123e-05\\
0.781435060784454	1.07210695751598e-05\\
0.788672861561415	1.09606598730877e-05\\
0.795977700231498	1.12520870818915e-05\\
0.803350197712474	1.15966021522488e-05\\
0.810790980673169	1.19948732170456e-05\\
0.818300681586739	1.24470414747466e-05\\
0.825879938784427	1.29527994281815e-05\\
0.833529396509819	1.35114805466034e-05\\
0.841249704973612	1.41221503685871e-05\\
0.849041520408875	1.4783691272471e-05\\
0.856905505126835	1.54948760515127e-05\\
0.864842327573172	1.6254427923981e-05\\
0.872852662384838	1.7061066730286e-05\\
0.880937190447399	1.7913542366279e-05\\
0.889096598952916	1.88106572760297e-05\\
0.897331581458352	1.97512800513121e-05\\
0.905642837944529	2.07343522019401e-05\\
0.914031074875623	2.17588897659748e-05\\
0.922497005259217	2.28239813940657e-05\\
0.931041348706908	2.39287839686416e-05\\
0.93966483149547	2.50725168122603e-05\\
0.948368186628592	2.62544548955478e-05\\
0.957152153899186	2.74739218249963e-05\\
0.966017479952265	2.87302827095513e-05\\
0.974964918348409	3.00229372775922e-05\\
0.983995229627823	3.13513132321847e-05\\
0.99310918137498	3.27148600590004e-05\\
1.00230754828387	3.41130432161725e-05\\
1.01159111222383	3.55453388575383e-05\\
1.02096066230605	3.70112288780336e-05\\
1.03041699495059	3.8510196443086e-05\\
1.03996091395412	4.00417219075069e-05\\
1.04959323055823	4.16052790380304e-05\\
1.05931476351837	4.32003316659312e-05\\
1.06912633917348	4.48263305498865e-05\\
1.07902879151618	4.64827105838766e-05\\
1.08902296226373	4.81688881772475e-05\\
1.0991097009295	4.98842589985914e-05\\
1.10928986489522	5.1628195768402e-05\\
1.11956431948388	5.34000463727544e-05\\
1.12993393803322	5.51991321190192e-05\\
1.14039960197003	5.7024746039885e-05\\
1.15096220088503	5.88761515669308e-05\\
1.1616226326085	6.07525811134308e-05\\
1.1723818032866	6.26532349313948e-05\\
1.18324062745838	6.45772800677599e-05\\
1.19420002813353	6.65238493589781e-05\\
1.20526093687084	6.84920406039765e-05\\
1.21642429385737	7.04809158360789e-05\\
1.22769104798836	7.24895006548642e-05\\
1.23906215694792	7.45167836657316e-05\\
1.25053858729039	7.65617160429584e-05\\
1.26212131452255	7.86232111159434e-05\\
1.27381132318648	8.07001441263709e-05\\
1.2856096069433	8.27913519766983e-05\\
1.29751716865759	8.48956331433995e-05\\
1.30953502048267	8.70117476080082e-05\\
1.32166418394661	8.91384169188171e-05\\
1.33390569003906	9.1274324312656e-05\\
1.34626057929891	9.34181148904886e-05\\
1.35872990190271	9.5568395918754e-05\\
1.37131471775394	9.77237371807499e-05\\
1.38401609657313	9.98826714179657e-05\\
1.39683511798874	0.000102043694825168\\
1.40977287162897	0.000104205267672339\\
1.42283045721435	0.000106365814952961\\
1.43600898465126	0.000108523727147984\\
1.44930957412622	0.000110677361025643\\
1.46273335620113	0.000112825040582432\\
1.47628147190939	0.00011496505798084\\
1.48995507285285	0.000117095674636803\\
1.50375532129974	0.00011921512234238\\
1.51768339028341	0.000121321604461104\\
1.53174046370208	0.000123413297224056\\
1.54592773641948	0.000125488351091218\\
1.56024641436637	0.000127544892148972\\
1.57469771464309	0.000129581023653084\\
1.58928286562298	0.00013159482757704\\
1.60400310705682	0.000133584366265746\\
1.6188596901782	0.000135547684138338\\
1.63385387780986	0.000137482809480261\\
1.64898694447106	0.000139387756288292\\
1.6642601764859	0.000141260526172977\\
1.67967487209265	0.000143099110343355\\
1.69523234155412	0.000144901491635263\\
1.71093390726901	0.000146665646608944\\
1.72678090388436	0.000148389547698826\\
1.74277467840892	0.00015007116542383\\
1.75891659032773	0.000151708470627716\\
1.77520801171763	0.000153299436810266\\
1.7916503273639	0.000154842042460419\\
1.80824493487795	0.000156334273464982\\
1.82499324481615	0.000157774125551761\\
1.84189668079971	0.000159159606741511\\
1.85895667963569	0.000160488739888415\\
1.87617469143912	0.000161759565210488\\
1.8935521797563	0.000162970142850739\\
1.91109062168914	0.000164118555495728\\
1.92879150802078	0.000165202910963443\\
1.94665634334226	0.000166221344854025\\
1.96468664618045	0.000167172023213586\\
1.98288394912707	0.000168053145123882\\
2.00124979896904	0.000168862945453554\\
2.01978575681988	0.000169599697458568\\
2.03849339825246	0.000170261715457006\\
2.05737431343291	0.000170847357481403\\
2.07643010725577	0.000171355027933664\\
2.09566239948043	0.000171783180190982\\
2.1150728248688	0.000172130319229106\\
2.13466303332424	0.000172395004174759\\
2.15443469003188	0.000172575850929873\\
2.17438947560008	0.000172671534584529\\
2.19452908620331	0.000172680791999673\\
2.21485523372636	0.000172602424191763\\
2.2353696459098	0.000172435298740424\\
2.25607406649686	0.000172178352160941\\
2.27697025538168	0.00017183059214586\\
2.29805998875885	0.000171391099833912\\
2.31934505927443	0.000170859031981058\\
2.34082727617829	0.000170233623027205\\
2.36250846547795	0.000169514187172758\\
2.38439047009372	0.000168700120305048\\
2.40647515001542	0.00016779090187209\\
2.42876438246045	0.000166786096705773\\
2.45126006203334	0.000165685356712054\\
2.47396410088681	0.000164488422477828\\
2.49687842888433	0.000163195124833928\\
2.52000499376409	0.000161805386243062\\
2.54334576130465	0.000160319222164592\\
2.56690271549195	0.000158736742257039\\
2.59067785868801	0.000157058151536188\\
2.61467321180109	0.000155283751355146\\
2.63889081445751	0.000153413940357074\\
2.66333272517498	0.000151449215226013\\
2.68800102153761	0.000149390171427603\\
2.71289780037247	0.000147237503712149\\
2.73802517792786	0.000144992006674329\\
2.76338529005317	0.000142654574997431\\
2.78898029238044	0.000140226203749655\\
2.81481236050758	0.00013770798847105\\
2.8408836901833	0.000135101125183793\\
2.86719649749377	0.000132406910314692\\
2.89375301905095	0.000129626740413669\\
2.92055551218275	0.000126762111953239\\
2.94760625512486	0.000123814620776631\\
2.97490754721444	0.000120785961696145\\
3.00246170908555	0.000117677927895665\\
3.0302710828664	0.000114492410256674\\
3.05833803237843	0.000111231396652693\\
3.08666494333727	0.000107896971254862\\
3.11525422355549	0.000104491313795883\\
3.14410830314726	0.000101016698832259\\
3.17322963473498	9.74754951907223e-05\\
3.20262069365765	9.38701654763422e-05\\
3.23228397818138	9.02032658611012e-05\\
3.26222200971167	8.64774462330902e-05\\
3.29243733300777	8.26954508808956e-05\\
3.32293251639897	7.88601199547643e-05\\
3.35371015200293	7.49743920587403e-05\\
3.38477285594598	7.10413085165584e-05\\
3.41612326858553	6.70640200009872e-05\\
3.44776405473446	6.30457968635726e-05\\
3.47969790388769	5.89900447974042e-05\\
3.51192753045073	5.49003290453577e-05\\
3.54445567397043	5.0780411947402e-05\\
3.57728509936787	4.66343123926335e-05\\
3.61041859717334	4.24664024676574e-05\\
3.64385898376354	3.82815698157015e-05\\
3.67760910160103	3.40855023081868e-05\\
3.71167181947576	2.98852143836326e-05\\
3.74605003274899	2.56900874091533e-05\\
3.78074666359935	2.15141080055435e-05\\
3.81576466127125	1.73812415372723e-05\\
3.85110700232557	1.33403367025148e-05\\
3.88677669089267	9.51511142181294e-06\\
3.92277675892772	6.30965782268365e-06\\
3.95911026646846	5.06455775854712e-06\\
3.95911026646846	5.06455775854712e-06\\
3.99578030189527	6.91294956540715e-06\\
4.03278998219371	1.02879989211316e-05\\
4.07014245321944	1.41174572440492e-05\\
4.10784088996565	1.809797898111e-05\\
4.14588849683291	2.21313036356654e-05\\
4.18428850790158	2.61764601451469e-05\\
4.22304418720667	3.02124211281392e-05\\
4.26215882901532	3.42264349905433e-05\\
4.3016357581068	3.82096646625111e-05\\
4.34147833005509	4.21553208966598e-05\\
4.38168993151419	4.60577765730683e-05\\
4.4222739805059	4.99121115025797e-05\\
4.4632339267104	5.37138633423818e-05\\
4.50457325175946	5.74588843735143e-05\\
4.5462954695324	6.11432559104742e-05\\
4.58840412645476	6.47632356336379e-05\\
4.63090280179974	6.83152245207079e-05\\
4.67379510799246	7.17957459079913e-05\\
4.71708469091702	7.52014321529057e-05\\
4.76077523022637	7.852901640496e-05\\
4.80487043965513	8.17753276152055e-05\\
4.84937406733524	8.4937287906472e-05\\
4.89428989611453	8.80119113887858e-05\\
4.93962174387832	9.09963041748933e-05\\
4.98537346387389	9.38876650514318e-05\\
5.03154894503805	9.66832867470399e-05\\
5.07815211232767	9.93805575156148e-05\\
5.12518692705333	0.00010197696302518\\
5.17265738721602	0.000104470088325028\\
5.22056752784697	0.000106857620029944\\
5.26892142135067	0.000109137348404846\\
5.31772317785097	0.000111307169599902\\
5.36697694554048	0.0001133650877789\\
5.41668691103315	0.000115309217253052\\
5.46685729972018	0.000117137784508616\\
5.51749237612913	0.00011884913020417\\
5.56859644428641	0.000120441711076864\\
5.62017384808319	0.000121914101713526\\
5.67222897164454	0.000123264996266169\\
5.72476623970218	0.000124493210004992\\
5.7777901179705	0.00012559768080492\\
5.83130511352622	0.000126577470479032\\
5.88531577519145	0.000127431765941066\\
5.93982669392036	0.000128159880350955\\
5.99484250318941	0.000128761254016238\\
6.05036787939122	0.000129235455195885\\
6.10640754223204	0.000129582180772434\\
6.16296625513294	0.000129801256782103\\
6.22004882563471	0.000129892638762708\\
6.2776601058065	0.000129856412028468\\
6.33580499265825	0.000129692791726599\\
6.39448842855694	0.000129402122795295\\
6.4537154016467	0.000128984879741121\\
6.5134909462728	0.000128441666332233\\
6.57382014340959	0.000127773215068338\\
6.63470812109235	0.00012698038652305\\
6.69616005485322	0.000126064168622628\\
6.75818116816111	0.000125025675648192\\
6.82077673286568	0.000123866147214518\\
6.8839520696455	0.000122586947044196\\
6.94771254846024	0.000121189561615288\\
7.01206358900718	0.000119675598686875\\
7.07701066118189	0.000118046785683829\\
7.14255928554313	0.000116304967958777\\
7.20871503378214	0.000114452106900009\\
7.27548352919623	0.000112490277976023\\
7.34287044716676	0.000110421668603367\\
7.41088151564157	0.000108248575940731\\
7.47952251562182	0.00010597340457065\\
7.54879928165344	0.000103598664091399\\
7.618717702323	0.000101126966605272\\
7.68928372075831	9.85610241641281e-05\\
7.76050333513357	9.59036461179548e-05\\
7.8323825991792	9.31577364752376e-05\\
7.90492762269642	9.03262911728277e-05\\
7.97814457207662	8.7412395435626e-05\\
8.05203967082547	8.44192211214563e-05\\
8.12661920009194	8.13500242056618e-05\\
8.2018894992022	7.82081424089851e-05\\
8.27785696619848	7.49969930704e-05\\
8.35452805838287	7.17200714598588e-05\\
8.43190929286625	6.83809495828537e-05\\
8.51000724712225	6.49832758720793e-05\\
8.58882855954625	6.15307760533042e-05\\
8.66837993001978	5.80272558396889e-05\\
8.74866812047991	5.44766062809751e-05\\
8.82969995549409	5.08828132855403e-05\\
8.9114823228402	4.72499735600257e-05\\
8.99402217409204	4.35823210005953e-05\\
9.07732652521023	3.9884270372872e-05\\
9.16140245713852	3.61604910663757e-05\\
9.24625711640574	3.24160353539468e-05\\
9.33189771573324	2.86565713188326e-05\\
9.41833153464795	2.48888309418656e-05\\
9.5055659201012	2.1121539226687e-05\\
9.59360828709314	1.7367540840236e-05\\
9.68246611930312	1.36493576422393e-05\\
9.77214696972572	1.00166415633491e-05\\
9.86265846131282	6.6171949121352e-06\\
9.95400828762152	4.07642883653877e-06\\
9.95400828762152	4.07642883653877e-06\\
10.0462042134681	4.31882515477382e-06\\
10.1392540755882	7.04286780887688e-06\\
10.2331657833025	1.04431201850625e-05\\
10.3279473191895	1.40178342089252e-05\\
10.423606739764	1.76433978375888e-05\\
10.5201521761616	2.12763685637165e-05\\
10.61759183483	2.48964474347891e-05\\
10.7159339982267	2.84918634597573e-05\\
10.8151870255229	3.20545762595018e-05\\
10.9153593533139	3.55784000126111e-05\\
11.0164594963366	3.90581703821805e-05\\
11.1184960481927	4.24893376309685e-05\\
11.2214776820798	4.58677528143402e-05\\
11.3254131515281	4.91895489499527e-05\\
11.4303112911448	5.24510719971365e-05\\
11.5361810173648	5.56488394789738e-05\\
11.6430313292088	5.87795151545543e-05\\
11.7508713090481	6.18398933282511e-05\\
11.8597101233767	6.48268891477195e-05\\
11.9695570235904	6.77375327594034e-05\\
12.0804213467733	7.05689659229669e-05\\
12.1923125164911	7.33184403080943e-05\\
12.3052400435926	7.59833168690222e-05\\
12.4192135270178	7.85610659686838e-05\\
12.534242654614	8.10492680033874e-05\\
12.650337203959	8.34456143373344e-05\\
12.7675070431927	8.57479084434683e-05\\
12.8857621318552	8.79540671673781e-05\\
13.0051125217341	9.00621220420209e-05\\
13.1255683577184	9.20702205967871e-05\\
13.2471398786612	9.39766276858858e-05\\
13.3698374182495	9.57797266897227e-05\\
13.4936714058831	9.74780207216142e-05\\
13.6186523675608	9.9070133696759e-05\\
13.7447909267754	0.000100554811310458\\
13.8720978054162	0.000101930921938127\\
14.000583824681	0.000103197457364695\\
14.1302599059953	0.000104353533437513\\
14.2611370719413	0.000105398390588618\\
14.3932264471941	0.000106331394175682\\
14.5265392594678	0.000107152034748256\\
14.6610868404698	0.000107859928188008\\
14.796880626864	0.000108454815612269\\
14.9339321612425	0.000108936563271263\\
15.0722530931076	0.000109305162207672\\
15.211855179861	0.000109560727804519\\
15.3527502878042	0.000109703499245918\\
15.4949503931463	0.000109733838727052\\
15.6384675830225	0.000109652230665647\\
15.7833140565212	0.000109459280638498\\
15.9295021257212	0.000109155714280766\\
16.0770442167382	0.000108742375998746\\
16.2259528707809	0.000108220227583721\\
16.3762407452169	0.000107590346665827\\
16.527920614649	0.000106853925042291\\
16.6810053720006	0.00010601226689014\\
16.835508029612	0.000105066786848788\\
16.9914417203463	0.000104019007988738\\
17.1488196987054	0.000102870559636893\\
17.3076553419573	0.000101623175098177\\
17.4679621512725	0.000100278689266047\\
17.6297537528721	9.88390361307588e-05\\
17.7930438991858	9.73062461564956e-05\\
17.957846470021	9.56824435676997e-05\\
18.1241754737424	9.39698435250952e-05\\
18.2920450484629	9.2170749226738e-05\\
18.4614694632455	9.02875488923306e-05\\
18.6324631193156	8.83227126726109e-05\\
18.8050405512858	8.62787894423965e-05\\
18.979216428391	8.41584035749598e-05\\
19.1550055557353	8.19642515599688e-05\\
19.3324228755505	7.96990986268562e-05\\
19.5114834684662	7.73657752272348e-05\\
19.6922025547917	7.49671735136462e-05\\
19.8745954958098	7.25062437200639e-05\\
20.0586777950823	6.99859905071643e-05\\
20.244465099768	6.74094692475952e-05\\
20.4319732019527	6.47797822928336e-05\\
20.6212180399914	6.21000751510619e-05\\
20.8122156998634	5.93735327076009e-05\\
21.0049824165392	5.66033753437486e-05\\
21.1995345753607	5.37928551109709e-05\\
21.3958887134342	5.09452518430419e-05\\
21.5940615210357	4.80638693178881e-05\\
21.7940698430296	4.51520314074847e-05\\
21.9959306803007	4.22130783181773e-05\\
22.1996611911995	3.92503628787395e-05\\
22.4052786930002	3.62672469781413e-05\\
22.6128006633728	3.32670982569826e-05\\
22.822244741869	3.02532871602515e-05\\
23.0336287314213	2.72291847336571e-05\\
23.2469705998565	2.41981616819568e-05\\
23.4622884814226	2.11635900294837e-05\\
23.6796006783308	1.81288503597126e-05\\
23.8989256623105	1.50973522702727e-05\\
24.1202820761801	1.20725910243322e-05\\
24.3436887354311	9.05832372014213e-06\\
24.5691646298279	6.05927506758362e-06\\
24.7967289250216	3.08592597044556e-06\\
25.0264009641792	4.39956398837471e-07\\
25.0264009641792	4.39956398837471e-07\\
25.2582002696278	2.89311787497477e-06\\
25.4921465445142	5.79880524811271e-06\\
25.7282596744793	8.6872305007105e-06\\
25.9665597293487	1.15472070059823e-05\\
26.2070669648385	1.43742091754425e-05\\
26.4498018242772	1.71648561920779e-05\\
26.6947849403432	1.99161367942039e-05\\
26.9420371368188	2.26252191779324e-05\\
27.1915794303602	2.52893898187622e-05\\
27.4434330322837	2.79060307629583e-05\\
27.6976193503689	3.0472610767256e-05\\
27.9541599906786	3.29866821009603e-05\\
28.2130767593947	3.54458799640008e-05\\
28.4743916646725	3.7847923104741e-05\\
28.7381269185107	4.01906150242087e-05\\
29.0043049386399	4.24718455214389e-05\\
29.2729483504282	4.46895922769035e-05\\
29.5440799888038	4.68419225554593e-05\\
29.8177229001967	4.89269947749399e-05\\
30.0939003444972	5.09430601232182e-05\\
30.3726357970331	5.28884640213045e-05\\
30.6539529505653	5.47616474842262e-05\\
30.9378757173014	5.65611484327695e-05\\
31.2244282309286	5.8285602819226e-05\\
31.5136348486648	5.9933745719447e-05\\
31.8055201533292	6.15044122130524e-05\\
32.1001089554317	6.29965381962938e-05\\
32.397426295282	6.44091610657456e-05\\
32.6974974451177	6.57414202523923e-05\\
33.0003479112529	6.69925576469477e-05\\
33.3060034362459	6.81619178995041e-05\\
33.6144900010877	6.92489485389496e-05\\
33.9258338274099	7.02532000480166e-05\\
34.2400613797143	7.11743257546772e-05\\
34.5571993676214	7.20120816140924e-05\\
34.8772747481418	7.27663258134299e-05\\
35.2003147279668	7.34370183471233e-05\\
35.5263467657814	7.40242203892233e-05\\
35.8553985745982	7.45280935593337e-05\\
36.1874981241128	7.49488990796434e-05\\
36.5226736430818	7.52869967927033e-05\\
36.8609536217216	7.55428440627879e-05\\
37.2023668141307	7.571699458816e-05\\
37.5469422407334	7.58100970417852e-05\\
37.8947091907467	7.58228936525547e-05\\
38.24569722467	7.57562186447031e-05\\
38.5999361767977	7.56109965644515e-05\\
38.957456157755	7.53882405167257e-05\\
39.3182875570577	7.50890502991212e-05\\
39.6824610456948	7.4714610418667e-05\\
40.0500075787361	7.42661880256736e-05\\
40.4209583979631	7.37451307104703e-05\\
40.7953450345245	7.31528643071594e-05\\
41.1731993116168	7.24908904737153e-05\\
41.5545533471888	7.1760784301965e-05\\
41.9394395566719	7.09641917774792e-05\\
42.3278906557355	7.010282719128e-05\\
42.7199396630678	6.91784704546426e-05\\
43.1156199031823	6.81929643683418e-05\\
43.5149650092505	6.71482118064508e-05\\
43.9180089259609	6.60461728328895e-05\\
44.324785912404	6.48888617610254e-05\\
44.7353305449847	6.3678344194019e-05\\
45.149677720361	6.24167339267547e-05\\
45.5678626584106	6.1106189902015e-05\\
45.9899209052244	5.97489130365164e-05\\
46.4158883361278	5.83471430689162e-05\\
46.8458011587305	5.69031553347289e-05\\
47.2796959160039	5.54192575202156e-05\\
47.7176094893875	5.38977864061132e-05\\
48.1595791019235	5.23411045540954e-05\\
48.6056423214213	5.07515970077765e-05\\
49.0558370636505	4.91316679546387e-05\\
49.5102015955635	4.74837374023894e-05\\
49.9687745385488	4.58102378296643e-05\\
50.4315948717136	4.41136108551892e-05\\
50.8987019351968	4.23963038780835e-05\\
51.3701354335134	4.06607667777569e-05\\
51.8459354389291	3.89094485960729e-05\\
52.3261423948666	3.71447942432196e-05\\
52.8107971193433	3.53692412321668e-05\\
53.2999408084409	3.35852164823084e-05\\
53.793615039807	3.17951331103165e-05\\
54.2918617761894	3.00013873739705e-05\\
54.7947233690029	2.82063555636277e-05\\
55.302242561929	2.64123911518787e-05\\
55.8144624945496	2.46218219601524e-05\\
56.3314267060136	2.28369475993143e-05\\
56.8531791387375	2.10600371883205e-05\\
57.3797641421413	1.92933275187926e-05\\
57.9112264764176	1.75390219048245e-05\\
58.4476113163363	1.57992903425413e-05\\
58.988964255085	1.40762716597587e-05\\
59.5353313081437	1.23720798192987e-05\\
60.0867589171969	1.06888182609446e-05\\
60.6432939540806	9.02861223504999e-06\\
61.204983724767	7.39368546562763e-06\\
61.7718759733849	5.78656301459646e-06\\
62.3440188862786	4.21071851578422e-06\\
62.9214610961034	2.67339920700799e-06\\
62.9214610961034	2.67339920700799e-06\\
63.5042516859596	1.20906500223942e-06\\
64.0924401935645	6.2219626859755e-07\\
64.6860766154633	1.90355585834239e-06\\
65.2852114112785	3.29570222583812e-06\\
65.8898955079995	4.6673629462118e-06\\
66.5001803043112	6.00569770716717e-06\\
67.1161176749628	7.30666728321124e-06\\
67.7377599751775	8.56813792977563e-06\\
68.3651600451024	9.7886379831009e-06\\
68.9983712143002	1.09670150761798e-05\\
69.6374473062822	1.2102316754362e-05\\
70.2824426430835	1.3193742849201e-05\\
70.93341204988	1.42406253306011e-05\\
71.5904108596489	1.52424203250119e-05\\
72.2534949178721	1.61987060723241e-05\\
72.9227205872831	1.71091844754918e-05\\
73.5981447526576	1.797368490926e-05\\
74.2798248256492	1.8792169918723e-05\\
74.9678187496688	1.956474275839e-05\\
75.6621850048106	2.0291656867066e-05\\
76.3629826128224	2.0973327525494e-05\\
77.070271142123	2.1610346334923e-05\\
77.7841107128649	2.22034990077979e-05\\
78.5045620020451	2.27537875130679e-05\\
79.2316862486625	2.32624577063131e-05\\
79.9655452589235	2.37310342162198e-05\\
80.7062014114951	2.41613645388836e-05\\
81.4537176628074	2.45556757281228e-05\\
82.2081575524054	2.49166474581834e-05\\
82.9695852083491	2.52475075550098e-05\\
83.7380653526649	2.55521579667993e-05\\
84.5136633068472	2.58353430776117e-05\\
85.2964449974102	2.61028771100722e-05\\
86.0864769614925	2.63619561331957e-05\\
86.8838263525118	2.66215921999825e-05\\
87.6885609458743	2.68932279556611e-05\\
88.5007491447344	2.71916229228285e-05\\
89.3204599858097	2.75361580729602e-05\\
90.1477631452492	2.79528013523382e-05\\
90.9827289445556	2.84771467108411e-05\\
91.8254283565628	2.91592524029793e-05\\
92.6759330114688	3.00716026060029e-05\\
93.5343152029239	3.13226952071914e-05\\
94.400647894176	3.30811484658228e-05\\
95.2750047242729	3.56199921988043e-05\\
96.157460014321	3.93986900745642e-05\\
97.0480887738031	4.5195346925648e-05\\
97.946966706954	5.40616305317709e-05\\
98.8541702191957	6.36861182421664e-05\\
99.769776423632	4.09092415402272e-05\\
99.769776423632	4.09092415402272e-05\\
100.693863147603	6.21091401965554e-05\\
100.693863147603	6.21091401965554e-05\\
101.6265089393	5.13666571172023e-05\\
102.567793074442	3.70315959921525e-05\\
103.517795563018	2.8033580251498e-05\\
104.47659715608	2.23523328261566e-05\\
105.444279352617	1.85435162046734e-05\\
106.420924406472	1.58330938469941e-05\\
107.406615333343	1.37998491970402e-05\\
108.401435917833	1.22045575453413e-05\\
109.405470720574	1.09063530259874e-05\\
110.418805085416	9.82040295273191e-06\\
111.441525146679	8.89541196634872e-06\\
112.473717836475	8.10108930873246e-06\\
113.5154708921	7.42081419702665e-06\\
114.566872863487	6.84702340262048e-06\\
115.628013120738	6.37791759637622e-06\\
116.698981861715	6.01465539149321e-06\\
117.779870119712	5.7586418600809e-06\\
118.87076977119	5.60899341109526e-06\\
119.971773543588	5.56068879547554e-06\\
121.082975023204	5.60398843153425e-06\\
122.204468663149	5.72525136103712e-06\\
123.336349791378	5.90863624579481e-06\\
124.478714618791	6.13789465526892e-06\\
124.478714618791	6.13789465526892e-06\\
125.631660247412	6.39769193097124e-06\\
126.795284678643	6.67430183307022e-06\\
127.969686821594	6.95579885830965e-06\\
129.154966501488	7.23195032662303e-06\\
130.351224468151	7.4939744328744e-06\\
131.55856240457	7.7342662552562e-06\\
132.777082935543	7.94614230123115e-06\\
134.006889636395	8.12362228141646e-06\\
135.248087041788	8.26125108737712e-06\\
136.500780654601	8.35395713902327e-06\\
137.765076954905	8.39694149403199e-06\\
139.041083409007	8.38559290640154e-06\\
140.328908478587	8.31542585793349e-06\\
141.62866162992	8.18204148963934e-06\\
142.940453343176	7.98111591803365e-06\\
144.264395121816	7.70842802083875e-06\\
145.600599502065	7.35995305801555e-06\\
146.949180062482	6.93207861908434e-06\\
148.31025143361	6.42206594820377e-06\\
149.683929307726	5.82904249525118e-06\\
151.070330448665	5.15624057032252e-06\\
152.469572701757	4.41643678599398e-06\\
153.881775003835	3.64636672403495e-06\\
155.307057393346	2.94659947957803e-06\\
156.74554102056	2.56560735489955e-06\\
158.19734815786	2.85608520260148e-06\\
158.19734815786	2.85608520260148e-06\\
159.662602210143	3.85672210188934e-06\\
161.141427725302	5.34677766895609e-06\\
162.633950404819	7.18667466845316e-06\\
164.140297114447	9.32982556048347e-06\\
165.660595894991	1.17732129548197e-05\\
167.194975973199	1.45352935133191e-05\\
168.743567772738	1.76485172937318e-05\\
170.306502925284	2.11576366923455e-05\\
171.883914281715	2.5120721224167e-05\\
173.475935923393	2.96119903915054e-05\\
175.082703173572	3.47264586276642e-05\\
176.704352608895	4.05869087238638e-05\\
178.341022071001	4.73542453781741e-05\\
179.992850678248	5.52430697454987e-05\\
181.659978837533	6.45456690786738e-05\\
183.342548256229	7.56701086239017e-05\\
185.04070195423	8.92029479235521e-05\\
186.754584276108	0.000106016967650403\\
188.48434090338	0.000127465492181489\\
190.230118866894	0.000155752785679807\\
191.992066559328	0.000194680986431462\\
193.770333747799	0.000251202214307227\\
195.565071586595	0.000338049221278427\\
197.376432630026	0.000462132449523782\\
199.204570845387	4.20545852071287e-05\\
199.204570845387	4.20545852071287e-05\\
201.04964162605	0.00191222541784817\\
202.911801804668	0.000877850531738957\\
204.791209666509	0.000539514765452813\\
206.688024962908	0.000389641688022466\\
208.60240892485	0.000306508495590836\\
210.534524276671	0.000253808348694445\\
212.484535249888	0.000217367963186919\\
214.452607597167	0.000190586968054477\\
216.438908606402	0.000169994599672039\\
218.443607114943	0.000153597273847325\\
220.466873523941	0.000140170570937539\\
222.508879812837	0.000128921960413698\\
224.569799553977	0.000119316359784207\\
226.649807927369	0.000110979784606139\\
228.74908173557	0.00010364319272892\\
230.867799418717	9.7108256841423e-05\\
233.006141069692	9.12256966167246e-05\\
235.164288449435	8.58811090623907e-05\\
237.342425002387	8.09854375472072e-05\\
239.540735872088	7.64684005749528e-05\\
241.759407916913	7.22738621479429e-05\\
243.998629725955	6.83565053056011e-05\\
246.258591635055	6.46794008493941e-05\\
248.53948574298	6.121220232198e-05\\
250.841505927754	5.79297864111079e-05\\
253.164847863136	5.48112162838883e-05\\
255.509709035251	5.18389412495395e-05\\
257.87628875938	4.89981726800783e-05\\
260.2647881969	4.62763923354157e-05\\
262.675410372384	4.36629620002912e-05\\
265.108360190854	4.11488107432408e-05\\
267.563844455205	3.87261828615079e-05\\
270.042071883777	3.63884338793972e-05\\
272.543253128103	3.412986472575e-05\\
275.067600790807	3.1945586906982e-05\\
277.61532944368	2.98314136874374e-05\\
280.18665564592	2.77837733283229e-05\\
282.781797962534	2.57996422083167e-05\\
285.400976982924	2.38764967705531e-05\\
288.04441533963	2.20122854872825e-05\\
290.712337727258	2.02054230381505e-05\\
293.404970921579	1.84548135325089e-05\\
296.122543798803	1.67599133421279e-05\\
298.865287355038	1.51208542724694e-05\\
301.63343472592	1.35386620539407e-05\\
304.42722120643	1.2015635510784e-05\\
307.2468842709	1.05560061702055e-05\\
310.092663593193	9.16710458088737e-06\\
312.964801067075	7.86146305175131e-06\\
315.863540826782	6.66062871796721e-06\\
318.789129267765	5.60179857020821e-06\\
321.741815067637	4.74730154026939e-06\\
321.741815067637	4.74730154026939e-06\\
324.721849207313	4.18875615098409e-06\\
327.729484992338	4.01806012980335e-06\\
330.764978074424	4.25452369754908e-06\\
333.828586473176	4.81790021157132e-06\\
336.920570598027	5.59569858399719e-06\\
340.041193270371	6.50192816302948e-06\\
343.190719745904	7.48514324296643e-06\\
346.369417737173	8.51808002709117e-06\\
349.577557436328	9.58840738305925e-06\\
352.815411538088	1.06934574589633e-05\\
356.083255262928	1.18378424742057e-05\\
359.381366380463	1.30329704217926e-05\\
362.710025233065	1.42980861022657e-05\\
366.06951475969	1.5663043314396e-05\\
369.46012051993	1.71737268683608e-05\\
372.882130718283	1.89023343396956e-05\\
376.335836228653	2.09676805620932e-05\\
379.821530619074	2.3578484696583e-05\\
383.33951017666	2.71363021004415e-05\\
386.890073932798	3.25208146712209e-05\\
390.473523688556	4.20822334535601e-05\\
394.090164040345	6.46810441700092e-05\\
397.740302405804	0.00017244098415048\\
401.424249049932	3.98182434685325e-05\\
401.424249049932	3.98182434685325e-05\\
405.142317111465	2.03423852272758e-05\\
408.894822629486	1.02210862638456e-05\\
412.682084570295	4.28258469401311e-06\\
416.504424854519	9.23091846228397e-07\\
420.362168384471	2.22704293584714e-06\\
420.362168384471	2.22704293584714e-06\\
424.255643071778	3.99623043345103e-06\\
428.185179865241	5.35785620145445e-06\\
432.151112778977	6.4189460883798e-06\\
436.153778920801	7.2593352704616e-06\\
440.193518520887	7.93227643118169e-06\\
444.270674960688	8.47406347002633e-06\\
448.385594802119	8.91023753145198e-06\\
452.538627817017	9.25933917867185e-06\\
456.730127016875	9.53521525211669e-06\\
460.960448682843	9.7484781089251e-06\\
465.229952396019	9.90745585053024e-06\\
469.539001068006	1.0018827751128e-05\\
473.887960971766	1.00880597226719e-05\\
478.277201772749	1.01197090444641e-05\\
482.707096560318	1.01176419334196e-05\\
487.178021879463	1.00851915095805e-05\\
491.690357762803	1.00252742689495e-05\\
496.244487762892	9.94047731419231e-06\\
500.840798984821	9.83312433418879e-06\\
505.479682119124	9.70532630631054e-06\\
510.161531474983	9.5590207243121e-06\\
514.886745013749	9.39600237177668e-06\\
519.655724382766	9.21794765595485e-06\\
524.468874949512	9.02643406966094e-06\\
529.326605836056	8.82295587752256e-06\\
534.229329953835	8.60893691755632e-06\\
539.17746403875	8.38574117433968e-06\\
544.171428686589	8.1546815939258e-06\\
549.211648388779	7.91702753733556e-06\\
554.298551568467	7.67401117992601e-06\\
559.432570616938	7.42683307671327e-06\\
564.614141930367	7.17666710832499e-06\\
569.843705946914	6.92466481792825e-06\\
575.121707184161	6.67195941104068e-06\\
580.448594276898	6.41966924665789e-06\\
585.824820015254	6.1689010097898e-06\\
591.250841383188	5.92075234131362e-06\\
596.727119597332	5.67631386803717e-06\\
602.254120146193	5.43667040355321e-06\\
607.832312829723	5.20290102686615e-06\\
607.832312829723	5.20290102686615e-06\\
613.462171799251	4.97607757250853e-06\\
619.144175597784	4.75726098632671e-06\\
624.878807200689	4.54749492168501e-06\\
630.666554056741	4.3477957134618e-06\\
636.507908129557	4.15913807221852e-06\\
642.403365939419	3.98243565556358e-06\\
648.353428605472	3.81851630069167e-06\\
654.358601888324	3.66809204144028e-06\\
660.419396233031	3.53172494825866e-06\\
666.536326812491	3.40979110904334e-06\\
672.709913571234	3.30244600867665e-06\\
678.940681269611	3.20959563451246e-06\\
685.229159528406	3.13087798628224e-06\\
691.575882873852	3.06565883993604e-06\\
697.981390783066	3.01304413726994e-06\\
704.446227729904	2.97190879628905e-06\\
710.970943231243	2.94093930213903e-06\\
717.556091893693	2.91868544646514e-06\\
724.202233460732	2.90361526485629e-06\\
730.909932860291	2.89416832434464e-06\\
737.679760252773	2.88880248133176e-06\\
744.512291079513	2.88603214778938e-06\\
751.408106111697	2.88445653369194e-06\\
758.367791499719	2.88277881586508e-06\\
765.391938823015	2.87981685612582e-06\\
772.48114514034	2.87450753273253e-06\\
779.636013040524	2.8659060777241e-06\\
786.857150693685	2.85318200012091e-06\\
794.145171902934	2.83561287803427e-06\\
801.50069615654	2.81257690098528e-06\\
808.924348680594	2.78354499024451e-06\\
816.416760492147	2.74807289089885e-06\\
823.978568452852	2.70579361967977e-06\\
831.610415323096	2.65641044517025e-06\\
839.312949816636	2.59969053570141e-06\\
847.08682665574	2.53545936391903e-06\\
854.932706626838	2.4635958738157e-06\\
862.85125663669	2.38402844112432e-06\\
870.843149769072	2.296731869887e-06\\
878.909065341995	2.20172536507455e-06\\
887.04968896544	2.09907179485111e-06\\
895.26571259964	1.98887881520392e-06\\
903.557834613893	1.87130234661267e-06\\
911.92675984593	1.74655420350811e-06\\
920.373199661822	1.61491592171174e-06\\
928.89787201645	1.47676403875416e-06\\
937.501501514529	1.3326162133718e-06\\
946.1848194722	1.1832186419222e-06\\
954.948563979197	1.02972087981691e-06\\
963.793479961579	8.74050444511331e-07\\
972.720319245054	7.19781790712849e-07\\
981.729840618884	5.74303151507084e-07\\
990.82280990038	4.54134569319609e-07\\
1000	3.92769069420568e-07\\
1000	3.92769069420568e-07\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_fom_bw.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH - \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.68,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.1	8.98955062650455e-16\\
0.100926219098705	3.10786233628425e-14\\
0.101861017015598	5.67766198629367e-14\\
0.102804473209331	8.27056541907688e-14\\
0.103756667874519	1.09678403843541e-13\\
0.104717681948552	1.33023092407246e-13\\
0.10568759711848	1.61266326708424e-13\\
0.106666495827954	1.83675394163996e-13\\
0.107654461284232	2.13990246412449e-13\\
0.108651577465254	2.47496883304121e-13\\
0.109657929126781	2.71481882136831e-13\\
0.110673601809597	2.9961414561199e-13\\
0.111698681846782	3.31017663355805e-13\\
0.112733256371049	3.627150625613e-13\\
0.113777413322149	3.95447533144586e-13\\
0.114831241454351	4.22620085041687e-13\\
0.115894830343981	4.59731494047006e-13\\
0.116968270397039	4.89820736289836e-13\\
0.118051652856881	5.23279418039986e-13\\
0.119145069811978	5.57684652199283e-13\\
0.120248614203741	5.91866694660824e-13\\
0.121362379834424	6.22153362244235e-13\\
0.122486461375093	6.55731688201627e-13\\
0.123620954373677	6.96133678381001e-13\\
0.124765955263087	7.32675747920035e-13\\
0.125921561369415	7.64067971824272e-13\\
0.127087870920206	8.02979164063173e-13\\
0.128264983052806	8.43101457479036e-13\\
0.129452997822792	8.79503803666399e-13\\
0.130652016212472	9.19923633596877e-13\\
0.131862140139475	9.58053849128641e-13\\
0.133083472465407	9.97469372890082e-13\\
0.134316117004602	1.04021207565357e-12\\
0.135560178532937	1.08081230180425e-12\\
0.136815762796747	1.12664350844449e-12\\
0.138082976521809	1.16840701118732e-12\\
0.139361927422414	1.21071274431065e-12\\
0.140652724210524	1.25049040260931e-12\\
0.14195547660501	1.29753576249002e-12\\
0.143270295340983	1.34653691005213e-12\\
0.144597292179202	1.39033970081998e-12\\
0.145936579915576	1.43748898455413e-12\\
0.14728827239075	1.48267888468009e-12\\
0.148652484499786	1.53263060886881e-12\\
0.150029332201922	1.58008652590601e-12\\
0.151418932530435	1.62772881185301e-12\\
0.152821403602587	1.67810593314285e-12\\
0.154236864629663	1.72936790230684e-12\\
0.155665435927106	1.78503127347899e-12\\
0.157107238924745	1.83546086651788e-12\\
0.158562396177114	1.88307054232994e-12\\
0.16003103137387	1.93955836890213e-12\\
0.161513269350309	1.99345716156545e-12\\
0.163009236097974	2.04806500536041e-12\\
0.164519058775366	2.10397485831214e-12\\
0.166042865718753	2.16060525641745e-12\\
0.167580786453077	2.21607977890191e-12\\
0.169132951702965	2.27659170468567e-12\\
0.170699493403841	2.33418012800442e-12\\
0.172280544713139	2.39327365918826e-12\\
0.173876240021625	2.45475283097473e-12\\
0.175486714964815	2.51327062357947e-12\\
0.177112106434509	2.57692199124082e-12\\
0.178752552590423	2.63998197814955e-12\\
0.180408192871938	2.69943852695246e-12\\
0.182079168009946	2.76477862362545e-12\\
0.183765620038817	2.82981025216675e-12\\
0.18546769230847	2.89454783687433e-12\\
0.187185529496558	2.96201198600494e-12\\
0.188919277620767	3.02825263356864e-12\\
0.190669084051225	3.09577149325506e-12\\
0.192435097523033	3.16485524529399e-12\\
0.194217468148903	3.23245340492372e-12\\
0.196016347431919	3.3019069720398e-12\\
0.197831888278416	3.37160092131434e-12\\
0.199664245010979	3.44265496203907e-12\\
0.201513573381556	3.51521248951006e-12\\
0.203380030584698	3.58774206037861e-12\\
0.205263775270925	3.65978738741364e-12\\
0.207164967560207	3.73355220376979e-12\\
0.209083769055575	3.8083424893588e-12\\
0.21102034285686	3.88283345411225e-12\\
0.212974853574552	3.95745362209772e-12\\
0.214947467343798	4.033891747887e-12\\
0.216938351838518	4.11116641373821e-12\\
0.218947676285662	4.18912736012961e-12\\
0.22097561147959	4.26771270974829e-12\\
0.223022329796594	4.34550681581386e-12\\
0.225088005209546	4.42459353665307e-12\\
0.227172813302691	4.50568818751378e-12\\
0.229276931286565	4.58653497740681e-12\\
0.231400538013065	4.66662544894066e-12\\
0.233543813990648	4.7479739567241e-12\\
0.235706941399673	4.82898564169599e-12\\
0.237890104107889	4.91228268547113e-12\\
0.240093487686065	4.99387954935872e-12\\
0.24231727942376	5.07658311308075e-12\\
0.244561668345245	5.15985475767026e-12\\
0.246826845225569	5.24525165837322e-12\\
0.249113002606779	5.32761222605447e-12\\
0.25142033481428	5.41245406430031e-12\\
0.253749037973357	5.49577390852618e-12\\
0.256099310025846	5.57972119510392e-12\\
0.258471350746956	5.6654526009054e-12\\
0.260865361762255	5.74923134961876e-12\\
0.263281546564802	5.83293402337135e-12\\
0.265720110532451	5.91807137427083e-12\\
0.268181260945301	6.00248857947539e-12\\
0.270665207003324	6.08629031867883e-12\\
0.273172159844138	6.17141673161766e-12\\
0.275702332560958	6.25579051923143e-12\\
0.278255940220712	6.33878485106033e-12\\
0.280833199882317	6.42174122044759e-12\\
0.283434330615131	6.5057253323366e-12\\
0.286059553517574	6.58794655993202e-12\\
0.288709091735924	6.67028006998928e-12\\
0.291383170483279	6.75152832531603e-12\\
0.294082017058706	6.83264110371811e-12\\
0.29680586086656	6.91309968141694e-12\\
0.299554933435981	6.99246354860277e-12\\
0.302329468440578	7.07100853877379e-12\\
0.305129701718287	7.14823033840626e-12\\
0.307955871291423	7.22534141054388e-12\\
0.310808217386906	7.30036064432986e-12\\
0.313686982456688	7.37519834705265e-12\\
0.316592411198352	7.44779612819502e-12\\
0.319524750575921	7.51974737279498e-12\\
0.322484249840844	7.58967017496885e-12\\
0.325471160553185	7.65837252893895e-12\\
0.328485736603004	7.72519930434482e-12\\
0.331528234231942	7.79026709791032e-12\\
0.334598912054997	7.85398743033572e-12\\
0.337698031082509	7.91514618542656e-12\\
0.340825854742345	7.97488697741487e-12\\
0.343982648902293	8.03129285475077e-12\\
0.347168681892656	8.08596243380912e-12\\
0.350384224529067	8.13828548512496e-12\\
0.353629550135504	8.18755053238493e-12\\
0.356904934567523	8.23458245303725e-12\\
0.360210656235707	8.27855919621341e-12\\
0.363546996129332	8.31980274229355e-12\\
0.366914237840249	8.35773618216347e-12\\
0.370312667586993	8.3916441030509e-12\\
0.373742574239106	8.42471368142486e-12\\
0.3772042493417	8.45253102504347e-12\\
0.380697987140229	8.47650158445756e-12\\
0.384224084605506	8.49693591332281e-12\\
0.387782841458946	8.51104989560932e-12\\
0.391374560198038	8.52551820282144e-12\\
0.394999546122064	8.53030772438831e-12\\
0.398658107358044	8.53489198360188e-12\\
0.402350554886929	8.53546379402668e-12\\
0.406077202570037	8.52789298195819e-12\\
0.409838367175726	8.51840726556993e-12\\
0.413634368406327	8.50252625945663e-12\\
0.417465528925314	8.47942965754789e-12\\
0.421332174384729	8.45539700616605e-12\\
0.425234633452868	8.42215626706057e-12\\
0.429173237842216	8.38496774311889e-12\\
0.43314832233764	8.33902147950477e-12\\
0.43716022482485	8.29137724722726e-12\\
0.441209286319119	8.23269145056821e-12\\
0.445295850994266	8.17080937469858e-12\\
0.449420266211914	8.09804692644518e-12\\
0.453582882551019	8.02248267816395e-12\\
0.457784053837662	7.94043589255557e-12\\
0.462024137175131	7.85168022721427e-12\\
0.466303492974273	7.75434553707147e-12\\
0.470622484984128	7.64639136045227e-12\\
0.47498148032285	7.53380622592829e-12\\
0.479380849508911	7.41399476548162e-12\\
0.483820966492596	7.28339385425684e-12\\
0.488302208687788	7.14603420882578e-12\\
0.492824957004051	7.00143949997156e-12\\
0.497389595879006	6.84655222627435e-12\\
0.501996513311008	6.68641113723487e-12\\
0.506646100892127	6.51270740128361e-12\\
0.511338753841433	6.33110090609935e-12\\
0.516074871038591	6.14507314148604e-12\\
0.520854855057766	5.95168413819068e-12\\
0.525679112201842	5.73886030470766e-12\\
0.530548052536957	5.52507181172128e-12\\
0.535462089927361	5.30043799730739e-12\\
0.540421642070592	5.0625128688562e-12\\
0.545427130532983	4.816949171459e-12\\
0.550478980785497	4.56367215191064e-12\\
0.555577622239888	4.3010854320876e-12\\
0.560723488285203	4.02678848050613e-12\\
0.565917016324624	3.74203687688273e-12\\
0.571158647812643	3.44680967396823e-12\\
0.576448828292588	3.13996575621427e-12\\
0.581788007434493	2.83147467047927e-12\\
0.587176639073326	2.50745954382594e-12\\
0.592615181247555	2.18129044599286e-12\\
0.598104096238094	1.83770566182418e-12\\
0.603643850607587	1.48412806735594e-12\\
0.609234915240071	1.12787530843344e-12\\
0.614877765381002	7.63116138892612e-13\\
0.62057288067765	3.80329417692061e-13\\
0.626320745219869	3.58036167304945e-15\\
0.632121847581245	4.00852937851861e-13\\
0.637976680860628	8.05264352593704e-13\\
0.643885742724042	1.2168660427036e-12\\
0.649849535446989	1.63748434876991e-12\\
0.655868565957143	2.06103524672878e-12\\
0.661943345877439	2.49749044848867e-12\\
0.668074391569561	2.93818764682252e-12\\
0.674262224177834	3.38082775020991e-12\\
0.680507369673521	3.83701506688974e-12\\
0.68681035889953	4.29576653967493e-12\\
0.693171727615541	4.76284345424096e-12\\
0.699592016543537	5.23050019101959e-12\\
0.706071771413777	5.69856593073555e-12\\
0.712611543011175	6.17337208733905e-12\\
0.719211887222119	6.65408359085226e-12\\
0.725873365081725	7.13560490340562e-12\\
0.732596542821523	7.61314324611905e-12\\
0.739381991917587	8.0982498671304e-12\\
0.746230289139111	8.57578786332281e-12\\
0.753142016597437	9.05737476079095e-12\\
0.760117761795533	9.5358734548313e-12\\
0.76715811767793	1.00122027400628e-11\\
0.774263682681127	1.0486628382586e-11\\
0.781435060784454	1.09486404509302e-11\\
0.788672861561415	1.14127748630807e-11\\
0.795977700231498	1.18703224086959e-11\\
0.803350197712474	1.23197677448157e-11\\
0.810790980673169	1.27526056309704e-11\\
0.818300681586739	1.31868878688979e-11\\
0.825879938784427	1.36024163388408e-11\\
0.833529396509819	1.40088209854398e-11\\
0.841249704973612	1.4398189691106e-11\\
0.849041520408875	1.47764000737869e-11\\
0.856905505126835	1.51366870663022e-11\\
0.864842327573172	1.54787164902946e-11\\
0.872852662384838	1.58068361829135e-11\\
0.880937190447399	1.61081122647855e-11\\
0.889096598952916	1.63903455443133e-11\\
0.897331581458352	1.66517276751355e-11\\
0.905642837944529	1.68859320005138e-11\\
0.914031074875623	1.70958643922369e-11\\
0.922497005259217	1.72774515488362e-11\\
0.931041348706908	1.74332735425812e-11\\
0.93966483149547	1.75553524043804e-11\\
0.948368186628592	1.76476257701873e-11\\
0.957152153899186	1.77056060974462e-11\\
0.966017479952265	1.77292252641354e-11\\
0.974964918348409	1.77180170820881e-11\\
0.983995229627823	1.76689099380417e-11\\
0.99310918137498	1.75810509593909e-11\\
1.00230754828387	1.74534288497621e-11\\
1.01159111222383	1.7284509437656e-11\\
1.02096066230605	1.70728246388439e-11\\
1.03041699495059	1.68176354630819e-11\\
1.03996091395412	1.65166239291979e-11\\
1.04959323055823	1.61705683704886e-11\\
1.05931476351837	1.5776789760458e-11\\
1.06912633917348	1.53349469862498e-11\\
1.07902879151618	1.48439534585873e-11\\
1.08902296226373	1.43032269323246e-11\\
1.0991097009295	1.37116081196516e-11\\
1.10928986489522	1.3068065215594e-11\\
1.11956431948388	1.2375286149592e-11\\
1.12993393803322	1.16276375385382e-11\\
1.14039960197003	1.0827781532239e-11\\
1.15096220088503	9.97703987649965e-12\\
1.1616226326085	9.07327284305509e-12\\
1.1723818032866	8.11649665880716e-12\\
1.18324062745838	7.10776909820922e-12\\
1.19420002813353	6.04865363005204e-12\\
1.20526093687084	4.93527234716464e-12\\
1.21642429385737	3.77792346950363e-12\\
1.22769104798836	2.56393882288267e-12\\
1.23906215694792	1.30470207248226e-12\\
1.25053858729039	4.09430021321672e-15\\
1.26212131452255	1.35091886541303e-12\\
1.27381132318648	2.74445594796632e-12\\
1.2856096069433	4.18051765461984e-12\\
1.29751716865759	5.65628608250277e-12\\
1.30953502048267	7.16691388342706e-12\\
1.32166418394661	8.71388102212016e-12\\
1.33390569003906	1.02918405522498e-11\\
1.34626057929891	1.18942987082393e-11\\
1.35872990190271	1.35239088413208e-11\\
1.37131471775394	1.517371927668e-11\\
1.38401609657313	1.68372375702655e-11\\
1.39683511798874	1.85163677237253e-11\\
1.40977287162897	2.0199876810068e-11\\
1.42283045721435	2.18972113409762e-11\\
1.43600898465126	2.35825611893209e-11\\
1.44930957412622	2.52647791742373e-11\\
1.46273335620113	2.69331961217731e-11\\
1.47628147190939	2.85863763144886e-11\\
1.48995507285285	3.0213169519678e-11\\
1.50375532129974	3.18150896557033e-11\\
1.51768339028341	3.33739407786811e-11\\
1.53174046370208	3.48946852493722e-11\\
1.54592773641948	3.63692176952258e-11\\
1.56024641436637	3.77800262911839e-11\\
1.57469771464309	3.91280953567597e-11\\
1.58928286562298	4.04073746383714e-11\\
1.60400310705682	4.16063116773523e-11\\
1.6188596901782	4.2719983347377e-11\\
1.63385387780986	4.37398719819112e-11\\
1.64898694447106	4.46583094148423e-11\\
1.6642601764859	4.54664068401919e-11\\
1.67967487209265	4.61583074794242e-11\\
1.69523234155412	4.67223218278229e-11\\
1.71093390726901	4.71534223149062e-11\\
1.72678090388436	4.74447005326755e-11\\
1.74277467840892	4.75863588772262e-11\\
1.75891659032773	4.7569400494318e-11\\
1.77520801171763	4.73910085766925e-11\\
1.7916503273639	4.70378530792012e-11\\
1.80824493487795	4.65055763346451e-11\\
1.82499324481615	4.57859841305806e-11\\
1.84189668079971	4.48751199006526e-11\\
1.85895667963569	4.37647868670413e-11\\
1.87617469143912	4.24454525988719e-11\\
1.8935521797563	4.09155616262053e-11\\
1.91109062168914	3.91668206048479e-11\\
1.92879150802078	3.7197220857364e-11\\
1.94665634334226	3.5000555610418e-11\\
1.96468664618045	3.25725562139881e-11\\
1.98288394912707	2.99111982365718e-11\\
2.00124979896904	2.70118454559327e-11\\
2.01978575681988	2.38744161544979e-11\\
2.03849339825246	2.04962592423289e-11\\
2.05737431343291	1.68763607020223e-11\\
2.07643010725577	1.30160853785091e-11\\
2.09566239948043	8.9127542851637e-12\\
2.1150728248688	4.57497462323111e-12\\
2.13466303332424	8.88178419700125e-16\\
2.15443469003188	4.8075410240526e-12\\
2.17438947560008	9.84269244542288e-12\\
2.19452908620331	1.51022286716901e-11\\
2.21485523372636	2.05752401111085e-11\\
2.2353696459098	2.62565810974914e-11\\
2.25607406649686	3.21380798405509e-11\\
2.27697025538168	3.82109672512733e-11\\
2.29805998875885	4.44588228303632e-11\\
2.31934505927443	5.08777021657934e-11\\
2.34082727617829	5.7450891435997e-11\\
2.36250846547795	6.41661658859356e-11\\
2.38439047009372	7.10096234744592e-11\\
2.40647515001542	7.79579980207567e-11\\
2.42876438246045	8.50032449062639e-11\\
2.45126006203334	9.21245439704124e-11\\
2.47396410088681	9.92966267091466e-11\\
2.49687842888433	1.0650741635113e-10\\
2.52000499376409	1.1372920307864e-10\\
2.54334576130465	1.20943393493304e-10\\
2.56690271549195	1.28129055023135e-10\\
2.59067785868801	1.35253698332699e-10\\
2.61467321180109	1.42296262500091e-10\\
2.63889081445751	1.49239189961711e-10\\
2.66333272517498	1.56046415013436e-10\\
2.68800102153761	1.62695365996646e-10\\
2.71289780037247	1.69157994706184e-10\\
2.73802517792786	1.75408845440098e-10\\
2.76338529005317	1.81416670856636e-10\\
2.78898029238044	1.87155246081997e-10\\
2.81481236050758	1.92593096249223e-10\\
2.8408836901833	1.97706239684368e-10\\
2.86719649749377	2.0246474937881e-10\\
2.89375301905095	2.06834992029004e-10\\
2.92055551218275	2.10795279833547e-10\\
2.94760625512486	2.14312029100205e-10\\
2.97490754721444	2.17364624411607e-10\\
3.00246170908555	2.19927692168938e-10\\
3.0302710828664	2.21969934712082e-10\\
3.05833803237843	2.23469037952037e-10\\
3.08666494333727	2.24401886721824e-10\\
3.11525422355549	2.2474506630861e-10\\
3.14410830314726	2.24477812388122e-10\\
3.17322963473498	2.23581527309102e-10\\
3.20262069365765	2.22036560508728e-10\\
3.23228397818138	2.19828709110275e-10\\
3.26222200971167	2.16942093743979e-10\\
3.29243733300777	2.13364676802533e-10\\
3.32293251639897	2.09086853900538e-10\\
3.35371015200293	2.0409935100911e-10\\
3.38477285594598	1.98397724287212e-10\\
3.41612326858553	1.9197866384791e-10\\
3.44776405473446	1.84842248296304e-10\\
3.47969790388769	1.76990607611887e-10\\
3.51192753045073	1.68427700548417e-10\\
3.54445567397043	1.59158450405159e-10\\
3.57728509936787	1.49199787537547e-10\\
3.61041859717334	1.38560011062944e-10\\
3.64385898376354	1.27260066247195e-10\\
3.67760910160103	1.15315467484956e-10\\
3.71167181947576	1.02751512306926e-10\\
3.74605003274899	8.95900731819521e-11\\
3.78074666359935	7.58710279810921e-11\\
3.81576466127125	6.16110689040142e-11\\
3.85110700232557	4.68550226361657e-11\\
3.88677669089267	3.16379077406543e-11\\
3.92277675892772	1.60074419445659e-11\\
3.95911026646846	1.25607396694702e-15\\
3.99578030189527	1.63449198311771e-11\\
4.03278998219371	3.29658066595257e-11\\
4.07014245321944	4.98095240181998e-11\\
4.10784088996565	6.68307671885526e-11\\
4.14588849683291	8.3969495193696e-11\\
4.18428850790158	1.01168301694691e-10\\
4.22304418720667	1.1835943827009e-10\\
4.26215882901532	1.35489783670295e-10\\
4.3016357581068	1.52492112852663e-10\\
4.34147833005509	1.69298147696735e-10\\
4.38168993151419	1.85846099473614e-10\\
4.4222739805059	2.02068496414253e-10\\
4.4632339267104	2.17897331913567e-10\\
4.50457325175946	2.33266646649087e-10\\
4.5462954695324	2.48105512960987e-10\\
4.58840412645476	2.62342663916061e-10\\
4.63090280179974	2.7592675164002e-10\\
4.67379510799246	2.8877352010947e-10\\
4.71708469091702	3.00829686325551e-10\\
4.76077523022637	3.12027727199626e-10\\
4.80487043965513	3.22307767303563e-10\\
4.84937406733524	3.31610855759641e-10\\
4.89428989611453	3.39876033430986e-10\\
4.93962174387832	3.47056944030916e-10\\
4.98537346387389	3.53097299547262e-10\\
5.03154894503805	3.57949770218663e-10\\
5.07815211232767	3.61571975434811e-10\\
5.12518692705333	3.63923347339586e-10\\
5.17265738721602	3.64967773534963e-10\\
5.22056752784697	3.64676599022434e-10\\
5.26892142135067	3.63021736005941e-10\\
5.31772317785097	3.59982808705751e-10\\
5.36697694554048	3.55541953022719e-10\\
5.41668691103315	3.49691396147953e-10\\
5.46685729972018	3.42422028450858e-10\\
5.51749237612913	3.33737829748604e-10\\
5.56859644428641	3.236471060026e-10\\
5.62017384808319	3.12160447152686e-10\\
5.67222897164454	2.99295137050455e-10\\
5.72476623970218	2.85076921059064e-10\\
5.7777901179705	2.69545236384579e-10\\
5.83130511352622	2.5272460810998e-10\\
5.88531577519145	2.34672653787276e-10\\
5.93982669392036	2.1542482852841e-10\\
5.99484250318941	1.95051807609571e-10\\
6.05036787939122	1.73606341126093e-10\\
6.10640754223204	1.51156334754649e-10\\
6.16296625513294	1.27790984023798e-10\\
6.22004882563471	1.03570470992695e-10\\
6.2776601058065	7.85882250522297e-11\\
6.33580499265825	5.29348035469165e-11\\
6.39448842855694	2.67059767349745e-11\\
6.4537154016467	1.11022302462516e-15\\
6.5134909462728	2.70815726492951e-11\\
6.57382014340959	5.44277061594223e-11\\
6.63470812109235	8.19374665754936e-11\\
6.69616005485322	1.09482117501212e-10\\
6.75818116816111	1.36954653203702e-10\\
6.82077673286568	1.64233433661745e-10\\
6.8839520696455	1.9120655380711e-10\\
6.94771254846024	2.17743857476482e-10\\
7.01206358900718	2.4372368538235e-10\\
7.07701066118189	2.69027437603744e-10\\
7.14255928554313	2.93539410364453e-10\\
7.20871503378214	3.17129971541707e-10\\
7.27548352919623	3.3968819163506e-10\\
7.34287044716676	3.61093365421201e-10\\
7.41088151564157	3.81230611318195e-10\\
7.47952251562182	3.99993349007614e-10\\
7.54879928165344	4.17272637702684e-10\\
7.618717702323	4.32966387800893e-10\\
7.68928372075831	4.46977715048728e-10\\
7.76050333513357	4.59217763507069e-10\\
7.8323825991792	4.69595132834639e-10\\
7.90492762269642	4.78032135116603e-10\\
7.97814457207662	4.84458484633838e-10\\
8.05203967082547	4.88805752726396e-10\\
8.12661920009194	4.91017403710303e-10\\
8.2018894992022	4.91045316755044e-10\\
8.27785696619848	4.888483680565e-10\\
8.35452805838287	4.84394769620796e-10\\
8.43190929286625	4.77660626727253e-10\\
8.51000724712225	4.68633726818413e-10\\
8.58882855954625	4.57312643837494e-10\\
8.66837993001978	4.43702115523404e-10\\
8.74866812047991	4.27813539667197e-10\\
8.82969995549409	4.09686738680225e-10\\
8.9114823228402	3.89347144285988e-10\\
8.99402217409204	3.66843514792176e-10\\
9.07732652521023	3.4223586040604e-10\\
9.16140245713852	3.15593445477956e-10\\
9.24625711640574	2.86985631090089e-10\\
9.33189771573324	2.56512283871245e-10\\
9.41833153464795	2.24256339885765e-10\\
9.5055659201012	1.90338207334892e-10\\
9.59360828709314	1.54859166266572e-10\\
9.68246611930312	1.17949392179696e-10\\
9.77214696972572	7.97422870845505e-11\\
9.86265846131282	4.03736984441282e-11\\
9.95400828762152	6.04026629102325e-15\\
10.0462042134681	4.12410136831711e-11\\
10.1392540755882	8.3179102811818e-11\\
10.2331657833025	1.25650973822783e-10\\
10.3279473191895	1.68488755461842e-10\\
10.423606739764	2.11507913883929e-10\\
10.5201521761616	2.54539798852118e-10\\
10.61759183483	2.97404469216243e-10\\
10.7159339982267	3.3991079954563e-10\\
10.8151870255229	3.81885117256866e-10\\
10.9153593533139	4.23134233314857e-10\\
11.0164594963366	4.63480204570701e-10\\
11.1184960481927	5.02733310744005e-10\\
11.2214776820798	5.40718371070162e-10\\
11.3254131515281	5.77254979828537e-10\\
11.4303112911448	6.121669840233e-10\\
11.5361810173648	6.45291552234739e-10\\
11.6430313292088	6.76455099197543e-10\\
11.7508713090481	7.05501307900399e-10\\
11.8597101233767	7.32281776036634e-10\\
11.9695570235904	7.56650250730709e-10\\
12.0804213467733	7.78469331789767e-10\\
12.1923125164911	7.97614691333568e-10\\
12.3052400435926	8.13970031690241e-10\\
12.4192135270178	8.27427089135997e-10\\
12.534242654614	8.37892900661202e-10\\
12.650337203959	8.45282007281416e-10\\
12.7675070431927	8.49521599186778e-10\\
12.8857621318552	8.50554433165919e-10\\
13.0051125217341	8.48335297026617e-10\\
13.1255683577184	8.42828837279645e-10\\
13.2471398786612	8.34016962845287e-10\\
13.3698374182495	8.21901060607217e-10\\
13.4936714058831	8.06477317482367e-10\\
13.6186523675608	7.87778062474781e-10\\
13.7447909267754	7.65841907295274e-10\\
13.8720978054162	7.40715623183735e-10\\
14.000583824681	7.12468355086406e-10\\
14.1302599059953	6.81185577382612e-10\\
14.2611370719413	6.46949755713303e-10\\
14.3932264471941	6.09880385974943e-10\\
14.5265392594678	5.70093070680687e-10\\
14.6610868404698	5.2772820368652e-10\\
14.796880626864	4.82924356153876e-10\\
14.9339321612425	4.35850910707277e-10\\
15.0722530931076	3.86669548985573e-10\\
15.211855179861	3.35570808586425e-10\\
15.3527502878042	2.82742742681003e-10\\
15.4949503931463	2.28385951769224e-10\\
15.6384675830225	1.72709182809567e-10\\
15.7833140565212	1.15937369323173e-10\\
15.9295021257212	5.82940630822793e-11\\
16.0770442167382	8.53067514952002e-15\\
16.2259528707809	5.86904282306137e-11\\
16.3762407452169	1.17549089968315e-10\\
16.527920614649	1.76324055264269e-10\\
16.6810053720006	2.34775293084716e-10\\
16.835508029612	2.92650063451426e-10\\
16.9914417203463	3.49705689631081e-10\\
17.1488196987054	4.05689895566089e-10\\
17.3076553419573	4.60366679666688e-10\\
17.4679621512725	5.13482731190334e-10\\
17.6297537528721	5.64813651098017e-10\\
17.7930438991858	6.14120537205925e-10\\
17.957846470021	6.61176884641158e-10\\
18.1241754737424	7.05771316063761e-10\\
18.2920450484629	7.4768933358274e-10\\
18.4614694632455	7.86732434834152e-10\\
18.6324631193156	8.22710137090645e-10\\
18.8050405512858	8.55446246396448e-10\\
18.979216428391	8.84771819052038e-10\\
19.1550055557353	9.10536572283334e-10\\
19.3324228755505	9.32597404476487e-10\\
19.5114834684662	9.50834904459345e-10\\
19.6922025547917	9.65133580761612e-10\\
19.8745954958098	9.75405626438347e-10\\
20.0586777950823	9.8156969132059e-10\\
20.244465099768	9.83563375285265e-10\\
20.4319732019527	9.81345321924119e-10\\
20.6212180399914	9.74889406550592e-10\\
20.8122156998634	9.64188516054682e-10\\
21.0049824165392	9.49248605690921e-10\\
21.1995345753607	9.30100341857232e-10\\
21.3958887134342	9.06791128066894e-10\\
21.5940615210357	8.7937733563704e-10\\
21.7940698430296	8.47950343978285e-10\\
21.9959306803007	8.12601393350883e-10\\
22.1996611911995	7.73455964764696e-10\\
22.4052786930002	7.30638867829749e-10\\
22.6128006633728	6.84304168112813e-10\\
22.822244741869	6.3461421563579e-10\\
23.0336287314213	5.81758836390049e-10\\
23.2469705998565	5.25926245641339e-10\\
23.4622884814226	4.67333936242216e-10\\
23.6796006783308	4.06200075841461e-10\\
23.8989256623105	3.42760474744821e-10\\
24.1202820761801	2.77264576315758e-10\\
24.3436887354311	2.09972669065022e-10\\
24.5691646298279	1.41138303041159e-10\\
24.7967289250216	7.10560458102086e-11\\
25.0264009641792	9.09095736287136e-15\\
25.2582002696278	7.17475627985401e-11\\
25.4921465445142	1.43885785720992e-10\\
25.7282596744793	2.16124568355211e-10\\
25.9665597293487	2.88152835975304e-10\\
26.2070669648385	3.59686347428216e-10\\
26.4498018242772	4.30414068894247e-10\\
26.6947849403432	5.00045974018198e-10\\
26.9420371368188	5.68279517746518e-10\\
27.1915794303602	6.348285750793e-10\\
27.4434330322837	6.99404223313977e-10\\
27.6976193503689	7.61733210869488e-10\\
27.9541599906786	8.21535269708497e-10\\
28.2130767593947	8.78556356197472e-10\\
28.4743916646725	9.32540292528473e-10\\
28.7381269185107	9.83250050281871e-10\\
29.0043049386399	1.03045651402782e-09\\
29.2729483504282	1.07394418874138e-09\\
29.5440799888038	1.11351665831497e-09\\
29.8177229001967	1.14898383732969e-09\\
30.0939003444972	1.18018530311171e-09\\
30.3726357970331	1.20696706857732e-09\\
30.6539529505653	1.22919270428113e-09\\
30.9378757173014	1.24675306548082e-09\\
31.2244282309286	1.25955246079835e-09\\
31.5136348486648	1.2675085763647e-09\\
31.8055201533292	1.27057563162309e-09\\
32.1001089554317	1.26870991969387e-09\\
32.397426295282	1.26190165774472e-09\\
32.6974974451177	1.25015486756464e-09\\
33.0003479112529	1.23349789137745e-09\\
33.3060034362459	1.2119758130456e-09\\
33.6144900010877	1.18565849845722e-09\\
33.9258338274099	1.15463154401245e-09\\
34.2400613797143	1.1190064098924e-09\\
34.5571993676214	1.07891142804919e-09\\
34.8772747481418	1.03449091101436e-09\\
35.2003147279668	9.85914110456288e-10\\
35.5263467657814	9.33368488111336e-10\\
35.8553985745982	8.77046486290219e-10\\
36.1874981241128	8.17173870876962e-10\\
36.5226736430818	7.53981007265169e-10\\
36.8609536217216	6.87719105309086e-10\\
37.2023668141307	6.18644204650648e-10\\
37.5469422407334	5.47036894066051e-10\\
37.8947091907467	4.73182238265213e-10\\
38.24569722467	3.973730282769e-10\\
38.5999361767977	3.19923503764844e-10\\
38.957456157755	2.41134599215521e-10\\
39.3182875570577	1.6133402442129e-10\\
39.6824610456948	8.08431443658622e-11\\
40.0500075787361	5.73137515186964e-15\\
40.4209583979631	8.08860264997574e-11\\
40.7953450345245	1.61464215004074e-10\\
41.1731993116168	2.41408864262325e-10\\
41.5545533471888	3.20397160770186e-10\\
41.9394395566719	3.98091658997608e-10\\
42.3278906557355	4.7418525647976e-10\\
42.7199396630678	5.48351017226009e-10\\
43.1156199031823	6.20285207753555e-10\\
43.5149650092505	6.89691411854743e-10\\
43.9180089259609	7.56277835573016e-10\\
44.324785912404	8.19776179713367e-10\\
44.7353305449847	8.79913260882952e-10\\
45.149677720361	9.36437187799777e-10\\
45.5678626584106	9.89117395783695e-10\\
45.9899209052244	1.03773352624901e-09\\
46.4158883361278	1.08207955542093e-09\\
46.8458011587305	1.12197123797716e-09\\
47.2796959160039	1.15724310358453e-09\\
47.7176094893875	1.18774385007657e-09\\
48.1595791019235	1.21334460725529e-09\\
48.6056423214213	1.23394673863531e-09\\
49.0558370636505	1.24945515720727e-09\\
49.5102015955635	1.25980770817924e-09\\
49.9687745385488	1.26495935447768e-09\\
50.4315948717136	1.26489646959222e-09\\
50.8987019351968	1.25961006170112e-09\\
51.3701354335134	1.24912086587464e-09\\
51.8459354389291	1.23348217192462e-09\\
52.3261423948666	1.212757798054e-09\\
52.8107971193433	1.18702844109754e-09\\
53.2999408084409	1.15640703656521e-09\\
53.793615039807	1.12102525143944e-09\\
54.2918617761894	1.08102929344624e-09\\
54.7947233690029	1.03658919311175e-09\\
55.302242561929	9.87886151155189e-10\\
55.8144624945496	9.35135847292474e-10\\
56.3314267060136	8.78550436240132e-10\\
56.8531791387375	8.18375351998189e-10\\
57.3797641421413	7.54854961450072e-10\\
57.9112264764176	6.88263687306183e-10\\
58.4476113163363	6.18878018848989e-10\\
58.988964255085	5.46991383517652e-10\\
59.5353313081437	4.72902519395664e-10\\
60.0867589171969	3.96923635656811e-10\\
60.6432939540806	3.19374530414708e-10\\
61.204983724767	2.40576392898581e-10\\
61.7718759733849	1.60860208694401e-10\\
62.3440188862786	8.0555957862088e-11\\
62.9214610961034	8.16448078515563e-15\\
63.5042516859596	8.04651261852631e-11\\
64.0924401935645	1.60512129327537e-10\\
64.6860766154633	2.39815797080034e-10\\
65.2852114112785	3.18036962642285e-10\\
65.8898955079995	3.94851690388039e-10\\
66.5001803043112	4.6995216203785e-10\\
67.1161176749628	5.43022545767573e-10\\
67.7377599751775	6.13770485635463e-10\\
68.3651600451024	6.81900945233392e-10\\
68.9983712143002	7.47130059938045e-10\\
69.6374473062822	8.09207125953723e-10\\
70.2824426430835	8.67875048627078e-10\\
70.93341204988	9.22896513117503e-10\\
71.5904108596489	9.7405536544209e-10\\
72.2534949178721	1.02114652101541e-09\\
72.9227205872831	1.06398160682995e-09\\
73.5981447526576	1.10240037525358e-09\\
74.2798248256492	1.13625183337029e-09\\
74.9678187496688	1.16540283113138e-09\\
75.6621850048106	1.18975954457762e-09\\
76.3629826128224	1.20921577192155e-09\\
77.070271142123	1.22370836421807e-09\\
77.7841107128649	1.23320171211446e-09\\
78.5045620020451	1.23765303782495e-09\\
79.2316862486625	1.23707643252851e-09\\
79.9655452589235	1.23147292171912e-09\\
80.7062014114951	1.22087865672119e-09\\
81.4537176628074	1.20534917328419e-09\\
82.2081575524054	1.18495288127567e-09\\
82.9695852083491	1.15978970732487e-09\\
83.7380653526649	1.12996834852687e-09\\
84.5136633068472	1.09559946334924e-09\\
85.2964449974102	1.05682766715176e-09\\
86.0864769614925	1.01380416168255e-09\\
86.8838263525118	9.66675353626514e-10\\
87.6885609458743	9.15621924108947e-10\\
88.5007491447344	8.60792092169168e-10\\
89.3204599858097	8.02353648596479e-10\\
90.1477631452492	7.40448175538651e-10\\
90.9827289445556	6.75172950071363e-10\\
91.8254283565628	6.06665918925922e-10\\
92.6759330114688	5.34826782774566e-10\\
93.5343152029239	4.59572666215413e-10\\
94.400647894176	3.80462106072333e-10\\
95.2750047242729	2.96892502021037e-10\\
96.157460014321	2.07205487618226e-10\\
97.0480887738031	1.09261234566431e-10\\
97.946966706954	2.29720785118946e-13\\
98.8541702191957	1.03846357808706e-10\\
99.769776423632	9.01864607074452e-13\\
100.693863147603	2.43032232931387e-10\\
101.6265089393	1.32810159541281e-10\\
102.567793074442	1.19861314884683e-13\\
103.517795563018	1.08816394886404e-10\\
104.47659715608	2.01430007708905e-10\\
105.444279352617	2.83647716118367e-10\\
106.420924406472	3.5849547270728e-10\\
107.406615333343	4.27623448389737e-10\\
108.401435917833	4.91804223482242e-10\\
109.405470720574	5.51537487908577e-10\\
110.418805085416	6.06984106765121e-10\\
111.441525146679	6.5828359594793e-10\\
112.473717836475	7.05450749843355e-10\\
113.5154708921	7.48482904885058e-10\\
114.566872863487	7.87344385481222e-10\\
115.628013120738	8.22010450920531e-10\\
116.698981861715	8.52433490585423e-10\\
117.779870119712	8.78585433072528e-10\\
118.87076977119	9.00446232692536e-10\\
119.971773543588	9.18006920126994e-10\\
121.082975023204	9.31277495320835e-10\\
122.204468663149	9.40281625553328e-10\\
123.336349791378	9.45037032240003e-10\\
124.478714618791	9.45610344466659e-10\\
125.631660247412	9.42066504041207e-10\\
126.795284678643	9.34497723884614e-10\\
127.969686821594	9.22996241313465e-10\\
129.154966501488	9.07686296989009e-10\\
130.351224468151	8.88698763505666e-10\\
131.55856240457	8.66180292883155e-10\\
132.777082935543	8.40301944807501e-10\\
134.006889636395	8.11227716392566e-10\\
135.248087041788	7.79158064267185e-10\\
136.500780654601	7.442873955248e-10\\
137.765076954905	7.06835619850571e-10\\
139.041083409007	6.67023113632999e-10\\
140.328908478587	6.25073086528728e-10\\
141.62866162992	5.81233154348415e-10\\
142.940453343176	5.35752236771797e-10\\
144.264395121816	4.88871834763259e-10\\
145.600599502065	4.40852897744264e-10\\
146.949180062482	3.91955103010445e-10\\
148.31025143361	3.4243227258394e-10\\
149.683929307726	2.92555212412553e-10\\
151.070330448665	2.42561790148948e-10\\
152.469572701757	1.9273621717801e-10\\
153.881775003835	1.43318250971751e-10\\
155.307057393346	9.45645736851701e-11\\
156.74554102056	4.671712930182e-11\\
158.19734815786	6.04026629102325e-15\\
159.662602210143	4.53422500138489e-11\\
161.141427725302	8.90872433009765e-11\\
162.633950404819	1.31030842532731e-10\\
164.140297114447	1.70975138409654e-10\\
165.660595894991	2.08730886926673e-10\\
167.194975973199	2.44118809254112e-10\\
168.743567772738	2.76979972012626e-10\\
170.306502925284	3.07168656217885e-10\\
171.883914281715	3.34548007855213e-10\\
173.475935923393	3.58992431716407e-10\\
175.082703173572	3.80411362378094e-10\\
176.704352608895	3.98716323677395e-10\\
178.341022071001	4.13828467521224e-10\\
179.992850678248	4.2569137646688e-10\\
181.659978837533	4.34258877891572e-10\\
183.342548256229	4.39501358759443e-10\\
185.04070195423	4.41405311356685e-10\\
186.754584276108	4.39896889833719e-10\\
188.48434090338	4.34942876314624e-10\\
190.230118866894	4.26376161664064e-10\\
191.992066559328	4.13792581311403e-10\\
193.770333747799	3.95962075236442e-10\\
195.565071586595	3.68396624642608e-10\\
197.376432630026	3.07901614196846e-10\\
199.204570845387	2.55894052335309e-13\\
201.04964162605	1.14791692037411e-12\\
202.911801804668	2.08729774597309e-10\\
204.791209666509	2.2400933672602e-10\\
206.688024962908	2.07463002874107e-10\\
208.60240892485	1.80769941151109e-10\\
210.534524276671	1.4918353198667e-10\\
212.484535249888	1.14582538738897e-10\\
214.452607597167	7.7870781644527e-11\\
216.438908606402	3.95348428138873e-11\\
218.443607114943	2.07264098844787e-14\\
220.466873523941	4.042116244215e-11\\
222.508879812837	8.14621126415956e-11\\
224.569799553977	1.22865584412016e-10\\
226.649807927369	1.6438422698436e-10\\
228.74908173557	2.05778952699629e-10\\
230.867799418717	2.46827847790242e-10\\
233.006141069692	2.8730716304086e-10\\
235.164288449435	3.26996023780039e-10\\
237.342425002387	3.65697726877492e-10\\
239.540735872088	4.03219053887552e-10\\
241.759407916913	4.39355297187296e-10\\
243.998629725955	4.73935439423415e-10\\
246.258591635055	5.06788428285414e-10\\
248.53948574298	5.37751469950914e-10\\
250.841505927754	5.66673038310293e-10\\
253.164847863136	5.93432325872225e-10\\
255.509709035251	6.17891850716356e-10\\
257.87628875938	6.3994869969458e-10\\
260.2647881969	6.59507633139401e-10\\
262.675410372384	6.76488380747399e-10\\
265.108360190854	6.90819188803339e-10\\
267.563844455205	7.02453652759382e-10\\
270.042071883777	7.11353149778769e-10\\
272.543253128103	7.17493696454874e-10\\
275.067600790807	7.20888724083166e-10\\
277.61532944368	7.21519774379575e-10\\
280.18665564592	7.19419609248084e-10\\
282.781797962534	7.14639313299208e-10\\
285.400976982924	7.07227541560038e-10\\
288.04441533963	6.97264899806372e-10\\
290.712337727258	6.84813867990142e-10\\
293.404970921579	6.6998803896717e-10\\
296.122543798803	6.5289809990792e-10\\
298.865287355038	6.33649218270391e-10\\
301.63343472592	6.12395809353489e-10\\
304.42722120643	5.89270206904654e-10\\
307.2468842709	5.644348208299e-10\\
310.092663593193	5.38059849720818e-10\\
312.964801067075	5.10311056629159e-10\\
315.863540826782	4.81371657400541e-10\\
318.789129267765	4.51437198307011e-10\\
321.741815067637	4.20692336346039e-10\\
324.721849207313	3.89340274161684e-10\\
327.729484992338	3.57577310251556e-10\\
330.764978074424	3.25618380578799e-10\\
333.828586473176	2.93662474345263e-10\\
336.920570598027	2.61920339498343e-10\\
340.041193270371	2.30593138336088e-10\\
343.190719745904	1.99893883042717e-10\\
346.369417737173	1.7001811710385e-10\\
349.577557436328	1.4116662779886e-10\\
352.815411538088	1.1352397099446e-10\\
356.083255262928	8.72970749975301e-11\\
359.381366380463	6.26534272568098e-11\\
362.710025233065	3.977736133745e-11\\
366.06951475969	1.88457012400782e-11\\
369.46012051993	1.55431223447522e-15\\
372.882130718283	1.65623451852282e-11\\
376.335836228653	3.06883696505117e-11\\
379.821530619074	4.22108981580911e-11\\
383.33951017666	5.08552479199723e-11\\
386.890073932798	5.62488036203069e-11\\
390.473523688556	5.73608432880158e-11\\
394.090164040345	5.06329185091339e-11\\
397.740302405804	3.21711906470676e-13\\
401.424249049932	2.29658140438876e-12\\
405.142317111465	5.62436689312761e-11\\
408.894822629486	4.84274249815608e-11\\
412.682084570295	3.51926792802441e-11\\
416.504424854519	1.89822938397245e-11\\
420.362168384471	3.67092854921448e-14\\
424.255643071778	2.16447416223337e-11\\
428.185179865241	4.59685425598118e-11\\
432.151112778977	7.28716510386097e-11\\
436.153778920801	1.02269947229674e-10\\
440.193518520887	1.34047844122894e-10\\
444.270674960688	1.68094684489841e-10\\
448.385594802119	2.04285324698319e-10\\
452.538627817017	2.42469001280462e-10\\
456.730127016875	2.82478535387286e-10\\
460.960448682843	3.24173242321752e-10\\
465.229952396019	3.67358141140581e-10\\
469.539001068006	4.11847270786229e-10\\
473.887960971766	4.57447718520844e-10\\
478.277201772749	5.03971922306394e-10\\
482.707096560318	5.51193394522156e-10\\
487.178021879463	5.98918813391e-10\\
491.690357762803	6.46922131492371e-10\\
496.244487762892	6.94993284991796e-10\\
500.840798984821	7.42901731963022e-10\\
505.479682119124	7.90436569842641e-10\\
510.161531474983	8.37376171722633e-10\\
514.886745013749	8.83495647538969e-10\\
519.655724382766	9.28590305667779e-10\\
524.468874949512	9.72429920057363e-10\\
529.326605836056	1.01482060741942e-09\\
534.229329953835	1.05555714090325e-09\\
539.17746403875	1.09443764258582e-09\\
544.171428686589	1.13127148115383e-09\\
549.211648388779	1.16588881703951e-09\\
554.298551568467	1.19810692673464e-09\\
559.432570616938	1.22776908369627e-09\\
564.614141930367	1.25472420921393e-09\\
569.843705946914	1.27882939272305e-09\\
575.121707184161	1.29995872225407e-09\\
580.448594276898	1.31800303204742e-09\\
585.824820015254	1.33285635431063e-09\\
591.250841383188	1.34443459174927e-09\\
596.727119597332	1.35265877158796e-09\\
602.254120146193	1.35747617872884e-09\\
607.832312829723	1.3588472503407e-09\\
613.462171799251	1.35673487675729e-09\\
619.144175597784	1.35113260721457e-09\\
624.878807200689	1.34204621106338e-09\\
630.666554056741	1.32949330649813e-09\\
636.507908129557	1.31350610935335e-09\\
642.403365939419	1.29414365945965e-09\\
648.353428605472	1.27145796115974e-09\\
654.358601888324	1.24553513147947e-09\\
660.419396233031	1.21647985910026e-09\\
666.536326812491	1.18439361934905e-09\\
672.709913571234	1.14941338622443e-09\\
678.940681269611	1.11166706547705e-09\\
685.229159528406	1.07131646814657e-09\\
691.575882873852	1.02851152099293e-09\\
697.981390783066	9.8345612764764e-10\\
704.446227729904	9.36317690275562e-10\\
710.970943231243	8.87318878632971e-10\\
717.556091893693	8.36641963055847e-10\\
724.202233460732	7.84526092375547e-10\\
730.909932860291	7.31198156058904e-10\\
737.679760252773	6.7690631748054e-10\\
744.512291079513	6.21876785733297e-10\\
751.408106111697	5.66382877721878e-10\\
758.367791499719	5.10647309637664e-10\\
765.391938823015	4.54965507347509e-10\\
772.48114514034	3.99584777845263e-10\\
779.636013040524	3.44785568901887e-10\\
786.857150693685	2.90837071202171e-10\\
794.145171902934	2.37990333751752e-10\\
801.50069615654	1.86549874142477e-10\\
808.924348680594	1.36749340841771e-10\\
816.416760492147	8.88888307958346e-11\\
823.978568452852	4.32092867711954e-11\\
831.610415323096	5.92176767759449e-15\\
839.312949816636	4.04885492029309e-11\\
847.08682665574	7.80092065179738e-11\\
854.932706626838	1.12293533713254e-10\\
862.85125663669	1.43123437443952e-10\\
870.843149769072	1.70250841220165e-10\\
878.909065341995	1.93437104985892e-10\\
887.04968896544	2.12476827686121e-10\\
895.26571259964	2.27145379596647e-10\\
903.557834613893	2.37252936900489e-10\\
911.92675984593	2.4260442799285e-10\\
920.373199661822	2.43016467531287e-10\\
928.89787201645	2.38310579867493e-10\\
937.501501514529	2.28339042102678e-10\\
946.1848194722	2.12945527025739e-10\\
954.948563979197	1.91995979079621e-10\\
963.793479961579	1.65361847839226e-10\\
972.720319245054	1.32943379755343e-10\\
981.729840618884	9.4631025669026e-11\\
990.82280990038	5.03412000487511e-11\\
1000	2.95045815910518e-15\\
};

\addplot [color=green!50!black,dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	1.49880108324396e-15\\
0.100926219098705	6.07924157673899e-14\\
0.101861017015598	1.22008661292187e-13\\
0.102804473209331	1.88479024050111e-13\\
0.103756667874519	2.51613286948633e-13\\
0.104717681948552	3.13032093412996e-13\\
0.10568759711848	3.82754471867033e-13\\
0.106666495827954	4.45373006357045e-13\\
0.107654461284232	5.13311528389722e-13\\
0.108651577465254	5.82610950778511e-13\\
0.109657929126781	6.53378451601603e-13\\
0.110673601809597	7.24845040879184e-13\\
0.111698681846782	7.9551261394313e-13\\
0.112733256371049	8.69291332177939e-13\\
0.113777413322149	9.4676382943266e-13\\
0.114831241454351	1.01915481010792e-12\\
0.115894830343981	1.09902628818814e-12\\
0.116968270397039	1.17394885535744e-12\\
0.118051652856881	1.25703871296821e-12\\
0.119145069811978	1.33806623241498e-12\\
0.120248614203741	1.42233294503945e-12\\
0.121362379834424	1.50465656558609e-12\\
0.122486461375093	1.58522586526791e-12\\
0.123620954373677	1.67820533955423e-12\\
0.124765955263087	1.76440305210023e-12\\
0.125921561369415	1.85044023985916e-12\\
0.127087870920206	1.94463334248207e-12\\
0.128264983052806	2.0329454446382e-12\\
0.129452997822792	2.12746514269997e-12\\
0.130652016212472	2.22328849085233e-12\\
0.131862140139475	2.32168908517945e-12\\
0.133083472465407	2.41876962241767e-12\\
0.134316117004602	2.51648991842757e-12\\
0.135560178532937	2.61846454348579e-12\\
0.136815762796747	2.72178188354416e-12\\
0.138082976521809	2.8246348620586e-12\\
0.139361927422414	2.93238338760908e-12\\
0.140652724210524	3.0370182926708e-12\\
0.14195547660501	3.14678637979789e-12\\
0.143270295340983	3.25803668125394e-12\\
0.144597292179202	3.36984428900444e-12\\
0.145936579915576	3.48337664517619e-12\\
0.14728827239075	3.59928420259172e-12\\
0.148652484499786	3.71525190808753e-12\\
0.150029332201922	3.83450079094244e-12\\
0.151418932530435	3.95678582499936e-12\\
0.152821403602587	4.07811065138292e-12\\
0.154236864629663	4.20025732770996e-12\\
0.155665435927106	4.32621598536864e-12\\
0.157107238924745	4.45336789222182e-12\\
0.158562396177114	4.58436963052449e-12\\
0.16003103137387	4.71514478324951e-12\\
0.161513269350309	4.85032356499683e-12\\
0.163009236097974	4.98287665479248e-12\\
0.164519058775366	5.1198943459972e-12\\
0.166042865718753	5.25786806462584e-12\\
0.167580786453077	5.39977955964229e-12\\
0.169132951702965	5.54081072118101e-12\\
0.170699493403841	5.68613187167405e-12\\
0.172280544713139	5.83133721360146e-12\\
0.173876240021625	5.97990209902737e-12\\
0.175486714964815	6.12781829559488e-12\\
0.177112106434509	6.28084267603854e-12\\
0.178752552590423	6.43408422267027e-12\\
0.180408192871938	6.59018093459936e-12\\
0.182079168009946	6.74622153564168e-12\\
0.183765620038817	6.90891803946299e-12\\
0.18546769230847	7.06798105978055e-12\\
0.187185529496558	7.23267787060716e-12\\
0.188919277620767	7.39460631364122e-12\\
0.190669084051225	7.56168342825151e-12\\
0.192435097523033	7.7329387652805e-12\\
0.194217468148903	7.90370832564511e-12\\
0.196016347431919	8.07588758318202e-12\\
0.197831888278416	8.25036082530911e-12\\
0.199664245010979	8.42735904290105e-12\\
0.201513573381556	8.60345656485071e-12\\
0.203380030584698	8.78473398800758e-12\\
0.205263775270925	8.96644540417385e-12\\
0.207164967560207	9.15208726343512e-12\\
0.209083769055575	9.33811415750079e-12\\
0.21102034285686	9.52682073125408e-12\\
0.212974853574552	9.71412111600568e-12\\
0.214947467343798	9.9061596708799e-12\\
0.216938351838518	1.00985177856046e-11\\
0.218947676285662	1.02912093176502e-11\\
0.22097561147959	1.04886137148059e-11\\
0.223022329796594	1.06846549708403e-11\\
0.225088005209546	1.08846413150143e-11\\
0.227172813302691	1.10859315911723e-11\\
0.229276931286565	1.12877050136225e-11\\
0.231400538013065	1.14910330852905e-11\\
0.233543813990648	1.16972129122929e-11\\
0.235706941399673	1.19029807566752e-11\\
0.237890104107889	1.21103142431883e-11\\
0.240093487686065	1.23210090642023e-11\\
0.24231727942376	1.25307358940123e-11\\
0.244561668345245	1.27414652857745e-11\\
0.246826845225569	1.29549950916723e-11\\
0.249113002606779	1.31683848371482e-11\\
0.25142033481428	1.33827676847272e-11\\
0.253749037973357	1.35976867364031e-11\\
0.256099310025846	1.38132638169055e-11\\
0.258471350746956	1.40304455651145e-11\\
0.260865361762255	1.42475875524257e-11\\
0.263281546564802	1.44655044845694e-11\\
0.265720110532451	1.46840409413881e-11\\
0.268181260945301	1.49024304015101e-11\\
0.270665207003324	1.51202472737802e-11\\
0.273172159844138	1.53393258679977e-11\\
0.275702332560958	1.55575680902062e-11\\
0.278255940220712	1.57759648204984e-11\\
0.280833199882317	1.59938942788441e-11\\
0.283434330615131	1.62115730389028e-11\\
0.286059553517574	1.64282087518292e-11\\
0.288709091735924	1.66440007664636e-11\\
0.291383170483279	1.68598086253988e-11\\
0.294082017058706	1.70734752672912e-11\\
0.29680586086656	1.72865655293769e-11\\
0.299554933435981	1.74981264830857e-11\\
0.302329468440578	1.77079293404405e-11\\
0.305129701718287	1.79158897962226e-11\\
0.307955871291423	1.81223877424794e-11\\
0.310808217386906	1.83259706870097e-11\\
0.313686982456688	1.8527760946251e-11\\
0.316592411198352	1.87265398511829e-11\\
0.319524750575921	1.89225947959443e-11\\
0.322484249840844	1.91157803361814e-11\\
0.325471160553185	1.93059040474759e-11\\
0.328485736603004	1.94914779222847e-11\\
0.331528234231942	1.96742191526934e-11\\
0.334598912054997	1.98525471294744e-11\\
0.337698031082509	2.00258848375045e-11\\
0.340825854742345	2.01950780924957e-11\\
0.343982648902293	2.03600621829533e-11\\
0.347168681892656	2.05194333494697e-11\\
0.350384224529067	2.06734743070037e-11\\
0.353629550135504	2.08200092170179e-11\\
0.356904934567523	2.0963391111674e-11\\
0.360210656235707	2.10990885145781e-11\\
0.363546996129332	2.12253002729234e-11\\
0.366914237840249	2.13473901616448e-11\\
0.370312667586993	2.14606959551085e-11\\
0.373742574239106	2.15681048633947e-11\\
0.3772042493417	2.16660675996348e-11\\
0.380697987140229	2.17537764841252e-11\\
0.384224084605506	2.18338234297732e-11\\
0.387782841458946	2.19055194287209e-11\\
0.391374560198038	2.19640725578279e-11\\
0.394999546122064	2.20136052347228e-11\\
0.398658107358044	2.20536036926788e-11\\
0.402350554886929	2.20815977725027e-11\\
0.406077202570037	2.20994094950663e-11\\
0.409838367175726	2.21002801550921e-11\\
0.413634368406327	2.20906146064581e-11\\
0.417465528925314	2.20735026968468e-11\\
0.421332174384729	2.20389437671099e-11\\
0.425234633452868	2.19876779257452e-11\\
0.429173237842216	2.19237154042186e-11\\
0.43314832233764	2.18466179901687e-11\\
0.43716022482485	2.1750572554875e-11\\
0.441209286319119	2.16416939337433e-11\\
0.445295850994266	2.15143600117475e-11\\
0.449420266211914	2.13689234932807e-11\\
0.453582882551019	2.12048022352302e-11\\
0.457784053837662	2.10273269618901e-11\\
0.462024137175131	2.08267546359285e-11\\
0.466303492974273	2.06107330346287e-11\\
0.470622484984128	2.03686484872164e-11\\
0.47498148032285	2.01105449371307e-11\\
0.479380849508911	1.98295620396893e-11\\
0.483820966492596	1.95278217119017e-11\\
0.488302208687788	1.92019983227187e-11\\
0.492824957004051	1.88575834697355e-11\\
0.497389595879006	1.84809295031744e-11\\
0.501996513311008	1.80905481524976e-11\\
0.506646100892127	1.76665548073854e-11\\
0.511338753841433	1.7222610483189e-11\\
0.516074871038591	1.67508322505025e-11\\
0.520854855057766	1.62562299760128e-11\\
0.525679112201842	1.5730282071398e-11\\
0.530548052536957	1.51800098794297e-11\\
0.535462089927361	1.4602872133434e-11\\
0.540421642070592	1.3987601375871e-11\\
0.545427130532983	1.33553321951171e-11\\
0.550478980785497	1.26873474675803e-11\\
0.555577622239888	1.19869101162432e-11\\
0.560723488285203	1.12621010309308e-11\\
0.565917016324624	1.05034701731896e-11\\
0.571158647812643	9.71314821285569e-12\\
0.576448828292588	8.8905990077957e-12\\
0.581788007434493	8.03671359637912e-12\\
0.587176639073326	7.14918710998787e-12\\
0.592615181247555	6.23121222762544e-12\\
0.598104096238094	5.27547832932328e-12\\
0.603643850607587	4.28951310827557e-12\\
0.609234915240071	3.26546100774838e-12\\
0.614877765381002	2.20874411675727e-12\\
0.62057288067765	1.1200888620339e-12\\
0.626320745219869	4.91642056521181e-15\\
0.632121847581245	1.16906096494215e-12\\
0.637976680860628	2.36650495030384e-12\\
0.643885742724042	3.59514326942757e-12\\
0.649849535446989	4.86335883477838e-12\\
0.655868565957143	6.16015689833663e-12\\
0.661943345877439	7.50055900805958e-12\\
0.668074391569561	8.86436910997381e-12\\
0.674262224177834	1.02757424683207e-11\\
0.680507369673521	1.17176419616731e-11\\
0.68681035889953	1.31925876816762e-11\\
0.693171727615541	1.47007538002341e-11\\
0.699592016543537	1.62418705302567e-11\\
0.706071771413777	1.78157957885039e-11\\
0.712611543011175	1.94228765952042e-11\\
0.719211887222119	2.10601694266219e-11\\
0.725873365081725	2.27377949612626e-11\\
0.732596542821523	2.44332298949934e-11\\
0.739381991917587	2.61672125204678e-11\\
0.746230289139111	2.79266305698787e-11\\
0.753142016597437	2.97085907816574e-11\\
0.760117761795533	3.15237303675114e-11\\
0.76715811767793	3.33621976901653e-11\\
0.774263682681127	3.52309087357291e-11\\
0.781435060784454	3.71159393627903e-11\\
0.788672861561415	3.90217182326176e-11\\
0.795977700231498	4.09529882048401e-11\\
0.803350197712474	4.29020433133215e-11\\
0.810790980673169	4.48635279578327e-11\\
0.818300681586739	4.68433453304065e-11\\
0.825879938784427	4.88370936699245e-11\\
0.833529396509819	5.08402470645167e-11\\
0.841249704973612	5.28530002389011e-11\\
0.849041520408875	5.48743629087323e-11\\
0.856905505126835	5.69001175470514e-11\\
0.864842327573172	5.89288384540609e-11\\
0.872852662384838	6.09581549958244e-11\\
0.880937190447399	6.29853852972734e-11\\
0.889096598952916	6.50033389942765e-11\\
0.897331581458352	6.70214341234773e-11\\
0.905642837944529	6.90218535730578e-11\\
0.914031074875623	7.10143784131526e-11\\
0.922497005259217	7.29899688549431e-11\\
0.931041348706908	7.49469664824297e-11\\
0.93966483149547	7.68782252549847e-11\\
0.948368186628592	7.87877627008486e-11\\
0.957152153899186	8.06663446066235e-11\\
0.966017479952265	8.25139819601398e-11\\
0.974964918348409	8.43272631592844e-11\\
0.983995229627823	8.61005396645801e-11\\
0.99310918137498	8.7832331123272e-11\\
1.00230754828387	8.95175780468929e-11\\
1.01159111222383	9.11540927330611e-11\\
1.02096066230605	9.27372109640422e-11\\
1.03041699495059	9.4264275776123e-11\\
1.03996091395412	9.57295325423095e-11\\
1.04959323055823	9.71322801616817e-11\\
1.05931476351837	9.84659310389466e-11\\
1.06912633917348	9.97292242929272e-11\\
1.07902879151618	1.00917853171816e-10\\
1.08902296226373	1.0202746977504e-10\\
1.0991097009295	1.03052983279179e-10\\
1.10928986489522	1.03991270593776e-10\\
1.11956431948388	1.04843352314794e-10\\
1.12993393803322	1.05601190392199e-10\\
1.14039960197003	1.06260054632772e-10\\
1.15096220088503	1.06822274912042e-10\\
1.1616226326085	1.07278689522836e-10\\
1.1723818032866	1.07629375194783e-10\\
1.18324062745838	1.07869860698935e-10\\
1.19420002813353	1.07997776528598e-10\\
1.20526093687084	1.08012105102536e-10\\
1.21642429385737	1.07906425931171e-10\\
1.22769104798836	1.07679652957984e-10\\
1.23906215694792	1.07332300067566e-10\\
1.25053858729039	1.06858147253442e-10\\
1.26212131452255	1.06253302810384e-10\\
1.27381132318648	1.05526779819887e-10\\
1.2856096069433	1.04668722421121e-10\\
1.29751716865759	1.03675699334769e-10\\
1.30953502048267	1.02552676617567e-10\\
1.32166418394661	1.01293333083253e-10\\
1.33390569003906	9.99033682853776e-11\\
1.34626057929891	9.83799443313115e-11\\
1.35872990190271	9.67262412764368e-11\\
1.37131471775394	9.49324158858956e-11\\
1.38401609657313	9.30076134565295e-11\\
1.39683511798874	9.09525706173989e-11\\
1.40977287162897	8.87687641290794e-11\\
1.42283045721435	8.6457204760206e-11\\
1.43600898465126	8.40158690129893e-11\\
1.44930957412622	8.14576915495413e-11\\
1.46273335620113	7.8776307150274e-11\\
1.47628147190939	7.5975601511618e-11\\
1.48995507285285	7.30604580483171e-11\\
1.50375532129974	7.00400065566425e-11\\
1.51768339028341	6.69107998525865e-11\\
1.53174046370208	6.36851460669829e-11\\
1.54592773641948	6.03594679280998e-11\\
1.56024641436637	5.69456144391132e-11\\
1.57469771464309	5.34558570351027e-11\\
1.58928286562298	4.98810244413382e-11\\
1.60400310705682	4.62419798897432e-11\\
1.6188596901782	4.2534942840049e-11\\
1.63385387780986	3.8777127620796e-11\\
1.64898694447106	3.49693621679717e-11\\
1.6642601764859	3.11196420040955e-11\\
1.67967487209265	2.72399400676471e-11\\
1.69523234155412	2.33387786657728e-11\\
1.71093390726901	1.94258097530905e-11\\
1.72678090388436	1.55084762714429e-11\\
1.74277467840892	1.15962026893945e-11\\
1.75891659032773	7.70225422297102e-12\\
1.77520801171763	3.83044328871885e-12\\
1.7916503273639	3.20237283398938e-15\\
1.80824493487795	3.78991961190685e-12\\
1.82499324481615	7.52070100238338e-12\\
1.84189668079971	1.11810958377391e-11\\
1.85895667963569	1.47655822356109e-11\\
1.87617469143912	1.82589299256981e-11\\
1.8935521797563	2.16556444026765e-11\\
1.91109062168914	2.49399589465943e-11\\
1.92879150802078	2.81044278110024e-11\\
1.94665634334226	3.11369379344717e-11\\
1.96468664618045	3.40282207195107e-11\\
1.98288394912707	3.67691677267631e-11\\
2.00124979896904	3.93480678995778e-11\\
2.01978575681988	4.17558391199008e-11\\
2.03849339825246	4.39851774650228e-11\\
2.05737431343291	4.60253970324303e-11\\
2.07643010725577	4.78703212411428e-11\\
2.09566239948043	4.95078695596368e-11\\
2.1150728248688	5.09369717169368e-11\\
2.13466303332424	5.21455382224423e-11\\
2.15443469003188	5.31328857260853e-11\\
2.17438947560008	5.38891169476311e-11\\
2.19452908620331	5.44100741094552e-11\\
2.21485523372636	5.46976192620672e-11\\
2.2353696459098	5.473911185314e-11\\
2.25607406649686	5.45365649121749e-11\\
2.27697025538168	5.40861184738799e-11\\
2.29805998875885	5.33982290178846e-11\\
2.31934505927443	5.24615899862686e-11\\
2.34082727617829	5.12777313352011e-11\\
2.36250846547795	4.98536026481671e-11\\
2.38439047009372	4.81922294990074e-11\\
2.40647515001542	4.62985027063695e-11\\
2.42876438246045	4.41679506995266e-11\\
2.45126006203334	4.1817529289509e-11\\
2.47396410088681	3.92571483199799e-11\\
2.49687842888433	3.6485505694301e-11\\
2.52000499376409	3.35156647063343e-11\\
2.54334576130465	3.03651436248022e-11\\
2.56690271549195	2.70331626507133e-11\\
2.59067785868801	2.35404164087201e-11\\
2.61467321180109	1.98981212304666e-11\\
2.63889081445751	1.61210963880586e-11\\
2.66333272517498	1.22260115416484e-11\\
2.68800102153761	8.23182868217231e-12\\
2.71289780037247	4.14806104968549e-12\\
2.73802517792786	2.09476461333771e-15\\
2.76338529005317	4.20064268224505e-12\\
2.78898029238044	8.42504959575801e-12\\
2.81481236050758	1.26587857582845e-11\\
2.8408836901833	1.68791454526059e-11\\
2.86719649749377	2.10668344083809e-11\\
2.89375301905095	2.51985150168603e-11\\
2.92055551218275	2.9253027786826e-11\\
2.94760625512486	3.32076913185611e-11\\
2.97490754721444	3.70392708963577e-11\\
3.00246170908555	4.07283926116683e-11\\
3.0302710828664	4.42492895634637e-11\\
3.05833803237843	4.75805726483257e-11\\
3.08666494333727	5.06983604317603e-11\\
3.11525422355549	5.3584238063389e-11\\
3.14410830314726	5.62153299154376e-11\\
3.17322963473498	5.85721835882049e-11\\
3.20262069365765	6.06341597456083e-11\\
3.23228397818138	6.23810868980419e-11\\
3.26222200971167	6.37968888372993e-11\\
3.29243733300777	6.48620424818388e-11\\
3.32293251639897	6.55626211660432e-11\\
3.35371015200293	6.58828149911058e-11\\
3.38477285594598	6.58101497367737e-11\\
3.41612326858553	6.53319731530567e-11\\
3.44776405473446	6.44372094527971e-11\\
3.47969790388769	6.31193047043922e-11\\
3.51192753045073	6.13688061640069e-11\\
3.54445567397043	5.91846856871161e-11\\
3.57728509936787	5.65609452888392e-11\\
3.61041859717334	5.34964776624743e-11\\
3.64385898376354	4.99953946836298e-11\\
3.67760910160103	4.60598036669139e-11\\
3.71167181947576	4.16899004944602e-11\\
3.74605003274899	3.68963138449806e-11\\
3.78074666359935	3.16948539620612e-11\\
3.81576466127125	2.6092644435492e-11\\
3.85110700232557	2.01017297091904e-11\\
3.88677669089267	1.37436643876594e-11\\
3.92277675892772	7.03431135212982e-12\\
3.95911026646846	3.58036167304945e-15\\
3.99578030189527	7.34568554342004e-12\\
4.03278998219371	1.49671884139054e-11\\
4.07014245321944	2.28347275470277e-11\\
4.10784088996565	3.09281843972094e-11\\
4.14588849683291	3.92157487377014e-11\\
4.18428850790158	4.76560764953877e-11\\
4.22304418720667	5.62114214994509e-11\\
4.26215882901532	6.48556413397029e-11\\
4.3016357581068	7.3539269075597e-11\\
4.34147833005509	8.22287918590932e-11\\
4.38168993151419	9.08782845138483e-11\\
4.4222739805059	9.94534530646337e-11\\
4.4632339267104	1.07902118171803e-10\\
4.50457325175946	1.16186814981138e-10\\
4.5462954695324	1.24255699847268e-10\\
4.58840412645476	1.3206809306878e-10\\
4.63090280179974	1.3958518553534e-10\\
4.67379510799246	1.46756457296407e-10\\
4.71708469091702	1.53536806023316e-10\\
4.76077523022637	1.59882367923533e-10\\
4.80487043965513	1.65751665565728e-10\\
4.84937406733524	1.71105144945752e-10\\
4.89428989611453	1.75897056982708e-10\\
4.93962174387832	1.80091920482674e-10\\
4.98537346387389	1.83650750726513e-10\\
5.03154894503805	1.865386347083e-10\\
5.07815211232767	1.88723351611697e-10\\
5.12518692705333	1.90172512777573e-10\\
5.17265738721602	1.90858471819292e-10\\
5.22056752784697	1.90757519608491e-10\\
5.26892142135067	1.89844537551824e-10\\
5.31772317785097	1.88103131786366e-10\\
5.36697694554048	1.85514273899661e-10\\
5.41668691103315	1.82070108246443e-10\\
5.46685729972018	1.77758738198009e-10\\
5.51749237612913	1.72575171250511e-10\\
5.56859644428641	1.66523529304658e-10\\
5.62017384808319	1.59601372577821e-10\\
5.67222897164454	1.51817639737713e-10\\
5.72476623970218	1.43192654868143e-10\\
5.7777901179705	1.3373161925379e-10\\
5.83130511352622	1.2345817616455e-10\\
5.88531577519145	1.12398141349947e-10\\
5.93982669392036	1.00583121652823e-10\\
5.99484250318941	8.80449864669681e-11\\
6.05036787939122	7.48179865656714e-11\\
6.10640754223204	6.09460013088308e-11\\
6.16296625513294	4.64801226650162e-11\\
6.22004882563471	3.14622492538476e-11\\
6.2776601058065	1.59494859149996e-11\\
6.33580499265825	4.72073305456828e-15\\
6.39448842855694	1.63270425403633e-11\\
6.4537154016467	3.29701856898974e-11\\
6.5134909462728	4.98531157650884e-11\\
6.57382014340959	6.69194205719428e-11\\
6.63470812109235	8.40888806852996e-11\\
6.69616005485322	1.01287848493162e-10\\
6.75818116816111	1.18442176543875e-10\\
6.82077673286568	1.35473326928929e-10\\
6.8839520696455	1.52309201201887e-10\\
6.94771254846024	1.68854594265598e-10\\
7.01206358900718	1.85041132402713e-10\\
7.07701066118189	2.0078974695747e-10\\
7.14255928554313	2.1601663232703e-10\\
7.20871503378214	2.30636789900588e-10\\
7.27548352919623	2.44585190931425e-10\\
7.34287044716676	2.57771894259158e-10\\
7.41088151564157	2.70128707660316e-10\\
7.47952251562182	2.81583069393523e-10\\
7.54879928165344	2.92061453373631e-10\\
7.618717702323	3.01499304381721e-10\\
7.68928372075831	3.09830723150455e-10\\
7.76050333513357	3.16997813076206e-10\\
7.8323825991792	3.2294202209899e-10\\
7.90492762269642	3.27613589636386e-10\\
7.97814457207662	3.3096643704526e-10\\
8.05203967082547	3.32956336318805e-10\\
8.12661920009194	3.3354876401454e-10\\
8.2018894992022	3.3271319321051e-10\\
8.27785696619848	3.30425564294344e-10\\
8.35452805838287	3.26665665038025e-10\\
8.43190929286625	3.21421014102059e-10\\
8.51000724712225	3.1468815268359e-10\\
8.58882855954625	3.06467868779348e-10\\
8.66837993001978	2.96765446157371e-10\\
8.74866812047991	2.85599869720487e-10\\
8.82969995549409	2.72992650030316e-10\\
8.9114823228402	2.5897047772507e-10\\
8.99402217409204	2.43564120468694e-10\\
9.07732652521023	2.26825316942629e-10\\
9.16140245713852	2.08795376229957e-10\\
9.24625711640574	1.89540624388738e-10\\
9.33189771573324	1.69117144216425e-10\\
9.41833153464795	1.47588665463634e-10\\
9.5055659201012	1.2504308673271e-10\\
9.59360828709314	1.01550033430762e-10\\
9.68246611930312	7.72054972233443e-11\\
9.77214696972572	5.21011639149029e-11\\
9.86265846131282	2.63331196813493e-11\\
9.95400828762152	3.87784231316534e-15\\
10.0462042134681	2.67941902553013e-11\\
10.1392540755882	5.39291496313306e-11\\
10.2331657833025	8.13039539732713e-11\\
10.3279473191895	1.08792047922896e-10\\
10.423606739764	1.36276206595705e-10\\
10.5201521761616	1.63633917621552e-10\\
10.61759183483	1.90748023059318e-10\\
10.7159339982267	2.17499170381541e-10\\
10.8151870255229	2.43756429445715e-10\\
10.9153593533139	2.69398907031119e-10\\
11.0164594963366	2.94303503879536e-10\\
11.1184960481927	3.18350592025139e-10\\
11.2214776820798	3.4142634947107e-10\\
11.3254131515281	3.63406867791669e-10\\
11.4303112911448	3.84183692968987e-10\\
11.5361810173648	4.03647328657489e-10\\
11.6430313292088	4.21692121326949e-10\\
11.7508713090481	4.38216976512028e-10\\
11.8597101233767	4.53129155644319e-10\\
11.9695570235904	4.66338347612921e-10\\
12.0804213467733	4.7776524635833e-10\\
12.1923125164911	4.87330256768949e-10\\
12.3052400435926	4.94964051140754e-10\\
12.4192135270178	5.00611448294256e-10\\
12.534242654614	5.04212923711881e-10\\
12.650337203959	5.05730899612478e-10\\
12.7675070431927	5.05122880486212e-10\\
12.8857621318552	5.02365544482281e-10\\
13.0051125217341	4.97439022500369e-10\\
13.1255683577184	4.90336741378877e-10\\
13.2471398786612	4.81061373119997e-10\\
13.3698374182495	4.69621434003299e-10\\
13.4936714058831	4.56038296324663e-10\\
13.6186523675608	4.40338383313921e-10\\
13.7447909267754	4.22569279919974e-10\\
13.8720978054162	4.02774050038264e-10\\
14.000583824681	3.81012606320655e-10\\
14.1302599059953	3.57360081260999e-10\\
14.2611370719413	3.31878528729258e-10\\
14.3932264471941	3.04668216224186e-10\\
14.5265392594678	2.75825804382781e-10\\
14.6610868404698	2.45439156846084e-10\\
14.796880626864	2.13633203652783e-10\\
14.9339321612425	1.80522303933214e-10\\
15.0722530931076	1.46232944867211e-10\\
15.211855179861	1.10893318618012e-10\\
15.3527502878042	7.46483457885921e-11\\
15.4949503931463	3.76348090900366e-11\\
15.6384675830225	4.44643974850684e-15\\
15.7833140565212	3.80975093000755e-11\\
15.9295021257212	7.65037281424989e-11\\
16.0770442167382	1.1506326445156e-10\\
16.2259528707809	1.53607735417984e-10\\
16.3762407452169	1.91984846564104e-10\\
16.527920614649	2.30024058738934e-10\\
16.6810053720006	2.67570175073899e-10\\
16.835508029612	3.04446717035863e-10\\
16.9914417203463	3.40504122347707e-10\\
17.1488196987054	3.75578765152137e-10\\
17.3076553419573	4.0951533319252e-10\\
17.4679621512725	4.42163348164725e-10\\
17.6297537528721	4.73374711292072e-10\\
17.7930438991858	5.03003489751007e-10\\
17.957846470021	5.30912538350473e-10\\
18.1241754737424	5.56977074277704e-10\\
18.2920450484629	5.81065665093609e-10\\
18.4614694632455	6.03066515268152e-10\\
18.6324631193156	6.22870726496559e-10\\
18.8050405512858	6.40379537392386e-10\\
18.979216428391	6.55501860786371e-10\\
19.1550055557353	6.68156316584394e-10\\
19.3324228755505	6.78275155065063e-10\\
19.5114834684662	6.85802808896337e-10\\
19.6922025547917	6.90683222992389e-10\\
19.8745954958098	6.92882976896452e-10\\
20.0586777950823	6.9237566312732e-10\\
20.244465099768	6.89150094946749e-10\\
20.4319732019527	6.83195539431315e-10\\
20.6212180399914	6.74531951700698e-10\\
20.8122156998634	6.63169961447473e-10\\
21.0049824165392	6.49147458937227e-10\\
21.1995345753607	6.32512775547521e-10\\
21.3958887134342	6.13319200886531e-10\\
21.5940615210357	5.91633159409462e-10\\
21.7940698430296	5.67537161704976e-10\\
21.9959306803007	5.41115794682949e-10\\
22.1996611911995	5.12476807460097e-10\\
22.4052786930002	4.8172531743944e-10\\
22.6128006633728	4.48982565523171e-10\\
22.822244741869	4.14380762493701e-10\\
23.0336287314213	3.78056071810749e-10\\
23.2469705998565	3.40157423974592e-10\\
23.4622884814226	3.00838835442715e-10\\
23.6796006783308	2.60257774893377e-10\\
23.8989256623105	2.18585687049718e-10\\
24.1202820761801	1.75990435353817e-10\\
24.3436887354311	1.32651977396832e-10\\
24.5691646298279	8.87513963426033e-11\\
24.7967289250216	4.4472551051293e-11\\
25.0264009641792	2.84355838317334e-15\\
25.2582002696278	4.44740480484496e-11\\
25.4921465445142	8.87642025993075e-11\\
25.7282596744793	1.32682905484089e-10\\
25.9665597293487	1.76043169731674e-10\\
26.2070669648385	2.18654333938243e-10\\
26.4498018242772	2.60337035564639e-10\\
26.6947849403432	3.0091659132707e-10\\
26.9420371368188	3.4021077825582e-10\\
27.1915794303602	3.78055696775747e-10\\
27.4434330322837	4.14285326584127e-10\\
27.6976193503689	4.4874229006102e-10\\
27.9541599906786	4.8128129766146e-10\\
28.2130767593947	5.11756019964543e-10\\
28.4743916646725	5.40036698896044e-10\\
28.7381269185107	5.66000271448426e-10\\
29.0043049386399	5.8953401252532e-10\\
29.2729483504282	6.10533597097792e-10\\
29.5440799888038	6.28910591684028e-10\\
29.8177229001967	6.44579031433544e-10\\
30.0939003444972	6.57477060049136e-10\\
30.3726357970331	6.67547664012426e-10\\
30.6539529505653	6.74744086901639e-10\\
30.9378757173014	6.79036122377171e-10\\
31.2244282309286	6.80402814709023e-10\\
31.5136348486648	6.78844015678285e-10\\
31.8055201533292	6.74364556529247e-10\\
32.1001089554317	6.66981574958274e-10\\
32.397426295282	6.56736227310459e-10\\
32.6974974451177	6.43664716217645e-10\\
33.0003479112529	6.2783104279379e-10\\
33.3060034362459	6.09301693644426e-10\\
33.6144900010877	5.88161048364365e-10\\
33.9258338274099	5.64501908813698e-10\\
34.2400613797143	5.3843084948917e-10\\
34.5571993676214	5.10059827624658e-10\\
34.8772747481418	4.79514969056701e-10\\
35.2003147279668	4.46935347865482e-10\\
35.5263467657814	4.1246140289644e-10\\
35.8553985745982	3.7624406241558e-10\\
36.1874981241128	3.38441831951198e-10\\
36.5226736430818	2.99220237219228e-10\\
36.8609536217216	2.58759529913294e-10\\
37.2023668141307	2.17225687643559e-10\\
37.5469422407334	1.74805575107425e-10\\
37.8947091907467	1.3168645950722e-10\\
38.24569722467	8.80533129764697e-11\\
38.5999361767977	4.40937037613129e-11\\
38.957456157755	4.03516816524757e-15\\
39.3182875570577	4.40357697584619e-11\\
39.6824610456948	8.78263266049135e-11\\
40.0500075787361	1.31180417664931e-10\\
40.4209583979631	1.73916689682523e-10\\
40.7953450345245	2.1585459512333e-10\\
41.1731993116168	2.56812260188549e-10\\
41.5545533471888	2.96621540205192e-10\\
41.9394395566719	3.3511248936479e-10\\
42.3278906557355	3.72130486945003e-10\\
42.7199396630678	4.07518492983535e-10\\
43.1156199031823	4.41135603630907e-10\\
43.5149650092505	4.7284598463493e-10\\
43.9180089259609	5.02527954151253e-10\\
44.324785912404	5.30062397334226e-10\\
44.7353305449847	5.55340541780165e-10\\
45.149677720361	5.78273233195761e-10\\
45.5678626584106	5.9877448919826e-10\\
45.9899209052244	6.16777473621453e-10\\
46.4158883361278	6.32223043850376e-10\\
46.8458011587305	6.4506045249939e-10\\
47.2796959160039	6.5526127589737e-10\\
47.7176094893875	6.62797914641151e-10\\
48.1595791019235	6.67664365483561e-10\\
48.6056423214213	6.69867096613599e-10\\
49.0558370636505	6.6941944738301e-10\\
49.5102015955635	6.6635101343682e-10\\
49.9687745385488	6.60705457657008e-10\\
50.4315948717136	6.52533503434714e-10\\
50.8987019351968	6.41900590229837e-10\\
51.3701354335134	6.28882928951122e-10\\
51.8459354389291	6.13568759142735e-10\\
52.3261423948666	5.96057103077438e-10\\
52.8107971193433	5.76453654527211e-10\\
53.2999408084409	5.5487880148014e-10\\
53.793615039807	5.31450202774416e-10\\
54.2918617761894	5.06316779624325e-10\\
54.7947233690029	4.79608728335363e-10\\
55.302242561929	4.51475888278464e-10\\
55.8144624945496	4.22072577341938e-10\\
56.3314267060136	3.915595950827e-10\\
56.8531791387375	3.60101588364112e-10\\
57.3797641421413	3.27859024204677e-10\\
57.9112264764176	2.95012622263159e-10\\
58.4476113163363	2.61722307351092e-10\\
58.988964255085	2.28166249313619e-10\\
59.5353313081437	1.94511579741957e-10\\
60.0867589171969	1.60938747187185e-10\\
60.6432939540806	1.27603168535602e-10\\
61.204983724767	9.46800592325588e-11\\
61.7718759733849	6.23355946374585e-11\\
62.3440188862786	3.07234083134756e-11\\
62.9214610961034	3.46844760730509e-15\\
63.5042516859596	2.96964781586638e-11\\
64.0924401935645	5.82173819156126e-11\\
64.6860766154633	8.5426440939576e-11\\
65.2852114112785	1.11203719418432e-10\\
65.8898955079995	1.35427551152829e-10\\
66.5001803043112	1.57991969013302e-10\\
67.1161176749628	1.78804817916942e-10\\
67.7377599751775	1.97764618873602e-10\\
68.3651600451024	2.14809965019546e-10\\
68.9983712143002	2.29868871788395e-10\\
69.6374473062822	2.42879528211498e-10\\
70.2824426430835	2.53807689720043e-10\\
70.93341204988	2.62621345806924e-10\\
71.5904108596489	2.69298674713738e-10\\
72.2534949178721	2.73831552060751e-10\\
72.9227205872831	2.76229036910893e-10\\
73.5981447526576	2.76503828815743e-10\\
74.2798248256492	2.74684405014187e-10\\
74.9678187496688	2.70806423567739e-10\\
75.6621850048106	2.64927893977107e-10\\
76.3629826128224	2.57104846053541e-10\\
77.070271142123	2.47413153423218e-10\\
77.7841107128649	2.35938363168787e-10\\
78.5045620020451	2.22765307072932e-10\\
79.2316862486625	2.07997763658288e-10\\
79.9655452589235	1.91745705635657e-10\\
80.7062014114951	1.74128877073608e-10\\
81.4537176628074	1.55271286522804e-10\\
82.2081575524054	1.35296158704975e-10\\
82.9695852083491	1.14344472843174e-10\\
83.7380653526649	9.25644924418702e-11\\
84.5136633068472	7.0091094765833e-11\\
85.2964449974102	4.70731260751898e-11\\
86.0864769614925	2.36587959004681e-11\\
86.8838263525118	8.89287949701369e-15\\
87.6885609458743	2.37382594009791e-11\\
88.5007491447344	4.74289188527148e-11\\
89.3204599858097	7.09230318070384e-11\\
90.1477631452492	9.4067555661916e-11\\
90.9827289445556	1.16685511941574e-10\\
91.8254283565628	1.38691270568442e-10\\
92.6759330114688	1.59890320126809e-10\\
93.5343152029239	1.80101326603119e-10\\
94.400647894176	1.9914854385883e-10\\
95.2750047242729	2.16619465819561e-10\\
96.157460014321	2.31573019536413e-10\\
97.0480887738031	2.4161568095591e-10\\
97.946966706954	2.38797412131942e-10\\
98.8541702191957	1.87776242032236e-10\\
99.769776423632	3.22033653651713e-12\\
100.693863147603	2.68070551509344e-12\\
101.6265089393	1.3266020620151e-10\\
102.567793074442	1.96895777415241e-10\\
103.517795563018	2.27299411627236e-10\\
104.47659715608	2.43252451425257e-10\\
105.444279352617	2.51188947609463e-10\\
106.420924406472	2.54181239769744e-10\\
107.406615333343	2.53435056005103e-10\\
108.401435917833	2.49707201933144e-10\\
109.405470720574	2.4343760037509e-10\\
110.418805085416	2.34908044662317e-10\\
111.441525146679	2.24359643941015e-10\\
112.473717836475	2.11963138952184e-10\\
113.5154708921	1.97892735059954e-10\\
114.566872863487	1.8230319764796e-10\\
115.628013120738	1.65345390138091e-10\\
116.698981861715	1.47174479658379e-10\\
117.779870119712	1.27953561170108e-10\\
118.87076977119	1.07845273040575e-10\\
119.971773543588	8.70075370802122e-11\\
121.082975023204	6.56254548436098e-11\\
122.204468663149	4.3876245023028e-11\\
123.336349791378	2.19367020651338e-11\\
124.478714618791	7.1607233460989e-15\\
125.631660247412	2.17535539393093e-11\\
126.795284678643	4.31332739724365e-11\\
127.969686821594	6.39358319777821e-11\\
129.154966501488	8.39807290215241e-11\\
130.351224468151	1.03066364342104e-10\\
131.55856240457	1.21005570104404e-10\\
132.777082935543	1.37608829310205e-10\\
134.006889636395	1.52691758501493e-10\\
135.248087041788	1.66080198078293e-10\\
136.500780654601	1.77591484011253e-10\\
137.765076954905	1.87057777954662e-10\\
139.041083409007	1.9431479992932e-10\\
140.328908478587	1.99231873780737e-10\\
141.62866162992	2.01638204605904e-10\\
142.940453343176	2.01408112453994e-10\\
144.264395121816	1.98443147853958e-10\\
145.600599502065	1.9260233352157e-10\\
146.949180062482	1.83810314941008e-10\\
148.31025143361	1.71971205288855e-10\\
149.683929307726	1.57020930869455e-10\\
151.070330448665	1.38908895004096e-10\\
152.469572701757	1.17588882455706e-10\\
153.881775003835	9.30420112256006e-11\\
155.307057393346	6.52453031718213e-11\\
156.74554102056	3.42285466357475e-11\\
158.19734815786	5.95808196779346e-15\\
159.662602210143	3.73965836147082e-11\\
161.141427725302	7.79004314856265e-11\\
162.633950404819	1.21443555426527e-10\\
164.140297114447	1.67941409366101e-10\\
165.660595894991	2.17269818395136e-10\\
167.194975973199	2.69328364079309e-10\\
168.743567772738	3.2396920697047e-10\\
170.306502925284	3.81052717688352e-10\\
171.883914281715	4.40399034034598e-10\\
173.475935923393	5.01839292170744e-10\\
175.082703173572	5.65169381807935e-10\\
176.704352608895	6.30197883356926e-10\\
178.341022071001	6.96692692994277e-10\\
179.992850678248	7.64419662601296e-10\\
181.659978837533	8.33133349240063e-10\\
183.342548256229	9.02548827228346e-10\\
185.04070195423	9.72340670005749e-10\\
186.754584276108	1.04212409830894e-09\\
188.48434090338	1.11131628924545e-09\\
190.230118866894	1.17897794123718e-09\\
191.992066559328	1.24303818110422e-09\\
193.770333747799	1.29820273556628e-09\\
195.565071586595	1.32539909300308e-09\\
197.376432630026	1.22383115267862e-09\\
199.204570845387	3.29551681802835e-12\\
201.04964162605	2.72148998786271e-12\\
202.911801804668	1.17908549088475e-09\\
204.791209666509	1.46175075020811e-09\\
206.688024962908	1.59494426828819e-09\\
208.60240892485	1.68345672803165e-09\\
210.534524276671	1.75220896291802e-09\\
212.484535249888	1.80961952108026e-09\\
214.452607597167	1.85900104986131e-09\\
216.438908606402	1.90191290401048e-09\\
218.443607114943	1.93909051675019e-09\\
220.466873523941	1.97089967315046e-09\\
222.508879812837	1.99756117261356e-09\\
224.569799553977	2.01913271305377e-09\\
226.649807927369	2.03565359488339e-09\\
228.74908173557	2.04712367534977e-09\\
230.867799418717	2.05355057865956e-09\\
233.006141069692	2.05491511083313e-09\\
235.164288449435	2.05125176831546e-09\\
237.342425002387	2.04253710013733e-09\\
239.540735872088	2.02883988607122e-09\\
241.759407916913	2.01017540198945e-09\\
243.998629725955	1.9866363888775e-09\\
246.258591635055	1.95827711227984e-09\\
248.53948574298	1.92521420563746e-09\\
250.841505927754	1.88756783143693e-09\\
253.164847863136	1.84546741864245e-09\\
255.509709035251	1.79908000695914e-09\\
257.87628875938	1.74858388598509e-09\\
260.2647881969	1.69416069911915e-09\\
262.675410372384	1.63603818209582e-09\\
265.108360190854	1.57442662372707e-09\\
267.563844455205	1.50959147300585e-09\\
270.042071883777	1.44177185337272e-09\\
272.543253128103	1.37126097860908e-09\\
275.067600790807	1.29832651894645e-09\\
277.61532944368	1.22327067883636e-09\\
280.18665564592	1.14640988898331e-09\\
282.781797962534	1.06804392047073e-09\\
285.400976982924	9.88513772061277e-10\\
288.04441533963	9.0814539788188e-10\\
290.712337727258	8.27262527350896e-10\\
293.404970921579	7.46217854826933e-10\\
296.122543798803	6.6534173790822e-10\\
298.865287355038	5.84983761109766e-10\\
301.63343472592	5.05466415931198e-10\\
304.42722120643	4.27136504377227e-10\\
307.2468842709	3.5032251650349e-10\\
310.092663593193	2.75346151486902e-10\\
312.964801067075	2.02524845357193e-10\\
315.863540826782	1.32169385054412e-10\\
318.789129267765	6.45669971400886e-11\\
321.741815067637	1.57009245868378e-14\\
324.721849207313	6.12491074389587e-11\\
327.729484992338	1.18932471076073e-10\\
330.764978074424	1.72810892321369e-10\\
333.828586473176	2.22662892087104e-10\\
336.920570598027	2.68282110652049e-10\\
340.041193270371	3.09482657915389e-10\\
343.190719745904	3.46105876389018e-10\\
346.369417737173	3.77999259704761e-10\\
349.577557436328	4.05051404740327e-10\\
352.815411538088	4.27151040310111e-10\\
356.083255262928	4.44213200413831e-10\\
359.381366380463	4.56179499240146e-10\\
362.710025233065	4.63009163244059e-10\\
366.06951475969	4.64637594913972e-10\\
369.46012051993	4.61075870541368e-10\\
372.882130718283	4.52246616910832e-10\\
376.335836228653	4.38093829971603e-10\\
379.821530619074	4.18393173119981e-10\\
383.33951017666	3.92735956224577e-10\\
386.890073932798	3.59908721046597e-10\\
390.473523688556	3.16268388584943e-10\\
394.090164040345	2.4620524422304e-10\\
397.740302405804	3.62254867883547e-13\\
401.424249049932	1.88691576932087e-12\\
405.142317111465	2.07354901143533e-10\\
408.894822629486	1.65273203165293e-10\\
412.682084570295	1.12526833662364e-10\\
416.504424854519	5.71275183290882e-11\\
420.362168384471	1.31812979017594e-14\\
424.255643071778	5.84879591584986e-11\\
428.185179865241	1.18097082307465e-10\\
432.151112778977	1.78491579013798e-10\\
436.153778920801	2.39376427950018e-10\\
440.193518520887	3.00362923885401e-10\\
444.270674960688	3.61087063926306e-10\\
448.385594802119	4.21193862380038e-10\\
452.538627817017	4.8026725975149e-10\\
456.730127016875	5.3793220758389e-10\\
460.960448682843	5.93787407325032e-10\\
465.229952396019	6.47452442903365e-10\\
469.539001068006	6.98539122164746e-10\\
473.887960971766	7.46659087489888e-10\\
478.277201772749	7.91446975738069e-10\\
482.707096560318	8.32551730149815e-10\\
487.178021879463	8.69606016925956e-10\\
491.690357762803	9.02286265534458e-10\\
496.244487762892	9.30267956344911e-10\\
500.840798984821	9.53240448326515e-10\\
505.479682119124	9.70942206489743e-10\\
510.161531474983	9.8309143761173e-10\\
514.886745013749	9.89452907346563e-10\\
519.655724382766	9.89818763811701e-10\\
524.468874949512	9.83977306980082e-10\\
529.326605836056	9.71773588034998e-10\\
534.229329953835	9.53069039914567e-10\\
539.17746403875	9.27747057594394e-10\\
544.171428686589	8.95726963363942e-10\\
549.211648388779	8.5695202290632e-10\\
554.298551568467	8.11400977327497e-10\\
559.432570616938	7.59073885381884e-10\\
564.614141930367	7.00021761270206e-10\\
569.843705946914	6.34296543121748e-10\\
575.121707184161	5.62011118598882e-10\\
580.448594276898	4.83295337563435e-10\\
585.824820015254	3.98304332052618e-10\\
591.250841383188	3.07240451275826e-10\\
596.727119597332	2.10331636209302e-10\\
602.254120146193	1.07822118546327e-10\\
607.832312829723	1.04106720631466e-14\\
613.462171799251	1.128180812896e-10\\
619.144175597784	2.30286277294233e-10\\
624.878807200689	3.52034808602172e-10\\
630.666554056741	4.77670821743725e-10\\
636.507908129557	6.06779096181421e-10\\
642.403365939419	7.38896935439429e-10\\
648.353428605472	8.73570836516228e-10\\
654.358601888324	1.01030621757466e-09\\
660.419396233031	1.14858210260016e-09\\
666.536326812491	1.28788984081441e-09\\
672.709913571234	1.42766223406979e-09\\
678.940681269611	1.56736097443185e-09\\
685.229159528406	1.70638942100514e-09\\
691.575882873852	1.84417014061025e-09\\
697.981390783066	1.98011311430929e-09\\
704.446227729904	2.11359253779169e-09\\
710.970943231243	2.24401198047797e-09\\
717.556091893693	2.37075503040323e-09\\
724.202233460732	2.49318821222055e-09\\
730.909932860291	2.61071329449994e-09\\
737.679760252773	2.7226888415563e-09\\
744.512291079513	2.82850349774259e-09\\
751.408106111697	2.92755086813783e-09\\
758.367791499719	3.01920621992259e-09\\
765.391938823015	3.10289791885521e-09\\
772.48114514034	3.17802311988098e-09\\
779.636013040524	3.24399593284608e-09\\
786.857150693685	3.30025635140642e-09\\
794.145171902934	3.34626441606068e-09\\
801.50069615654	3.38147696581606e-09\\
808.924348680594	3.40536866105888e-09\\
816.416760492147	3.41746693098138e-09\\
823.978568452852	3.41727685613776e-09\\
831.610415323096	3.40434743898035e-09\\
839.312949816636	3.37825023632127e-09\\
847.08682665574	3.33856813943271e-09\\
854.932706626838	3.28493082468371e-09\\
862.85125663669	3.2169622538705e-09\\
870.843149769072	3.13434634819337e-09\\
878.909065341995	3.03677197647673e-09\\
887.04968896544	2.92397408114669e-09\\
895.26571259964	2.7956951985324e-09\\
903.557834613893	2.65172731353385e-09\\
911.92675984593	2.49187298947531e-09\\
920.373199661822	2.31597700073958e-09\\
928.89787201645	2.12390985137848e-09\\
937.501501514529	1.91558122569644e-09\\
946.1848194722	1.69092211972262e-09\\
954.948563979197	1.44989296346861e-09\\
963.793479961579	1.19248540350119e-09\\
972.720319245054	9.18726934532782e-10\\
981.729840618884	6.28665373415208e-10\\
990.82280990038	3.22389095571218e-10\\
1000	1.46027039770912e-15\\
};

\addplot [color=magenta,dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	2.2372095877395e-15\\
0.100926219098705	7.27344378244474e-15\\
0.101861017015598	1.91744226937754e-14\\
0.102804473209331	2.96070170501553e-14\\
0.103756667874519	3.86213324427401e-14\\
0.104717681948552	4.69578734069555e-14\\
0.10568759711848	6.14451024764334e-14\\
0.106666495827954	6.78091832074286e-14\\
0.107654461284232	8.32472031364894e-14\\
0.108651577465254	9.50522460989597e-14\\
0.109657929126781	1.03971308184285e-13\\
0.110673601809597	1.18242035835224e-13\\
0.111698681846782	1.29698570719725e-13\\
0.112733256371049	1.41227394733129e-13\\
0.113777413322149	1.53667924109073e-13\\
0.114831241454351	1.6549888224148e-13\\
0.115894830343981	1.78929929968116e-13\\
0.116968270397039	1.89585090604149e-13\\
0.118051652856881	2.06250821455918e-13\\
0.119145069811978	2.16460187666629e-13\\
0.120248614203741	2.3628880180302e-13\\
0.121362379834424	2.46160956382203e-13\\
0.122486461375093	2.5839680813502e-13\\
0.123620954373677	2.72962193927789e-13\\
0.124765955263087	2.87671705766005e-13\\
0.125921561369415	2.99795623476311e-13\\
0.127087870920206	3.14897768564953e-13\\
0.128264983052806	3.32327706683773e-13\\
0.129452997822792	3.43624451118966e-13\\
0.130652016212472	3.61469082536611e-13\\
0.131862140139475	3.78765029501284e-13\\
0.133083472465407	3.90871128623561e-13\\
0.134316117004602	4.07999276770384e-13\\
0.135560178532937	4.22668481606776e-13\\
0.136815762796747	4.43534987626891e-13\\
0.138082976521809	4.57351143211899e-13\\
0.139361927422414	4.77379008924412e-13\\
0.140652724210524	4.94326477561537e-13\\
0.14195547660501	5.13590038177609e-13\\
0.143270295340983	5.32397106322105e-13\\
0.144597292179202	5.503389307251e-13\\
0.145936579915576	5.69022476543548e-13\\
0.14728827239075	5.84908112359321e-13\\
0.148652484499786	6.04912839558815e-13\\
0.150029332201922	6.24622230943746e-13\\
0.151418932530435	6.45982389155473e-13\\
0.152821403602587	6.65700004214318e-13\\
0.154236864629663	6.85864768920867e-13\\
0.155665435927106	7.0551591427064e-13\\
0.157107238924745	7.24618985968286e-13\\
0.158562396177114	7.47421569240346e-13\\
0.16003103137387	7.67223715911998e-13\\
0.161513269350309	7.9153823935405e-13\\
0.163009236097974	8.10736948677784e-13\\
0.164519058775366	8.32407082209484e-13\\
0.166042865718753	8.56626682516943e-13\\
0.167580786453077	8.78967326826562e-13\\
0.169132951702965	9.02311838568889e-13\\
0.170699493403841	9.28314726409311e-13\\
0.172280544713139	9.47066710744448e-13\\
0.173876240021625	9.72282973502287e-13\\
0.175486714964815	9.93518531604282e-13\\
0.177112106434509	1.02289086124825e-12\\
0.178752552590423	1.04770612134389e-12\\
0.180408192871938	1.06903892304215e-12\\
0.182079168009946	1.09793582801258e-12\\
0.183765620038817	1.12235722695709e-12\\
0.18546769230847	1.15118471461555e-12\\
0.187185529496558	1.17649504156636e-12\\
0.188919277620767	1.20141332765011e-12\\
0.190669084051225	1.22838503325683e-12\\
0.192435097523033	1.25725307427482e-12\\
0.194217468148903	1.28328516389064e-12\\
0.196016347431919	1.31029876095686e-12\\
0.197831888278416	1.34197623023089e-12\\
0.199664245010979	1.36868872640679e-12\\
0.201513573381556	1.39673279379714e-12\\
0.203380030584698	1.42335379080223e-12\\
0.205263775270925	1.45403628058533e-12\\
0.207164967560207	1.48417140315565e-12\\
0.209083769055575	1.51496928923376e-12\\
0.21102034285686	1.54287565509614e-12\\
0.212974853574552	1.57322988673104e-12\\
0.214947467343798	1.60404752111385e-12\\
0.216938351838518	1.63633423403332e-12\\
0.218947676285662	1.66627724266814e-12\\
0.22097561147959	1.69948795354143e-12\\
0.223022329796594	1.72904030966294e-12\\
0.225088005209546	1.76131785484244e-12\\
0.227172813302691	1.79275243037376e-12\\
0.229276931286565	1.82353753270762e-12\\
0.231400538013065	1.8577348244558e-12\\
0.233543813990648	1.88958652953718e-12\\
0.235706941399673	1.92197695702376e-12\\
0.237890104107889	1.95583014127126e-12\\
0.240093487686065	1.98836876027939e-12\\
0.24231727942376	2.02102084238211e-12\\
0.244561668345245	2.05431585573494e-12\\
0.246826845225569	2.08842615211606e-12\\
0.249113002606779	2.1222498893296e-12\\
0.25142033481428	2.1547454446598e-12\\
0.253749037973357	2.18841308477705e-12\\
0.256099310025846	2.2222763635161e-12\\
0.258471350746956	2.25674308612338e-12\\
0.260865361762255	2.29033035322872e-12\\
0.263281546564802	2.32449902556809e-12\\
0.265720110532451	2.358522084266e-12\\
0.268181260945301	2.39187521336102e-12\\
0.270665207003324	2.42605307626316e-12\\
0.273172159844138	2.45958934410709e-12\\
0.275702332560958	2.49335732847789e-12\\
0.278255940220712	2.52719428471293e-12\\
0.280833199882317	2.56107290739386e-12\\
0.283434330615131	2.59439380272045e-12\\
0.286059553517574	2.62739966585806e-12\\
0.288709091735924	2.66057229685815e-12\\
0.291383170483279	2.69367092314652e-12\\
0.294082017058706	2.7260533345143e-12\\
0.29680586086656	2.75852426813767e-12\\
0.299554933435981	2.79038597133901e-12\\
0.302329468440578	2.82247670944466e-12\\
0.305129701718287	2.85333287036937e-12\\
0.307955871291423	2.88476618261715e-12\\
0.310808217386906	2.91470638066874e-12\\
0.313686982456688	2.94533109545524e-12\\
0.316592411198352	2.97485436429479e-12\\
0.319524750575921	3.00323983261207e-12\\
0.322484249840844	3.03223639526668e-12\\
0.325471160553185	3.05982954011199e-12\\
0.328485736603004	3.08690093118523e-12\\
0.331528234231942	3.11348517640694e-12\\
0.334598912054997	3.13918880459005e-12\\
0.337698031082509	3.16408984749785e-12\\
0.340825854742345	3.18819107783541e-12\\
0.343982648902293	3.21182964203557e-12\\
0.347168681892656	3.23347932470172e-12\\
0.350384224529067	3.25489172248866e-12\\
0.353629550135504	3.27501825737325e-12\\
0.356904934567523	3.29488321092561e-12\\
0.360210656235707	3.31361835269994e-12\\
0.363546996129332	3.32995194062758e-12\\
0.366914237840249	3.34634441844431e-12\\
0.370312667586993	3.35926128275677e-12\\
0.373742574239106	3.37286892327909e-12\\
0.3772042493417	3.38583199940004e-12\\
0.380697987140229	3.39547451850404e-12\\
0.384224084605506	3.40326713475251e-12\\
0.387782841458946	3.41144712754164e-12\\
0.391374560198038	3.41553341874228e-12\\
0.394999546122064	3.41942947213532e-12\\
0.398658107358044	3.423973341545e-12\\
0.402350554886929	3.42293622692052e-12\\
0.406077202570037	3.42230555483161e-12\\
0.409838367175726	3.41747426959908e-12\\
0.413634368406327	3.41241165683026e-12\\
0.417465528925314	3.40302994388383e-12\\
0.421332174384729	3.39629454701484e-12\\
0.425234633452868	3.38260096187856e-12\\
0.429173237842216	3.36839577135492e-12\\
0.43314832233764	3.35129351507197e-12\\
0.43716022482485	3.33167638233464e-12\\
0.441209286319119	3.31092999937613e-12\\
0.445295850994266	3.28519657466021e-12\\
0.449420266211914	3.25774379655607e-12\\
0.453582882551019	3.22879211401265e-12\\
0.457784053837662	3.19906455202323e-12\\
0.462024137175131	3.15877680778338e-12\\
0.466303492974273	3.12218944438736e-12\\
0.470622484984128	3.07839539571871e-12\\
0.47498148032285	3.03453380847046e-12\\
0.479380849508911	2.98502042458369e-12\\
0.483820966492596	2.93610107740458e-12\\
0.488302208687788	2.88195081163589e-12\\
0.492824957004051	2.82515943534492e-12\\
0.497389595879006	2.76220746869136e-12\\
0.501996513311008	2.69579842263148e-12\\
0.506646100892127	2.62805640499336e-12\\
0.511338753841433	2.55698052223561e-12\\
0.516074871038591	2.48365737742418e-12\\
0.520854855057766	2.40627221466345e-12\\
0.525679112201842	2.31869496071004e-12\\
0.530548052536957	2.23353228022351e-12\\
0.535462089927361	2.14367731183126e-12\\
0.540421642070592	2.05000976322059e-12\\
0.545427130532983	1.95489429891823e-12\\
0.550478980785497	1.85343767050307e-12\\
0.555577622239888	1.73932040534901e-12\\
0.560723488285203	1.63658894527656e-12\\
0.565917016324624	1.51939975525225e-12\\
0.571158647812643	1.39731898913487e-12\\
0.576448828292588	1.27591444403761e-12\\
0.581788007434493	1.15087466629824e-12\\
0.587176639073326	1.02047915062914e-12\\
0.592615181247555	8.86881175941102e-13\\
0.598104096238094	7.49998178976351e-13\\
0.603643850607587	6.06059960013783e-13\\
0.609234915240071	4.60975843636703e-13\\
0.614877765381002	3.10025977810007e-13\\
0.62057288067765	1.57326124033462e-13\\
0.626320745219869	5.52105772617944e-15\\
0.632121847581245	1.61825926789706e-13\\
0.637976680860628	3.28153080045466e-13\\
0.643885742724042	4.96015641731326e-13\\
0.649849535446989	6.71050766585471e-13\\
0.655868565957143	8.44148788360415e-13\\
0.661943345877439	1.02184768565855e-12\\
0.668074391569561	1.20733580434994e-12\\
0.674262224177834	1.39230296810214e-12\\
0.680507369673521	1.57762104262803e-12\\
0.68681035889953	1.76671482130715e-12\\
0.693171727615541	1.96219338974756e-12\\
0.699592016543537	2.15703643742225e-12\\
0.706071771413777	2.34826825244648e-12\\
0.712611543011175	2.55063939796433e-12\\
0.719211887222119	2.75341171171652e-12\\
0.725873365081725	2.95398648931593e-12\\
0.732596542821523	3.15498740246168e-12\\
0.739381991917587	3.36251904912027e-12\\
0.746230289139111	3.5611459465803e-12\\
0.753142016597437	3.76806533320207e-12\\
0.760117761795533	3.97503140550954e-12\\
0.76715811767793	4.17524702012924e-12\\
0.774263682681127	4.38127288575883e-12\\
0.781435060784454	4.58145164562214e-12\\
0.788672861561415	4.78011709336287e-12\\
0.795977700231498	4.97925102512142e-12\\
0.803350197712474	5.17911146801487e-12\\
0.810790980673169	5.36933666560366e-12\\
0.818300681586739	5.56049730541866e-12\\
0.825879938784427	5.74623220114613e-12\\
0.833529396509819	5.92956538215329e-12\\
0.841249704973612	6.10642023911596e-12\\
0.849041520408875	6.27898361982953e-12\\
0.856905505126835	6.44612197444829e-12\\
0.864842327573172	6.60851451061737e-12\\
0.872852662384838	6.76266043391021e-12\\
0.880937190447399	6.91049953440494e-12\\
0.889096598952916	7.05156183776346e-12\\
0.897331581458352	7.18473399153172e-12\\
0.905642837944529	7.30709688002812e-12\\
0.914031074875623	7.42079926633595e-12\\
0.922497005259217	7.52538844725316e-12\\
0.931041348706908	7.61937822842887e-12\\
0.93966483149547	7.70176381966772e-12\\
0.948368186628592	7.77347889679362e-12\\
0.957152153899186	7.83232594681506e-12\\
0.966017479952265	7.87807199189056e-12\\
0.974964918348409	7.91125487144388e-12\\
0.983995229627823	7.93017005687657e-12\\
0.99310918137498	7.9344960667027e-12\\
1.00230754828387	7.92347480511294e-12\\
1.01159111222383	7.89884209212172e-12\\
1.02096066230605	7.85588570812369e-12\\
1.03041699495059	7.79750819123532e-12\\
1.03996091395412	7.72176259979756e-12\\
1.04959323055823	7.62734149091819e-12\\
1.05931476351837	7.51789866911108e-12\\
1.06912633917348	7.38463555507429e-12\\
1.07902879151618	7.23688526126084e-12\\
1.08902296226373	7.07090360432867e-12\\
1.0991097009295	6.881572324601e-12\\
1.10928986489522	6.67448200778644e-12\\
1.11956431948388	6.44463871354695e-12\\
1.12993393803322	6.19655779714676e-12\\
1.14039960197003	5.92721129103915e-12\\
1.15096220088503	5.63541655282896e-12\\
1.1616226326085	5.32765109406564e-12\\
1.1723818032866	4.99284656012246e-12\\
1.18324062745838	4.64136516501081e-12\\
1.19420002813353	4.2623947539401e-12\\
1.20526093687084	3.87097983438699e-12\\
1.21642429385737	3.45436830056072e-12\\
1.22769104798836	3.01773699266851e-12\\
1.23906215694792	2.56297969618026e-12\\
1.25053858729039	2.08715980583977e-12\\
1.26212131452255	1.59320965198324e-12\\
1.27381132318648	1.07730221032457e-12\\
1.2856096069433	5.44277708553533e-13\\
1.29751716865759	1.57275935092869e-14\\
1.30953502048267	5.75869547185466e-13\\
1.32166418394661	1.15333073559198e-12\\
1.33390569003906	1.75861440997416e-12\\
1.34626057929891	2.37161284543884e-12\\
1.35872990190271	2.99367042647418e-12\\
1.37131471775394	3.6355668571051e-12\\
1.38401609657313	4.27814870774143e-12\\
1.39683511798874	4.93800320145376e-12\\
1.40977287162897	5.59536794545731e-12\\
1.42283045721435	6.27147738511539e-12\\
1.43600898465126	6.94687214056979e-12\\
1.44930957412622	7.62312747382247e-12\\
1.46273335620113	8.29617987993211e-12\\
1.47628147190939	8.97515704270346e-12\\
1.48995507285285	9.65141526719493e-12\\
1.50375532129974	1.03185185924039e-11\\
1.51768339028341	1.09788930832215e-11\\
1.53174046370208	1.16330739838626e-11\\
1.54592773641948	1.2276416737861e-11\\
1.56024641436637	1.28983510126047e-11\\
1.57469771464309	1.35113237221035e-11\\
1.58928286562298	1.41025291191178e-11\\
1.60400310705682	1.46688762466614e-11\\
1.6188596901782	1.52129090376723e-11\\
1.63385387780986	1.57255914162583e-11\\
1.64898694447106	1.62162746866781e-11\\
1.6642601764859	1.66715033624594e-11\\
1.67967487209265	1.70902272815934e-11\\
1.69523234155412	1.74711408742762e-11\\
1.71093390726901	1.78103601371616e-11\\
1.72678090388436	1.81080406969034e-11\\
1.74277467840892	1.83584988306234e-11\\
1.75891659032773	1.85616898909382e-11\\
1.77520801171763	1.87124085378662e-11\\
1.7916503273639	1.88080582897103e-11\\
1.80824493487795	1.8846592829912e-11\\
1.82499324481615	1.88261048759021e-11\\
1.84189668079971	1.874337439321e-11\\
1.85895667963569	1.85970809730355e-11\\
1.87617469143912	1.83836637205925e-11\\
1.8935521797563	1.81016427579067e-11\\
1.91109062168914	1.77493608406783e-11\\
1.92879150802078	1.73257216858507e-11\\
1.94665634334226	1.68261489737351e-11\\
1.96468664618045	1.6251607658497e-11\\
1.98288394912707	1.56002185263017e-11\\
2.00124979896904	1.48701450806508e-11\\
2.01978575681988	1.40648850338938e-11\\
2.03849339825246	1.31783149177941e-11\\
2.05737431343291	1.22112935797912e-11\\
2.07643010725577	1.11665675048167e-11\\
2.09566239948043	1.00385369455883e-11\\
2.1150728248688	8.83410403164965e-12\\
2.13466303332424	7.54854056607791e-12\\
2.15443469003188	6.18491561091635e-12\\
2.17438947560008	4.74722350523962e-12\\
2.19452908620331	3.2332332369176e-12\\
2.21485523372636	1.64920287647146e-12\\
2.2353696459098	7.58859974442808e-15\\
2.25607406649686	1.73193795484662e-12\\
2.27697025538168	3.52295917692816e-12\\
2.29805998875885	5.36999654552106e-12\\
2.31934505927443	7.27987337975408e-12\\
2.34082727617829	9.24377330207997e-12\\
2.36250846547795	1.12506719547427e-11\\
2.38439047009372	1.33074787272079e-11\\
2.40647515001542	1.54063429705257e-11\\
2.42876438246045	1.75347142214003e-11\\
2.45126006203334	1.96942033144181e-11\\
2.47396410088681	2.18736492717859e-11\\
2.49687842888433	2.40681538572607e-11\\
2.52000499376409	2.62769761999252e-11\\
2.54334576130465	2.84838848173715e-11\\
2.56690271549195	3.06851103058072e-11\\
2.59067785868801	3.28755082243615e-11\\
2.61467321180109	3.50400094539622e-11\\
2.63889081445751	3.71844768387516e-11\\
2.66333272517498	3.92874819422626e-11\\
2.68800102153761	4.13430913153608e-11\\
2.71289780037247	4.33475663410621e-11\\
2.73802517792786	4.52901784857979e-11\\
2.76338529005317	4.7165626109227e-11\\
2.78898029238044	4.89599214685314e-11\\
2.81481236050758	5.06633137008075e-11\\
2.8408836901833	5.226897917174e-11\\
2.86719649749377	5.37701657964424e-11\\
2.89375301905095	5.51546642612504e-11\\
2.92055551218275	5.64202990999976e-11\\
2.94760625512486	5.75521585836957e-11\\
2.97490754721444	5.85481154711128e-11\\
3.00246170908555	5.93948789858247e-11\\
3.0302710828664	6.0088623916814e-11\\
3.05833803237843	6.06193036667955e-11\\
3.08666494333727	6.09836646488946e-11\\
3.11525422355549	6.11728708230846e-11\\
3.14410830314726	6.11818388882401e-11\\
3.17322963473498	6.10057009355526e-11\\
3.20262069365765	6.06395366852699e-11\\
3.23228397818138	6.00782232621639e-11\\
3.26222200971167	5.93195502171345e-11\\
3.29243733300777	5.83615613675523e-11\\
3.32293251639897	5.71998373344384e-11\\
3.35371015200293	5.58341504862668e-11\\
3.38477285594598	5.42601963058457e-11\\
3.41612326858553	5.24876125066869e-11\\
3.44776405473446	5.05110887435753e-11\\
3.47969790388769	4.83326084195388e-11\\
3.51192753045073	4.59548967073377e-11\\
3.54445567397043	4.33794681595185e-11\\
3.57728509936787	4.06189451127684e-11\\
3.61041859717334	3.76743459157092e-11\\
3.64385898376354	3.45494775377368e-11\\
3.67760910160103	3.12495790984052e-11\\
3.71167181947576	2.77997959550166e-11\\
3.74605003274899	2.41884736441054e-11\\
3.78074666359935	2.0441070274662e-11\\
3.81576466127125	1.65589889399721e-11\\
3.85110700232557	1.25587281591252e-11\\
3.88677669089267	8.45008063985717e-12\\
3.92277675892772	4.25603563087262e-12\\
3.95911026646846	1.79746444886841e-14\\
3.99578030189527	4.35750145485933e-12\\
4.03278998219371	8.74301205683578e-12\\
4.07014245321944	1.31519223204795e-11\\
4.10784088996565	1.75770533395766e-11\\
4.14588849683291	2.19973581533192e-11\\
4.18428850790158	2.63916247296255e-11\\
4.22304418720667	3.07406474767942e-11\\
4.26215882901532	3.50283460872068e-11\\
4.3016357581068	3.92339972944983e-11\\
4.34147833005509	4.33405037675819e-11\\
4.38168993151419	4.73224015043034e-11\\
4.4222739805059	5.11663812663891e-11\\
4.4632339267104	5.48464788083016e-11\\
4.50457325175946	5.83478478319287e-11\\
4.5462954695324	6.16509406959311e-11\\
4.58840412645476	6.47326892577027e-11\\
4.63090280179974	6.75786163644669e-11\\
4.67379510799246	7.01683350348605e-11\\
4.71708469091702	7.24852652256137e-11\\
4.76077523022637	7.45128409566941e-11\\
4.80487043965513	7.62357822379506e-11\\
4.84937406733524	7.76380655265198e-11\\
4.89428989611453	7.8705665797636e-11\\
4.93962174387832	7.94270502115753e-11\\
4.98537346387389	7.9788058421346e-11\\
5.03154894503805	7.97825429157895e-11\\
5.07815211232767	7.93963850023875e-11\\
5.12518692705333	7.86259676077521e-11\\
5.17265738721602	7.74616080609985e-11\\
5.22056752784697	7.59053925091316e-11\\
5.26892142135067	7.39423071004309e-11\\
5.31772317785097	7.1583562622949e-11\\
5.36697694554048	6.88243877292995e-11\\
5.41668691103315	6.56672881908848e-11\\
5.46685729972018	6.21138950688673e-11\\
5.51749237612913	5.8172254713499e-11\\
5.56859644428641	5.38519778795479e-11\\
5.62017384808319	4.91613706173693e-11\\
5.67222897164454	4.41039712476881e-11\\
5.72476623970218	3.87050106455254e-11\\
5.7777901179705	3.29796548217178e-11\\
5.83130511352622	2.6933122509738e-11\\
5.88531577519145	2.05869915178023e-11\\
5.93982669392036	1.3973575842813e-11\\
5.99484250318941	7.10041287918148e-12\\
6.05036787939122	5.06826234781302e-15\\
6.10640754223204	7.31167464087907e-12\\
6.16296625513294	1.4797733945857e-11\\
6.22004882563471	2.24379308369704e-11\\
6.2776601058065	3.02011529769638e-11\\
6.33580499265825	3.80565042798024e-11\\
6.39448842855694	4.59717729374583e-11\\
6.4537154016467	5.39184633814962e-11\\
6.5134909462728	6.18593584685712e-11\\
6.57382014340959	6.97652602386653e-11\\
6.63470812109235	7.75988807590225e-11\\
6.69616005485322	8.53263092359987e-11\\
6.75818116816111	9.29166966917001e-11\\
6.82077673286568	1.00331335748145e-10\\
6.8839520696455	1.07539970155319e-10\\
6.94771254846024	1.14505319810913e-10\\
7.01206358900718	1.21195630920515e-10\\
7.07701066118189	1.27573844670913e-10\\
7.14255928554313	1.33612594351761e-10\\
7.20871503378214	1.39278174001905e-10\\
7.27548352919623	1.44542208719038e-10\\
7.34287044716676	1.49373710660248e-10\\
7.41088151564157	1.53744941002078e-10\\
7.47952251562182	1.57629505923416e-10\\
7.54879928165344	1.61007060629346e-10\\
7.618717702323	1.63849699758119e-10\\
7.68928372075831	1.66141648084651e-10\\
7.76050333513357	1.67857815204914e-10\\
7.8323825991792	1.68990759459893e-10\\
7.90492762269642	1.69521136343591e-10\\
7.97814457207662	1.6943526319851e-10\\
8.05203967082547	1.68731106694701e-10\\
8.12661920009194	1.6739445218134e-10\\
8.2018894992022	1.65424797620817e-10\\
8.27785696619848	1.6282668884513e-10\\
8.35452805838287	1.59590711990216e-10\\
8.43190929286625	1.55732378526239e-10\\
8.51000724712225	1.51248919489522e-10\\
8.58882855954625	1.46155176375994e-10\\
8.66837993001978	1.40465331377423e-10\\
8.74866812047991	1.34191627459006e-10\\
8.82969995549409	1.27357776371994e-10\\
8.9114823228402	1.19977238639777e-10\\
8.99402217409204	1.12077501527548e-10\\
9.07732652521023	1.03687816064813e-10\\
9.16140245713852	9.48310707762938e-11\\
9.24625711640574	8.55431337849254e-11\\
9.33189771573324	7.58506893941044e-11\\
9.41833153464795	6.57891563465983e-11\\
9.5055659201012	5.54109283482765e-11\\
9.59360828709314	4.47408801598568e-11\\
9.68246611930312	3.38139186652457e-11\\
9.77214696972572	2.26881977928705e-11\\
9.86265846131282	1.13968418005734e-11\\
9.95400828762152	1.05931800592499e-14\\
10.0462042134681	1.14930577869901e-11\\
10.1392540755882	2.29974980169221e-11\\
10.2331657833025	3.44822008339148e-11\\
10.3279473191895	4.58994755161765e-11\\
10.423606739764	5.7200699248854e-11\\
10.5201521761616	6.83392827633196e-11\\
10.61759183483	7.9267341165775e-11\\
10.7159339982267	8.99405354719156e-11\\
10.8151870255229	1.00310307433042e-10\\
10.9153593533139	1.10335196789557e-10\\
11.0164594963366	1.19968426223719e-10\\
11.1184960481927	1.29171139918632e-10\\
11.2214776820798	1.37897430827469e-10\\
11.3254131515281	1.46114979476773e-10\\
11.4303112911448	1.53785646557281e-10\\
11.5361810173648	1.60869057144615e-10\\
11.6430313292088	1.67338972544087e-10\\
11.7508713090481	1.73164795103354e-10\\
11.8597101233767	1.78314605864392e-10\\
11.9695570235904	1.82768890761239e-10\\
12.0804213467733	1.86503896997242e-10\\
12.1923125164911	1.89503295255066e-10\\
12.3052400435926	1.91747779552267e-10\\
12.4192135270178	1.93230721298506e-10\\
12.534242654614	1.93931299166586e-10\\
12.650337203959	1.9386077359675e-10\\
12.7675070431927	1.93006268605213e-10\\
12.8857621318552	1.91368430325316e-10\\
13.0051125217341	1.88954972506506e-10\\
13.1255683577184	1.85772636245148e-10\\
13.2471398786612	1.8183351262778e-10\\
13.3698374182495	1.77151365539992e-10\\
13.4936714058831	1.71746676535445e-10\\
13.6186523675608	1.65634539554691e-10\\
13.7447909267754	1.58846372388714e-10\\
13.8720978054162	1.51406973968571e-10\\
14.000583824681	1.43341308785914e-10\\
14.1302599059953	1.34692433718031e-10\\
14.2611370719413	1.25482064354644e-10\\
14.3932264471941	1.15766252658033e-10\\
14.5265392594678	1.05567818473001e-10\\
14.6610868404698	9.49410510200169e-11\\
14.796880626864	8.39235229386844e-11\\
14.9339321612425	7.25686313045637e-11\\
15.0722530931076	6.09167830112836e-11\\
15.211855179861	4.90207368086952e-11\\
15.3527502878042	3.69307905096163e-11\\
15.4949503931463	2.46947024114712e-11\\
15.6384675830225	1.23677561303497e-11\\
15.7833140565212	6.53052774961648e-15\\
15.9295021257212	1.23521200837687e-11\\
16.0770442167382	2.46416410480653e-11\\
16.2259528707809	3.68160091744928e-11\\
16.3762407452169	4.8822824568902e-11\\
16.527920614649	6.06120394692816e-11\\
16.6810053720006	7.21347910386549e-11\\
16.835508029612	8.33412997030056e-11\\
16.9914417203463	9.41871310275548e-11\\
17.1488196987054	1.04624875436993e-10\\
17.3076553419573	1.14610961751578e-10\\
17.4679621512725	1.24108108465785e-10\\
17.6297537528721	1.33075335843594e-10\\
17.7930438991858	1.41475073363893e-10\\
17.957846470021	1.49273028919735e-10\\
18.1241754737424	1.56440344777957e-10\\
18.2920450484629	1.62950630491455e-10\\
18.4614694632455	1.68776693672196e-10\\
18.6324631193156	1.73891453945331e-10\\
18.8050405512858	1.78286582702797e-10\\
18.979216428391	1.81936585590432e-10\\
19.1550055557353	1.84833814523497e-10\\
19.3324228755505	1.86970033987701e-10\\
19.5114834684662	1.88337399769247e-10\\
19.6922025547917	1.88940337164167e-10\\
19.8745954958098	1.88772217637095e-10\\
20.0586777950823	1.87840352199676e-10\\
20.244465099768	1.86155972041082e-10\\
20.4319732019527	1.83724637290501e-10\\
20.6212180399914	1.80570584054671e-10\\
20.8122156998634	1.76702964680158e-10\\
21.0049824165392	1.72145442151409e-10\\
21.1995345753607	1.66921990094102e-10\\
21.3958887134342	1.61061716359421e-10\\
21.5940615210357	1.54589919470881e-10\\
21.7940698430296	1.47546938715297e-10\\
21.9959306803007	1.3995450097149e-10\\
22.1996611911995	1.31861442832138e-10\\
22.4052786930002	1.23297403303309e-10\\
22.6128006633728	1.14309058036261e-10\\
22.822244741869	1.04933078152734e-10\\
23.0336287314213	9.52166257116589e-11\\
23.2469705998565	8.52047552712213e-11\\
23.4622884814226	7.49401888198764e-11\\
23.6796006783308	6.44711709078958e-11\\
23.8989256623105	5.38432296339728e-11\\
24.1202820761801	4.31076585893588e-11\\
24.3436887354311	3.23042698692166e-11\\
24.5691646298279	2.14877639647609e-11\\
24.7967289250216	1.07025460808187e-11\\
25.0264009641792	1.22185075321447e-14\\
25.2582002696278	1.05926430607724e-11\\
25.4921465445142	2.1011917016924e-11\\
25.7282596744793	3.12199629822648e-11\\
25.9665597293487	4.11745000124532e-11\\
26.2070669648385	5.08363100649258e-11\\
26.4498018242772	6.01683849690473e-11\\
26.6947849403432	6.91295508233367e-11\\
26.9420371368188	7.76894264625802e-11\\
27.1915794303602	8.58119549007401e-11\\
27.4434330322837	9.34655991099846e-11\\
27.6976193503689	1.006300223323e-10\\
27.9541599906786	1.0727188484482e-10\\
28.2130767593947	1.13375133817347e-10\\
28.4743916646725	1.18915587631089e-10\\
28.7381269185107	1.23881521961829e-10\\
29.0043049386399	1.28250598793388e-10\\
29.2729483504282	1.32016392920964e-10\\
29.5440799888038	1.3517244253363e-10\\
29.8177229001967	1.37708621148128e-10\\
30.0939003444972	1.39626441037859e-10\\
30.3726357970331	1.40922413770655e-10\\
30.6539529505653	1.41602462036193e-10\\
30.9378757173014	1.41675710901142e-10\\
31.2244282309286	1.41143654006072e-10\\
31.5136348486648	1.40021113592869e-10\\
31.8055201533292	1.38324663762261e-10\\
32.1001089554317	1.36065232121054e-10\\
32.397426295282	1.33268321984464e-10\\
32.6974974451177	1.2994860555782e-10\\
33.0003479112529	1.26133014479419e-10\\
33.3060034362459	1.2184636830776e-10\\
33.6144900010877	1.17113123817696e-10\\
33.9258338274099	1.11962942391074e-10\\
34.2400613797143	1.06427851562828e-10\\
34.5571993676214	1.00537958643754e-10\\
34.8772747481418	9.43246532546518e-11\\
35.2003147279668	8.78190876563755e-11\\
35.5263467657814	8.10638849194315e-11\\
35.8553985745982	7.40871018301684e-11\\
36.1874981241128	6.69261668024142e-11\\
36.5226736430818	5.96145188688869e-11\\
36.8609536217216	5.21938273210796e-11\\
37.2023668141307	4.46911438681757e-11\\
37.5469422407334	3.7147008723035e-11\\
37.8947091907467	2.95965920027586e-11\\
38.24569722467	2.20744797651027e-11\\
38.5999361767977	1.46107263800385e-11\\
38.957456157755	7.24220537139942e-12\\
39.3182875570577	5.01969387994996e-15\\
39.6824610456948	7.09271470072389e-12\\
40.0500075787361	1.39999321893775e-11\\
40.4209583979631	2.06945238201791e-11\\
40.7953450345245	2.71547630776327e-11\\
41.1731993116168	3.33473898421914e-11\\
41.5545533471888	3.92578938141403e-11\\
41.9394395566719	4.48646239282542e-11\\
42.3278906557355	5.01484399603328e-11\\
42.7199396630678	5.50891024927433e-11\\
43.1156199031823	5.96774890376015e-11\\
43.5149650092505	6.38965573559732e-11\\
43.9180089259609	6.77421340473025e-11\\
44.324785912404	7.11926281907115e-11\\
44.7353305449847	7.42542313082368e-11\\
45.149677720361	7.69174760032912e-11\\
45.5678626584106	7.91873843800031e-11\\
45.9899209052244	8.1052684607936e-11\\
46.4158883361278	8.25193175285607e-11\\
46.8458011587305	8.35911014940838e-11\\
47.2796959160039	8.42766845641282e-11\\
47.7176094893875	8.45800986665078e-11\\
48.1595791019235	8.45136014905026e-11\\
48.6056423214213	8.40842376554063e-11\\
49.0558370636505	8.3305936307585e-11\\
49.5102015955635	8.22011577632849e-11\\
49.9687745385488	8.07717428601886e-11\\
50.4315948717136	7.90417886896519e-11\\
50.8987019351968	7.70264919201886e-11\\
51.3701354335134	7.47457626016791e-11\\
51.8459354389291	7.22170698621198e-11\\
52.3261423948666	6.94672960129594e-11\\
52.8107971193433	6.65096881565101e-11\\
53.2999408084409	6.3369086687306e-11\\
53.793615039807	6.00683762121092e-11\\
54.2918617761894	5.6630800963755e-11\\
54.7947233690029	5.30755046230783e-11\\
55.302242561929	4.94245273657484e-11\\
55.8144624945496	4.5702033894744e-11\\
56.3314267060136	4.19323692671845e-11\\
56.8531791387375	3.8129955967247e-11\\
57.3797641421413	3.43249672567078e-11\\
57.9112264764176	3.05302685289088e-11\\
58.4476113163363	2.67748161625865e-11\\
58.988964255085	2.30664791501595e-11\\
59.5353313081437	1.9426389124737e-11\\
60.0867589171969	1.58807373944162e-11\\
60.6432939540806	1.24382745744041e-11\\
61.204983724767	9.11477728459502e-12\\
61.7718759733849	5.9242952063823e-12\\
62.3440188862786	2.88120524114817e-12\\
62.9214610961034	5.18368349574805e-15\\
63.5042516859596	2.7207052139282e-12\\
64.0924401935645	5.25541025515061e-12\\
64.6860766154633	7.60871698150462e-12\\
65.2852114112785	9.76494536350857e-12\\
65.8898955079995	1.17279225929672e-11\\
66.5001803043112	1.34857522598288e-11\\
67.1161176749628	1.50432146921023e-11\\
67.7377599751775	1.63894060635382e-11\\
68.3651600451024	1.75370748901015e-11\\
68.9983712143002	1.84739751603018e-11\\
69.6374473062822	1.92098047795222e-11\\
70.2824426430835	1.97539483546565e-11\\
70.93341204988	2.00974121636308e-11\\
71.5904108596489	2.02549527200134e-11\\
72.2534949178721	2.02277240866425e-11\\
72.9227205872831	2.00272280984044e-11\\
73.5981447526576	1.96658740529631e-11\\
74.2798248256492	1.91420542701096e-11\\
74.9678187496688	1.84740687330722e-11\\
75.6621850048106	1.76727128015209e-11\\
76.3629826128224	1.67430622617157e-11\\
77.070271142123	1.56926217837345e-11\\
77.7841107128649	1.45423378260917e-11\\
78.5045620020451	1.33080458255868e-11\\
79.2316862486625	1.19809229266054e-11\\
79.9655452589235	1.05941035525398e-11\\
80.7062014114951	9.15000194509767e-12\\
81.4537176628074	7.67057296233024e-12\\
82.2081575524054	6.15271681234582e-12\\
82.9695852083491	4.61486310495854e-12\\
83.7380653526649	3.06994036692082e-12\\
84.5136633068472	1.52716797463048e-12\\
85.2964449974102	2.89169943032514e-14\\
86.0864769614925	1.50620664361486e-12\\
86.8838263525118	2.98264278410548e-12\\
87.6885609458743	4.4147962385982e-12\\
88.5007491447344	5.80085039828418e-12\\
89.3204599858097	7.1246351908084e-12\\
90.1477631452492	8.37681713203501e-12\\
90.9827289445556	9.57363552106478e-12\\
91.8254283565628	1.07071540892453e-11\\
92.6759330114688	1.17218756761161e-11\\
93.5343152029239	1.26898464595294e-11\\
94.400647894176	1.35955293525606e-11\\
95.2750047242729	1.4348735987808e-11\\
96.157460014321	1.50307796169151e-11\\
97.0480887738031	1.54582038287452e-11\\
97.946966706954	1.5552532360416e-11\\
98.8541702191957	1.35202840255699e-11\\
99.769776423632	6.25554092803225e-12\\
100.693863147603	4.07623696893477e-12\\
101.6265089393	8.79890706925781e-12\\
102.567793074442	1.17138256647057e-11\\
103.517795563018	1.27817775820097e-11\\
104.47659715608	1.32169802881862e-11\\
105.444279352617	1.3349368922975e-11\\
106.420924406472	1.32799857548963e-11\\
107.406615333343	1.30168383617516e-11\\
108.401435917833	1.26786832053135e-11\\
109.405470720574	1.22372221221356e-11\\
110.418805085416	1.17405359422171e-11\\
111.441525146679	1.11634426208162e-11\\
112.473717836475	1.05507271969472e-11\\
113.5154708921	9.89234132865324e-12\\
114.566872863487	9.20526153517755e-12\\
115.628013120738	8.49080760186637e-12\\
116.698981861715	7.75737584232503e-12\\
117.779870119712	7.0181943556831e-12\\
118.87076977119	6.27411795910621e-12\\
119.971773543588	5.54059850791072e-12\\
121.082975023204	4.81644621317561e-12\\
122.204468663149	4.10583242753963e-12\\
123.336349791378	3.42316971961014e-12\\
124.478714618791	2.7588773294542e-12\\
125.631660247412	2.12949444716221e-12\\
126.795284678643	1.5335375246478e-12\\
127.969686821594	9.81494722921198e-13\\
129.154966501488	4.62642070189354e-13\\
130.351224468151	1.12346670994454e-14\\
131.55856240457	4.26500465737152e-13\\
132.777082935543	8.0708812583511e-13\\
134.006889636395	1.13761380372016e-12\\
135.248087041788	1.41695290248385e-12\\
136.500780654601	1.64250901433518e-12\\
137.765076954905	1.82284421135801e-12\\
139.041083409007	1.95279392229091e-12\\
140.328908478587	2.0382402091601e-12\\
141.62866162992	2.07579372442743e-12\\
142.940453343176	2.07380246475419e-12\\
144.264395121816	2.02528684407088e-12\\
145.600599502065	1.94202196809228e-12\\
146.949180062482	1.82248720039484e-12\\
148.31025143361	1.66874047492361e-12\\
149.683929307726	1.48983061093177e-12\\
151.070330448665	1.27620862500784e-12\\
152.469572701757	1.05686759332483e-12\\
153.881775003835	8.13540918920431e-13\\
155.307057393346	5.50333376236287e-13\\
156.74554102056	2.84464184992371e-13\\
158.19734815786	1.19760082385783e-14\\
159.662602210143	2.63406115731045e-13\\
161.141427725302	5.31849961554182e-13\\
162.633950404819	7.95084713387989e-13\\
164.140297114447	1.04372465119158e-12\\
165.660595894991	1.28126025425375e-12\\
167.194975973199	1.4997668141777e-12\\
168.743567772738	1.69683681720738e-12\\
170.306502925284	1.86835579748367e-12\\
171.883914281715	2.00876493991556e-12\\
173.475935923393	2.12747489913234e-12\\
175.082703173572	2.21468718190008e-12\\
176.704352608895	2.2608814686075e-12\\
178.341022071001	2.26955770560321e-12\\
179.992850678248	2.253037139599e-12\\
181.659978837533	2.1969667727915e-12\\
183.342548256229	2.09758937001527e-12\\
185.04070195423	1.97351810855722e-12\\
186.754584276108	1.79910947463876e-12\\
188.48434090338	1.58596138980945e-12\\
190.230118866894	1.34587966554019e-12\\
191.992066559328	1.0704138241604e-12\\
193.770333747799	7.55225897329681e-13\\
195.565071586595	4.17851842013861e-13\\
197.376432630026	4.0990372275064e-13\\
199.204570845387	1.45746154614151e-12\\
201.04964162605	1.44539133542266e-12\\
202.911801804668	1.16676358536762e-12\\
204.791209666509	1.64853954046349e-12\\
206.688024962908	2.09120887472585e-12\\
208.60240892485	2.55826777587261e-12\\
210.534524276671	3.03322540187835e-12\\
212.484535249888	3.50776686271198e-12\\
214.452607597167	3.96173375461531e-12\\
216.438908606402	4.42889681945625e-12\\
218.443607114943	4.89416298462043e-12\\
220.466873523941	5.3335595536416e-12\\
222.508879812837	5.7589165502419e-12\\
224.569799553977	6.16087481689529e-12\\
226.649807927369	6.55132901667994e-12\\
228.74908173557	6.90229597413218e-12\\
230.867799418717	7.23001778490887e-12\\
233.006141069692	7.52246523519283e-12\\
235.164288449435	7.77255779691862e-12\\
237.342425002387	7.99478036864221e-12\\
239.540735872088	8.16667767999198e-12\\
241.759407916913	8.3128900122385e-12\\
243.998629725955	8.40893777682705e-12\\
246.258591635055	8.46052721030616e-12\\
248.53948574298	8.46434292890305e-12\\
250.841505927754	8.42909959819256e-12\\
253.164847863136	8.3465397394623e-12\\
255.509709035251	8.21588162042435e-12\\
257.87628875938	8.04931954091863e-12\\
260.2647881969	7.83643636201742e-12\\
262.675410372384	7.57760092461903e-12\\
265.108360190854	7.28544757271261e-12\\
267.563844455205	6.95102946569582e-12\\
270.042071883777	6.58100779167373e-12\\
272.543253128103	6.18354883698579e-12\\
275.067600790807	5.74929783867859e-12\\
277.61532944368	5.29169013948645e-12\\
280.18665564592	4.80865005566325e-12\\
282.781797962534	4.30599066207211e-12\\
285.400976982924	3.79416593236391e-12\\
288.04441533963	3.25956489282108e-12\\
290.712337727258	2.71505284689505e-12\\
293.404970921579	2.16485199977941e-12\\
296.122543798803	1.61689516450996e-12\\
298.865287355038	1.0688164513739e-12\\
301.63343472592	5.30956892505251e-13\\
304.42722120643	4.72073305456828e-15\\
307.2468842709	5.20565190590898e-13\\
310.092663593193	1.01974380671739e-12\\
312.964801067075	1.50291887719928e-12\\
315.863540826782	1.95392491211158e-12\\
318.789129267765	2.38375684417826e-12\\
321.741815067637	2.78546584724089e-12\\
324.721849207313	3.14840301824845e-12\\
327.729484992338	3.48141159292687e-12\\
330.764978074424	3.78214543467481e-12\\
333.828586473176	4.03419426175515e-12\\
336.920570598027	4.24786789651872e-12\\
340.041193270371	4.41693763577099e-12\\
343.190719745904	4.55631852894913e-12\\
346.369417737173	4.65187721259497e-12\\
349.577557436328	4.69460234610356e-12\\
352.815411538088	4.7037949913514e-12\\
356.083255262928	4.65781310114445e-12\\
359.381366380463	4.59163382013317e-12\\
362.710025233065	4.46237493301722e-12\\
366.06951475969	4.30809136542544e-12\\
369.46012051993	4.11673434155797e-12\\
372.882130718283	3.89203969628815e-12\\
376.335836228653	3.62936704892273e-12\\
379.821530619074	3.33284671578148e-12\\
383.33951017666	3.00019262023155e-12\\
386.890073932798	2.63843505566078e-12\\
390.473523688556	2.20945896677339e-12\\
394.090164040345	1.59502922511336e-12\\
397.740302405804	1.10114066574662e-12\\
401.424249049932	9.27142561544204e-13\\
405.142317111465	9.63182301572522e-13\\
408.894822629486	7.32047084851285e-13\\
412.682084570295	3.59538145834587e-13\\
416.504424854519	2.76844301590043e-14\\
420.362168384471	3.79411535040472e-13\\
424.255643071778	7.11794104189444e-13\\
428.185179865241	1.01307991523808e-12\\
432.151112778977	1.30323984554642e-12\\
436.153778920801	1.54971000171339e-12\\
440.193518520887	1.76818813202069e-12\\
444.270674960688	1.95149777356504e-12\\
448.385594802119	2.10638347143616e-12\\
452.538627817017	2.21306240543861e-12\\
456.730127016875	2.27674923387439e-12\\
460.960448682843	2.30125177450996e-12\\
465.229952396019	2.27811900738852e-12\\
469.539001068006	2.21142978575813e-12\\
473.887960971766	2.091017281676e-12\\
478.277201772749	1.92836407397908e-12\\
482.707096560318	1.72018014550811e-12\\
487.178021879463	1.45876681123616e-12\\
491.690357762803	1.15968751389349e-12\\
496.244487762892	8.12470956810883e-13\\
500.840798984821	4.23542153655796e-13\\
505.479682119124	1.62688401446844e-14\\
510.161531474983	4.71093886189284e-13\\
514.886745013749	9.70351309971001e-13\\
519.655724382766	1.50612814601322e-12\\
524.468874949512	2.07099636507479e-12\\
529.326605836056	2.64790306607177e-12\\
534.229329953835	3.25018002832948e-12\\
539.17746403875	3.87521285646906e-12\\
544.171428686589	4.50871503556646e-12\\
549.211648388779	5.13986686593763e-12\\
554.298551568467	5.77590458874446e-12\\
559.432570616938	6.40609909811499e-12\\
564.614141930367	7.02623125047276e-12\\
569.843705946914	7.63939506431999e-12\\
575.121707184161	8.23088528462607e-12\\
580.448594276898	8.78575047216221e-12\\
585.824820015254	9.31406329850158e-12\\
591.250841383188	9.81120333961884e-12\\
596.727119597332	1.02661128482805e-11\\
602.254120146193	1.06773796268822e-11\\
607.832312829723	1.10231783414333e-11\\
613.462171799251	1.13273052674824e-11\\
619.144175597784	1.15577247743259e-11\\
624.878807200689	1.17398336050077e-11\\
630.666554056741	1.18381054855521e-11\\
636.507908129557	1.18837795378905e-11\\
642.403365939419	1.18452783289119e-11\\
648.353428605472	1.174090831004e-11\\
654.358601888324	1.15540322644891e-11\\
660.419396233031	1.12893487261626e-11\\
666.536326812491	1.09411902615502e-11\\
672.709913571234	1.05171039739395e-11\\
678.940681269611	1.00131360773369e-11\\
685.229159528406	9.43261105210884e-12\\
691.575882873852	8.77882625442408e-12\\
697.981390783066	8.05388010332508e-12\\
704.446227729904	7.24955182545402e-12\\
710.970943231243	6.38032230884483e-12\\
717.556091893693	5.44571410233489e-12\\
724.202233460732	4.4538664522243e-12\\
730.909932860291	3.40635806167804e-12\\
737.679760252773	2.31223191852374e-12\\
744.512291079513	1.17377626100136e-12\\
751.408106111697	8.08254562088053e-15\\
758.367791499719	1.20044062160643e-12\\
765.391938823015	2.42252608700132e-12\\
772.48114514034	3.65572765475113e-12\\
779.636013040524	4.89479892007332e-12\\
786.857150693685	6.12281817464171e-12\\
794.145171902934	7.33652024888521e-12\\
801.50069615654	8.52403362997812e-12\\
808.924348680594	9.67320177047136e-12\\
816.416760492147	1.07797728818064e-11\\
823.978568452852	1.18228246747777e-11\\
831.610415323096	1.27973041404535e-11\\
839.312949816636	1.36909286911072e-11\\
847.08682665574	1.44954393801011e-11\\
854.932706626838	1.51911993183852e-11\\
862.85125663669	1.57637598860009e-11\\
870.843149769072	1.6221858005401e-11\\
878.909065341995	1.65305677341412e-11\\
887.04968896544	1.66924482961548e-11\\
895.26571259964	1.66996569643386e-11\\
903.557834613893	1.65191226455385e-11\\
911.92675984593	1.61525103932078e-11\\
920.373199661822	1.55927996047093e-11\\
928.89787201645	1.4826490294865e-11\\
937.501501514529	1.38389645699035e-11\\
946.1848194722	1.26178771439659e-11\\
954.948563979197	1.11709240189609e-11\\
963.793479961579	9.46932465600145e-12\\
972.720319245054	7.50823269820558e-12\\
981.729840618884	5.29106447490804e-12\\
990.82280990038	2.783295687971e-12\\
1000	8.7819974628212e-15\\
};

\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 0.8pt]
  table[row sep=crcr]{%
0.1	1.36087260040122e-14\\
0.100926219098705	1.10421154523589e-14\\
0.101861017015598	1.36680358722664e-14\\
0.102804473209331	1.3719342662569e-14\\
0.103756667874519	1.46151753115737e-14\\
0.104717681948552	1.46216835989067e-14\\
0.10568759711848	1.46617760916144e-14\\
0.106666495827954	1.21563401002453e-14\\
0.107654461284232	1.30441756344649e-14\\
0.108651577465254	1.30954558998174e-14\\
0.109657929126781	1.56923848867311e-14\\
0.110673601809597	1.32224952110983e-14\\
0.111698681846782	1.58026510531944e-14\\
0.112733256371049	1.67168769713288e-14\\
0.113777413322149	1.34214208940213e-14\\
0.114831241454351	1.51385738733326e-14\\
0.115894830343981	1.36060368261441e-14\\
0.116968270397039	1.69788821345698e-14\\
0.118051652856881	1.78809897109625e-14\\
0.119145069811978	1.70743494249632e-14\\
0.120248614203741	1.80229243930167e-14\\
0.121362379834424	1.56362458476481e-14\\
0.122486461375093	1.49577833130269e-14\\
0.123620954373677	2.07728186976107e-14\\
0.124765955263087	1.75748909703855e-14\\
0.125921561369415	1.76564733304797e-14\\
0.127087870920206	2.10389643248539e-14\\
0.128264983052806	2.19668679676957e-14\\
0.129452997822792	1.88056058654873e-14\\
0.130652016212472	1.89549448652645e-14\\
0.131862140139475	1.90699994050049e-14\\
0.133083472465407	1.99732369768291e-14\\
0.134316117004602	2.014075842898e-14\\
0.135560178532937	2.11203881923451e-14\\
0.136815762796747	2.04493806464842e-14\\
0.138082976521809	2.13728745827402e-14\\
0.139361927422414	2.22976796744267e-14\\
0.140652724210524	2.01695014700183e-14\\
0.14195547660501	2.18926754207004e-14\\
0.143270295340983	2.20837425324041e-14\\
0.144597292179202	2.22487039043253e-14\\
0.145936579915576	2.25094124705509e-14\\
0.14728827239075	2.4134027624109e-14\\
0.148652484499786	2.2905077518981e-14\\
0.150029332201922	2.31492150010721e-14\\
0.151418932530435	2.4079701506391e-14\\
0.152821403602587	2.57895901113341e-14\\
0.154236864629663	2.46430906939095e-14\\
0.155665435927106	2.48303061043717e-14\\
0.157107238924745	2.79608737503069e-14\\
0.158562396177114	2.53879629622414e-14\\
0.16003103137387	2.56377998053661e-14\\
0.161513269350309	2.80581826388523e-14\\
0.163009236097974	2.68538600751699e-14\\
0.164519058775366	2.937295342261e-14\\
0.166042865718753	2.95452855026589e-14\\
0.167580786453077	3.13547110197445e-14\\
0.169132951702965	2.76336272728344e-14\\
0.170699493403841	2.9294954910683e-14\\
0.172280544713139	2.96013441658632e-14\\
0.173876240021625	3.27183026740817e-14\\
0.175486714964815	3.03822019062704e-14\\
0.177112106434509	3.20360427907776e-14\\
0.178752552590423	3.18763572217912e-14\\
0.180408192871938	3.09980948828435e-14\\
0.182079168009946	3.20437850018722e-14\\
0.183765620038817	3.43882509112178e-14\\
0.18546769230847	3.41820703614792e-14\\
0.187185529496558	3.45933807717643e-14\\
0.188919277620767	3.45567059869645e-14\\
0.190669084051225	3.49409957556208e-14\\
0.192435097523033	3.65964605910273e-14\\
0.194217468148903	3.70175728023256e-14\\
0.196016347431919	3.59727679412297e-14\\
0.197831888278416	3.75762523235634e-14\\
0.199664245010979	3.81039475909113e-14\\
0.201513573381556	3.81117103747632e-14\\
0.203380030584698	3.87005098901793e-14\\
0.205263775270925	3.78994838813887e-14\\
0.207164967560207	3.97529613278764e-14\\
0.209083769055575	4.09406312830696e-14\\
0.21102034285686	4.25516782120303e-14\\
0.212974853574552	4.07411386903064e-14\\
0.214947467343798	4.13670946363251e-14\\
0.216938351838518	4.24352525735135e-14\\
0.218947676285662	4.22096515076031e-14\\
0.22097561147959	4.44879886820877e-14\\
0.223022329796594	4.38511743705228e-14\\
0.225088005209546	4.46390084586665e-14\\
0.227172813302691	4.5232324094448e-14\\
0.229276931286565	4.59270495735624e-14\\
0.231400538013065	4.62421217571805e-14\\
0.233543813990648	4.66867263204099e-14\\
0.235706941399673	4.62079904452143e-14\\
0.237890104107889	4.7623779840716e-14\\
0.240093487686065	4.87816381890334e-14\\
0.24231727942376	4.90693458073453e-14\\
0.244561668345245	4.91888943754344e-14\\
0.246826845225569	5.09437542444176e-14\\
0.249113002606779	5.10009740410042e-14\\
0.25142033481428	5.09281761919809e-14\\
0.253749037973357	5.24176960466256e-14\\
0.256099310025846	5.25639015876982e-14\\
0.258471350746956	5.3786152071623e-14\\
0.260865361762255	5.45773996796831e-14\\
0.263281546564802	5.45631696833012e-14\\
0.265720110532451	5.48769495067749e-14\\
0.268181260945301	5.50698598914204e-14\\
0.270665207003324	5.57084204133095e-14\\
0.273172159844138	5.64190228368169e-14\\
0.275702332560958	5.71299020976794e-14\\
0.278255940220712	5.75331240096291e-14\\
0.280833199882317	5.82788045262914e-14\\
0.283434330615131	5.88284123108142e-14\\
0.286059553517574	5.94923136618409e-14\\
0.288709091735924	5.93412908457938e-14\\
0.291383170483279	6.05370165469193e-14\\
0.294082017058706	6.08809551220423e-14\\
0.29680586086656	6.12867495800243e-14\\
0.299554933435981	6.18305520105338e-14\\
0.302329468440578	6.22343386796773e-14\\
0.305129701718287	6.24563607512427e-14\\
0.307955871291423	6.32833210756106e-14\\
0.310808217386906	6.33999563161692e-14\\
0.313686982456688	6.41583083426838e-14\\
0.316592411198352	6.45024290062042e-14\\
0.319524750575921	6.48028915040259e-14\\
0.322484249840844	6.52803821917808e-14\\
0.325471160553185	6.59810923695045e-14\\
0.328485736603004	6.57770367852599e-14\\
0.331528234231942	6.70001888587772e-14\\
0.334598912054997	6.68910984691803e-14\\
0.337698031082509	6.70618820244779e-14\\
0.340825854742345	6.7461009968919e-14\\
0.343982648902293	6.79646037027604e-14\\
0.347168681892656	6.77495350757487e-14\\
0.350384224529067	6.89326917257001e-14\\
0.353629550135504	6.79762096492863e-14\\
0.356904934567523	6.85086774735669e-14\\
0.360210656235707	6.97548805977745e-14\\
0.363546996129332	6.79790201664064e-14\\
0.366914237840249	6.86175314086581e-14\\
0.370312667586993	6.93804120023098e-14\\
0.373742574239106	6.93804120023098e-14\\
0.3772042493417	7.03191109809532e-14\\
0.380697987140229	6.94180651783622e-14\\
0.384224084605506	6.92181987183389e-14\\
0.387782841458946	6.9735086965182e-14\\
0.391374560198038	6.87578606778129e-14\\
0.394999546122064	6.96880545557619e-14\\
0.398658107358044	7.01495804019899e-14\\
0.402350554886929	7.09981330930663e-14\\
0.406077202570037	6.88510159307716e-14\\
0.409838367175726	6.91254491352496e-14\\
0.413634368406327	6.84791645468748e-14\\
0.417465528925314	6.8219749443676e-14\\
0.421332174384729	7.00173221374722e-14\\
0.425234633452868	6.78458007968893e-14\\
0.429173237842216	6.83641407229584e-14\\
0.43314832233764	6.8379734764204e-14\\
0.43716022482485	6.6264598494871e-14\\
0.441209286319119	6.58691680884707e-14\\
0.445295850994266	6.41490860265137e-14\\
0.449420266211914	6.5129887936336e-14\\
0.453582882551019	6.47206699985566e-14\\
0.457784053837662	6.44328336712233e-14\\
0.462024137175131	6.05478832639093e-14\\
0.466303492974273	6.0929298535024e-14\\
0.470622484984128	6.04846406269312e-14\\
0.47498148032285	5.89991359944728e-14\\
0.479380849508911	5.87713942094007e-14\\
0.483820966492596	5.8442987862808e-14\\
0.488302208687788	5.54138103488595e-14\\
0.492824957004051	5.59606370983458e-14\\
0.497389595879006	5.44185982748516e-14\\
0.501996513311008	5.52370264597961e-14\\
0.506646100892127	5.38544002088188e-14\\
0.511338753841433	5.13014346294877e-14\\
0.516074871038591	5.08808077929262e-14\\
0.520854855057766	5.1130079600001e-14\\
0.525679112201842	4.7215685086151e-14\\
0.530548052536957	4.67730780615924e-14\\
0.535462089927361	4.80766310414692e-14\\
0.540421642070592	4.34169602440358e-14\\
0.545427130532983	4.22901715023814e-14\\
0.550478980785497	4.11880771902432e-14\\
0.555577622239888	3.74939920108598e-14\\
0.560723488285203	3.64898742989279e-14\\
0.565917016324624	3.90899421004061e-14\\
0.571158647812643	3.55278306706193e-14\\
0.576448828292588	3.37690352587033e-14\\
0.581788007434493	2.94024704822693e-14\\
0.587176639073326	2.68527125478709e-14\\
0.592615181247555	2.60654264231682e-14\\
0.598104096238094	2.88967401989928e-14\\
0.603643850607587	2.11400574445612e-14\\
0.609234915240071	2.21433140338441e-14\\
0.614877765381002	2.07168925335535e-14\\
0.62057288067765	1.91319486729018e-14\\
0.626320745219869	1.82674707844335e-14\\
0.632121847581245	1.36751357705858e-14\\
0.637976680860628	1.21461646303668e-14\\
0.643885742724042	1.0548871572009e-14\\
0.649849535446989	8.00593208497344e-15\\
0.655868565957143	8.95090418262362e-15\\
0.661943345877439	5.93424332557502e-15\\
0.668074391569561	5.18368349574805e-15\\
0.674262224177834	4.57756679852224e-15\\
0.680507369673521	3.87784231316534e-15\\
0.68681035889953	6.06063824191424e-15\\
0.693171727615541	8.18860042643345e-15\\
0.699592016543537	5.34754222183067e-15\\
0.706071771413777	5.3336944414292e-15\\
0.712611543011175	8.12285781918846e-15\\
0.719211887222119	7.55033286377907e-15\\
0.725873365081725	9.65064197981957e-15\\
0.732596542821523	1.18185313821429e-14\\
0.739381991917587	1.2338968948322e-14\\
0.746230289139111	1.25533777036119e-14\\
0.753142016597437	1.37327003955667e-14\\
0.760117761795533	1.32860811940484e-14\\
0.76715811767793	1.64496691894534e-14\\
0.774263682681127	1.46553644580428e-14\\
0.781435060784454	1.58135671799585e-14\\
0.788672861561415	1.44008380454617e-14\\
0.795977700231498	1.56899300902054e-14\\
0.803350197712474	1.63047884089148e-14\\
0.810790980673169	1.56131465651526e-14\\
0.818300681586739	1.46767956629474e-14\\
0.825879938784427	1.40998324127395e-14\\
0.833529396509819	1.31307049162399e-14\\
0.841249704973612	1.26121531059066e-14\\
0.849041520408875	1.15254839754447e-14\\
0.856905505126835	1.24523279623733e-14\\
0.864842327573172	1.29339791136924e-14\\
0.872852662384838	1.37093439182517e-14\\
0.880937190447399	1.18497781046457e-14\\
0.889096598952916	1.59887534566702e-14\\
0.897331581458352	1.45468875648895e-14\\
0.905642837944529	1.99593275722558e-14\\
0.914031074875623	2.10661710567772e-14\\
0.922497005259217	2.48303061043717e-14\\
0.931041348706908	2.97249645526132e-14\\
0.93966483149547	3.53553306890102e-14\\
0.948368186628592	3.5610998426741e-14\\
0.957152153899186	4.25793327263849e-14\\
0.966017479952265	4.78757210277425e-14\\
0.974964918348409	5.29123488085338e-14\\
0.983995229627823	5.97663072528939e-14\\
0.99310918137498	6.57071969747196e-14\\
1.00230754828387	7.24246737931267e-14\\
1.01159111222383	7.91039943077426e-14\\
1.02096066230605	8.65395880942488e-14\\
1.03041699495059	9.39248678832882e-14\\
1.03996091395412	1.01944351391374e-13\\
1.04959323055823	1.10075239620674e-13\\
1.05931476351837	1.1827538901864e-13\\
1.06912633917348	1.27118936424805e-13\\
1.07902879151618	1.35523810932304e-13\\
1.08902296226373	1.44117725396857e-13\\
1.0991097009295	1.54477310949414e-13\\
1.10928986489522	1.63861095538287e-13\\
1.11956431948388	1.72995548774033e-13\\
1.12993393803322	1.8261640025357e-13\\
1.14039960197003	1.921917592663e-13\\
1.15096220088503	2.01073006611383e-13\\
1.1616226326085	2.12101767326309e-13\\
1.1723818032866	2.2334817707462e-13\\
1.18324062745838	2.31624028561336e-13\\
1.19420002813353	2.43521390957337e-13\\
1.20526093687084	2.51566346247381e-13\\
1.21642429385737	2.63718704543487e-13\\
1.22769104798836	2.72981695090723e-13\\
1.23906215694792	2.8390684314775e-13\\
1.25053858729039	2.90990704334906e-13\\
1.26212131452255	3.03137731074077e-13\\
1.27381132318648	3.11032423150503e-13\\
1.2856096069433	3.20627565704344e-13\\
1.29751716865759	3.29715902288412e-13\\
1.30953502048267	3.38981252831875e-13\\
1.32166418394661	3.4464877789927e-13\\
1.33390569003906	3.52409901807057e-13\\
1.34626057929891	3.6000299350698e-13\\
1.35872990190271	3.67370232140756e-13\\
1.37131471775394	3.72918609057542e-13\\
1.38401609657313	3.74859237475046e-13\\
1.39683511798874	3.80351001220678e-13\\
1.40977287162897	3.83234386395642e-13\\
1.42283045721435	3.83526057762278e-13\\
1.43600898465126	3.87435195571162e-13\\
1.44930957412622	3.89564271191956e-13\\
1.46273335620113	3.89306950124946e-13\\
1.47628147190939	3.87894066770193e-13\\
1.48995507285285	3.85690456095485e-13\\
1.50375532129974	3.8429500395715e-13\\
1.51768339028341	3.78421598486267e-13\\
1.53174046370208	3.72312658147665e-13\\
1.54592773641948	3.67780945638332e-13\\
1.56024641436637	3.62747768146671e-13\\
1.57469771464309	3.50429160614768e-13\\
1.58928286562298	3.41984447547613e-13\\
1.60400310705682	3.29430691963251e-13\\
1.6188596901782	3.18254991571399e-13\\
1.63385387780986	3.02578367108336e-13\\
1.64898694447106	2.88141355773555e-13\\
1.6642601764859	2.72371175510175e-13\\
1.67967487209265	2.55806274850315e-13\\
1.69523234155412	2.38341896990639e-13\\
1.71093390726901	2.17625916154258e-13\\
1.72678090388436	1.97730938865327e-13\\
1.74277467840892	1.7671905027788e-13\\
1.75891659032773	1.53939698897477e-13\\
1.77520801171763	1.30788796051569e-13\\
1.7916503273639	1.0659644357393e-13\\
1.80824493487795	8.12877368202455e-14\\
1.82499324481615	5.62084328674101e-14\\
1.84189668079971	3.07706077530412e-14\\
1.85895667963569	9.15513359704448e-15\\
1.87617469143912	2.73619864567856e-14\\
1.8935521797563	5.32907051820075e-14\\
1.91109062168914	8.10836851613086e-14\\
1.92879150802078	1.08139370086952e-13\\
1.94665634334226	1.35523810932304e-13\\
1.96468664618045	1.63433427193269e-13\\
1.98288394912707	1.89804892020357e-13\\
2.00124979896904	2.16907008792968e-13\\
2.01978575681988	2.4045083035785e-13\\
2.03849339825246	2.65683027335964e-13\\
2.05737431343291	2.89236771759372e-13\\
2.07643010725577	3.09731132894204e-13\\
2.09566239948043	3.2895419238268e-13\\
2.1150728248688	3.48660162950712e-13\\
2.13466303332424	3.64261450414636e-13\\
2.15443469003188	3.79522559444371e-13\\
2.17438947560008	3.88877132770459e-13\\
2.19452908620331	3.98345360156938e-13\\
2.21485523372636	4.06729716403294e-13\\
2.2353696459098	4.06273430542564e-13\\
2.25607406649686	4.08458760988068e-13\\
2.27697025538168	4.06936949936959e-13\\
2.29805998875885	4.00877782525204e-13\\
2.31934505927443	3.87290668390719e-13\\
2.34082727617829	3.73936036306166e-13\\
2.36250846547795	3.54859236091615e-13\\
2.38439047009372	3.35332053476923e-13\\
2.40647515001542	3.07348556482411e-13\\
2.42876438246045	2.7974800464427e-13\\
2.45126006203334	2.46813840163656e-13\\
2.47396410088681	2.10333326949629e-13\\
2.49687842888433	1.71320039851966e-13\\
2.52000499376409	1.35464680239823e-13\\
2.54334576130465	1.09471593326632e-13\\
2.56690271549195	1.07361494123561e-13\\
2.59067785868801	1.38706627878538e-13\\
2.61467321180109	1.91742169861123e-13\\
2.63889081445751	2.52555606882477e-13\\
2.66333272517498	3.26125098544629e-13\\
2.68800102153761	4.02839586258147e-13\\
2.71289780037247	4.82420764024632e-13\\
2.73802517792786	5.67996913470526e-13\\
2.76338529005317	6.5720837035766e-13\\
2.78898029238044	7.47390397976184e-13\\
2.81481236050758	8.4158341322054e-13\\
2.8408836901833	9.35564989716448e-13\\
2.86719649749377	1.03438818454478e-12\\
2.89375301905095	1.13147745408189e-12\\
2.92055551218275	1.23062432658451e-12\\
2.94760625512486	1.32854688753794e-12\\
2.97490754721444	1.42402452330047e-12\\
3.00246170908555	1.52000572266459e-12\\
3.0302710828664	1.61392407389745e-12\\
3.05833803237843	1.7037161171556e-12\\
3.08666494333727	1.79036353581221e-12\\
3.11525422355549	1.87200939329337e-12\\
3.14410830314726	1.94818899484055e-12\\
3.17322963473498	2.01870676276063e-12\\
3.20262069365765	2.08221427005738e-12\\
3.23228397818138	2.13762478396705e-12\\
3.26222200971167	2.18540740111775e-12\\
3.29243733300777	2.22384446140522e-12\\
3.32293251639897	2.25069147694325e-12\\
3.35371015200293	2.26752343019247e-12\\
3.38477285594598	2.27436620929552e-12\\
3.41612326858553	2.2668986001202e-12\\
3.44776405473446	2.24818380640111e-12\\
3.47969790388769	2.21397837363318e-12\\
3.51192753045073	2.1663032282509e-12\\
3.54445567397043	2.10395806144547e-12\\
3.57728509936787	2.02751660828373e-12\\
3.61041859717334	1.93101881864119e-12\\
3.64385898376354	1.82333927996075e-12\\
3.67760910160103	1.69918410529222e-12\\
3.71167181947576	1.55779835866804e-12\\
3.74605003274899	1.39880743478916e-12\\
3.78074666359935	1.22324008085244e-12\\
3.81576466127125	1.03916884594e-12\\
3.85110700232557	8.30725607840525e-13\\
3.88677669089267	6.1013801025215e-13\\
3.92277675892772	3.72147817731626e-13\\
3.95911026646846	1.23316145211993e-13\\
3.99578030189527	1.38231639147807e-13\\
4.03278998219371	4.13068916692699e-13\\
4.07014245321944	6.95917689987695e-13\\
4.10784088996565	9.90986340463767e-13\\
4.14588849683291	1.2971662808369e-12\\
4.18428850790158	1.60405860180856e-12\\
4.22304418720667	1.91842781335883e-12\\
4.26215882901532	2.23707672722186e-12\\
4.3016357581068	2.55358848930286e-12\\
4.34147833005509	2.86866092894531e-12\\
4.38168993151419	3.18400988788444e-12\\
4.4222739805059	3.48943842674851e-12\\
4.4632339267104	3.78935122353586e-12\\
4.50457325175946	4.07696304083794e-12\\
4.5462954695324	4.3499586315005e-12\\
4.58840412645476	4.6075257975549e-12\\
4.63090280179974	4.84616798242272e-12\\
4.67379510799246	5.06179428913776e-12\\
4.71708469091702	5.25336672405714e-12\\
4.76077523022637	5.4167482413676e-12\\
4.80487043965513	5.54914685946124e-12\\
4.84937406733524	5.64821884580245e-12\\
4.89428989611453	5.71118372577416e-12\\
4.93962174387832	5.73467478593888e-12\\
4.98537346387389	5.71591781562541e-12\\
5.03154894503805	5.65481130941687e-12\\
5.07815211232767	5.54775565527625e-12\\
5.12518692705333	5.3917991558183e-12\\
5.17265738721602	5.18772322115995e-12\\
5.22056752784697	4.9281082501405e-12\\
5.26892142135067	4.61860432314379e-12\\
5.31772317785097	4.25389586320376e-12\\
5.36697694554048	3.83572486726343e-12\\
5.41668691103315	3.36182759228035e-12\\
5.46685729972018	2.83819637579413e-12\\
5.51749237612913	2.26217352221046e-12\\
5.56859644428641	1.63801508917358e-12\\
5.62017384808319	9.8986341772594e-13\\
5.67222897164454	4.79149826076549e-13\\
5.72476623970218	8.1117790196948e-13\\
5.7777901179705	1.57998854252526e-12\\
5.83130511352622	2.43803439282077e-12\\
5.88531577519145	3.35352298869981e-12\\
5.93982669392036	4.3099020087808e-12\\
5.99484250318941	5.29531752227483e-12\\
6.05036787939122	6.31360072893234e-12\\
6.10640754223204	7.35000499137725e-12\\
6.16296625513294	8.402317318383e-12\\
6.22004882563471	9.46701726321156e-12\\
6.2776601058065	1.0524754571103e-11\\
6.33580499265825	1.15813285588184e-11\\
6.39448842855694	1.26247168441222e-11\\
6.4537154016467	1.36434308210495e-11\\
6.5134909462728	1.46331067011744e-11\\
6.57382014340959	1.55807573970531e-11\\
6.63470812109235	1.64783876982946e-11\\
6.69616005485322	1.73200205090527e-11\\
6.75818116816111	1.80914666085783e-11\\
6.82077673286568	1.87846691486754e-11\\
6.8839520696455	1.93911046042463e-11\\
6.94771254846024	1.99007416713413e-11\\
7.01206358900718	2.03034149053963e-11\\
7.07701066118189	2.05904541768082e-11\\
7.14255928554313	2.07535014807335e-11\\
7.20871503378214	2.07816332654646e-11\\
7.27548352919623	2.06677363894468e-11\\
7.34287044716676	2.04054683828707e-11\\
7.41088151564157	1.99862685931334e-11\\
7.47952251562182	1.94047316958067e-11\\
7.54879928165344	1.86540745682274e-11\\
7.618717702323	1.77306324707754e-11\\
7.68928372075831	1.66278883933387e-11\\
7.76050333513357	1.53473830571505e-11\\
7.8323825991792	1.38840823307445e-11\\
7.90492762269642	1.22379062136491e-11\\
7.97814457207662	1.04112843011133e-11\\
8.05203967082547	8.40447826359433e-12\\
8.12661920009194	6.22592832879355e-12\\
8.2018894992022	3.87336737749943e-12\\
8.27785696619848	1.35550700493871e-12\\
8.35452805838287	1.31557006189601e-12\\
8.43190929286625	4.13407263302621e-12\\
8.51000724712225	7.08818738680046e-12\\
8.58882855954625	1.01625349942276e-11\\
8.66837993001978	1.3342033081088e-11\\
8.74866812047991	1.66140550642566e-11\\
8.82969995549409	1.99606839156322e-11\\
8.9114823228402	2.33617033678955e-11\\
8.99402217409204	2.67893194898571e-11\\
9.07732652521023	3.02286887355327e-11\\
9.16140245713852	3.36511358962602e-11\\
9.24625711640574	3.70372352020443e-11\\
9.33189771573324	4.0354463492547e-11\\
9.41833153464795	4.35771523656306e-11\\
9.5055659201012	4.66744920362049e-11\\
9.59360828709314	4.96207063852066e-11\\
9.68246611930312	5.23815637343483e-11\\
9.77214696972572	5.49254760162616e-11\\
9.86265846131282	5.72265576923609e-11\\
9.95400828762152	5.92481274662498e-11\\
10.0462042134681	6.09615496034836e-11\\
10.1392540755882	6.23359286511445e-11\\
10.2331657833025	6.33358704801517e-11\\
10.3279473191895	6.3936355199166e-11\\
10.423606739764	6.41102900401055e-11\\
10.5201521761616	6.38243009310631e-11\\
10.61759183483	6.30560041969952e-11\\
10.7159339982267	6.17835509363566e-11\\
10.8151870255229	5.9981794957601e-11\\
10.9153593533139	5.76312468246978e-11\\
11.0164594963366	5.47173985730242e-11\\
11.1184960481927	5.12244016309325e-11\\
11.2214776820798	4.71442478204672e-11\\
11.3254131515281	4.24674778779414e-11\\
11.4303112911448	3.71923473940198e-11\\
11.5361810173648	3.1321864729221e-11\\
11.6430313292088	2.48634954196508e-11\\
11.7508713090481	1.78275007586118e-11\\
11.8597101233767	1.02486135457615e-11\\
11.9695570235904	2.41399578655631e-12\\
12.0804213467733	6.83749367573662e-12\\
12.1923125164911	1.59430329212793e-11\\
12.3052400435926	2.55649351674939e-11\\
12.4192135270178	3.56160980893276e-11\\
12.534242654614	4.60440828640573e-11\\
12.650337203959	5.67953504782372e-11\\
12.7675070431927	6.78089171685489e-11\\
12.8857621318552	7.90291267856203e-11\\
13.0051125217341	9.03790268731761e-11\\
13.1255683577184	1.01788516404461e-10\\
13.2471398786612	1.13181361269614e-10\\
13.3698374182495	1.244758603896e-10\\
13.4936714058831	1.35576937697176e-10\\
13.6186523675608	1.46399151140455e-10\\
13.7447909267754	1.56848679657317e-10\\
13.8720978054162	1.66826783544519e-10\\
14.000583824681	1.7622602059559e-10\\
14.1302599059953	1.84948671549235e-10\\
14.2611370719413	1.9288292171878e-10\\
14.3932264471941	1.99931088170622e-10\\
14.5265392594678	2.05977830782252e-10\\
14.6610868404698	2.10922736764343e-10\\
14.796880626864	2.14654428383107e-10\\
14.9339321612425	2.17068184335618e-10\\
15.0722530931076	2.18068287346313e-10\\
15.211855179861	2.17551611646894e-10\\
15.3527502878042	2.15427877266245e-10\\
15.4949503931463	2.11605215015204e-10\\
15.6384675830225	2.06007587646618e-10\\
15.7833140565212	1.98552868074071e-10\\
15.9295021257212	1.89180737425425e-10\\
16.0770442167382	1.7783021880453e-10\\
16.2259528707809	1.64455076016539e-10\\
16.3762407452169	1.49020315103849e-10\\
16.527920614649	1.31503984741372e-10\\
16.6810053720006	1.11894431430227e-10\\
16.835508029612	9.01952973208714e-11\\
16.9914417203463	6.64254870454108e-11\\
17.1488196987054	4.06192561026252e-11\\
17.3076553419573	1.28312942495529e-11\\
17.4679621512725	1.68723816795889e-11\\
17.6297537528721	4.8403199183067e-11\\
17.7930438991858	8.16575131731621e-11\\
17.957846470021	1.16506616864087e-10\\
18.1241754737424	1.52808843322785e-10\\
18.2920450484629	1.90395252732979e-10\\
18.4614694632455	2.29083896510381e-10\\
18.6324631193156	2.68664099344451e-10\\
18.8050405512858	3.08917639612988e-10\\
18.979216428391	3.49592628571382e-10\\
19.1550055557353	3.90422677218986e-10\\
19.3324228755505	4.31123326228187e-10\\
19.5114834684662	4.71394577566713e-10\\
19.6922025547917	5.10909569013113e-10\\
19.8745954958098	5.49330516490534e-10\\
20.0586777950823	5.86301570517095e-10\\
20.244465099768	6.21455480788e-10\\
20.4319732019527	6.54404136923796e-10\\
20.6212180399914	6.84759827263048e-10\\
20.8122156998634	7.1211772298009e-10\\
21.0049824165392	7.36065946620864e-10\\
21.1995345753607	7.56193094567005e-10\\
21.3958887134342	7.72078943749063e-10\\
21.5940615210357	7.83301746107601e-10\\
21.7940698430296	7.89455428345927e-10\\
21.9959306803007	7.90124029572629e-10\\
22.1996611911995	7.84917637997804e-10\\
22.4052786930002	7.73443121948047e-10\\
22.6128006633728	7.55335374178201e-10\\
22.822244741869	7.30243530648846e-10\\
23.0336287314213	6.97841049631423e-10\\
23.2469705998565	6.57836655520049e-10\\
23.4622884814226	6.09960711073301e-10\\
23.6796006783308	5.53988828163705e-10\\
23.8989256623105	4.89730442239479e-10\\
24.1202820761801	4.17043237978788e-10\\
24.3436887354311	3.35843359971642e-10\\
24.5691646298279	2.46080772158049e-10\\
24.7967289250216	1.47788236053227e-10\\
25.0264009641792	4.11199351300201e-11\\
25.2582002696278	7.41630589128613e-11\\
25.4921465445142	1.97281924524234e-10\\
25.7282596744793	3.28233207567236e-10\\
25.9665597293487	4.6661333917185e-10\\
26.2070669648385	6.11963996479431e-10\\
26.4498018242772	7.63743798082233e-10\\
26.6947849403432	9.21320345613197e-10\\
26.9420371368188	1.08397460609299e-09\\
27.1915794303602	1.25089277201568e-09\\
27.4434330322837	1.42116131236688e-09\\
27.6976193503689	1.59377663525702e-09\\
27.9541599906786	1.76763063968241e-09\\
28.2130767593947	1.94151779406621e-09\\
28.4743916646725	2.11414084295387e-09\\
28.7381269185107	2.28410183554704e-09\\
29.0043049386399	2.44989971669084e-09\\
29.2729483504282	2.60994750993935e-09\\
29.5440799888038	2.7625702037363e-09\\
29.8177229001967	2.90600019241708e-09\\
30.0939003444972	3.0383913756846e-09\\
30.3726357970331	3.157823481822e-09\\
30.6539529505653	3.26230357388025e-09\\
30.9378757173014	3.3497814168886e-09\\
31.2244282309286	3.41815679266142e-09\\
31.5136348486648	3.46527589096699e-09\\
31.8055201533292	3.48896762573583e-09\\
32.1001089554317	3.48703202575069e-09\\
32.397426295282	3.45727504558287e-09\\
32.6974974451177	3.39749840697424e-09\\
33.0003479112529	3.30554375176511e-09\\
33.3060034362459	3.17928267262894e-09\\
33.6144900010877	3.01665813842271e-09\\
33.9258338274099	2.81568748574104e-09\\
34.2400613797143	2.57449591586203e-09\\
34.5571993676214	2.29133715091261e-09\\
34.8772747481418	1.96459980739864e-09\\
35.2003147279668	1.59286786448875e-09\\
35.5263467657814	1.17490683048942e-09\\
35.8553985745982	7.09721309247692e-10\\
36.1874981241128	1.96571701191383e-10\\
36.5226736430818	3.64993077304325e-10\\
36.8609536217216	9.75108025511467e-10\\
37.2023668141307	1.63355760292995e-09\\
37.5469422407334	2.33973830950572e-09\\
37.8947091907467	3.09263341397333e-09\\
38.24569722467	3.89076856364449e-09\\
38.5999361767977	4.73218319661606e-09\\
38.957456157755	5.61439904004437e-09\\
39.3182875570577	6.53436457823275e-09\\
39.6824610456948	7.48844096104828e-09\\
40.0500075787361	8.47235875480063e-09\\
40.4209583979631	9.48116816643237e-09\\
40.7953450345245	1.05092266427191e-08\\
41.1731993116168	1.15501426530619e-08\\
41.5545533471888	1.2596756641035e-08\\
41.9394395566719	1.36410920799373e-08\\
42.3278906557355	1.46743432699118e-08\\
42.7199396630678	1.56868351984979e-08\\
43.1156199031823	1.66679875994571e-08\\
43.5149650092505	1.76063087858e-08\\
43.9180089259609	1.84893613717795e-08\\
44.324785912404	1.93037481902085e-08\\
44.7353305449847	2.00350954035135e-08\\
45.149677720361	2.06680449206565e-08\\
45.5678626584106	2.11862529279965e-08\\
45.9899209052244	2.15723853185873e-08\\
46.4158883361278	2.18081350342896e-08\\
46.8458011587305	2.18742248459064e-08\\
47.2796959160039	2.17504414050282e-08\\
47.7176094893875	2.14156698048156e-08\\
48.1595791019235	2.08479296465012e-08\\
48.6056423214213	2.00244337469897e-08\\
49.0558370636505	1.89216459496821e-08\\
49.5102015955635	1.75153801936117e-08\\
49.9687745385488	1.57808847409698e-08\\
50.4315948717136	1.36929547521546e-08\\
50.8987019351968	1.12260624391395e-08\\
51.3701354335134	8.35451527348139e-09\\
51.8459354389291	5.05263980424191e-09\\
52.3261423948666	1.29496335773717e-09\\
52.8107971193433	2.94360936178204e-09\\
53.2999408084409	7.68734103816792e-09\\
53.793615039807	1.29596307077244e-08\\
54.2918617761894	1.87825116765139e-08\\
54.7947233690029	2.51763249976388e-08\\
55.302242561929	3.21593142691348e-08\\
55.8144624945496	3.97471293777394e-08\\
56.3314267060136	4.7952303569984e-08\\
56.8531791387375	5.67836718702188e-08\\
57.3797641421413	6.62456814330448e-08\\
57.9112264764176	7.63376608333841e-08\\
58.4476113163363	8.70529565731315e-08\\
58.988964255085	9.83780073491559e-08\\
59.5353313081437	1.10291274664758e-07\\
60.0867589171969	1.22762025919868e-07\\
60.6432939540806	1.35749007000275e-07\\
61.204983724767	1.49198910011164e-07\\
61.7718759733849	1.63044658687793e-07\\
62.3440188862786	1.77203449674275e-07\\
62.9214610961034	1.91574567173003e-07\\
63.5042516859596	2.0603684249585e-07\\
64.0924401935645	2.20445817404426e-07\\
64.6860766154633	2.34630477991748e-07\\
65.2852114112785	2.48389514463169e-07\\
65.8898955079995	2.61487050001352e-07\\
66.5001803043112	2.73647668393157e-07\\
67.1161176749628	2.84550756396451e-07\\
67.7377599751775	2.93823862613291e-07\\
68.3651600451024	3.0103503213383e-07\\
68.9983712143002	3.05683831653559e-07\\
69.6374473062822	3.07190837811936e-07\\
70.2824426430835	3.04885252211916e-07\\
70.93341204988	2.9799031325622e-07\\
71.5904108596489	2.85605896213959e-07\\
72.2534949178721	2.66687842662518e-07\\
72.9227205872831	2.40023092935365e-07\\
73.5981447526576	2.04199761413408e-07\\
74.2798248256492	1.5757083138682e-07\\
74.9678187496688	9.82098854903574e-08\\
75.6621850048106	2.3856793846921e-08\\
76.3629826128224	6.81494607775894e-08\\
77.070271142123	1.80954257646949e-07\\
77.7841107128649	3.18292115759852e-07\\
78.5045620020451	4.84618979438577e-07\\
79.2316862486625	6.85280951265716e-07\\
79.9655452589235	9.26731298052178e-07\\
80.7062014114951	1.21681238036924e-06\\
81.4537176628074	1.56512584826996e-06\\
82.2081575524054	1.98352436051777e-06\\
82.9695852083491	2.48677289614228e-06\\
83.7380653526649	3.09345014796193e-06\\
84.5136633068472	3.82719598710444e-06\\
85.2964449974102	4.71846544326649e-06\\
86.0864769614925	5.80704044900003e-06\\
86.8838263525118	7.14569808952878e-06\\
87.6885609458743	8.80568941333318e-06\\
88.5007491447344	1.08851281327677e-05\\
89.3204599858097	1.35222023602853e-05\\
90.1477631452492	1.69166625802714e-05\\
90.9827289445556	2.13660862188891e-05\\
91.8254283565628	2.73297654545979e-05\\
92.6759330114688	3.55470907441491e-05\\
93.5343152029239	4.72705128716783e-05\\
94.400647894176	6.47585790839546e-05\\
95.2750047242729	9.24169895563922e-05\\
96.157460014321	0.000139751017971841\\
97.0480887738031	0.00023014738986472\\
97.946966706954	0.000431591255064828\\
98.8541702191957	0.000971166461107736\\
99.769776423632	0.00210795090412117\\
100.693863147603	0.00146377673801576\\
101.6265089393	0.000573285740102456\\
102.567793074442	0.000260890391669651\\
103.517795563018	0.000137496163757871\\
104.47659715608	7.89236615428811e-05\\
105.444279352617	4.7079389823903e-05\\
106.420924406472	2.79809915464866e-05\\
107.406615333343	1.56528335589372e-05\\
108.401435917833	7.22601892397205e-06\\
109.405470720574	1.19423159521637e-06\\
110.418805085416	3.29101263939304e-06\\
111.441525146679	6.73535178652392e-06\\
112.473717836475	9.45427497720818e-06\\
113.5154708921	1.16522393713175e-05\\
114.566872863487	1.34659961442401e-05\\
115.628013120738	1.49894512018778e-05\\
116.698981861715	1.62885113076228e-05\\
117.779870119712	1.74102594690029e-05\\
118.87076977119	1.83887980197971e-05\\
119.971773543588	1.92490676735562e-05\\
121.082975023204	2.0009400941994e-05\\
122.204468663149	2.0683263717332e-05\\
123.336349791378	2.12804631710767e-05\\
124.478714618791	2.18079971594852e-05\\
125.631660247412	2.22706581262402e-05\\
126.795284678643	2.26714652283517e-05\\
127.969686821594	2.30119738638221e-05\\
129.154966501488	2.32924959386918e-05\\
130.351224468151	2.35122536683273e-05\\
131.55856240457	2.36694820742421e-05\\
132.777082935543	2.37614913147202e-05\\
134.006889636395	2.37846956108234e-05\\
135.248087041788	2.373461335122e-05\\
136.500780654601	2.36058412181744e-05\\
137.765076954905	2.33920031482973e-05\\
139.041083409007	2.30856739504872e-05\\
140.328908478587	2.26782759655758e-05\\
141.62866162992	2.21599458189669e-05\\
142.940453343176	2.15193671963584e-05\\
144.264395121816	2.0743563586727e-05\\
145.600599502065	1.98176432397934e-05\\
146.949180062482	1.87244860704858e-05\\
148.31025143361	1.7444359218524e-05\\
149.683929307726	1.59544435233025e-05\\
151.070330448665	1.42282487095818e-05\\
152.469572701757	1.22348868972142e-05\\
153.881775003835	9.93816515652445e-06\\
155.307057393346	7.29544458507468e-06\\
156.74554102056	4.25619490727826e-06\\
158.19734815786	7.60148982967819e-07\\
159.662602210143	3.26507498871699e-06\\
161.141427725302	7.90706593806821e-06\\
162.633950404819	1.32726844592992e-05\\
164.140297114447	1.94934654544107e-05\\
165.660595894991	2.67328884589512e-05\\
167.194975973199	3.51962943568132e-05\\
168.743567772738	4.51446120603508e-05\\
170.306502925284	5.69136709522737e-05\\
171.883914281715	7.09418637516706e-05\\
173.475935923393	8.78105688978344e-05\\
175.082703173572	0.000108304550297147\\
176.704352608895	0.000133504500999662\\
178.341022071001	0.00016493292963728\\
179.992850678248	0.000204791743272282\\
181.659978837533	0.000256363982198284\\
183.342548256229	0.000324723628130118\\
185.04070195423	0.000418056735991458\\
186.754584276108	0.000550279523004878\\
188.48434090338	0.000746642487969051\\
190.230118866894	0.00105695176367637\\
191.992066559328	0.0015909814742936\\
193.770333747799	0.00263125853445956\\
195.565071586595	0.00509515796024858\\
197.376432630026	0.0133552504022526\\
199.204570845387	0.0641012395056693\\
201.04964162605	0.0491217748271336\\
202.911801804668	0.01067779984244\\
204.791209666509	0.00411117621463054\\
206.688024962908	0.00207793913695457\\
208.60240892485	0.00121061087697565\\
210.534524276671	0.000766098185969863\\
212.484535249888	0.000509760131350233\\
214.452607597167	0.000349302404944489\\
216.438908606402	0.000242626940763435\\
218.443607114943	0.000168368135035192\\
220.466873523941	0.000114770928734327\\
222.508879812837	7.49457397810338e-05\\
224.569799553977	4.46438372914078e-05\\
226.649807927369	2.11331258329074e-05\\
228.74908173557	2.5941825093042e-06\\
230.867799418717	1.22211501711883e-05\\
233.006141069692	2.41912404800892e-05\\
235.164288449435	3.39480302638535e-05\\
237.342425002387	4.19550226668622e-05\\
239.540735872088	4.85579816226733e-05\\
241.759407916913	5.40187147783117e-05\\
243.998629725955	5.85380822628282e-05\\
246.258591635055	6.22719771192414e-05\\
248.53948574298	6.53426201575074e-05\\
250.841505927754	6.7846670082751e-05\\
253.164847863136	6.98611296842056e-05\\
255.509709035251	7.14477012890079e-05\\
257.87628875938	7.26560352505483e-05\\
260.2647881969	7.35261763460926e-05\\
262.675410372384	7.40904207107376e-05\\
265.108360190854	7.43747344079095e-05\\
267.563844455205	7.4399841295804e-05\\
270.042071883777	7.41820572816211e-05\\
272.543253128103	7.37339282518535e-05\\
275.067600790807	7.30647116776066e-05\\
277.61532944368	7.21807325915459e-05\\
280.18665564592	7.10856344063219e-05\\
282.781797962534	6.97805400372543e-05\\
285.400976982924	6.82641324710952e-05\\
288.04441533963	6.65326601078763e-05\\
290.712337727258	6.45798681600005e-05\\
293.404970921579	6.23968533498263e-05\\
296.122543798803	5.99718354553723e-05\\
298.865287355038	5.72898345905436e-05\\
301.63343472592	5.43322378620556e-05\\
304.42722120643	5.10762320592871e-05\\
307.2468842709	4.74940709916099e-05\\
310.092663593193	4.35521335632905e-05\\
312.964801067075	3.92097140200395e-05\\
315.863540826782	3.44174636250301e-05\\
318.789129267765	2.91153721232321e-05\\
321.741815067637	2.32301353309172e-05\\
324.721849207313	1.66716911045722e-05\\
327.729484992338	9.32861561294651e-06\\
330.764978074424	1.06193299832794e-06\\
333.828586473176	8.30331389289173e-06\\
336.920570598027	1.89897081853386e-05\\
340.041193270371	3.12838002515151e-05\\
343.190719745904	4.55594474512153e-05\\
346.369417737173	6.23118081947685e-05\\
349.577557436328	8.22079504978885e-05\\
352.815411538088	0.000106164078344541\\
356.083255262928	0.000135466717337137\\
359.381366380463	0.000171969066023709\\
362.710025233065	0.000218421103564951\\
366.06951475969	0.000279049038103876\\
369.46012051993	0.000360625760838419\\
372.882130718283	0.00047457389105488\\
376.335836228653	0.000641422301829136\\
379.821530619074	0.000901196663985783\\
383.33951017666	0.00134086877758915\\
386.890073932798	0.00218043721045648\\
390.473523688556	0.00412076580951867\\
394.090164040345	0.0104949857466482\\
397.740302405804	0.0611874506488771\\
401.424249049932	0.121861492447729\\
405.142317111465	0.0131909220349826\\
408.894822629486	0.00440533730612151\\
412.682084570295	0.00211380580591353\\
416.504424854519	0.00120522784542052\\
420.362168384471	0.000758581189583736\\
424.255643071778	0.000508209669076686\\
428.185179865241	0.000354889470618131\\
432.151112778977	0.000254861495386575\\
436.153778920801	0.000186439049870364\\
440.193518520887	0.000137899996419133\\
444.270674960688	0.000102467686602308\\
448.385594802119	7.60084236627845e-05\\
452.538627817017	5.58875075838928e-05\\
456.730127016875	4.03630434908397e-05\\
460.960448682843	2.82471324515477e-05\\
465.229952396019	1.8707824683085e-05\\
469.539001068006	1.11488370372063e-05\\
473.887960971766	5.13404441054729e-06\\
478.277201772749	3.38691264887769e-07\\
482.707096560318	3.48294520323617e-06\\
487.178021879463	6.51947566379215e-06\\
491.690357762803	8.91756181317417e-06\\
496.244487762892	1.07925969788446e-05\\
500.840798984821	1.22363539031914e-05\\
505.479682119124	1.33225423089222e-05\\
510.161531474983	1.41109044739037e-05\\
514.886745013749	1.46502692501702e-05\\
519.655724382766	1.49808570357682e-05\\
524.468874949512	1.51360378646267e-05\\
529.326605836056	1.51436845940392e-05\\
534.229329953835	1.50272249866294e-05\\
539.17746403875	1.4806466326327e-05\\
544.171428686589	1.44982462494736e-05\\
549.211648388779	1.41169515745631e-05\\
554.298551568467	1.36749331674807e-05\\
559.432570616938	1.31828413038481e-05\\
564.614141930367	1.26498974018292e-05\\
569.843705946914	1.2084115967179e-05\\
575.121707184161	1.14924868595096e-05\\
580.448594276898	1.08811255256254e-05\\
585.824820015254	1.02553977604308e-05\\
591.250841383188	9.62002339187656e-06\\
596.727119597332	8.97916341753416e-06\\
602.254120146193	8.33649292715553e-06\\
607.832312829723	7.69526285638904e-06\\
613.462171799251	7.05835225367376e-06\\
619.144175597784	6.42831277311056e-06\\
624.878807200689	5.80740672406876e-06\\
630.666554056741	5.19763958818136e-06\\
636.507908129557	4.60078816276589e-06\\
642.403365939419	4.0184247218344e-06\\
648.353428605472	3.45193807409572e-06\\
654.358601888324	2.90255177819688e-06\\
660.419396233031	2.37134014689252e-06\\
666.536326812491	1.85924224030255e-06\\
672.709913571234	1.36707410565127e-06\\
678.940681269611	8.95539683985239e-07\\
685.229159528406	4.45240425971947e-07\\
691.575882873852	1.66837893439645e-08\\
697.981390783066	3.89709069464731e-07\\
704.446227729904	7.73596482404777e-07\\
710.970943231243	1.13471016619609e-06\\
717.556091893693	1.47284955602606e-06\\
724.202233460732	1.78787694158419e-06\\
730.909932860291	2.07971276169359e-06\\
737.679760252773	2.34833144585512e-06\\
744.512291079513	2.59375766866971e-06\\
751.408106111697	2.81606273185584e-06\\
758.367791499719	3.015361358157e-06\\
765.391938823015	3.19180866706414e-06\\
772.48114514034	3.34559737560013e-06\\
779.636013040524	3.47695516335176e-06\\
786.857150693685	3.58614222039807e-06\\
794.145171902934	3.67344899430013e-06\\
801.50069615654	3.73919396090927e-06\\
808.924348680594	3.78372161363656e-06\\
816.416760492147	3.80740049332519e-06\\
823.978568452852	3.81062138588562e-06\\
831.610415323096	3.79379554652622e-06\\
839.312949816636	3.75735303841348e-06\\
847.08682665574	3.70174113060376e-06\\
854.932706626838	3.62742278936756e-06\\
862.85125663669	3.53487524492006e-06\\
870.843149769072	3.42458851170025e-06\\
878.909065341995	3.29706415755547e-06\\
887.04968896544	3.15281393396936e-06\\
895.26571259964	2.99235858475966e-06\\
903.557834613893	2.81622663604376e-06\\
911.92675984593	2.62495329008245e-06\\
920.373199661822	2.419079275609e-06\\
928.89787201645	2.19914984106718e-06\\
937.501501514529	1.96571372616992e-06\\
946.1848194722	1.7193221909273e-06\\
954.948563979197	1.46052808797067e-06\\
963.793479961579	1.18988497056311e-06\\
972.720319245054	9.07946193883054e-07\\
981.729840618884	6.15264197246159e-07\\
990.82280990038	3.12389612321947e-07\\
1000	3.35161950761969e-10\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/FiltVal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-15,
ymax=2,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {Filter values},
axis background/.style={fill=white}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.01	0.999999999979259\\
0.0101392540755882	0.999999999976937\\
0.0102804473209331	0.99999999997436\\
0.010423606739764	0.999999999971502\\
0.010568759711848	0.999999999968332\\
0.0107159339982267	0.999999999964818\\
0.0108651577465254	0.999999999960924\\
0.0110164594963366	0.999999999956608\\
0.0111698681846782	0.999999999951826\\
0.0113254131515281	0.999999999946529\\
0.0114831241454351	0.999999999940664\\
0.0116430313292088	0.999999999934171\\
0.011805165285688	0.999999999926984\\
0.0119695570235904	0.999999999919031\\
0.0121362379834424	0.999999999910232\\
0.0123052400435926	0.9999999999005\\
0.0124765955263087	0.999999999889738\\
0.012650337203959	0.99999999987784\\
0.0128264983052806	0.999999999864689\\
0.0130051125217341	0.999999999850157\\
0.0131862140139475	0.999999999834102\\
0.0133698374182495	0.999999999816369\\
0.0135560178532937	0.999999999796788\\
0.0137447909267754	0.99999999977517\\
0.0139361927422414	0.999999999751309\\
0.0141302599059953	0.999999999724979\\
0.0143270295340983	0.999999999695931\\
0.0145265392594678	0.999999999663892\\
0.014728827239075	0.999999999628563\\
0.0149339321612425	0.999999999589614\\
0.0151418932530435	0.999999999546686\\
0.0153527502878042	0.999999999499381\\
0.0155665435927106	0.999999999447267\\
0.0157833140565212	0.999999999389868\\
0.016003103137387	0.999999999326663\\
0.0162259528707809	0.999999999257081\\
0.0164519058775366	0.999999999180497\\
0.0166810053720006	0.999999999096225\\
0.0169132951702965	0.999999999003516\\
0.0171488196987054	0.999999998901549\\
0.0173876240021625	0.999999998789427\\
0.0176297537528721	0.999999998666165\\
0.0178752552590424	0.99999999853069\\
0.0181241754737424	0.999999998381827\\
0.0183765620038817	0.99999999821829\\
0.0186324631193156	0.999999998038676\\
0.0188919277620767	0.999999997841451\\
0.0191550055557353	0.999999997624939\\
0.0194217468148903	0.999999997387309\\
0.0196922025547917	0.999999997126563\\
0.0199664245010979	0.99999999684052\\
0.020244465099768	0.9999999965268\\
0.0205263775270925	0.999999996182804\\
0.0208122156998634	0.999999995805702\\
0.021102034285686	0.999999995392402\\
0.0213958887134342	0.999999994939538\\
0.0216938351838518	0.99999999444344\\
0.0219959306803007	0.999999993900106\\
0.0223022329796594	0.999999993305181\\
0.0226128006633728	0.999999992653919\\
0.0229276931286565	0.999999991941153\\
0.0232469705998565	0.999999991161258\\
0.0235706941399673	0.999999990308113\\
0.0238989256623105	0.999999989375059\\
0.024231727942376	0.99999998835485\\
0.0245691646298279	0.99999998723961\\
0.0249113002606779	0.999999986020774\\
0.0252582002696278	0.999999984689032\\
0.0256099310025846	0.999999983234269\\
0.0259665597293487	0.999999981645495\\
0.0263281546564802	0.999999979910775\\
0.0266947849403432	0.999999978017149\\
0.0270665207003324	0.999999975950548\\
0.0274434330322837	0.999999973695705\\
0.0278255940220712	0.999999971236052\\
0.0282130767593947	0.999999968553621\\
0.0286059553517574	0.999999965628924\\
0.0290043049386399	0.999999962440834\\
0.0294082017058706	0.999999958966451\\
0.0298177229001967	0.999999955180961\\
0.0302329468440578	0.999999951057478\\
0.0306539529505653	0.999999946566888\\
0.0310808217386906	0.999999941677662\\
0.0315136348486648	0.999999936355672\\
0.0319524750575921	0.99999993056398\\
0.032397426295282	0.999999924262623\\
0.0328485736603004	0.99999991740837\\
0.0333060034362459	0.999999909954475\\
0.0337698031082509	0.999999901850393\\
0.0342400613797143	0.999999893041495\\
0.0347168681892656	0.999999883468748\\
0.0352003147279668	0.999999873068378\\
0.0356904934567523	0.999999861771506\\
0.0361874981241128	0.99999984950376\\
0.0366914237840249	0.999999836184853\\
0.0372023668141307	0.999999821728143\\
0.03772042493417	0.999999806040145\\
0.03824569722467	0.999999789020022\\
0.0387782841458946	0.999999770559034\\
0.0393182875570577	0.999999750539946\\
0.0398658107358044	0.9999997288364\\
0.0404209583979631	0.999999705312239\\
0.0409838367175726	0.999999679820785\\
0.0415545533471888	0.999999652204065\\
0.0421332174384729	0.999999622291988\\
0.0427199396630678	0.999999589901462\\
0.043314832233764	0.999999554835448\\
0.0439180089259609	0.999999516881958\\
0.0445295850994266	0.999999475812974\\
0.045149677720361	0.999999431383303\\
0.0457784053837662	0.999999383329351\\
0.0464158883361278	0.999999331367817\\
0.0470622484984128	0.999999275194293\\
0.0477176094893875	0.999999214481783\\
0.0483820966492596	0.999999148879115\\
0.0490558370636505	0.999999078009254\\
0.0497389595879006	0.999999001467497\\
0.0504315948717136	0.999998918819562\\
0.0511338753841433	0.999998829599546\\
0.0518459354389291	0.999998733307751\\
0.0525679112201842	0.999998629408376\\
0.0532999408084409	0.999998517327055\\
0.0540421642070592	0.999998396448245\\
0.0547947233690029	0.999998266112447\\
0.0555577622239888	0.999998125613249\\
0.0563314267060135	0.999997974194194\\
0.0571158647812643	0.999997811045439\\
0.0579112264764176	0.999997635300223\\
0.0587176639073326	0.999997446031106\\
0.0595353313081437	0.999997242245985\\
0.0603643850607587	0.999997022883863\\
0.061204983724767	0.999996786810367\\
0.062057288067765	0.999996532812993\\
0.0629214610961034	0.999996259596067\\
0.0637976680860628	0.999995965775408\\
0.0646860766154633	0.99999564987267\\
0.0655868565957143	0.999995310309362\\
0.0665001803043112	0.999994945400505\\
0.0674262224177834	0.999994553347932\\
0.0683651600451024	0.999994132233188\\
0.0693171727615541	0.999993680010039\\
0.0702824426430835	0.999993194496533\\
0.0712611543011175	0.999992673366628\\
0.0722534949178721	0.999992114141336\\
0.0732596542821523	0.999991514179373\\
0.0742798248256492	0.99999087066729\\
0.0753142016597437	0.999990180609051\\
0.0763629826128224	0.999989440815047\\
0.0774263682681127	0.999988647890498\\
0.0785045620020451	0.999987798223228\\
0.0795977700231499	0.999986887970783\\
0.080706201411495	0.999985913046851\\
0.0818300681586739	0.999984869106961\\
0.0829695852083491	0.999983751533426\\
0.0841249704973612	0.999982555419487\\
0.0852964449974103	0.999981275552635\\
0.0864842327573172	0.999979906397061\\
0.0876885609458743	0.999978442075207\\
0.0889096598952916	0.999976876348362\\
0.0901477631452492	0.999975202596286\\
0.0914031074875623	0.999973413795789\\
0.0926759330114688	0.999971502498248\\
0.0939664831495469	0.999969460805998\\
0.0952750047242729	0.999967280347561\\
0.0966017479952265	0.999964952251657\\
0.097946966706954	0.999962467119952\\
0.099310918137498	0.999959814998488\\
0.100693863147603	0.999956985347747\\
0.102096066230605	0.999953967011288\\
0.103517795563018	0.999950748182905\\
0.104959323055823	0.999947316372251\\
0.106420924406472	0.999943658368861\\
0.107902879151618	0.999939760204526\\
0.109405470720574	0.999935607113939\\
0.110928986489522	0.999931183493574\\
0.112473717836475	0.999926472858703\\
0.114039960197003	0.999921457798512\\
0.115628013120738	0.99991611992924\\
0.11723818032866	0.999910439845254\\
0.11887076977119	0.999904397068027\\
0.120526093687084	0.99989796999291\\
0.122204468663149	0.999891135833651\\
0.123906215694792	0.999883870564573\\
0.125631660247412	0.999876148860346\\
0.127381132318648	0.999867944033269\\
0.129154966501488	0.999859227967993\\
0.130953502048267	0.999849971053602\\
0.132777082935543	0.99984014211297\\
0.134626057929891	0.999829708329329\\
0.136500780654601	0.999818635169954\\
0.138401609657313	0.999806886306893\\
0.140328908478587	0.999794423534656\\
0.142283045721435	0.99978120668479\\
0.144264395121816	0.999767193537251\\
0.146273335620113	0.9997523397285\\
0.14831025143361	0.999736598656237\\
0.150375532129974	0.999719921380695\\
0.152469572701757	0.99970225652242\\
0.154592773641948	0.999683550156445\\
0.156745541020559	0.999663745702796\\
0.158928286562298	0.99964278381325\\
0.161141427725302	0.999620602254252\\
0.163385387780986	0.999597135785953\\
0.165660595894991	0.99957231603726\\
0.167967487209265	0.999546071376856\\
0.170306502925284	0.999518326780113\\
0.172678090388436	0.999489003691826\\
0.175082703173572	0.999458019884726\\
0.177520801171763	0.999425289313695\\
0.179992850678248	0.999390721965639\\
0.182499324481615	0.999354223704967\\
0.18504070195423	0.999315696114629\\
0.187617469143912	0.999275036332665\\
0.190230118866894	0.999232136884246\\
0.192879150802078	0.999186885509152\\
0.195565071586595	0.999139164984677\\
0.198288394912707	0.999088852943942\\
0.20104964162605	0.999035821689585\\
0.203849339825246	0.998979938002848\\
0.206688024962908	0.998921062948038\\
0.209566239948043	0.998859051672379\\
0.212484535249888	0.99879375320128\\
0.215443469003188	0.998725010229028\\
0.218443607114943	0.99865265890495\\
0.221485523372636	0.998576528615089\\
0.224569799553977	0.998496441759436\\
0.227697025538168	0.998412213524795\\
0.230867799418717	0.998323651653346\\
0.234082727617829	0.998230556206996\\
0.237342425002387	0.998132719327613\\
0.240647515001542	0.998029924993257\\
0.243998629725955	0.997921948770522\\
0.247396410088681	0.997808557563136\\
0.250841505927754	0.997689509356957\\
0.254334576130465	0.997564552961537\\
0.25787628875938	0.997433427748424\\
0.261467321180109	0.997295863386405\\
0.265108360190854	0.99715157957389\\
0.268800102153761	0.997000285768663\\
0.272543253128103	0.996841680915243\\
0.276338529005317	0.996675453170116\\
0.28018665564592	0.996501279625105\\
0.28408836901833	0.996318826029174\\
0.28804441533963	0.996127746508977\\
0.292055551218275	0.995927683288488\\
0.296122543798803	0.995718266408043\\
0.300246170908555	0.995499113443174\\
0.30442722120643	0.995269829223624\\
0.308666494333727	0.99503000555293\\
0.312964801067075	0.994779220929024\\
0.317322963473498	0.994517040266276\\
0.321741815067637	0.994243014619458\\
0.326222200971167	0.993956680910115\\
0.330764978074424	0.993657561655839\\
0.335371015200293	0.993345164702983\\
0.340041193270371	0.993018982963366\\
0.344776405473446	0.992678494155525\\
0.349577557436328	0.992323160551113\\
0.354445567397043	0.991952428727049\\
0.359381366380463	0.991565729324055\\
0.364385898376354	0.991162476812221\\
0.36946012051993	0.990742069264276\\
0.374605003274899	0.990303888137252\\
0.379821530619073	0.98984729806325\\
0.385110700232557	0.989371646650032\\
0.390473523688556	0.988876264292196\\
0.395911026646846	0.988360463993684\\
0.401424249049932	0.987823541202413\\
0.407014245321944	0.98726477365783\\
0.412682084570295	0.986683421252188\\
0.418428850790158	0.986078725906399\\
0.424255643071778	0.985449911461273\\
0.430163575810679	0.984796183585034\\
0.4361537789208	0.984116729697955\\
0.44222739805059	0.983410718915003\\
0.448385594802119	0.982677302007386\\
0.45462954695324	0.981915611383892\\
0.460960448682843	0.981124761092936\\
0.467379510799246	0.980303846846217\\
0.473887960971765	0.979451946064911\\
0.480487043965513	0.978568117949316\\
0.487178021879463	0.977651403572869\\
0.493962174387832	0.976700826001466\\
0.500840798984821	0.975715390438989\\
0.507815211232767	0.974694084399974\\
0.51488674501375	0.973635877910318\\
0.522056752784698	0.972539723736945\\
0.529326605836056	0.971404557647295\\
0.536697694554048	0.970229298699563\\
0.544171428686589	0.969012849564513\\
0.551749237612913	0.967754096879756\\
0.559432570616938	0.966451911637304\\
0.567222897164454	0.965105149605228\\
0.575121707184161	0.963712651784215\\
0.583130511352622	0.962273244899773\\
0.591250841383188	0.960785741930853\\
0.599484250318941	0.959248942675574\\
0.607832312829723	0.95766163435474\\
0.616296625513294	0.95602259225379\\
0.624878807200689	0.954330580403785\\
0.633580499265825	0.952584352301999\\
0.642403365939419	0.950782651672633\\
0.65134909462728	0.948924213268127\\
0.66041939623303	0.94700776371151\\
0.669616005485322	0.945032022380142\\
0.678940681269611	0.942995702331199\\
0.68839520696455	0.940897511269148\\
0.697981390783066	0.938736152555429\\
0.707701066118189	0.936510326260497\\
0.717556091893693	0.934218730258299\\
0.727548352919623	0.931860061363203\\
0.737679760252773	0.929433016509341\\
0.747952251562182	0.926936293972228\\
0.758367791499719	0.92436859463247\\
0.768928372075831	0.921728623281289\\
0.779636013040523	0.919015089967511\\
0.790492762269642	0.916226711385593\\
0.801500696156541	0.913362212304174\\
0.812661920009195	0.910420327034552\\
0.823978568452852	0.907399800938408\\
0.835452805838287	0.904299391974018\\
0.847086826655741	0.901117872280067\\
0.858882855954625	0.89785402979615\\
0.870843149769072	0.894506669918897\\
0.882969995549409	0.891074617192596\\
0.89526571259964	0.887556717033088\\
0.907732652521023	0.88395183748361\\
0.920373199661822	0.880258871001172\\
0.933189771573324	0.876476736271948\\
0.9461848194722	0.872604380054083\\
0.959360828709314	0.868640779046206\\
0.972720319245054	0.864584941779836\\
0.986265846131282	0.860435910533817\\
1	0.856192763268746\\
1.01392540755882	0.851854615579349\\
1.02804473209331	0.847420622662598\\
1.0423606739764	0.842889981299316\\
1.0568759711848	0.838261931846885\\
1.07159339982267	0.833535760240636\\
1.08651577465254	0.828710800001356\\
1.10164594963366	0.823786434246298\\
1.11698681846782	0.818762097700993\\
1.13254131515281	0.813637278709069\\
1.14831241454351	0.808411521237214\\
1.16430313292088	0.803084426872357\\
1.18051652856881	0.79765565680804\\
1.19695570235904	0.79212493381692\\
1.21362379834424	0.786492044206255\\
1.23052400435926	0.780756839753184\\
1.24765955263087	0.774919239616535\\
1.2650337203959	0.768979232221871\\
1.28264983052806	0.762936877116414\\
1.30051125217341	0.756792306790469\\
1.31862140139475	0.75054572846192\\
1.33698374182495	0.744197425820329\\
1.35560178532937	0.737747760727186\\
1.37447909267754	0.731197174868791\\
1.39361927422414	0.724546191358268\\
1.41302599059953	0.717795416283193\\
1.43270295340983	0.710945540195324\\
1.45265392594678	0.703997339538921\\
1.4728827239075	0.696951678014157\\
1.49339321612425	0.689809507872156\\
1.51418932530435	0.682571871138203\\
1.53527502878042	0.675239900759711\\
1.55665435927106	0.667814821675577\\
1.57833140565212	0.660297951803605\\
1.6003103137387	0.652690702942723\\
1.62259528707809	0.644994581586793\\
1.64519058775366	0.637211189646887\\
1.66810053720006	0.629342225078958\\
1.69132951702965	0.621389482413956\\
1.71488196987054	0.613354853187498\\
1.73876240021625	0.605240326266318\\
1.76297537528721	0.597047988068838\\
1.78752552590424	0.588780022677293\\
1.81241754737424	0.580438711838987\\
1.83765620038817	0.572026434854377\\
1.86324631193156	0.563545668349815\\
1.88919277620767	0.554998985932927\\
1.91550055557353	0.546389057728757\\
1.94217468148903	0.537718649794954\\
1.96922025547917	0.528990623414452\\
1.99664245010979	0.520207934264248\\
2.0244465099768	0.51137363145908\\
2.05263775270925	0.502490856468952\\
2.08122156998634	0.493562841909677\\
2.11020342856859	0.484592910205768\\
2.13958887134342	0.475584472125217\\
2.16938351838518	0.466541025185905\\
2.19959306803007	0.457466151933574\\
2.23022329796594	0.448363518091513\\
2.26128006633728	0.439236870582309\\
2.29276931286565	0.430090035422242\\
2.32469705998565	0.420926915489108\\
2.35706941399673	0.411751488164467\\
2.38989256623105	0.40256780285155\\
2.4231727942376	0.393379978370264\\
2.45691646298279	0.384192200230969\\
2.49113002606779	0.375008717788899\\
2.52582002696278	0.365833841281377\\
2.56099310025846	0.35667193875011\\
2.59665597293487	0.347527432851155\\
2.63281546564802	0.338404797555319\\
2.66947849403432	0.329308554741982\\
2.70665207003324	0.320243270689556\\
2.74434330322837	0.311213552465999\\
2.78255940220713	0.302224044223011\\
2.82130767593947	0.293279423397745\\
2.86059553517574	0.284384396826078\\
2.90043049386399	0.275543696771663\\
2.94082017058706	0.266762076875181\\
2.98177229001967	0.25804430802842\\
3.02329468440578	0.249395174177942\\
3.06539529505653	0.240819468063313\\
3.10808217386906	0.23232198689502\\
3.15136348486648	0.223907527977345\\
3.19524750575921	0.215580884281638\\
3.2397426295282	0.207346839975564\\
3.28485736603004	0.199210165914007\\
3.33060034362459	0.191175615097502\\
3.37698031082509	0.183247918104098\\
3.42400613797143	0.175431778500722\\
3.47168681892656	0.167731868240182\\
3.52003147279668	0.160152823050038\\
3.56904934567523	0.152699237819641\\
3.61874981241128	0.145375661991695\\
3.66914237840249	0.138186594964772\\
3.72023668141307	0.13113648151322\\
3.772042493417	0.12422970723095\\
3.824569722467	0.117470594005613\\
3.87782841458946	0.110863395529657\\
3.93182875570577	0.104412292854759\\
3.98658107358044	0.0981213899961356\\
4.04209583979631	0.091994709593145\\
4.09838367175726	0.0860361886326136\\
4.15545533471888	0.080249674241217\\
4.21332174384729	0.0746389195532057\\
4.27199396630678	0.0692075796596755\\
4.3314832233764	0.063959207645491\\
4.39180089259609	0.0588972507198706\\
4.45295850994266	0.0540250464465277\\
4.5149677720361	0.0493458190791285\\
4.57784053837662	0.0448626760076978\\
4.64158883361278	0.0405786043214528\\
4.70622484984128	0.0364964674933806\\
4.77176094893875	0.032619002191713\\
4.83820966492596	0.0289488152232616\\
4.90558370636505	0.0254883806133975\\
4.97389595879006	0.0222400368272468\\
5.04315948717136	0.0192059841364756\\
5.11338753841433	0.0163882821358124\\
5.18459354389291	0.0137888474132321\\
5.25679112201842	0.0114094513774888\\
5.32999408084409	0.0092517182464491\\
5.40421642070591	0.00731712319941735\\
5.47947233690029	0.00560699069640236\\
5.55577622239888	0.00412249296699996\\
5.63314267060136	0.00286464867130842\\
5.71158647812643	0.0018343217350173\\
5.79112264764176	0.00103222036053385\\
5.87176639073326	0.000458896215733584\\
5.95353313081437	0.000114743801632788\\
6.03643850607587	1e-15\\
6.1204983724767	0.000114743801632677\\
6.2057288067765	0.000458896215733584\\
6.29214610961034	0.00103222036053385\\
6.37976680860628	0.00183432173501719\\
6.46860766154633	0.00286464867130842\\
6.55868565957143	0.00412249296699985\\
6.65001803043112	0.00560699069640225\\
6.74262224177834	0.00731712319941713\\
6.83651600451024	0.00925171824644899\\
6.93171727615541	0.0114094513774888\\
7.02824426430835	0.0137888474132319\\
7.12611543011175	0.0163882821358123\\
7.22534949178721	0.0192059841364753\\
7.32596542821523	0.0222400368272466\\
7.42798248256492	0.0254883806133975\\
7.53142016597438	0.0289488152232616\\
7.63629826128224	0.0326190021917127\\
7.74263682681127	0.0364964674933804\\
7.85045620020451	0.0405786043214525\\
7.95977700231499	0.0448626760076977\\
8.07062014114951	0.0493458190791285\\
8.18300681586739	0.0540250464465275\\
8.29695852083491	0.0588972507198703\\
8.41249704973612	0.0639592076454906\\
8.52964449974102	0.0692075796596755\\
8.64842327573173	0.0746389195532057\\
8.76885609458743	0.0802496742412167\\
8.89096598952916	0.0860361886326133\\
9.01477631452492	0.0919947095931446\\
9.14031074875623	0.0981213899961351\\
9.26759330114688	0.104412292854759\\
9.39664831495469	0.110863395529656\\
9.52750047242729	0.117470594005613\\
9.66017479952265	0.124229707230949\\
9.7946966706954	0.131136481513219\\
9.9310918137498	0.138186594964772\\
10.0693863147603	0.145375661991695\\
10.2096066230605	0.152699237819641\\
10.3517795563018	0.160152823050038\\
10.4959323055823	0.167731868240182\\
10.6420924406472	0.175431778500722\\
10.7902879151618	0.183247918104098\\
10.9405470720574	0.191175615097502\\
11.0928986489522	0.199210165914006\\
11.2473717836475	0.207346839975563\\
11.4039960197003	0.215580884281638\\
11.5628013120738	0.223907527977344\\
11.723818032866	0.232321986895019\\
11.887076977119	0.240819468063312\\
12.0526093687084	0.249395174177942\\
12.2204468663149	0.25804430802842\\
12.3906215694792	0.266762076875181\\
12.5631660247412	0.275543696771662\\
12.7381132318648	0.284384396826078\\
12.9154966501488	0.293279423397744\\
13.0953502048267	0.302224044223011\\
13.2777082935543	0.311213552465999\\
13.4626057929891	0.320243270689555\\
13.6500780654601	0.329308554741981\\
13.8401609657313	0.338404797555318\\
14.0328908478587	0.347527432851155\\
14.2283045721435	0.35667193875011\\
14.4264395121816	0.365833841281377\\
14.6273335620113	0.375008717788898\\
14.831025143361	0.384192200230968\\
15.0375532129974	0.393379978370265\\
15.2469572701757	0.40256780285155\\
15.4592773641948	0.411751488164466\\
15.674554102056	0.420926915489107\\
15.8928286562298	0.430090035422241\\
16.1141427725302	0.439236870582308\\
16.3385387780986	0.448363518091513\\
16.5660595894991	0.457466151933574\\
16.7967487209265	0.466541025185904\\
17.0306502925284	0.475584472125216\\
17.2678090388436	0.484592910205767\\
17.5082703173573	0.493562841909677\\
17.7520801171763	0.502490856468951\\
17.9992850678248	0.511373631459079\\
18.2499324481615	0.520207934264247\\
18.504070195423	0.528990623414452\\
18.7617469143912	0.537718649794954\\
19.0230118866894	0.546389057728757\\
19.2879150802078	0.554998985932927\\
19.5565071586595	0.563545668349815\\
19.8288394912707	0.572026434854377\\
20.104964162605	0.580438711838987\\
20.3849339825246	0.588780022677292\\
20.6688024962908	0.597047988068838\\
20.9566239948043	0.605240326266318\\
21.2484535249888	0.613354853187498\\
21.5443469003188	0.621389482413956\\
21.8443607114943	0.629342225078957\\
22.1485523372636	0.637211189646886\\
22.4569799553977	0.644994581586793\\
22.7697025538168	0.652690702942723\\
23.0867799418717	0.660297951803605\\
23.4082727617829	0.667814821675577\\
23.7342425002387	0.675239900759711\\
24.0647515001542	0.682571871138203\\
24.3998629725955	0.689809507872156\\
24.7396410088681	0.696951678014157\\
25.0841505927754	0.703997339538921\\
25.4334576130465	0.710945540195324\\
25.787628875938	0.717795416283192\\
26.1467321180109	0.724546191358267\\
26.5108360190854	0.731197174868791\\
26.8800102153761	0.737747760727186\\
27.2543253128103	0.744197425820329\\
27.6338529005317	0.75054572846192\\
28.018665564592	0.756792306790469\\
28.408836901833	0.762936877116413\\
28.804441533963	0.768979232221871\\
29.2055551218275	0.774919239616535\\
29.6122543798803	0.780756839753184\\
30.0246170908555	0.786492044206255\\
30.442722120643	0.792124933816919\\
30.8666494333727	0.79765565680804\\
31.2964801067075	0.803084426872357\\
31.7322963473498	0.808411521237214\\
32.1741815067637	0.813637278709068\\
32.6222200971167	0.818762097700993\\
33.0764978074424	0.823786434246298\\
33.5371015200293	0.828710800001355\\
34.0041193270371	0.833535760240636\\
34.4776405473446	0.838261931846884\\
34.9577557436328	0.842889981299316\\
35.4445567397044	0.847420622662598\\
35.9381366380463	0.851854615579348\\
36.4385898376354	0.856192763268746\\
36.946012051993	0.860435910533817\\
37.4605003274899	0.864584941779836\\
37.9821530619074	0.868640779046206\\
38.5110700232557	0.872604380054083\\
39.0473523688556	0.876476736271948\\
39.5911026646846	0.880258871001172\\
40.1424249049932	0.88395183748361\\
40.7014245321944	0.887556717033088\\
41.2682084570295	0.891074617192596\\
41.8428850790158	0.894506669918897\\
42.4255643071778	0.89785402979615\\
43.016357581068	0.901117872280067\\
43.6153778920801	0.904299391974018\\
44.222739805059	0.907399800938408\\
44.8385594802119	0.910420327034551\\
45.462954695324	0.913362212304174\\
46.0960448682843	0.916226711385593\\
46.7379510799246	0.919015089967511\\
47.3887960971766	0.921728623281289\\
48.0487043965513	0.92436859463247\\
48.7178021879463	0.926936293972228\\
49.3962174387832	0.929433016509341\\
50.0840798984821	0.931860061363203\\
50.7815211232768	0.934218730258299\\
51.4886745013749	0.936510326260497\\
52.2056752784698	0.938736152555428\\
52.9326605836056	0.940897511269148\\
53.6697694554048	0.942995702331199\\
54.4171428686589	0.945032022380142\\
55.1749237612912	0.94700776371151\\
55.9432570616938	0.948924213268127\\
56.7222897164454	0.950782651672632\\
57.5121707184161	0.952584352301999\\
58.3130511352622	0.954330580403785\\
59.1250841383188	0.95602259225379\\
59.9484250318941	0.95766163435474\\
60.7832312829723	0.959248942675574\\
61.6296625513294	0.960785741930853\\
62.4878807200689	0.962273244899773\\
63.3580499265825	0.963712651784215\\
64.2403365939419	0.965105149605228\\
65.134909462728	0.966451911637303\\
66.0419396233031	0.967754096879756\\
66.9616005485322	0.969012849564513\\
67.8940681269611	0.970229298699562\\
68.839520696455	0.971404557647295\\
69.7981390783066	0.972539723736944\\
70.7701066118189	0.973635877910318\\
71.7556091893693	0.974694084399974\\
72.7548352919623	0.975715390438989\\
73.7679760252773	0.976700826001466\\
74.7952251562182	0.977651403572869\\
75.8367791499719	0.978568117949316\\
76.8928372075831	0.979451946064911\\
77.9636013040524	0.980303846846217\\
79.0492762269642	0.981124761092936\\
80.150069615654	0.981915611383892\\
81.2661920009195	0.982677302007386\\
82.3978568452852	0.983410718915003\\
83.5452805838287	0.984116729697955\\
84.708682665574	0.984796183585034\\
85.8882855954625	0.985449911461273\\
87.0843149769072	0.986078725906399\\
88.2969995549409	0.986683421252188\\
89.526571259964	0.987264773657829\\
90.7732652521022	0.987823541202413\\
92.0373199661822	0.988360463993683\\
93.3189771573324	0.988876264292196\\
94.61848194722	0.989371646650032\\
95.9360828709315	0.98984729806325\\
97.2720319245054	0.990303888137252\\
98.6265846131282	0.990742069264276\\
100	0.991162476812221\\
101.392540755881	0.991565729324055\\
102.804473209331	0.991952428727049\\
104.23606739764	0.992323160551113\\
105.687597118481	0.992678494155525\\
107.159339982267	0.993018982963366\\
108.651577465254	0.993345164702983\\
110.164594963366	0.993657561655839\\
111.698681846782	0.993956680910115\\
113.254131515281	0.994243014619458\\
114.831241454351	0.994517040266276\\
116.430313292088	0.994779220929024\\
118.051652856881	0.99503000555293\\
119.695570235904	0.995269829223624\\
121.362379834424	0.995499113443174\\
123.052400435926	0.995718266408043\\
124.765955263087	0.995927683288488\\
126.50337203959	0.996127746508977\\
128.264983052806	0.996318826029174\\
130.051125217341	0.996501279625105\\
131.862140139475	0.996675453170116\\
133.698374182495	0.996841680915243\\
135.560178532937	0.997000285768663\\
137.447909267754	0.99715157957389\\
139.361927422414	0.997295863386405\\
141.302599059953	0.997433427748424\\
143.270295340983	0.997564552961537\\
145.265392594678	0.997689509356957\\
147.28827239075	0.997808557563136\\
149.339321612425	0.997921948770522\\
151.418932530435	0.998029924993257\\
153.527502878042	0.998132719327613\\
155.665435927106	0.998230556206996\\
157.833140565212	0.998323651653346\\
160.03103137387	0.998412213524795\\
162.259528707809	0.998496441759436\\
164.519058775366	0.998576528615089\\
166.810053720006	0.99865265890495\\
169.132951702965	0.998725010229028\\
171.488196987054	0.99879375320128\\
173.876240021625	0.998859051672379\\
176.29753752872	0.998921062948038\\
178.752552590424	0.998979938002848\\
181.241754737424	0.999035821689585\\
183.765620038817	0.999088852943942\\
186.324631193156	0.999139164984677\\
188.919277620767	0.999186885509152\\
191.550055557353	0.999232136884246\\
194.217468148902	0.999275036332665\\
196.922025547917	0.999315696114629\\
199.664245010979	0.999354223704967\\
202.444650997681	0.999390721965639\\
205.263775270925	0.999425289313695\\
208.122156998634	0.999458019884726\\
211.02034285686	0.999489003691826\\
213.958887134342	0.999518326780113\\
216.938351838519	0.999546071376856\\
219.959306803007	0.99957231603726\\
223.022329796594	0.999597135785953\\
226.128006633728	0.999620602254252\\
229.276931286565	0.99964278381325\\
232.469705998565	0.999663745702796\\
235.706941399673	0.999683550156445\\
238.989256623105	0.99970225652242\\
242.31727942376	0.999719921380695\\
245.691646298279	0.999736598656237\\
249.113002606779	0.9997523397285\\
252.582002696278	0.999767193537251\\
256.099310025846	0.99978120668479\\
259.665597293487	0.999794423534656\\
263.281546564802	0.999806886306893\\
266.947849403432	0.999818635169954\\
270.665207003324	0.999829708329329\\
274.434330322836	0.99984014211297\\
278.255940220713	0.999849971053602\\
282.130767593947	0.999859227967993\\
286.059553517574	0.999867944033269\\
290.043049386399	0.999876148860346\\
294.082017058706	0.999883870564573\\
298.177229001967	0.999891135833651\\
302.329468440578	0.99989796999291\\
306.539529505653	0.999904397068027\\
310.808217386906	0.999910439845254\\
315.136348486648	0.99991611992924\\
319.524750575921	0.999921457798512\\
323.97426295282	0.999926472858703\\
328.485736603005	0.999931183493574\\
333.060034362459	0.999935607113939\\
337.698031082509	0.999939760204526\\
342.400613797143	0.999943658368861\\
347.168681892656	0.999947316372251\\
352.003147279668	0.999950748182905\\
356.904934567523	0.999953967011288\\
361.874981241128	0.999956985347747\\
366.914237840249	0.999959814998488\\
372.023668141307	0.999962467119952\\
377.2042493417	0.999964952251657\\
382.4569722467	0.999967280347561\\
387.782841458945	0.999969460805998\\
393.182875570577	0.999971502498248\\
398.658107358044	0.999973413795789\\
404.209583979631	0.999975202596286\\
409.838367175726	0.999976876348362\\
415.545533471887	0.999978442075207\\
421.332174384729	0.999979906397061\\
427.199396630678	0.999981275552635\\
433.14832233764	0.999982555419487\\
439.180089259609	0.999983751533426\\
445.295850994265	0.999984869106961\\
451.49677720361	0.999985913046851\\
457.784053837662	0.999986887970783\\
464.158883361278	0.999987798223228\\
470.622484984128	0.999988647890498\\
477.176094893874	0.999989440815047\\
483.820966492596	0.999990180609051\\
490.558370636505	0.99999087066729\\
497.389595879007	0.999991514179373\\
504.315948717136	0.999992114141336\\
511.338753841432	0.999992673366628\\
518.459354389291	0.999993194496533\\
525.679112201842	0.999993680010039\\
532.999408084409	0.999994132233188\\
540.421642070591	0.999994553347932\\
547.947233690028	0.999994945400505\\
555.577622239888	0.999995310309362\\
563.314267060135	0.99999564987267\\
571.158647812643	0.999995965775408\\
579.112264764176	0.999996259596067\\
587.176639073326	0.999996532812993\\
595.353313081437	0.999996786810367\\
603.643850607586	0.999997022883863\\
612.04983724767	0.999997242245985\\
620.57288067765	0.999997446031106\\
629.214610961035	0.999997635300223\\
637.976680860628	0.999997811045439\\
646.860766154632	0.999997974194194\\
655.868565957144	0.999998125613249\\
665.001803043112	0.999998266112447\\
674.262224177835	0.999998396448245\\
683.651600451024	0.999998517327055\\
693.17172761554	0.999998629408376\\
702.824426430835	0.999998733307751\\
712.611543011174	0.999998829599546\\
722.534949178722	0.999998918819562\\
732.596542821523	0.999999001467497\\
742.798248256491	0.999999078009254\\
753.142016597438	0.999999148879115\\
763.629826128224	0.999999214481783\\
774.263682681128	0.999999275194293\\
785.045620020451	0.999999331367817\\
795.977700231498	0.999999383329351\\
807.062014114951	0.999999431383303\\
818.300681586739	0.999999475812974\\
829.695852083491	0.999999516881958\\
841.249704973612	0.999999554835448\\
852.964449974102	0.999999589901462\\
864.842327573173	0.999999622291988\\
876.885609458743	0.999999652204065\\
889.096598952917	0.999999679820785\\
901.477631452492	0.999999705312239\\
914.031074875622	0.9999997288364\\
926.759330114688	0.999999750539946\\
939.664831495469	0.999999770559034\\
952.75004724273	0.999999789020022\\
966.017479952265	0.999999806040145\\
979.469667069539	0.999999821728143\\
993.10918137498	0.999999836184853\\
1006.93863147603	0.99999984950376\\
1020.96066230605	0.999999861771506\\
1035.17795563018	0.999999873068378\\
1049.59323055823	0.999999883468748\\
1064.20924406472	0.999999893041495\\
1079.02879151618	0.999999901850393\\
1094.05470720574	0.999999909954475\\
1109.28986489522	0.99999991740837\\
1124.73717836475	0.999999924262623\\
1140.39960197003	0.99999993056398\\
1156.28013120738	0.999999936355672\\
1172.3818032866	0.999999941677662\\
1188.7076977119	0.999999946566888\\
1205.26093687084	0.999999951057478\\
1222.04468663149	0.999999955180961\\
1239.06215694792	0.999999958966451\\
1256.31660247412	0.999999962440834\\
1273.81132318648	0.999999965628924\\
1291.54966501488	0.999999968553621\\
1309.53502048267	0.999999971236052\\
1327.77082935543	0.999999973695705\\
1346.26057929891	0.999999975950548\\
1365.00780654601	0.999999978017149\\
1384.01609657313	0.999999979910775\\
1403.28908478587	0.999999981645495\\
1422.83045721435	0.999999983234269\\
1442.64395121816	0.999999984689032\\
1462.73335620113	0.999999986020774\\
1483.1025143361	0.99999998723961\\
1503.75532129974	0.99999998835485\\
1524.69572701757	0.999999989375059\\
1545.92773641948	0.999999990308113\\
1567.45541020559	0.999999991161258\\
1589.28286562298	0.999999991941153\\
1611.41427725302	0.999999992653919\\
1633.85387780986	0.999999993305181\\
1656.60595894992	0.999999993900106\\
1679.67487209265	0.99999999444344\\
1703.06502925284	0.999999994939538\\
1726.78090388436	0.999999995392402\\
1750.82703173572	0.999999995805702\\
1775.20801171764	0.999999996182804\\
1799.92850678248	0.9999999965268\\
1824.99324481615	0.99999999684052\\
1850.4070195423	0.999999997126563\\
1876.17469143912	0.999999997387309\\
1902.30118866895	0.999999997624939\\
1928.79150802078	0.999999997841451\\
1955.65071586595	0.999999998038676\\
1982.88394912707	0.99999999821829\\
2010.4964162605	0.999999998381827\\
2038.49339825246	0.99999999853069\\
2066.88024962908	0.999999998666165\\
2095.66239948043	0.999999998789427\\
2124.84535249888	0.999999998901549\\
2154.43469003188	0.999999999003516\\
2184.43607114943	0.999999999096225\\
2214.85523372636	0.999999999180497\\
2245.69799553978	0.999999999257081\\
2276.97025538168	0.999999999326663\\
2308.67799418717	0.999999999389868\\
2340.82727617829	0.999999999447267\\
2373.42425002387	0.999999999499381\\
2406.47515001543	0.999999999546686\\
2439.98629725955	0.999999999589614\\
2473.96410088681	0.999999999628563\\
2508.41505927754	0.999999999663892\\
2543.34576130465	0.999999999695931\\
2578.7628875938	0.999999999724979\\
2614.67321180109	0.999999999751309\\
2651.08360190854	0.99999999977517\\
2688.00102153761	0.999999999796788\\
2725.43253128103	0.999999999816369\\
2763.38529005317	0.999999999834102\\
2801.8665564592	0.999999999850157\\
2840.8836901833	0.999999999864689\\
2880.4441533963	0.99999999987784\\
2920.55551218275	0.999999999889738\\
2961.22543798804	0.9999999999005\\
3002.46170908555	0.999999999910232\\
3044.2722120643	0.999999999919031\\
3086.66494333727	0.999999999926984\\
3129.64801067075	0.999999999934171\\
3173.22963473498	0.999999999940664\\
3217.41815067637	0.999999999946529\\
3262.22200971167	0.999999999951826\\
3307.64978074424	0.999999999956608\\
3353.71015200293	0.999999999960924\\
3400.41193270371	0.999999999964818\\
3447.76405473446	0.999999999968332\\
3495.77557436327	0.999999999971502\\
3544.45567397044	0.99999999997436\\
3593.81366380463	0.999999999976937\\
3643.85898376355	0.999999999979259\\
3694.6012051993	0.999999999981352\\
3746.05003274899	0.999999999983238\\
3798.21530619074	0.999999999984936\\
3851.10700232557	0.999999999986466\\
3904.73523688556	0.999999999987843\\
3959.11026646846	0.999999999989082\\
4014.24249049932	0.999999999990197\\
4070.14245321944	0.999999999991201\\
4126.82084570295	0.999999999992103\\
4184.28850790159	0.999999999992915\\
4242.55643071778	0.999999999993644\\
4301.63575810679	0.9999999999943\\
4361.53778920801	0.999999999994889\\
4422.2739805059	0.999999999995419\\
4483.85594802119	0.999999999995894\\
4546.2954695324	0.999999999996321\\
4609.60448682843	0.999999999996705\\
4673.79510799246	0.999999999997049\\
4738.87960971765	0.999999999997357\\
4804.87043965513	0.999999999997634\\
4871.78021879463	0.999999999997883\\
4939.62174387832	0.999999999998106\\
5008.40798984821	0.999999999998305\\
5078.15211232767	0.999999999998484\\
5148.8674501375	0.999999999998645\\
5220.56752784698	0.999999999998789\\
5293.26605836056	0.999999999998917\\
5366.97694554048	0.999999999999033\\
5441.71428686589	0.999999999999136\\
5517.49237612913	0.999999999999228\\
5594.32570616938	0.999999999999311\\
5672.22897164455	0.999999999999385\\
5751.21707184161	0.999999999999451\\
5831.30511352622	0.99999999999951\\
5912.50841383188	0.999999999999563\\
5994.84250318941	0.99999999999961\\
6078.32312829724	0.999999999999652\\
6162.96625513294	0.99999999999969\\
6248.78807200689	0.999999999999724\\
6335.80499265825	0.999999999999754\\
6424.03365939419	0.999999999999781\\
6513.49094627281	0.999999999999805\\
6604.19396233031	0.999999999999826\\
6696.16005485322	0.999999999999845\\
6789.40681269611	0.999999999999862\\
6883.9520696455	0.999999999999877\\
6979.81390783067	0.999999999999891\\
7077.01066118189	0.999999999999903\\
7175.56091893692	0.999999999999914\\
7275.48352919623	0.999999999999923\\
7376.79760252773	0.999999999999932\\
7479.52251562183	0.999999999999939\\
7583.67791499719	0.999999999999946\\
7689.28372075831	0.999999999999952\\
7796.36013040524	0.999999999999958\\
7904.92762269642	0.999999999999962\\
8015.00696156541	0.999999999999967\\
8126.61920009195	0.99999999999997\\
8239.78568452851	0.999999999999974\\
8354.52805838287	0.999999999999977\\
8470.8682665574	0.999999999999979\\
8588.82855954626	0.999999999999982\\
8708.43149769072	0.999999999999984\\
8829.69995549408	0.999999999999986\\
8952.6571259964	0.999999999999987\\
9077.32652521022	0.999999999999989\\
9203.73199661823	0.99999999999999\\
9331.89771573324	0.999999999999991\\
9461.84819472199	0.999999999999992\\
9593.60828709315	0.999999999999993\\
9727.20319245054	0.999999999999994\\
9862.65846131283	0.999999999999995\\
10000	0.999999999999995\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/testFilter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-6,
ymax=20,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {Filter values $\bg(\cdot)$},
axis background/.style={fill=white}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.01	0.9592489426752\\
0.0101392540755882	0.957661634354322\\
0.0102804473209331	0.956022592253322\\
0.010423606739764	0.954330580403261\\
0.010568759711848	0.952584352301413\\
0.0107159339982267	0.950782651671977\\
0.0108651577465254	0.948924213267395\\
0.0110164594963366	0.947007763710692\\
0.0111698681846782	0.945032022379228\\
0.0113254131515281	0.942995702330178\\
0.0114831241454351	0.940897511268008\\
0.0116430313292088	0.938736152554156\\
0.011805165285688	0.936510326259078\\
0.0119695570235904	0.934218730256716\\
0.0121362379834424	0.931860061361438\\
0.0123052400435926	0.929433016507374\\
0.0124765955263087	0.926936293970036\\
0.012650337203959	0.924368594630027\\
0.0128264983052806	0.921728623278569\\
0.0130051125217341	0.919015089964482\\
0.0131862140139475	0.916226711382223\\
0.0133698374182495	0.913362212300424\\
0.0135560178532937	0.910420327030381\\
0.0137447909267754	0.907399800933771\\
0.0139361927422414	0.904299391968863\\
0.0141302599059953	0.90111787227434\\
0.0143270295340983	0.897854029789788\\
0.0145265392594678	0.894506669911833\\
0.014728827239075	0.891074617184755\\
0.0149339321612425	0.887556717024387\\
0.0151418932530435	0.88395183747396\\
0.0153527502878042	0.880258870990471\\
0.0155665435927106	0.876476736260085\\
0.0157833140565212	0.872604380040939\\
0.016003103137387	0.868640779031645\\
0.0162259528707809	0.864584941763714\\
0.0164519058775366	0.860435910515971\\
0.0166810053720006	0.856192763249\\
0.0169132951702965	0.851854615557507\\
0.0171488196987054	0.847420622638449\\
0.0173876240021625	0.842889981272623\\
0.0176297537528721	0.838261931817393\\
0.0178752552590424	0.833535760208064\\
0.0181241754737424	0.828710799965396\\
0.0183765620038817	0.823786434206613\\
0.0186324631193156	0.818762097657214\\
0.0188919277620767	0.813637278660791\\
0.0191550055557353	0.808411521183997\\
0.0194217468148903	0.803084426813719\\
0.0196922025547917	0.797655656743455\\
0.0199664245010979	0.792124933745812\\
0.020244465099768	0.786492044127999\\
0.0205263775270925	0.780756839667096\\
0.0208122156998634	0.774919239521871\\
0.021102034285686	0.768979232117819\\
0.0213958887134342	0.762936877002093\\
0.0216938351838518	0.756792306664919\\
0.0219959306803007	0.750545728324097\\
0.0223022329796594	0.744197425669099\\
0.0226128006633728	0.737747760561318\\
0.0229276931286565	0.731197174686949\\
0.0232469705998565	0.724546191159002\\
0.0235706941399673	0.717795416064933\\
0.0238989256623105	0.71094553995637\\
0.024231727942376	0.70399733927743\\
0.0245691646298279	0.696951677728138\\
0.0249113002606779	0.689809507559455\\
0.0252582002696278	0.682571870796495\\
0.0256099310025846	0.675239900386484\\
0.0259665597293487	0.667814821268122\\
0.0263281546564802	0.660297951359002\\
0.0266947849403432	0.652690702457827\\
0.0270665207003324	0.644994581058218\\
0.0274434330322837	0.637211189070991\\
0.0278255940220712	0.629342224451829\\
0.0282130767593947	0.62138948173139\\
0.0286059553517574	0.613354852444987\\
0.0290043049386399	0.605240325459028\\
0.0294082017058706	0.597047987191589\\
0.0298177229001967	0.588780021724545\\
0.0302329468440578	0.580438710804814\\
0.0306539529505653	0.572026433732448\\
0.0310808217386906	0.563545667133374\\
0.0315136348486648	0.554998984614771\\
0.0319524750575921	0.546389056301212\\
0.032397426295282	0.537718648249854\\
0.0328485736603004	0.528990621743117\\
0.0333060034362459	0.520207932457462\\
0.0337698031082509	0.511373629507066\\
0.0342400613797143	0.502490854361355\\
0.0347168681892656	0.493562839635538\\
0.0352003147279668	0.484592907753504\\
0.0356904934567523	0.475584469482603\\
0.0361874981241128	0.466541022340054\\
0.0366914237840249	0.457466148870921\\
0.0372023668141307	0.448363514797799\\
0.03772042493417	0.439236867042566\\
0.03824569722467	0.430090031620786\\
0.0387782841458946	0.420926911409531\\
0.0393182875570577	0.411751483789631\\
0.0398658107358044	0.402567798163588\\
0.0404209583979631	0.393379973350583\\
0.0409838367175726	0.384192194860259\\
0.0415545533471888	0.375008712047153\\
0.0421332174384729	0.365833835147905\\
0.0427199396630678	0.356671932203573\\
0.043314832233764	0.347527425869598\\
0.0439180089259609	0.338404790116216\\
0.0445295850994266	0.329308546822292\\
0.045149677720361	0.320243262265782\\
0.0457784053837662	0.311213543514269\\
0.0464158883361278	0.302224034719159\\
0.0470622484984128	0.293279413317415\\
0.0477176094893875	0.284384386144838\\
0.0483820966492596	0.275543685465127\\
0.0490558370636505	0.266762064919162\\
0.0497389595879006	0.258044295399082\\
0.0504315948717136	0.249395160851982\\
0.0511338753841433	0.240819454018159\\
0.0518459354389291	0.232321972109043\\
0.0525679112201842	0.223907512430097\\
0.0532999408084409	0.215580867954108\\
0.0540421642070592	0.20734682285045\\
0.0547947233690029	0.199210147976022\\
0.0555577622239888	0.191175596333691\\
0.0563314267060135	0.183247898504175\\
0.0571158647812643	0.175431758057437\\
0.0579112264764176	0.167731846949704\\
0.0587176639073326	0.160152800912355\\
0.0595353313081437	0.15269921483898\\
0.0603643850607587	0.14537563817696\\
0.061204983724767	0.138186570329992\\
0.062057288067765	0.131136456078006\\
0.0629214610961034	0.124229681020968\\
0.0637976680860628	0.117470567053047\\
0.0646860766154633	0.110863367873668\\
0.0655868565957143	0.104412264541946\\
0.0665001803043112	0.0981213610809628\\
0.0674262224177834	0.0919946801383509\\
0.0683651600451024	0.0860361587095769\\
0.0693171727615541	0.080249643930272\\
0.0702824426430835	0.0746388889438941\\
0.0712611543011175	0.0692075488509144\\
0.0722534949178721	0.0639591767456437\\
0.0732596542821523	0.0588972198466957\\
0.0742798248256492	0.0540250157269842\\
0.0753142016597437	0.0493457886490102\\
0.0763629826128224	0.044862646011069\\
0.0774263682681127	0.0405785749098487\\
0.0785045620020451	0.0364964388247405\\
0.0795977700231499	0.0326189744289989\\
0.080706201411495	0.0289487885327219\\
0.0818300681586739	0.0254883551624211\\
0.0829695852083491	0.022240012781754\\
0.0841249704973612	0.0192059616577829\\
0.0852964449974103	0.0163882613769024\\
0.0864842327573172	0.0137888285143534\\
0.0876885609458743	0.0114094344610042\\
0.0889096598952916	0.00925170341083996\\
0.0901477631452492	0.0073171105123484\\
0.0914031074875623	0.00560698018673317\\
0.0926759330114688	0.00412248461562977\\
0.0939664831495469	0.00286464240072265\\
0.0952750047242729	0.0018343173973971\\
0.0966017479952265	0.00103221772427516\\
0.097946966706954	0.000458894950210702\\
0.099310918137498	0.000114743460027165\\
0.100693863147603	9.99996786810367e-16\\
0.102096066230605	0.000114743403794459\\
0.103517795563018	0.000458894499276374\\
0.104959323055823	0.00103221619632509\\
0.106420924406472	0.00183431375548407\\
0.107902879151618	0.00286463523699237\\
0.109405470720574	0.00412247212944898\\
0.110928986489522	0.00560696015707477\\
0.112473717836475	0.00731708026424457\\
0.114039960197003	0.00925165977568244\\
0.115628013120738	0.0114093737304279\\
0.11723818032866	0.0137887463874024\\
0.11887076977119	0.0163881529001357\\
0.120526093687084	0.0192058211579391\\
0.122204468663149	0.0222398337905508\\
0.123906215694792	0.0254881303330235\\
0.125631660247412	0.0289485095473675\\
0.127381132318648	0.032618631897228\\
0.129154966501488	0.0364960221716311\\
0.130953502048267	0.040578072253607\\
0.132777082935543	0.0448620440292826\\
0.134626057929891	0.0493450724328181\\
0.136500780654601	0.0540241686223663\\
0.138401609657313	0.0588962232820382\\
0.140328908478587	0.0639580100446736\\
0.142283045721435	0.0692061890300494\\
0.144264395121816	0.0746373104929913\\
0.146273335620113	0.0802478185757055\\
0.14831025143361	0.0860340551585099\\
0.150375532129974	0.0919922638030089\\
0.152469572701757	0.0981185937816518\\
0.154592773641948	0.104409104187491\\
0.156745541020559	0.110859768117886\\
0.158928286562298	0.117466476925797\\
0.161141427725302	0.124225044532249\\
0.163385387780986	0.131131211793511\\
0.165660595894991	0.138180650916444\\
0.167967487209265	0.145368969915487\\
0.170306502925284	0.152691717104709\\
0.172678090388436	0.160144385618326\\
0.175082703173572	0.167722417953131\\
0.177520801171763	0.175421210526265\\
0.179992850678248	0.183236118241787\\
0.182499324481615	0.191162459059557\\
0.18504070195423	0.199195518559989\\
0.187617469143912	0.20733055449828\\
0.190230118866894	0.21556280134181\\
0.192879150802078	0.22388747478449\\
0.195565071586595	0.232299776231911\\
0.198288394912707	0.240794897251279\\
0.20104964162605	0.249368023980213\\
0.203849339825246	0.258014341488614\\
0.206688024962908	0.266729038087944\\
0.209566239948043	0.275507309582409\\
0.212484535249888	0.284344363456666\\
0.215443469003188	0.293235422994852\\
0.218443607114943	0.302175731325891\\
0.221485523372636	0.311160555390214\\
0.224569799553977	0.320185189823194\\
0.227697025538168	0.329244960750804\\
0.230867799418717	0.338335229493181\\
0.234082727617829	0.347451396171995\\
0.237342425002387	0.356588903217688\\
0.240647515001542	0.365743238772921\\
0.243998629725955	0.37490993998871\\
0.247396410088681	0.384084596209979\\
0.250841505927754	0.393262852047494\\
0.254334576130465	0.402440410333317\\
0.25787628875938	0.411613034957191\\
0.261467321180109	0.420776553581456\\
0.265108360190854	0.429926860232333\\
0.268800102153761	0.439059917765661\\
0.272543253128103	0.448171760205347\\
0.276338529005317	0.457258494953092\\
0.28018665564592	0.466316304868094\\
0.28408836901833	0.475341450215735\\
0.28804441533963	0.484330270484433\\
0.292055551218275	0.493279186070068\\
0.296122543798803	0.502184699827638\\
0.300246170908555	0.511043398489978\\
0.30442722120643	0.51985195395363\\
0.308666494333727	0.528607124432115\\
0.312964801067075	0.537305755477124\\
0.317322963473498	0.545944780868277\\
0.321741815067637	0.554521223372367\\
0.326222200971167	0.563032195373144\\
0.330764978074424	0.571474899372906\\
0.335371015200293	0.579846628367364\\
0.340041193270371	0.588144766095371\\
0.344776405473446	0.596366787165341\\
0.349577557436328	0.604510257060303\\
0.354445567397043	0.612572832023707\\
0.359381366380463	0.620552258828268\\
0.364385898376354	0.628446374430241\\
0.36946012051993	0.636253105511713\\
0.374605003274899	0.643970467913569\\
0.379821530619073	0.651596565961968\\
0.385110700232557	0.659129591691253\\
0.390473523688556	0.666567823966329\\
0.395911026646846	0.673909627507668\\
0.401424249049932	0.681153451822177\\
0.407014245321944	0.688297830043252\\
0.412682084570295	0.695341377683452\\
0.418428850790158	0.702282791303255\\
0.424255643071778	0.709120847099477\\
0.430163575810679	0.715854399416951\\
0.4361537789208	0.722482379187142\\
0.44222739805059	0.729003792297423\\
0.448385594802119	0.735417717894744\\
0.45462954695324	0.74172330662751\\
0.460960448682843	0.747919778829459\\
0.467379510799246	0.75400642264939\\
0.473887960971765	0.759982592130569\\
0.480487043965513	0.765847705243688\\
0.487178021879463	0.771601241877214\\
0.493962174387832	0.777242741788988\\
0.500840798984821	0.782771802522897\\
0.507815211232767	0.788188077294463\\
0.51488674501375	0.79349127284913\\
0.522056752784698	0.798681147297034\\
0.529326605836056	0.803757507927989\\
0.536697694554048	0.808720209010403\\
0.544171428686589	0.813569149577787\\
0.551749237612913	0.81830427120647\\
0.559432570616938	0.822925555788102\\
0.567222897164454	0.827433023300453\\
0.575121707184161	0.83182672957998\\
0.583130511352622	0.83610676409955\\
0.591250841383188	0.840273247754681\\
0.599484250318941	0.844326330661546\\
0.607832312829723	0.848266189969972\\
0.616296625513294	0.852093027694552\\
0.624878807200689	0.855807068566938\\
0.633580499265825	0.859408557912305\\
0.642403365939419	0.862897759552883\\
0.65134909462728	0.866274953741404\\
0.66041939623303	0.869540435127207\\
0.669616005485322	0.872694510757669\\
0.678940681269611	0.875737498117556\\
0.68839520696455	0.878669723208794\\
0.697981390783066	0.881491518673081\\
0.707701066118189	0.884203221959676\\
0.717556091893693	0.88680517354062\\
0.727548352919623	0.889297715175548\\
0.737679760252773	0.891681188228171\\
0.747952251562182	0.893955932036428\\
0.758367791499719	0.896122282338219\\
0.768928372075831	0.898180569754522\\
0.779636013040523	0.900131118331659\\
0.790492762269642	0.901974244144341\\
0.801500696156541	0.903710253961067\\
0.812661920009195	0.905339443973359\\
0.823978568452852	0.906862098590238\\
0.835452805838287	0.908278489299241\\
0.847086826655741	0.909588873595223\\
0.858882855954625	0.910793493978091\\
0.870843149769072	0.91189257702053\\
0.882969995549409	0.912886332506717\\
0.89526571259964	0.913774952642919\\
0.907732652521023	0.914558611340802\\
0.920373199661822	0.915237463574198\\
0.933189771573324	0.915811644809981\\
0.9461848194722	0.916281270513659\\
0.959360828709314	0.916646435730167\\
0.972720319245054	0.916907214740299\\
0.986265846131282	0.917063660793126\\
1	0.917115805914674\\
1.01392540755882	0.917063660793052\\
1.02804473209331	0.916907214740151\\
1.0423606739764	0.916646435729944\\
1.0568759711848	0.916281270513357\\
1.07159339982267	0.915811644809596\\
1.08651577465254	0.915237463573726\\
1.10164594963366	0.914558611340238\\
1.11698681846782	0.913774952642255\\
1.13254131515281	0.912886332505946\\
1.14831241454351	0.911892577019642\\
1.16430313292088	0.910793493977076\\
1.18051652856881	0.909588873594069\\
1.19695570235904	0.908278489297934\\
1.21362379834424	0.906862098588763\\
1.23052400435926	0.905339443971698\\
1.24765955263087	0.903710253959202\\
1.2650337203959	0.901974244142251\\
1.28264983052806	0.900131118329319\\
1.30051125217341	0.898180569751905\\
1.31862140139475	0.896122282335295\\
1.33698374182495	0.893955932033166\\
1.35560178532937	0.891681188224533\\
1.37447909267754	0.889297715171495\\
1.39361927422414	0.886805173536107\\
1.41302599059953	0.884203221954652\\
1.43270295340983	0.881491518667493\\
1.45265392594678	0.878669723202581\\
1.4728827239075	0.875737498110652\\
1.49339321612425	0.87269451075\\
1.51418932530435	0.869540435118692\\
1.53527502878042	0.866274953731954\\
1.55665435927106	0.862897759542399\\
1.57833140565212	0.85940855790068\\
1.6003103137387	0.855807068554052\\
1.62259528707809	0.852093027680273\\
1.64519058775366	0.848266189954158\\
1.66810053720006	0.844326330644038\\
1.69132951702965	0.840273247735305\\
1.71488196987054	0.836106764078115\\
1.73876240021625	0.831826729556277\\
1.76297537528721	0.827433023274252\\
1.78752552590424	0.822925555759152\\
1.81241754737424	0.818304271174495\\
1.83765620038817	0.813569149542486\\
1.86324631193156	0.808720208971445\\
1.88919277620767	0.803757507885012\\
1.91550055557353	0.798681147249645\\
1.94217468148903	0.793491272796897\\
1.96922025547917	0.788188077236914\\
1.99664245010979	0.782771802459518\\
2.0244465099768	0.777242741719217\\
2.05263775270925	0.771601241800441\\
2.08122156998634	0.765847705159244\\
2.11020342856859	0.75998259203773\\
2.13958887134342	0.754006422547365\\
2.16938351838518	0.747919778717389\\
2.19959306803007	0.74172330650446\\
2.23022329796594	0.735417717759699\\
2.26128006633728	0.729003792149281\\
2.29276931286565	0.722482379024707\\
2.32469705998565	0.715854399238924\\
2.35706941399673	0.709120846904454\\
2.38989256623105	0.702282791089713\\
2.4231727942376	0.695341377449742\\
2.45691646298279	0.688297829787594\\
2.49113002606779	0.681153451542642\\
2.52582002696278	0.673909627202176\\
2.56099310025846	0.666567823632632\\
2.59665597293487	0.65912959132693\\
2.63281546564802	0.651596565564409\\
2.66947849403432	0.64397046747996\\
2.70665207003324	0.636253105039029\\
2.74434330322837	0.628446373915228\\
2.78255940220713	0.620552258267428\\
2.82130767593947	0.612572831413289\\
2.86059553517574	0.604510256396278\\
2.90043049386399	0.596366786443396\\
2.94082017058706	0.588144765310883\\
2.98177229001967	0.57984662751539\\
3.02329468440578	0.571474898448161\\
3.06539529505653	0.563032194369984\\
3.10808217386906	0.554521222284772\\
3.15136348486648	0.545944779689829\\
3.19524750575921	0.53730575420099\\
3.2397426295282	0.528607123051029\\
3.28485736603004	0.519851952459868\\
3.33060034362459	0.511043396875347\\
3.37698031082509	0.50218469808345\\
3.42400613797143	0.493279184187125\\
3.47168681892656	0.484330268453008\\
3.52003147279668	0.475341448025553\\
3.56904934567523	0.466316302508318\\
3.61874981241128	0.457258492412308\\
3.66914237840249	0.448171757471547\\
3.72023668141307	0.439059914826235\\
3.772042493417	0.429926857074057\\
3.824569722467	0.420776550190482\\
3.87782841458946	0.41161303131905\\
3.93182875570577	0.40244040643291\\
3.98658107358044	0.3932628478691\\
4.04209583979631	0.384084591737257\\
4.09838367175726	0.374909935204714\\
4.15545533471888	0.365743233660114\\
4.21332174384729	0.356588897757966\\
4.27199396630678	0.347451390346718\\
4.3314832233764	0.338335223283206\\
4.39180089259609	0.329244954136528\\
4.45295850994266	0.320185182784611\\
4.5149677720361	0.311160547906974\\
4.57784053837662	0.302175723377372\\
4.64158883361278	0.293235414560244\\
4.70622484984128	0.284344354515065\\
4.77176094893875	0.275507300112926\\
4.83820966492596	0.266729028069824\\
4.90558370636505	0.25801433090137\\
4.97389595879006	0.249368012803779\\
5.04315948717136	0.24079488546617\\
5.11338753841433	0.232299763819411\\
5.18459354389291	0.223887461726849\\
5.25679112201842	0.21556278762246\\
5.32999408084409	0.207330540102072\\
5.40421642070591	0.199195503473444\\
5.47947233690029	0.191162443271138\\
5.55577622239888	0.183236101742195\\
5.63314267060136	0.175421193308743\\
5.71158647812643	0.167722400013792\\
5.79112264764176	0.1601443669565\\
5.87176639073326	0.152691697723302\\
5.95353313081437	0.145368949821354\\
6.03643850607587	0.138180630120775\\
6.1204983724767	0.131131190312233\\
6.2057288067765	0.12422502238642\\
6.29214610961034	0.117466454142016\\
6.37976680860628	0.110859744728695\\
6.46860766154633	0.104409080231766\\
6.55868565957143	0.0981185693049825\\
6.65001803043112	0.0919922388580561\\
6.74262224177834	0.0860340298053269\\
6.83651600451024	0.0802477928820221\\
6.93171727615541	0.0746372845344381\\
7.02824426430835	0.0692061628903177\\
7.12611543011175	0.0639579838155874\\
7.22534949178721	0.0588961970635276\\
7.32596542821523	0.0540241425223158\\
7.42798248256492	0.0493450465667712\\
7.53142016597438	0.0448620185199753\\
7.63629826128224	0.0405780472303012\\
7.74263682681127	0.0364959977692162\\
7.85045620020451	0.0326186082550576\\
7.95977700231499	0.0289484868077859\\
8.07062014114951	0.0254881086395435\\
8.18300681586739	0.0222398132856301\\
8.29695852083491	0.0192058019803025\\
8.41249704973612	0.0163881351815855\\
8.52964449974102	0.0137887302490474\\
8.64842327573173	0.0114093592782627\\
8.76885609458743	0.00925164709543515\\
8.89096598952916	0.00731706941540763\\
9.01477631452492	0.00560695116602409\\
9.14031074875623	0.00412246498154598\\
9.26759330114688	0.00286462986755803\\
9.39664831495469	0.00183431003952073\\
9.52750047242729	0.00103221393685074\\
9.66017479952265	0.000458893414128654\\
9.7946966706954	0.000114743110743486\\
9.9310918137498	9.99994029065213e-16\\
10.0693863147603	0.000114743118422447\\
10.2096066230605	0.000458893475694206\\
10.3517795563018	0.00103221414538328\\
10.4959323055823	0.00183431053630898\\
10.6420924406472	0.00286463084411183\\
10.7902879151618	0.00412246668229666\\
10.9405470720574	0.00560695389173069\\
11.0928986489522	0.0073170735272853\\
11.2473717836475	0.00925165302003044\\
11.4039960197003	0.0114093675131031\\
11.5628013120738	0.0137887413690954\\
11.723818032866	0.0163881498465328\\
11.887076977119	0.0192058209427432\\
12.0526093687084	0.0222398374001564\\
12.2204468663149	0.0254881388728111\\
12.3906215694792	0.0289485242495996\\
12.5631660247412	0.0326186541305365\\
12.7381132318648	0.0364960534520927\\
12.9154966501488	0.0405781142574227\\
13.0953502048267	0.0448620986070768\\
13.2777082935543	0.0493451416255875\\
13.4626057929891	0.0540242546791186\\
13.6500780654601	0.0588963286791619\\
13.8401609657313	0.0639581375070981\\
14.0328908478587	0.0692063415542563\\
14.2283045721435	0.0746374913719467\\
14.4264395121816	0.0802480314257907\\
14.6273335620113	0.0860343039485377\\
14.831025143361	0.0919925528854149\\
15.0375532129974	0.0981189279259589\\
15.2469572701757	0.104409488616159\\
15.4592773641948	0.110860208544647\\
15.674554102056	0.11746697959661\\
15.8928286562298	0.124225616268983\\
16.1141427725302	0.131131860040495\\
16.3385387780986	0.138181383790023\\
16.5660595894991	0.14536979625672\\
16.7967487209265	0.152692646535354\\
17.0306502925284	0.160145428600278\\
17.2678090388436	0.167723585851457\\
17.5082703173573	0.175422515676\\
17.7520801171763	0.18323757401867\\
17.9992850678248	0.191164079954868\\
18.2499324481615	0.199197320259661\\
18.504070195423	0.207332553966483\\
18.7617469143912	0.215565016909169\\
19.0230118866894	0.223889926241141\\
19.2879150802078	0.232302484925583\\
19.5565071586595	0.240797886190591\\
19.8288394912707	0.249371317943384\\
20.104964162605	0.258017967137792\\
20.3849339825246	0.26673302408935\\
20.6688024962908	0.275511686732498\\
20.9566239948043	0.284349164814513\\
21.2484535249888	0.293240684020967\\
21.5443469003188	0.30218149002767\\
21.8443607114943	0.31116685247423\\
22.1485523372636	0.32019206885454\\
22.4569799553977	0.329252468319686\\
22.7697025538168	0.33834341538897\\
23.0867799418717	0.347460313564932\\
23.4082727617829	0.356598608848463\\
23.7342425002387	0.365753793150297\\
24.0647515001542	0.3749214075954\\
24.3998629725955	0.384097045716971\\
24.7396410088681	0.393276356536993\\
25.0841505927754	0.402455047530502\\
25.4334576130465	0.411628887470949\\
25.787628875938	0.420793709154267\\
26.1467321180109	0.429945411999469\\
26.5108360190854	0.439079964523841\\
26.8800102153761	0.448193406691009\\
27.2543253128103	0.457281852130403\\
27.6338529005317	0.466341490226839\\
28.018665564592	0.475368588079182\\
28.408836901833	0.484359492327291\\
28.804441533963	0.493310630846633\\
29.2055551218275	0.502218514310184\\
29.6122543798803	0.511079737617494\\
30.0246170908555	0.519890981190915\\
30.442722120643	0.5286490121393\\
30.8666494333727	0.53735068528962\\
31.2964801067075	0.545992944087163\\
31.7322963473498	0.554572821365204\\
32.1741815067637	0.563087439985173\\
32.6222200971167	0.571534013348601\\
33.0764978074424	0.579909845782241\\
33.5371015200293	0.588212332797992\\
34.0041193270371	0.596438961229379\\
34.4776405473446	0.604587309246548\\
34.9577557436328	0.612655046251851\\
35.4445567397044	0.620639932658293\\
35.9381366380463	0.628539819553211\\
36.4385898376354	0.63635264824973\\
36.946012051993	0.644076449728659\\
37.4605003274899	0.651709343973607\\
37.9821530619074	0.659249539202229\\
38.5110700232557	0.666695330996618\\
39.0473523688556	0.674045101335956\\
39.5911026646846	0.681297317534641\\
40.1424249049932	0.688450531089198\\
40.7014245321944	0.695503376437348\\
41.2682084570295	0.702454569632698\\
41.8428850790158	0.709302906938588\\
42.4255643071778	0.716047263344656\\
43.016357581068	0.722686591009788\\
43.6153778920801	0.729219917635121\\
44.222739805059	0.735646344770818\\
44.8385594802119	0.741965046060394\\
45.462954695324	0.748175265426347\\
46.0960448682843	0.754276315200915\\
46.7379510799246	0.760267574205767\\
47.3887960971766	0.766148485784441\\
48.0487043965513	0.771918555791371\\
48.7178021879463	0.777577350541292\\
49.3962174387832	0.783124494722848\\
50.0840798984821	0.788559669280189\\
50.7815211232768	0.793882609266316\\
51.4886745013749	0.799093101671927\\
52.2056752784698	0.804190983233464\\
52.9326605836056	0.809176138224037\\
53.6697694554048	0.814048496230859\\
54.4171428686589	0.818808029922784\\
55.1749237612912	0.823454752811475\\
55.9432570616938	0.827988717009705\\
56.7222897164454	0.832410010990214\\
57.5121707184161	0.836718757348487\\
58.3130511352622	0.840915110572777\\
59.1250841383188	0.844999254824616\\
59.9484250318941	0.848971401732972\\
60.7832312829723	0.852831788205188\\
61.6296625513294	0.856580674257715\\
62.4878807200689	0.86021834086961\\
63.3580499265825	0.86374508786168\\
64.2403365939419	0.867161231804087\\
65.134909462728	0.870467103955123\\
66.0419396233031	0.873663048233832\\
66.9616005485322	0.876749419229018\\
67.8940681269611	0.879726580247144\\
68.839520696455	0.882594901401509\\
69.7981390783066	0.88535475774504\\
70.7701066118189	0.888006527448919\\
71.7556091893693	0.890550590029204\\
72.7548352919623	0.892987324623518\\
73.7679760252773	0.895317108319779\\
74.7952251562182	0.897540314538878\\
75.8367791499719	0.899657311473128\\
76.8928372075831	0.901668460582206\\
77.9636013040524	0.903574115148248\\
79.0492762269642	0.905374618891667\\
80.150069615654	0.907070304649171\\
81.2661920009195	0.9086614931154\\
82.3978568452852	0.910148491649494\\
83.5452805838287	0.911531593147848\\
84.708682665574	0.912811074984212\\
85.8882855954625	0.91398719801822\\
87.0843149769072	0.915060205673367\\
88.2969995549409	0.916030323085347\\
89.526571259964	0.916897756321628\\
90.7732652521022	0.917662691673014\\
92.0373199661822	0.91832529501792\\
93.3189771573324	0.918885711259967\\
94.61848194722	0.919344063839455\\
95.9360828709315	0.919700454319196\\
97.2720319245054	0.919954962045096\\
98.6265846131282	0.92010764388183\\
100	0.920158534023849\\
101.392540755881	0.920107643881913\\
102.804473209331	0.919954962045262\\
104.23606739764	0.919700454319446\\
105.687597118481	0.919344063839794\\
107.159339982267	0.918885711260399\\
108.651577465254	0.91832529501845\\
110.164594963366	0.917662691673648\\
111.698681846782	0.916897756322373\\
113.254131515281	0.916030323086213\\
114.831241454351	0.915060205674363\\
116.430313292088	0.91398719801936\\
118.051652856881	0.912811074985507\\
119.695570235904	0.911531593149314\\
121.362379834424	0.910148491651148\\
123.052400435926	0.908661493117261\\
124.765955263087	0.907070304651262\\
126.50337203959	0.905374618894011\\
128.264983052806	0.903574115150872\\
130.051125217341	0.901668460585139\\
131.862140139475	0.899657311476404\\
133.698374182495	0.897540314542533\\
135.560178532937	0.895317108323854\\
137.447909267754	0.892987324628058\\
139.361927422414	0.890550590034259\\
141.302599059953	0.888006527454544\\
143.270295340983	0.885354757751297\\
145.265392594678	0.882594901408465\\
147.28827239075	0.879726580254872\\
149.339321612425	0.876749419237602\\
151.418932530435	0.87366304824336\\
153.527502878042	0.870467103965697\\
155.665435927106	0.867161231815815\\
157.833140565212	0.863745087874685\\
160.03103137387	0.860218340884023\\
162.259528707809	0.856580674273683\\
164.519058775366	0.852831788222872\\
166.810053720006	0.848971401752548\\
169.132951702965	0.844999254846278\\
171.488196987054	0.840915110596738\\
173.876240021625	0.836718757374981\\
176.29753752872	0.832410011019498\\
178.752552590424	0.827988717042058\\
181.241754737424	0.823454752847204\\
183.765620038817	0.818808029962227\\
186.324631193156	0.814048496274385\\
188.919277620767	0.809176138272048\\
191.550055557353	0.804190983286402\\
194.217468148902	0.799093101730273\\
196.922025547917	0.793882609330595\\
199.664245010979	0.788559669350976\\
202.444650997681	0.783124494800768\\
205.263775270925	0.777577350627029\\
208.122156998634	0.771918555885669\\
211.02034285686	0.766148485888109\\
213.958887134342	0.760267574319687\\
216.938351838519	0.754276315326048\\
219.959306803007	0.748175265563735\\
223.022329796594	0.741965046211171\\
226.128006633728	0.735646344936213\\
229.276931286565	0.729219917816471\\
232.469705998565	0.722686591208542\\
235.706941399673	0.716047263562383\\
238.989256623105	0.70930290717699\\
242.31727942376	0.702454569893615\\
245.691646298279	0.695503376722772\\
249.113002606779	0.688450531401283\\
252.582002696278	0.681297317875712\\
256.099310025846	0.674045101708523\\
259.665597293487	0.66669533140339\\
263.281546564802	0.659249539646126\\
266.947849403432	0.651709344457773\\
270.665207003324	0.644076450256481\\
274.434330322836	0.63635264882485\\
278.255940220713	0.628539820179541\\
282.130767593947	0.620639933340036\\
286.059553517574	0.612655046993514\\
290.043049386399	0.604587310052967\\
294.082017058706	0.596438962105733\\
298.177229001967	0.588212333749821\\
302.329468440578	0.579909846815472\\
306.539529505653	0.571534014469564\\
310.808217386906	0.563087441200625\\
315.136348486648	0.554572822682349\\
319.524750575921	0.545992945513674\\
323.97426295282	0.537350686833663\\
328.485736603005	0.528649013809555\\
333.060034362459	0.5198909829966\\
337.698031082509	0.511079739568386\\
342.400613797143	0.502218516416638\\
347.168681892656	0.493310633119609\\
352.003147279668	0.484359494778374\\
356.904934567523	0.475368590720596\\
361.874981241128	0.466341493071473\\
366.914237840249	0.457281855191822\\
372.023668141307	0.448193409983474\\
377.2042493417	0.439079968062318\\
382.4569722467	0.429945415799646\\
387.782841458945	0.420793713232553\\
393.182875570577	0.411628891844481\\
398.658107358044	0.402455052217151\\
404.209583979631	0.393276361555351\\
409.838367175726	0.38409705108635\\
415.545533471887	0.374921413335811\\
421.332174384729	0.365753799282427\\
427.199396630678	0.356598615393654\\
433.14832233764	0.34746032054514\\
439.180089259609	0.338343422826723\\
445.295850994265	0.329252476238029\\
451.49677720361	0.320192077276967\\
457.784053837662	0.311166861424618\\
464.158883361278	0.302181499530184\\
470.622484984128	0.293240694099965\\
477.176094893874	0.284349175494432\\
483.820966492596	0.275511698037721\\
490.558370636505	0.266733036044069\\
497.389595879007	0.258017979765842\\
504.315948717136	0.24937133126807\\
511.338753841432	0.240797900234488\\
518.459354389291	0.23230249971032\\
525.679112201842	0.223889941787168\\
532.999408084409	0.215565033235498\\
540.421642070591	0.207332571090417\\
547.947233690028	0.199197338196491\\
555.577622239888	0.191164098717549\\
563.314267060135	0.18323759361749\\
571.158647812643	0.175422536118208\\
579.112264764176	0.167723607140886\\
587.176639073326	0.160145450736942\\
595.353313081437	0.152692669515027\\
603.643850607586	0.145369820070498\\
612.04983724767	0.138181408423879\\
620.57288067765	0.131131885474817\\
629.214610961035	0.124225642478105\\
637.976680860628	0.117467006548353\\
646.860766154632	0.110860236199848\\
655.868565957144	0.104409516928219\\
665.001803043112	0.0981189568404146\\
674.262224177835	0.0919925823395272\\
683.651600451024	0.0860343338709295\\
693.17172761554	0.0802480617361267\\
702.824426430835	0.0746375219806848\\
712.611543011174	0.06920637236248\\
722.534949178722	0.0639581684064429\\
732.596542821523	0.0588963595518695\\
742.798248256491	0.0540242853982298\\
753.142016597438	0.0493451720553066\\
763.629826128224	0.0448621286033396\\
774.263682681128	0.0405781436686925\\
785.045620020451	0.03649608212043\\
795.977700231498	0.0326186818929781\\
807.062014114951	0.0289485509398958\\
818.300681586739	0.0254881643235717\\
829.695852083491	0.0222398614454593\\
841.249704973612	0.019205843421271\\
852.964449974102	0.0163881706053016\\
864.842327573173	0.0137887602678547\\
876.885609458743	0.0114093844294888\\
889.096598952917	0.00925166785555845\\
901.477631452492	0.0073170862142899\\
914.031074875622	0.00560696440135058\\
926.759330114688	0.00412247503363052\\
939.664831495469	0.0028646371146723\\
952.75004724273	0.00183431487391295\\
966.017479952265	0.00103221678163283\\
979.469667069539	0.000458894741213132\\
993.10918137498	0.000114743460027054\\
1006.93863147603	9.99997242245985e-16\\
1020.96066230605	0.000114743508580688\\
1035.17795563018	0.000458895130581805\\
1049.59323055823	0.00103221810105039\\
1064.20924406472	0.00183431801903756\\
1079.02879151618	0.00286464330184891\\
1094.05470720574	0.00412248581906082\\
1109.28986489522	0.00560698170530259\\
1124.73717836475	0.00731711235051653\\
1140.39960197003	0.00925170556612146\\
1156.28013120738	0.0114094369252252\\
1172.3818032866	0.013788831274759\\
1188.7076977119	0.0163882644171224\\
1205.26093687084	0.0192059649586759\\
1222.04468663149	0.0222400163221386\\
1239.06215694792	0.0254883589197044\\
1256.31660247412	0.0289487924834403\\
1273.81132318648	0.032618978549274\\
1291.54966501488	0.0364964430906677\\
1309.53502048267	0.0405785792978185\\
1327.77082935543	0.044862650498031\\
1346.26057929891	0.0493457932126905\\
1365.00780654601	0.0540250203460531\\
1384.01609657313	0.0588972245009019\\
1403.28908478587	0.0639591814159135\\
1422.83045721435	0.0692075535194182\\
1442.64395121816	0.0746388935940932\\
1462.73335620113	0.0802496485469392\\
1483.1025143361	0.0860361632788013\\
1503.75532129974	0.0919946846475282\\
1524.69572701757	0.098121365518768\\
1545.92773641948	0.104412268898302\\
1567.45541020559	0.1108633721397\\
1589.28286562298	0.117470571221034\\
1611.41427725302	0.124229685084289\\
1633.85387780986	0.131136460031077\\
1656.60595894992	0.13818657416821\\
1679.67487209265	0.145375641896637\\
1703.06502925284	0.152699218437279\\
1726.78090388436	0.160152804387229\\
1750.82703173572	0.167731850299832\\
1775.20801171764	0.175431761282162\\
1799.92850678248	0.183247901603443\\
1824.99324481615	0.191175599307997\\
1850.4070195423	0.199210150826351\\
1876.17469143912	0.207346825578224\\
1902.30118866895	0.215580870561138\\
1928.79150802078	0.223907514918534\\
1955.65071586595	0.232321974481334\\
1982.88394912707	0.240819456277001\\
2010.4964162605	0.24939516300029\\
2038.49339825246	0.258044297439947\\
2066.88024962908	0.26676206685582\\
2095.66239948043	0.27554368730093\\
2124.84535249888	0.284384387883219\\
2154.43469003188	0.29327941496187\\
2184.43607114943	0.302224036273221\\
2214.85523372636	0.311213544981484\\
2245.69799553978	0.320243263649697\\
2276.97025538168	0.329308548126428\\
2308.67799418717	0.338404791344066\\
2340.82727617829	0.347527427024603\\
2373.42425002387	0.356671933289117\\
2406.47515001543	0.365833836167304\\
2439.98629725955	0.375008713003642\\
2473.96410088681	0.384192195756992\\
2508.41505927754	0.393379974190626\\
2543.34576130465	0.402567798949908\\
2578.7628875938	0.411751484525102\\
2614.67321180109	0.420926912096922\\
2651.08360190854	0.430090032262765\\
2688.00102153761	0.439236867641698\\
2725.43253128103	0.448363515356543\\
2763.38529005317	0.457466149391637\\
2801.8665564592	0.466541022824992\\
2840.8836901833	0.475584469933914\\
2880.4441533963	0.484592908173241\\
2920.55551218275	0.493562840025651\\
2961.22543798804	0.502490854723701\\
3002.46170908555	0.511373629843405\\
3044.2722120643	0.520207932769463\\
3086.66494333727	0.528990622032363\\
3129.64801067075	0.53771864851784\\
3173.22963473498	0.54638905654935\\
3217.41815067637	0.554998984844395\\
3262.22200971167	0.56354566734574\\
3307.64978074424	0.572026433928739\\
3353.71015200293	0.580438710986143\\
3400.41193270371	0.588780021891957\\
3447.76405473446	0.597047987346068\\
3495.77557436327	0.605240325601491\\
3544.45567397044	0.6133548525763\\
3593.81366380463	0.62138948185236\\
3643.85898376355	0.62934222456321\\
3694.6012051993	0.637211189173491\\
3746.05003274899	0.644994581152494\\
3798.21530619074	0.652690702544496\\
3851.10700232557	0.660297951438637\\
3904.73523688556	0.667814821341257\\
3959.11026646846	0.675239900453615\\
4014.24249049932	0.682571870858085\\
4070.14245321944	0.689809507615935\\
4126.82084570295	0.696951677779905\\
4184.28850790159	0.703997339324858\\
4242.55643071778	0.710945539999799\\
4301.63575810679	0.717795416104683\\
4361.53778920801	0.724546191195368\\
4422.2739805059	0.731197174720202\\
4483.85594802119	0.737747760591713\\
4546.2954695324	0.744197425696869\\
4609.60448682843	0.750545728349455\\
4673.79510799246	0.756792306688067\\
4738.87960971765	0.762936877023212\\
4804.87043965513	0.768979232137082\\
4871.78021879463	0.77491923953943\\
4939.62174387832	0.780756839683097\\
5008.40798984821	0.786492044142573\\
5078.15211232767	0.792124933759081\\
5148.8674501375	0.797655656755532\\
5220.56752784698	0.803084426824706\\
5293.26605836056	0.808411521193988\\
5366.97694554048	0.813637278669873\\
5441.71428686589	0.818762097665465\\
5517.49237612913	0.823786434214108\\
5594.32570616938	0.8287107999722\\
5672.22897164455	0.83353576021424\\
5751.21707184161	0.838261931822995\\
5831.30511352622	0.842889981277704\\
5912.50841383188	0.847420622643055\\
5994.84250318941	0.851854615561681\\
6078.32312829724	0.85619276325278\\
6162.96625513294	0.860435910519394\\
6248.78807200689	0.864584941766812\\
6335.80499265825	0.868640779034449\\
6424.03365939419	0.872604380043475\\
6513.49094627281	0.876476736262379\\
6604.19396233031	0.880258870992543\\
6696.16005485322	0.883951837475832\\
6789.40681269611	0.887556717026079\\
6883.9520696455	0.891074617186282\\
6979.81390783067	0.894506669913211\\
7077.01066118189	0.897854029791032\\
7175.56091893692	0.901117872275461\\
7275.48352919623	0.904299391969875\\
7376.79760252773	0.907399800934683\\
7479.52251562183	0.910420327031202\\
7583.67791499719	0.913362212301165\\
7689.28372075831	0.916226711382889\\
7796.36013040524	0.919015089965082\\
7904.92762269642	0.921728623279109\\
8015.00696156541	0.924368594630513\\
8126.61920009195	0.926936293970472\\
8239.78568452851	0.929433016507766\\
8354.52805838287	0.931860061361791\\
8470.8682665574	0.934218730257033\\
8588.82855954626	0.936510326259363\\
8708.43149769072	0.938736152554412\\
8829.69995549408	0.940897511268237\\
8952.6571259964	0.942995702330385\\
9077.32652521022	0.945032022379413\\
9203.73199661823	0.947007763710857\\
9331.89771573324	0.948924213267543\\
9461.84819472199	0.95078265167211\\
9593.60828709315	0.952584352301532\\
9727.20319245054	0.954330580403368\\
9862.65846131283	0.956022592253417\\
10000	0.957661634354408\\
};
\end{axis}
\end{tikzpicture}%
